The families Seiberg-Witten invariants of smooth families of K\"ahler surfaces

We consider a generalisation of the Seiberg-Witten invariant to the families Seiberg-Witten invariants of a smooth family of 4-manifolds with fibres diffeomorphic to a 4-manifold $X$. Of particular interest is the special case when the family has a smoothly varying K\"ahler structure. We obtain a general computation of the invariants when $b_1=0$ in terms of characteristic classes of some vector bundles corresponding to the cohomology groups of holomorphic line bundles of the family. Finally, we apply the formula to some examples of K\"ahler families where some more further explicit computations can be made. We consider a family of $\mathbb{CP}^2$'s obtained from the projectivisation of a rank 3 complex vector bundle, a family of $\mathbb{CP}^1\times\mathbb{CP}^1$'s obtained as the fibre product of the projectivisation of two rank 2 complex vector bundles and a family with fibres being the blowup of a K\"ahler surface at a point known as the universal blowup family.

==> familiesfswcomp <==
SyncTeX Version:1
Input:1:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.tex
Input:2:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amscls\amsart.cls
Input:3:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:4:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:5:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:6:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:7:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:8:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:9:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:10:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:11:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:12:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:13:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:14:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:15:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:16:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\biblatex.sty
Input:17:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:18:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:19:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:20:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:21:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:22:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:23:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:24:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\logreq\logreq.sty
Input:25:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\logreq\logreq.def
Input:26:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:27:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:28:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\blx-dm.def
Input:29:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\blx-compat.def
Input:30:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\blx-bibtex.def
Input:31:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\biblatex.def
Input:32:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\bbx\alphabetic.bbx
Input:33:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\bbx\standard.bbx
Input:34:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\cbx\alphabetic.cbx
Input:35:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\biblatex.cfg
Input:36:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\braket\braket.sty
Input:37:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tensor\tensor.sty
Input:38:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:39:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:40:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:41:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\bbm\bbm.sty
Input:42:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mathtools.sty
Input:43:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tools\calc.sty
Input:44:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\mathtools\mhsetup.sty
Input:45:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf.sty
Input:46:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\grfext\grfext.sty
Input:47:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:48:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:49:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:50:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tools\enumerate.sty
Input:51:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\frontendlayer\tikz.sty
Input:52:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgf.sty
Input:53:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfrcs.sty
Input:54:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common.tex
Input:55:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:56:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfutil-latex.def
Input:57:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:58:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\pgf.revision.tex
Input:59:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\basiclayer\pgfcore.sty
Input:60:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\systemlayer\pgfsys.sty
Input:61:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:62:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:63:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:64:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgf.cfg
Input:65:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:66:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:67:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:68:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:69:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:70:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:71:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:72:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathutil.code.tex
Input:73:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathparser.code.tex
Input:74:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:75:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:76:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:77:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:78:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:79:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:80:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:81:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:82:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:83:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:84:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfint.code.tex
Input:85:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:86:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:87:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:88:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:89:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:90:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:91:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:92:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:93:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:94:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:95:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:96:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:97:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:98:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:99:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:100:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:101:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:102:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:103:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:104:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:105:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:106:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgffor.sty
Input:107:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\utilities\pgfkeys.sty
Input:108:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:109:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pgf\math\pgfmath.sty
Input:110:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:111:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\utilities\pgffor.code.tex
Input:112:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\math\pgfmath.code.tex
Input:113:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:114:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:115:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:116:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:117:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\jknappen\mathrsfs.sty
Input:118:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tikz-cd\tikz-cd.sty
Input:119:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tikz-cd\tikzlibrarycd.code.tex
Input:120:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarymatrix.code.tex
Input:121:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryquotes.code.tex
Input:122:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryarrows.meta.code.tex
Input:123:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:124:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:125:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:126:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:127:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:128:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:129:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:130:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:131:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:132:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:133:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:134:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:135:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:136:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:137:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:138:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:139:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:140:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pdfpages\pdfpages.sty
Input:141:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\eso-pic\eso-pic.sty
Input:142:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pdfpages\pppdftex.def
Input:143:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\cleveref\cleveref.sty
Input:144:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\spectralsequences.sty
Input:145:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\l3packages\xparse\xparse.sty
Input:146:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\l3kernel\expl3.sty
Input:147:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:148:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\tools\verbatim.sty
Input:149:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfit.code.tex
Input:150:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:151:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryintersections.code.tex
Input:152:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryintersections.code.tex
Input:153:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\pgflibraryfpu.code.tex
Input:154:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarybackgrounds.code.tex
Input:155:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.code.tex
Input:156:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.geometric.code.tex
Input:157:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.geometric.code.tex
Input:158:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.misc.code.tex
Input:159:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.misc.code.tex
Input:160:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.symbols.code.tex
Input:161:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.symbols.code.tex
Input:162:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.arrows.code.tex
Input:163:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.arrows.code.tex
Input:164:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.callouts.code.tex
Input:165:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.callouts.code.tex
Input:166:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshapes.multipart.code.tex
Input:167:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\pgf\libraries\shapes\pgflibraryshapes.multipart.code.tex
Input:168:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqmessages.code.tex
Input:169:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqcheckdefinitions.code.tex
Input:170:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqloadstore.code.tex
Input:171:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqmacromakers.code.tex
Input:172:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqparsers.code.tex
Input:173:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqforeach.code.tex
Input:174:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqkeys.code.tex
Input:175:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqmain.code.tex
Input:176:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\spectralsequences\sseqdrawing.code.tex
Input:177:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.aux
Input:178:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:179:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:180:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\jknappen\ursfs.fd
Input:181:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:182:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\lbx\english.lbx
Input:183:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\biblatex\blx-case-expl3.sty
Input:184:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.bbl
Input:185:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:186:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:187:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:188:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.out
Input:189:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.out
Input:190:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\pdflscape\pdflscape.sty
Input:191:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\graphics\lscape.sty
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!20472
{1
[1,109:4736286,46693416:27189412,41957130,0
h1,109:4736286,4736286:0,0,0
(1,109:4736286,4736286:0,0,0
[1,109:0,4736286:0,0,0
(1,109:0,0:0,0,0
(1,109:0,4736286:0,0,0
k1,109:0,4736286:4736286
)
(1,109:0,52099153:0,0,0
g1,109:0,52099153
)
g1,109:0,0
)
]
)
[1,109:4736286,4736286:0,0,0
(1,109:4736286,6126387:0,0,0
k1,109:4736286,6126387:-3530671
)
]
[1,109:4736286,46693416:27189412,41957130,0
[1,109:8332738,46693416:23592960,40501248,0
[1,109:8332738,6716456:23592960,524288,0
(1,109:8332738,6716456:23592960,0,0
(1,109:8332738,6716456:23592960,0,0
k1,109:31925698,6716456:23592960
)
)
]
[1,109:8332738,45906984:23592960,38273024,0
(1,97:8332738,10386472:23592960,449650,0
k1,97:8639092,10386472:306354
(1,97:8639092,10386472:0,0,0
g1,97:8639092,10386472
g1,97:8639092,10386472
g1,97:8311412,10386472
(1,97:8311412,10386472:0,0,0
)
g1,97:8639092,10386472
)
x1,97:10248356,10386472
g1,97:10574942,10386472
x1,97:11049165,10386472
x1,97:14189414,10386472
g1,97:14516000,10386472
x1,97:17312187,10386472
x1,97:18135023,10386472
x1,97:21333526,10386472
g1,97:21660112,10386472
x1,97:23105537,10386472
x1,97:26545248,10386472
g1,97:26871834,10386472
x1,97:27912212,10386472
g1,97:28238798,10386472
x1,97:31619345,10386472
k1,97:31925698,10386472:306353
)
(1,97:8332738,11303976:23592960,613490,0
k1,97:13699262,11303976:5366524
x1,97:14173485,11303976
x1,97:17313734,11303976
g1,97:17640320,11303976
x1,97:18680698,11303976
g1,97:19007284,11303976
x1,97:19598015,11303976
(1,97:19694498,11145597:376830,455111,0
x1,97:20071328,11145597
)
x1,97:22271323,11303976
g1,97:22597909,11303976
x1,97:24635885,11303976
x1,97:25121941,11303976
x1,97:26559174,11303976
g1,97:26559174,11303976
k1,97:31925698,11303976:5366524
)
(1,97:8332738,13270056:23592960,358263,0
k1,97:17596852,13270056:9264114
(1,97:17596852,13270056:0,0,0
g1,97:17596852,13270056
g1,97:17596852,13270056
g1,97:17269172,13270056
(1,97:17269172,13270056:0,0,0
)
g1,97:17596852,13270056
)
x1,97:19877356,13270056
g1,97:20063044,13270056
x1,97:22661584,13270056
g1,97:22661584,13270056
k1,97:31925698,13270056:9264114
)
[1,99:8332738,16226423:21233664,0,8559728
(1,99:10692034,16705199:18874368,364089,101945
(1,97:10692034,16705199:3021340,358263,0
g1,97:10692034,16705199
g1,97:10692034,16705199
g1,97:10364354,16705199
(1,97:10364354,16705199:3021340,358263,0
g1,97:10364354,16705199
g1,97:10692034,16705199
x1,97:12610044,16705199
x1,97:13385694,16705199
)
g1,97:13713374,16705199
)
x1,97:14285366,16705199
k1,98:13713374,16705199:-46422
x1,98:14486528,16705199
k1,98:14726467,16705199:239939
x1,98:16710689,16705199
k1,98:16950628,16705199:239939
x1,98:17229160,16705199
k1,98:17469098,16705199:239938
x1,98:20815032,16705199
k1,98:21054971,16705199:239939
x1,98:21503717,16705199
k1,98:21743656,16705199:239939
x1,98:22517356,16705199
k1,98:22757295,16705199:239939
x1,98:23778579,16705199
x1,98:24722948,16705199
x1,98:26440016,16705199
k1,98:26679954,16705199:239938
x1,98:27144174,16705199
x1,98:27422706,16705199
x1,98:28630133,16705199
x1,98:28831295,16705199
k1,98:29071234,16705199:239939
x1,98:29566402,16705199
k1,98:29566402,16705199:0
)
(1,99:10692034,17360559:18874368,364089,101945
x1,99:11465734,17360559
k1,98:11649756,17360559:184022
x1,98:13494257,17360559
k1,98:13678280,17360559:184023
x1,98:14699564,17360559
x1,98:15643933,17360559
x1,98:17361001,17360559
k1,98:17545023,17360559:184022
x1,98:18009243,17360559
x1,98:18287775,17360559
x1,98:19495202,17360559
x1,98:19916095,17360559
k1,98:20100118,17360559:184023
x1,98:20548864,17360559
k1,98:20732886,17360559:184022
x1,98:21011418,17360559
k1,98:21195440,17360559:184022
x1,98:22157923,17360559
x1,98:22978045,17360559
k1,98:23162068,17360559:184023
x1,98:24678520,17360559
k1,98:24862542,17360559:184022
x1,98:25311288,17360559
k1,98:25495311,17360559:184023
x1,98:25959531,17360559
x1,98:28299200,17360559
k1,98:28483222,17360559:184022
x1,98:29566402,17360559
k1,98:29566402,17360559:0
)
(1,99:10692034,18015919:18874368,364089,101945
x1,99:11995400,18015919
k1,98:12128313,18015919:132913
x1,98:12592533,18015919
x1,98:15424730,18015919
k1,98:15557644,18015919:132914
x1,98:16052812,18015919
k1,98:16185725,18015919:132913
x1,98:16464257,18015919
k1,98:16597170,18015919:132913
x1,98:17061390,18015919
x1,98:19181328,18015919
k1,98:19314242,18015919:132914
$1,98:19314242,18015919
x1,98:19772409,18015919
$1,98:19813323,18015919
x1,98:19968063,18015919
k1,98:20198055,18015919:229992
x1,98:20801541,18015919
k1,98:20934454,18015919:132913
x1,98:23318360,18015919
k1,98:23451274,18015919:132914
x1,98:23915494,18015919
x1,98:25265282,18015919
k1,98:25398195,18015919:132913
x1,98:25772666,18015919
k1,98:25905579,18015919:132913
x1,98:26679279,18015919
k1,98:26812193,18015919:132914
x1,98:27341404,18015919
x1,98:28440058,18015919
k1,98:28572971,18015919:132913
x1,98:29566402,18015919
k1,98:29566402,18015919:0
)
(1,99:10692034,18671279:18874368,364089,101945
x1,99:11960902,18671279
k1,98:12109822,18671279:148920
x1,98:12883522,18671279
k1,98:13032442,18671279:148920
x1,98:14548894,18671279
k1,98:14697814,18671279:148920
x1,98:15505557,18671279
k1,98:15654477,18671279:148920
x1,98:15933009,18671279
k1,98:16081929,18671279:148920
x1,98:17044412,18671279
x1,98:18313280,18671279
k1,98:18462200,18671279:148920
x1,98:18756206,18671279
x1,98:20257639,18671279
k1,98:20406559,18671279:148920
x1,98:20839285,18671279
x1,98:21117817,18671279
x1,98:22046712,18671279
k1,98:22195632,18671279:148920
x1,98:24551685,18671279
k1,98:24787013,18671279:235328
x1,98:25359005,18671279
x1,98:25560167,18671279
k1,98:25709087,18671279:148920
x1,98:27256487,18671279
k1,98:27405407,18671279:148920
x1,98:27683939,18671279
k1,98:27832859,18671279:148920
x1,98:29566402,18671279
k1,98:29566402,18671279:0
)
(1,99:10692034,19326639:18874368,364089,101945
x1,99:13755886,19326639
k1,98:13925232,19326639:169346
x1,98:14373978,19326639
k1,98:14543324,19326639:169346
x1,98:15317024,19326639
k1,98:15486370,19326639:169346
x1,98:15950590,19326639
x1,98:16229122,19326639
x1,98:17436549,19326639
x1,98:17857442,19326639
k1,98:18026788,19326639:169346
x1,98:19295656,19326639
k1,98:19465002,19326639:169346
$1,98:19465002,19326639
x1,98:19703302,19326639
(1,98:19703302,19399456:273063,253405,0
x1,98:19943597,19399456
)
k1,98:20131105,19326639:154740
x1,98:20564377,19326639
k1,98:20719117,19326639:154740
x1,98:20997649,19326639
$1,98:20997649,19326639
k1,98:21166994,19326639:169345
x1,98:21631214,19326639
k1,98:21800560,19326639:169346
x1,98:23165822,19326639
k1,98:23335168,19326639:169346
x1,98:23783914,19326639
k1,98:23953260,19326639:169346
x1,98:24200844,19326639
x1,98:27191331,19326639
k1,98:27360677,19326639:169346
x1,98:28948310,19326639
k1,98:29117656,19326639:169346
x1,98:29566402,19326639
k1,98:29566402,19326639:0
)
(1,99:10692034,19981999:18874368,364089,101945
x1,99:11902101,19981999
k1,98:12094323,19981999:192222
x1,98:12388329,19981999
x1,98:13580282,19981999
k1,98:13772503,19981999:192221
x1,98:15632478,19981999
k1,98:15824700,19981999:192222
x1,98:17561793,19981999
x1,98:19217511,19981999
k1,98:19409733,19981999:192222
x1,98:19904901,19981999
k1,98:20097122,19981999:192221
x1,98:20870822,19981999
k1,98:21063044,19981999:192222
x1,98:23925734,19981999
k1,98:24117956,19981999:192222
x1,98:25730802,19981999
k1,98:25923023,19981999:192221
x1,98:26371769,19981999
k1,98:26563991,19981999:192222
x1,98:29566402,19981999
k1,98:29566402,19981999:0
)
(1,99:10692034,20637359:18874368,364089,101945
x1,99:11558578,20637359
k1,98:11745925,20637359:187347
x1,98:13605900,20637359
k1,98:13793248,20637359:187348
x1,98:14241994,20637359
k1,98:14429341,20637359:187347
x1,98:15203041,20637359
k1,98:15390389,20637359:187348
x1,98:16906841,20637359
x1,98:17015159,20637359
k1,98:17267721,20637359:252562
x1,98:18977325,20637359
x1,98:19085643,20637359
k1,98:19273405,20637359:187762
x1,98:19675729,20637359
x1,98:19907839,20637359
k1,98:20095187,20637359:187348
x1,98:21441425,20637359
k1,98:21628772,20637359:187347
x1,98:22402472,20637359
k1,98:22589819,20637359:187347
x1,98:23719876,20637359
x1,98:24447154,20637359
k1,98:24634502,20637359:187348
x1,98:25129670,20637359
k1,98:25317017,20637359:187347
x1,98:26527084,20637359
k1,98:26714432,20637359:187348
x1,98:28930309,20637359
k1,98:29117656,20637359:187347
x1,98:29566402,20637359
k1,98:29566402,20637359:0
)
(1,99:10692034,21292719:18874368,364089,101945
x1,99:11124760,21292719
x1,98:11403292,21292719
x1,98:12332187,21292719
k1,98:12525667,21292719:193480
x1,98:14370168,21292719
k1,98:14563648,21292719:193480
x1,98:15987711,21292719
k1,98:16181190,21292719:193479
x1,98:17391257,21292719
k1,98:17584737,21292719:193480
x1,98:18792164,21292719
k1,98:18985644,21292719:193480
x1,98:20673220,21292719
k1,98:20866700,21292719:193480
x1,98:22646210,21292719
k1,98:22839690,21292719:193480
x1,98:26123273,21292719
k1,98:26316752,21292719:193479
x1,98:27152348,21292719
k1,98:27345828,21292719:193480
x1,98:27655308,21292719
x1,98:27918366,21292719
k1,98:28111846,21292719:193480
x1,98:29566402,21292719
k1,98:29566402,21292719:0
)
(1,99:10692034,21948079:18874368,438435,101945
x1,99:11264026,21948079
x1,98:11465188,21948079
k1,98:11667829,21948079:202641
x1,98:13652051,21948079
k1,98:13854692,21948079:202641
x1,98:14133224,21948079
k1,98:14335864,21948079:202640
x1,98:15852316,21948079
k1,98:16054957,21948079:202641
x1,98:16503703,21948079
k1,98:16706344,21948079:202641
$1,98:16706344,21948079
x1,98:17405396,21948079
(1,98:17405396,21763049:273063,253405,0
x1,98:17645691,21763049
)
$1,98:17678459,21948079
x1,98:18052930,21948079
k1,98:18255571,21948079:202641
x1,98:20360035,21948079
k1,98:20562675,21948079:202640
x1,98:21692732,21948079
k1,98:21895373,21948079:202641
x1,98:22669073,21948079
k1,98:22871714,21948079:202641
x1,98:23676817,21948079
x1,98:26650920,21948079
k1,98:26853561,21948079:202641
x1,98:27302307,21948079
k1,98:27504947,21948079:202640
x1,98:27783479,21948079
k1,98:27986120,21948079:202641
x1,98:29085229,21948079
k1,98:29287870,21948079:202641
x1,98:29566402,21948079
k1,98:29566402,21948079:0
)
(1,99:10692034,22603439:18874368,438435,101945
x1,99:12688180,22603439
k1,98:12870328,22603439:182148
x1,98:13164334,22603439
x1,98:14356287,22603439
k1,98:14538435,22603439:182148
x1,98:16333419,22603439
k1,98:16516274,22603439:182855
x1,98:16794806,22603439
k1,98:16976954,22603439:182148
x1,98:18493406,22603439
k1,98:18675554,22603439:182148
x1,98:19124300,22603439
k1,98:19306448,22603439:182148
$1,98:19306448,22603439
x1,98:20005500,22603439
(1,98:20005500,22418409:273063,253405,0
x1,98:20245795,22418409
)
k1,98:20395274,22603439:116711
x1,98:20828546,22603439
k1,98:20945258,22603439:116712
x1,98:21644310,22603439
(1,98:21644310,22418409:273063,253405,0
x1,98:21884605,22418409
)
$1,98:21917373,22603439
x1,98:22291844,22603439
k1,98:22473992,22603439:182148
x1,98:24578456,22603439
k1,98:24760604,22603439:182148
x1,98:25258867,22603439
k1,98:25441014,22603439:182147
x1,98:26214714,22603439
k1,98:26396862,22603439:182148
x1,98:27480497,22603439
k1,98:27662645,22603439:182148
x1,98:28467748,22603439
x1,98:29566402,22603439
k1,98:29566402,22603439:0
)
(1,99:10692034,23258799:18874368,364089,101945
x1,99:11140780,23258799
k1,98:11299399,23258799:158619
x1,98:12073099,23258799
k1,98:12231718,23258799:158619
x1,98:13036821,23258799
x1,98:16010924,23258799
k1,98:16169543,23258799:158619
x1,98:16618289,23258799
k1,98:16776909,23258799:158620
x1,98:16993545,23258799
x1,98:17380395,23258799
x1,98:17643453,23258799
k1,98:17802072,23258799:158619
x1,98:18901181,23258799
k1,98:19059800,23258799:158619
x1,98:19338332,23258799
k1,98:19496951,23258799:158619
x1,98:21493097,23258799
k1,98:21651716,23258799:158619
x1,98:21945722,23258799
x1,98:23137675,23258799
k1,98:23296294,23258799:158619
x1,98:25156269,23258799
k1,98:25314889,23258799:158620
x1,98:26212381,23258799
k1,98:26371000,23258799:158619
x1,98:26649532,23258799
k1,98:26808151,23258799:158619
x1,98:28324603,23258799
k1,98:28483222,23258799:158619
x1,98:29566402,23258799
k1,98:29566402,23258799:0
)
(1,99:10692034,23914159:18874368,364089,101945
x1,99:11995400,23914159
k1,98:12182044,23914159:186644
x1,98:12491524,23914159
x1,98:13497334,23914159
k1,98:13683978,23914159:186644
x1,98:14457678,23914159
k1,98:14644322,23914159:186644
x1,98:15387074,23914159
x1,98:16392884,23914159
k1,98:16579527,23914159:186643
x1,98:17028273,23914159
k1,98:17214917,23914159:186644
x1,98:17493449,23914159
k1,98:17680093,23914159:186644
x1,98:18112819,23914159
x1,98:18391351,23914159
x1,98:19320246,23914159
k1,98:19506890,23914159:186644
x1,98:21197106,23914159
k1,98:21383750,23914159:186644
x1,98:21878918,23914159
k1,98:22065562,23914159:186644
x1,98:22344094,23914159
k1,98:22530738,23914159:186644
x1,98:22840218,23914159
x1,98:23598444,23914159
x1,98:23799606,23914159
k1,98:23986249,23914159:186643
x1,98:24868267,23914159
x1,98:25564597,23914159
k1,98:25751241,23914159:186644
x1,98:26249504,23914159
k1,98:26436148,23914159:186644
x1,98:27209848,23914159
k1,98:27396492,23914159:186644
x1,98:28464198,23914159
x1,98:29566402,23914159
k1,98:29566402,23914159:0
)
(1,99:10692034,24569519:18874368,364089,101945
x1,99:11434786,24569519
x1,98:12440596,24569519
g1,98:12626284,24569519
x1,98:14142736,24569519
x1,98:14251054,24569519
k1,99:29566402,24569519:15315348
g1,99:29566402,24569519
)
]
(1,100:8332738,26501541:23592960,447828,0
k1,100:17483394,26501541:9150656
(1,100:17483394,26501541:837406,422343,0
g1,100:17483394,26501541
x1,100:17993120,26501541
)
x1,100:19770593,26501541
x1,100:22775041,26501541
g1,100:22775041,26501541
k1,100:31925697,26501541:9150656
)
(1,103:8332738,27681189:23592960,455111,127431
h1,102:8332738,27681189:786432,0,0
x1,102:10247847,27681189
k1,102:10436965,27681189:189118
x1,102:11638461,27681189
x1,102:12750754,27681189
x1,102:14771452,27681189
k1,102:14960571,27681189:189119
x1,102:15506706,27681189
x1,102:15834387,27681189
x1,102:17256158,27681189
x1,102:17492816,27681189
k1,102:17681934,27681189:189118
x1,102:18632208,27681189
k1,102:18821326,27681189:189118
x1,102:19769780,27681189
x1,102:20097461,27681189
x1,102:20734617,27681189
k1,102:20923736,27681189:189119
x1,102:22583985,27681189
k1,102:22773103,27681189:189118
x1,102:23319238,27681189
k1,102:23508356,27681189:189118
x1,102:25969604,27681189
k1,102:26158723,27681189:189119
x1,102:27291042,27681189
x1,102:28255881,27681189
k1,102:28444999,27681189:189118
x1,102:28991133,27681189
x1,102:31925698,27681189
k1,102:31925698,27681189:0
)
(1,103:8332738,28467621:23592960,455111,127431
x1,103:11667801,28467621
k1,102:11983230,28467621:315429
x1,102:12529365,28467621
k1,102:12844795,28467621:315430
x1,102:14927387,28467621
k1,102:15242816,28467621:315429
x1,102:15825360,28467621
k1,102:16140789,28467621:315429
x1,102:18543781,28467621
k1,102:18859211,28467621:315430
x1,102:19368937,28467621
x1,102:19696618,28467621
x1,102:20790707,28467621
k1,102:21106136,28467621:315429
x1,102:23354388,28467621
k1,102:23669818,28467621:315430
x1,102:25346449,28467621
k1,102:25661878,28467621:315429
x1,102:26572102,28467621
k1,102:26887531,28467621:315429
x1,102:27433666,28467621
x1,102:27761347,28467621
x1,102:29183118,28467621
x1,102:29419776,28467621
k1,102:29735206,28467621:315430
x1,102:30609022,28467621
x1,102:30936703,28467621
k1,102:31252132,28467621:315429
x1,102:31616222,28467621
x1,102:31925698,28467621
k1,102:31925698,28467621:0
)
(1,103:8332738,29254053:23592960,473188,127431
x1,103:11318274,29254053
k1,102:11862019,29254053:543745
x1,102:12735835,29254053
k1,102:13038445,29254053:302610
x1,102:13366126,29254053
k1,102:13668737,29254053:302611
x1,102:14178463,29254053
x1,102:14506144,29254053
x1,102:15600233,29254053
k1,102:15902844,29254053:302611
x1,102:18074638,29254053
k1,102:18398288,29254053:323650
x1,102:19856466,29254053
k1,102:20159077,29254053:302611
x1,102:20599625,29254053
k1,102:20902236,29254053:302611
x1,102:21229917,29254053
k1,102:21532528,29254053:302611
x1,102:24190383,29254053
k1,102:24492993,29254053:302610
$1,102:24492993,29254053
(1,102:24492993,29254053:1168728,437688,127431
(1,102:24492993,29254053:1168728,437688,127431
x1,102:25661721,29254053
)
)
(1,102:25661721,28978383:266977,197518,0
x1,102:25895930,28978383
)
$1,102:25928698,29254053
k1,102:26231309,29254053:302611
x1,102:29005671,29254053
k1,102:29329321,29254053:323650
x1,102:30603635,29254053
k1,102:30906246,29254053:302611
x1,102:31598017,29254053
x1,102:31925698,29254053
k1,102:31925698,29254053:0
)
(1,103:8332738,30040485:23592960,473188,127431
x1,103:9827326,30040485
k1,102:10072518,30040485:245192
$1,102:10072518,30040485
(1,102:10072518,30040485:1168728,437688,127431
(1,102:10072518,30040485:1168728,437688,127431
x1,102:11241246,30040485
)
)
(1,102:11241246,29764815:266977,197518,0
x1,102:11475455,29764815
)
$1,102:11508223,30040485
k1,102:11753415,30040485:245192
x1,102:14345732,30040485
k1,102:14590924,30040485:245192
x1,102:17066735,30040485
k1,102:17311927,30040485:245192
x1,102:18167539,30040485
k1,102:18412731,30040485:245192
x1,102:18740412,30040485
k1,102:18985604,30040485:245192
x1,102:19276875,30040485
x1,102:20715028,30040485
k1,102:20960220,30040485:245192
x1,102:21488151,30040485
k1,102:21733342,30040485:245191
x1,102:24629676,30040485
k1,102:24874868,30040485:245192
x1,102:25894319,30040485
k1,102:26139511,30040485:245192
x1,102:28069187,30040485
k1,102:28314379,30040485:245192
$1,102:28314379,30040485
x1,102:28760389,30040485
$1,102:28760389,30040485
x1,102:28942434,30040485
k1,102:29313922,30040485:371488
x1,102:30479009,30040485
k1,102:30724201,30040485:245192
x1,102:31598017,30040485
x1,102:31925698,30040485
k1,102:31925698,30040485:0
)
(1,103:8332738,30826917:23592960,455111,127431
x1,103:9607052,30826917
k1,102:9798195,30826917:191143
x1,102:12237596,30826917
k1,102:12428740,30826917:191144
x1,102:13338964,30826917
k1,102:13530107,30826917:191143
x1,102:14731603,30826917
x1,102:15843896,30826917
x1,102:17864594,30826917
k1,102:18055737,30826917:191143
x1,102:18601872,30826917
x1,102:18929553,30826917
x1,102:20351324,30826917
x1,102:20587982,30826917
k1,102:20779125,30826917:191143
x1,102:22271892,30826917
k1,102:22463036,30826917:191144
$1,102:22463036,30826917
x1,102:22744294,30826917
(1,102:22744294,30925220:294003,295640,0
x1,102:23005529,30925220
)
k1,102:23220337,30826917:182040
x1,102:23730063,30826917
k1,102:23912103,30826917:182040
x1,102:24239784,30826917
$1,102:24239784,30826917
k1,102:24430927,30826917:191143
x1,102:24977062,30826917
k1,102:25168205,30826917:191143
x1,102:26775660,30826917
k1,102:26966803,30826917:191143
x1,102:27494734,30826917
k1,102:27685878,30826917:191144
x1,102:28596102,30826917
k1,102:28787245,30826917:191143
x1,102:31925698,30826917
k1,102:31925698,30826917:0
)
(1,103:8332738,31613349:23592960,455111,127431
x1,103:8860669,31613349
g1,102:9079122,31613349
x1,102:9989346,31613349
g1,102:10207799,31613349
x1,102:13575631,31613349
g1,102:13794084,31613349
x1,102:15692812,31613349
g1,102:15911265,31613349
x1,102:16439196,31613349
g1,102:16657649,31613349
$1,102:16657649,31613349
x1,102:17103659,31613349
$1,102:17103659,31613349
x1,102:17285704,31613349
k1,103:31925698,31613349:14639994
g1,103:31925698,31613349
)
(1,105:8332738,32399781:23592960,455111,127431
h1,104:8332738,32399781:786432,0,0
x1,104:10247847,32399781
k1,104:10426428,32399781:178581
x1,104:11627924,32399781
x1,104:12740217,32399781
x1,104:14760915,32399781
k1,104:14939495,32399781:178580
x1,104:15121540,32399781
x1,104:15485630,32399781
x1,104:15813311,32399781
x1,104:16543311,32399781
x1,104:17235082,32399781
x1,104:17471740,32399781
k1,104:17650321,32399781:178581
x1,104:18633363,32399781
k1,104:18811943,32399781:178580
x1,104:19176033,32399781
x1,104:19485509,32399781
k1,104:19664090,32399781:178581
x1,104:20301247,32399781
x1,104:22230922,32399781
k1,104:22409503,32399781:178581
x1,104:23194117,32399781
k1,104:23372697,32399781:178580
x1,104:24064468,32399781
x1,104:24792648,32399781
x1,104:25411600,32399781
x1,104:26540279,32399781
k1,104:26718860,32399781:178581
x1,104:27301404,32399781
k1,104:27479984,32399781:178580
x1,104:28612303,32399781
x1,104:29577142,32399781
k1,104:29755723,32399781:178581
x1,104:30829789,32399781
x1,104:31011834,32399781
x1,104:31925698,32399781
k1,104:31925698,32399781:0
)
(1,105:8332738,33186213:23592960,491520,163840
x1,105:8860669,33186213
k1,104:9006304,33186213:145635
x1,104:9552438,33186213
x1,104:12487003,33186213
k1,104:12647202,33186213:160199
x1,104:13706703,33186213
k1,104:13852338,33186213:145635
x1,104:15017425,33186213
k1,104:15163060,33186213:145635
x1,104:15636376,33186213
x1,104:16204355,33186213
k1,104:16349990,33186213:145635
x1,104:17484129,33186213
k1,104:17629764,33186213:145635
x1,104:18580038,33186213
x1,104:20367717,33186213
k1,104:20513352,33186213:145635
x1,104:20877442,33186213
x1,104:21205123,33186213
k1,104:21350758,33186213:145635
x1,104:22543152,33186213
x1,104:23416968,33186213
x1,104:24367242,33186213
k1,104:24512877,33186213:145635
x1,104:25059012,33186213
k1,104:25204647,33186213:145635
x1,104:25386692,33186213
(1,104:25386692,33186213:9906987,455111,127431
x1,104:30168243,33186213
x1,104:35293679,33186213
)
x1,104:35475724,33186213
k1,104:35475724,33186213:0
)
(1,105:8332738,33972645:23592960,491520,163840
x1,105:9388599,33972645
k1,104:9534234,33972645:145635
x1,104:10226005,33972645
x1,104:11609546,33972645
k1,104:11755181,33972645:145635
x1,104:12337725,33972645
k1,104:12483360,33972645:145635
x1,104:13906950,33972645
k1,104:14052585,33972645:145635
x1,104:14675178,33972645
x1,104:14984654,33972645
x1,104:15457970,33972645
x1,104:16113331,33972645
k1,104:16258966,33972645:145635
x1,104:17333032,33972645
x1,104:17515077,33972645
x1,104:18428941,33972645
k1,104:18574576,33972645:145635
x1,104:19120711,33972645
k1,104:19266346,33972645:145635
x1,104:19448391,33972645
(1,104:19448391,33972645:8911575,455111,0
x1,104:20596176,33972645
x1,104:28359966,33972645
)
x1,104:28724056,33972645
k1,104:28884255,33972645:160199
x1,104:29066300,33972645
(1,104:29066300,33972645:7711453,455111,127431
x1,104:30214085,33972645
x1,104:32931994,33972645
x1,104:34736590,33972645
x1,104:36777753,33972645
)
x1,104:37141843,33972645
k1,104:37141843,33972645:0
)
(1,105:8332738,34759077:23592960,491520,163840
x1,105:8514783,34759077
(1,104:8514783,34759077:7882572,455111,0
x1,104:12705969,34759077
x1,104:16397355,34759077
)
x1,104:16761445,34759077
k1,104:17087646,34759077:326201
x1,104:18216323,34759077
k1,104:18446419,34759077:230096
x1,104:19611506,34759077
k1,104:19841603,34759077:230097
x1,104:20369534,34759077
k1,104:20599630,34759077:230096
x1,104:20927311,34759077
k1,104:21157407,34759077:230096
x1,104:22231473,34759077
x1,104:22413518,34759077
x1,104:23327382,34759077
k1,104:23557478,34759077:230096
x1,104:24758974,34759077
x1,104:25871267,34759077
x1,104:27891965,34759077
k1,104:28122062,34759077:230097
x1,104:28304107,34759077
x1,104:28668197,34759077
x1,104:28995878,34759077
x1,104:29725878,34759077
x1,104:30417649,34759077
x1,104:30654307,34759077
k1,104:30884403,34759077:230096
x1,104:31357719,34759077
x1,104:31925698,34759077
k1,104:31925698,34759077:0
)
(1,105:8332738,35545509:23592960,491520,163840
x1,105:9607052,35545509
k1,104:9811217,35545509:204165
x1,104:10796080,35545509
x1,104:12074034,35545509
k1,104:12278199,35545509:204165
x1,104:12824334,35545509
k1,104:13028499,35545509:204165
x1,104:13849522,35545509
x1,104:15016429,35545509
k1,104:15220594,35545509:204165
x1,104:16203636,35545509
x1,104:16751590,35545509
x1,104:17261316,35545509
x1,104:17698224,35545509
x1,104:18025905,35545509
k1,104:18230070,35545509:204165
x1,104:18594160,35545509
x1,104:18921841,35545509
k1,104:19126006,35545509:204165
x1,104:19308051,35545509
(1,104:19308051,35545509:4385881,455111,127431
x1,104:23693932,35545509
)
x1,104:24058022,35545509
k1,104:24344531,35545509:286509
x1,104:25018097,35545509
x1,104:25254754,35545509
k1,104:25458919,35545509:204165
x1,104:26773283,35545509
k1,104:26977448,35545509:204165
x1,104:27960490,35545509
x1,104:29163805,35545509
k1,104:29367970,35545509:204165
x1,104:30316424,35545509
x1,104:31394129,35545509
x1,104:31925698,35545509
k1,104:31925698,35545509:0
)
(1,105:8332738,36331941:23592960,491520,163840
x1,105:9607052,36331941
k1,104:9835551,36331941:228499
x1,104:10527322,36331941
k1,104:10755821,36331941:228499
x1,104:11392978,36331941
x1,104:12030134,36331941
k1,104:12258633,36331941:228499
x1,104:13680403,36331941
k1,104:13908902,36331941:228499
x1,104:14891944,36331941
x1,104:15949624,36331941
k1,104:16178122,36331941:228498
x1,104:17161164,36331941
x1,104:18586574,36331941
x1,104:19715253,36331941
k1,104:19943752,36331941:228499
x1,104:20529936,36331941
k1,104:20758435,36331941:228499
x1,104:21963570,36331941
k1,104:22192069,36331941:228499
x1,104:22738204,36331941
k1,104:22966703,36331941:228499
x1,104:23148748,36331941
(1,104:23148748,36331941:8594905,455111,127431
x1,104:31743653,36331941
)
x1,104:31925698,36331941
k1,104:31925698,36331941:0
)
(1,105:8332738,37118373:23592960,491520,163840
x1,105:9388599,37118373
k1,104:9586559,37118373:197960
x1,104:9768604,37118373
(1,104:9768604,37118373:8446813,455111,127431
x1,104:18215417,37118373
)
x1,104:18579507,37118373
k1,104:18781567,37118373:202060
x1,104:20458198,37118373
k1,104:20656158,37118373:197960
x1,104:21440772,37118373
k1,104:21638733,37118373:197961
x1,104:22548956,37118373
x1,104:22894841,37118373
k1,104:23092801,37118373:197960
$1,104:23092801,37118373
x1,104:23486171,37118373
k1,104:23668211,37118373:182040
x1,104:24177937,37118373
k1,104:24359977,37118373:182040
x1,104:24687658,37118373
$1,104:24687658,37118373
x1,104:24869703,37118373
k1,104:25071762,37118373:202059
x1,104:26054804,37118373
k1,104:26252765,37118373:197961
x1,104:27126581,37118373
x1,104:27454262,37118373
k1,104:27652222,37118373:197960
x1,104:28307583,37118373
x1,104:29327034,37118373
k1,104:29524995,37118373:197961
x1,104:30435219,37118373
k1,104:30633179,37118373:197960
x1,104:31707245,37118373
x1,104:31925698,37118373
k1,105:31925698,37118373:0
)
(1,105:8332738,37904805:23592960,455111,127431
x1,105:8514783,37904805
x1,105:9428647,37904805
k1,104:9625858,37904805:197211
x1,104:10827354,37904805
x1,104:11939647,37904805
x1,104:13960345,37904805
k1,104:14157556,37904805:197211
x1,104:14339601,37904805
x1,104:14703691,37904805
x1,104:15031372,37904805
x1,104:15761372,37904805
x1,104:16453143,37904805
x1,104:16948304,37904805
k1,104:17145514,37904805:197210
x1,104:18456236,37904805
x1,104:18802121,37904805
k1,104:18999332,37904805:197211
x1,104:19874967,37904805
k1,104:20072178,37904805:197211
x1,104:20418064,37904805
x1,104:20891381,37904805
x1,104:21910832,37904805
k1,104:22108043,37904805:197211
x1,104:22654178,37904805
k1,104:22851389,37904805:197211
x1,104:23761613,37904805
k1,104:23958824,37904805:197211
x1,104:24577776,37904805
x1,104:25269547,37904805
x1,104:26325408,37904805
x1,104:27326656,37904805
k1,104:27523866,37904805:197210
x1,104:28654365,37904805
k1,104:28851576,37904805:197211
x1,104:29379507,37904805
k1,104:29576718,37904805:197211
x1,104:30486942,37904805
k1,104:30684153,37904805:197211
x1,104:31925698,37904805
k1,104:31925698,37904805:0
)
(1,105:8332738,38691237:23592960,455111,127431
x1,105:8860669,38691237
g1,104:9079122,38691237
x1,104:9989346,38691237
g1,104:10207799,38691237
x1,104:11281865,38691237
x1,104:11991841,38691237
x1,104:12119272,38691237
k1,105:31925698,38691237:19806426
g1,105:31925698,38691237
)
(1,107:8332738,39477669:23592960,455111,127431
h1,106:8332738,39477669:786432,0,0
x1,106:11636849,39477669
k1,106:11881139,39477669:244290
x1,106:12208820,39477669
k1,106:12453111,39477669:244291
x1,106:13585430,39477669
x1,106:14550269,39477669
k1,106:14794559,39477669:244290
x1,106:16578601,39477669
k1,106:16822891,39477669:244290
x1,106:17350822,39477669
k1,106:17595113,39477669:244291
x1,106:18141247,39477669
x1,106:20893767,39477669
k1,106:21138057,39477669:244290
$1,106:21138057,39477669
x1,106:21681005,39477669
k1,106:21957532,39477669:225101
x1,106:22139577,39477669
(1,106:22139577,39477669:-109224,0,0
)
x1,106:22685714,39477669
k1,106:22910816,39477669:225102
x1,106:23394599,39477669
k1,106:23657473,39477669:225101
x1,106:24312834,39477669
k1,106:24537935,39477669:225101
x1,106:25035031,39477669
$1,106:25067912,39477669
k1,106:25312203,39477669:244291
x1,106:26586517,39477669
k1,106:26830807,39477669:244290
x1,106:28072352,39477669
k1,106:28316642,39477669:244290
$1,106:28316642,39477669
x1,106:28813738,39477669
$1,106:28846619,39477669
k1,106:29090910,39477669:244291
x1,106:30146771,39477669
k1,106:30391061,39477669:244290
x1,106:31925698,39477669
k1,106:31925698,39477669:0
)
(1,107:8332738,40264101:23592960,455111,127431
x1,107:8875686,40264101
(1,106:8875686,40362404:263236,318577,0
x1,106:9106154,40362404
)
$1,106:9138922,40264101
k1,106:9375921,40264101:236999
x1,106:9922056,40264101
x1,106:13255298,40264101
k1,106:13492296,40264101:236998
x1,106:14074840,40264101
k1,106:14311839,40264101:236999
x1,106:15735429,40264101
k1,106:15972427,40264101:236998
$1,106:15972427,40264101
x1,106:16300108,40264101
$1,106:16300108,40264101
x1,106:16518561,40264101
x1,106:19012578,40264101
k1,106:19249577,40264101:236999
$1,106:19249577,40264101
x1,106:19792525,40264101
$1,106:19843951,40264101
x1,106:20025996,40264101
k1,106:20372903,40264101:346907
x1,106:20809811,40264101
k1,106:21046810,40264101:236999
x1,106:21957034,40264101
k1,106:22194032,40264101:236998
x1,106:23978074,40264101
k1,106:24215073,40264101:236999
x1,106:26148390,40264101
k1,106:26385388,40264101:236998
x1,106:26713069,40264101
k1,106:26950068,40264101:236999
x1,106:28082387,40264101
x1,106:29575157,40264101
k1,106:29812155,40264101:236998
x1,106:30158041,40264101
x1,106:31925698,40264101
k1,106:31925698,40264101:0
)
(1,107:8332738,41050533:23592960,473188,127431
x1,107:8842464,41050533
x1,106:9170145,41050533
x1,106:10264234,41050533
k1,106:10447408,41050533:183174
x1,106:13221770,41050533
k1,106:13412000,41050533:190230
x1,106:14395042,41050533
k1,106:14578215,41050533:183173
x1,106:15561257,41050533
k1,106:15744431,41050533:183174
x1,106:17564881,41050533
k1,106:17748055,41050533:183174
x1,106:18075736,41050533
k1,106:18258910,41050533:183174
x1,106:20916765,41050533
k1,106:21099938,41050533:183173
$1,106:21099938,41050533
(1,106:21099938,41050533:1168728,437688,127431
(1,106:21099938,41050533:1168728,437688,127431
x1,106:22268666,41050533
)
)
(1,106:22268666,40774863:266977,197518,0
x1,106:22502875,40774863
)
$1,106:22535643,41050533
k1,106:22718817,41050533:183174
x1,106:25311134,41050533
k1,106:25494308,41050533:183174
x1,106:26186079,41050533
k1,106:26369253,41050533:183174
x1,106:27279477,41050533
k1,106:27462650,41050533:183173
x1,106:27808536,41050533
x1,106:29576190,41050533
k1,106:29759364,41050533:183174
x1,106:31689040,41050533
x1,106:31925698,41050533
k1,106:31925698,41050533:0
)
(1,107:8332738,41836965:23592960,473188,127431
x1,107:10444459,41836965
k1,106:10934804,41836965:490345
x1,106:11790415,41836965
x1,106:12118096,41836965
k1,106:12402907,41836965:284811
x1,106:13897495,41836965
k1,106:14182306,41836965:284811
$1,106:14182306,41836965
(1,106:14182306,41836965:1168728,437688,127431
(1,106:14182306,41836965:1168728,437688,127431
x1,106:15351034,41836965
)
)
(1,106:15351034,41561295:266977,197518,0
x1,106:15585243,41561295
)
$1,106:15618011,41836965
k1,106:15902822,41836965:284811
x1,106:18495139,41836965
k1,106:18779950,41836965:284811
x1,106:19564564,41836965
k1,106:19849374,41836965:284810
x1,106:20759598,41836965
k1,106:21044409,41836965:284811
x1,106:22828451,41836965
k1,106:23113262,41836965:284811
x1,106:23553810,41836965
k1,106:23838621,41836965:284811
x1,106:25112935,41836965
k1,106:25397746,41836965:284811
x1,106:27873557,41836965
k1,106:28158368,41836965:284811
x1,106:29013980,41836965
k1,106:29298791,41836965:284811
x1,106:31925698,41836965
k1,106:31925698,41836965:0
)
(1,107:8332738,42623397:23592960,455111,127431
x1,107:8696828,42623397
x1,106:9024509,42623397
k1,106:9246860,42623397:222351
x1,106:9574541,42623397
k1,106:9796892,42623397:222351
x1,106:12693226,42623397
k1,106:12915577,42623397:222351
x1,106:13935028,42623397
k1,106:14157379,42623397:222351
x1,106:16269100,42623397
k1,106:16572065,42623397:302965
x1,106:18612789,42623397
k1,106:18835140,42623397:222351
x1,106:19672545,42623397
x1,106:21824314,42623397
k1,106:22046665,42623397:222351
x1,106:22629209,42623397
k1,106:22851560,42623397:222351
x1,106:23761784,42623397
k1,106:23984135,42623397:222351
x1,106:28433311,42623397
k1,106:28655662,42623397:222351
x1,106:29824388,42623397
k1,106:30046739,42623397:222351
x1,106:31029781,42623397
k1,106:31252132,42623397:222351
x1,106:31616222,42623397
x1,106:31925698,42623397
k1,106:31925698,42623397:0
)
(1,107:8332738,43409829:23592960,455111,127431
x1,107:10408050,43409829
k1,106:10563443,43409829:155393
x1,106:11145987,43409829
k1,106:11301381,43409829:155394
x1,106:13121831,43409829
k1,106:13277224,43409829:155393
x1,106:14187448,43409829
k1,106:14342841,43409829:155393
x1,106:15762792,43409829
k1,106:15918185,43409829:155393
x1,106:17525640,43409829
k1,106:17681034,43409829:155394
x1,106:18208965,43409829
k1,106:18364358,43409829:155393
x1,106:19423859,43409829
k1,106:19579252,43409829:155393
x1,106:20635113,43409829
x1,106:21383317,43409829
k1,106:21551323,43409829:168006
x1,106:23608431,43409829
k1,106:23763824,43409829:155393
x1,106:24091505,43409829
k1,106:24246898,43409829:155393
x1,106:27851388,43409829
k1,106:28006781,43409829:155393
x1,106:28534712,43409829
k1,106:28690106,43409829:155394
x1,106:29600330,43409829
k1,106:29755723,43409829:155393
x1,106:31925698,43409829
k1,106:31925698,43409829:0
)
(1,107:8332738,44196261:23592960,491520,163840
x1,107:9534234,44196261
x1,106:10646527,44196261
x1,106:12667225,44196261
k1,106:12896819,44196261:229594
x1,106:13442954,44196261
x1,106:13770635,44196261
x1,106:15192406,44196261
x1,106:15687567,44196261
k1,106:15917162,44196261:229595
x1,106:16701776,44196261
k1,106:16931370,44196261:229594
x1,106:17441096,44196261
x1,106:17768777,44196261
x1,106:18862866,44196261
k1,106:19092461,44196261:229595
x1,106:21262436,44196261
k1,106:21492030,44196261:229594
x1,106:22984797,44196261
k1,106:23214391,44196261:229594
$1,106:23214391,44196261
x1,106:23495649,44196261
(1,106:23495649,44294564:294003,295640,0
x1,106:23756884,44294564
)
x1,106:24587463,44196261
x1,106:24893752,44196261
k1,106:25094361,44196261:200609
x1,106:25604087,44196261
k1,106:25804696,44196261:200609
x1,106:26132377,44196261
$1,106:26132377,44196261
k1,106:26361971,44196261:229594
x1,106:27417832,44196261
k1,106:27647427,44196261:229595
x1,106:28557651,44196261
k1,106:28787245,44196261:229594
x1,106:31925698,44196261
k1,106:31925698,44196261:0
)
(1,97:8332738,45906984:23592960,458750,196610
h1,97:8332738,45906984:786432,0,0
(1,97:9119170,45906984:0,438435,0
r1,109:9119170,45906984:0,438435,0
)
x1,97:10277159,45906984
x1,97:10471221,45906984
g1,97:10656909,45906984
x1,97:12408020,45906984
g1,97:12593708,45906984
x1,97:13305512,45906984
g1,97:13491200,45906984
x1,97:14760068,45906984
r1,109:14760068,45906984:0,655360,196610
k1,97:14760068,45906984:0
k1,97:31925698,45906984:17165630
g1,97:31925698,45906984
)
]
(1,109:8332738,46693416:23592960,295640,0
(1,109:8332738,46693416:23592960,295640,0
k1,109:19998600,46693416:11665862
x1,109:20259835,46693416
k1,109:31925697,46693416:11665862
)
)
]
]
(1,109:4736286,4736286:0,0,0
[1,109:0,4736286:0,0,0
(1,109:0,0:0,0,0
(1,109:0,52099153:0,0,0
g1,109:0,52099153
)
g1,109:0,0
)
]
)
]
!35508
}1
Input:192:C:\Users\negativepie\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\ueuf.fd
!98
{2
[1,135:4736286,46693416:28456980,41957130,0
(1,135:4736286,4736286:0,0,0
[1,135:0,4736286:0,0,0
(1,135:0,0:0,0,0
(1,135:0,4736286:0,0,0
k1,135:0,4736286:4736286
)
(1,135:0,52099153:0,0,0
g1,135:0,52099153
)
g1,135:0,0
)
]
)
[1,135:4736286,4736286:0,0,0
(1,135:4736286,6126387:0,0,0
k1,135:4736286,6126387:-3530671
)
]
[1,135:4736286,46693416:28456980,41957130,0
[1,135:8332738,46693416:24860528,40501248,0
[1,135:8332738,6716456:23592960,524288,0
(1,135:8332738,6716456:23592960,313481,0
(1,135:8332738,6716456:23592960,313481,0
(1,135:8332738,6716456:0,295640,0
x1,135:8593973,6716456
k1,135:8332738,6716456:-261235
)
k1,135:17771732,6716456:9438994
x1,135:19891651,6716456
g1,135:20068235,6716456
x1,135:22486704,6716456
k1,135:31925698,6716456:9438994
)
)
]
[1,135:8332738,45906984:24860528,38273024,0
(1,107:8332738,8289320:23592960,541383,163840
x1,107:8860669,8289320
k1,106:9076805,8289320:216136
x1,106:9987029,8289320
k1,106:10203165,8289320:216136
x1,106:13570997,8289320
k1,106:13787134,8289320:216137
x1,106:15685862,8289320
k1,106:15901998,8289320:216136
$1,106:15901998,8289320
x1,106:16446766,8289320
(1,106:16500012,8051495:218188,303558,0
x1,106:16685432,8051495
)
x1,106:17516011,8289320
(1,106:17516011,8387623:263236,318577,0
x1,106:17746479,8387623
)
x1,106:17961292,8289320
k1,106:18070516,8289320:109224
x1,106:18516526,8289320
(1,106:18516526,8387623:263236,318577,0
x1,106:18746994,8387623
)
x1,106:19034625,8289320
$1,106:19034625,8289320
k1,106:19250761,8289320:216136
x1,106:20126396,8289320
k1,106:20342532,8289320:216136
x1,106:22530711,8289320
x1,106:22767369,8289320
k1,106:22983506,8289320:216137
x1,106:23768120,8289320
k1,106:23984256,8289320:216136
$1,106:23984256,8289320
x1,106:24265514,8289320
k1,106:24447554,8289320:182040
x1,106:24884462,8289320
k1,106:25066502,8289320:182040
x1,106:25563598,8289320
$1,106:25596479,8289320
x1,106:25778524,8289320
k1,106:26069023,8289320:290499
x1,106:27488973,8289320
k1,106:27705109,8289320:216136
x1,106:28327702,8289320
k1,106:28544302,8289320:216600
x1,106:29017618,8289320
x1,106:29290684,8289320
k1,106:29506820,8289320:216136
x1,106:30198591,8289320
x1,106:30526272,8289320
x1,106:30799338,8289320
k1,106:31015474,8289320:216136
x1,106:31925698,8289320
k1,106:31925698,8289320:0
)
(1,107:8332738,9075752:23592960,455111,127431
x1,107:9552440,9075752
x1,106:10881367,9075752
g1,106:11099820,9075752
x1,106:13613859,9075752
k1,107:31925699,9075752:18311840
g1,107:31925699,9075752
)
(1,112:8332738,10283802:23592960,455111,127431
x1,112:11281844,10283802
k1,109:11566765,10283802:284921
x1,109:12529775,10283802
x1,109:12739125,10283802
k1,109:13084388,10283802:345263
x1,109:13495441,10283802
k1,110:13084388,10283802:-33497
x1,110:13981130,10283802
k1,110:14242562,10283802:261432
$1,110:14242562,10283802
x1,110:14785510,10283802
k1,110:15067817,10283802:230881
x1,110:15249862,10283802
(1,110:15249862,10283802:-109224,0,0
)
x1,110:15795999,10283802
k1,110:16026880,10283802:230881
x1,110:16510663,10283802
k1,110:16779317,10283802:230881
x1,110:17434678,10283802
k1,110:17665560,10283802:230882
x1,110:18208508,10283802
$1,110:18259934,10283802
k1,110:18521365,10283802:261431
x1,110:18990309,10283802
k1,110:19251741,10283802:261432
x1,110:19586701,10283802
k1,110:19848133,10283802:261432
x1,110:20986997,10283802
x1,110:21841143,10283802
k1,110:22102575,10283802:261432
x1,110:23861114,10283802
k1,110:24122546,10283802:261432
x1,110:24658482,10283802
k1,110:24919913,10283802:261431
x1,110:25221376,10283802
x1,110:26393735,10283802
x1,110:27214384,10283802
k1,110:27475816,10283802:261432
x1,110:27979712,10283802
x1,110:28314672,10283802
x1,110:29394916,10283802
k1,110:29656348,10283802:261432
x1,110:31389764,10283802
x1,110:31925698,10283802
k1,110:31925698,10283802:0
)
(1,112:8332738,11070234:23592960,491520,163840
x1,112:9521845,11070234
k1,110:9809695,11070234:287850
x1,110:10144655,11070234
k1,110:10432505,11070234:287850
x1,110:11571369,11070234
x1,110:12911206,11070234
k1,110:13199057,11070234:287851
x1,110:15300927,11070234
k1,110:15588777,11070234:287850
x1,110:16092673,11070234
x1,110:16427633,11070234
x1,110:17507877,11070234
k1,110:17795727,11070234:287850
x1,110:20056702,11070234
x1,110:20324668,11070234
k1,110:20612518,11070234:287850
x1,110:21650894,11070234
k1,110:21938744,11070234:287850
$1,110:21938744,11070234
x1,110:22220002,11070234
(1,110:22220002,11168537:294003,295640,0
x1,110:22481237,11168537
)
x1,110:23311816,11070234
x1,110:23618105,11070234
k1,110:23896845,11070234:278740
x1,110:24406571,11070234
k1,110:24685310,11070234:278739
x1,110:25012991,11070234
$1,110:25012991,11070234
k1,110:25300841,11070234:287850
x1,110:26556940,11070234
k1,110:26844791,11070234:287851
x1,110:27950157,11070234
k1,110:28238007,11070234:287850
x1,110:29092153,11070234
k1,110:29380003,11070234:287850
x1,110:30083419,11070234
x1,110:31925698,11070234
k1,110:31925698,11070234:0
)
(1,112:8332738,11856666:23592960,455111,127431
x1,112:11816321,11856666
g1,110:12050792,11856666
x1,110:13223152,11856666
k1,112:31925698,11856666:18702546
g1,112:31925698,11856666
)
(1,113:10611938,12805576:21313760,491520,163840
(1,112:10611938,12805576:0,491520,163840
g1,112:10611938,12805576
g1,112:10611938,12805576
g1,112:10284258,12805576
(1,112:10284258,12805576:0,491520,163840
g1,112:10284258,12805576
(1,112:10284258,12805576:0,491520,163840
k1,112:9413362,12805576:-870896
x1,112:10284258,12805576
)
)
g1,112:10611938,12805576
)
x1,112:11039739,12805576
x1,112:11600796,12805576
k1,112:11829430,12805576:228634
x1,112:12331870,12805576
x1,112:12532846,12805576
k1,112:12761480,12805576:228634
$1,112:12761480,12805576
x1,112:13042738,12805576
k1,112:13224778,12805576:182040
x1,112:13661686,12805576
k1,112:13843726,12805576:182040
x1,112:14340822,12805576
$1,112:14373703,12805576
x1,112:14574679,12805576
k1,112:14804480,12805576:229801
x1,112:15658626,12805576
k1,112:15887260,12805576:228634
x1,112:16925635,12805576
k1,112:17154269,12805576:228634
x1,112:18175896,12805576
x1,112:18510856,12805576
x1,112:19013295,12805576
k1,112:19241928,12805576:228633
$1,112:19241928,12805576
x1,112:19687938,12805576
(1,112:19687938,12903879:263236,318577,0
x1,112:19918406,12903879
)
$1,112:19951174,12805576
k1,112:20179808,12805576:228634
x1,112:21117696,12805576
k1,112:21346330,12805576:228634
x1,112:22476818,12805576
k1,112:22705452,12805576:228634
x1,112:24455615,12805576
k1,112:24684249,12805576:228634
x1,112:26024088,12805576
k1,112:26252722,12805576:228634
$1,112:26252722,12805576
x1,112:26536333,12805576
(1,112:26536333,12903879:294003,295640,0
x1,112:26797568,12903879
)
x1,112:27531209,12805576
(1,112:27531209,12903879:263236,318577,0
x1,112:27761677,12903879
)
x1,112:28049308,12805576
$1,112:28049308,12805576
k1,112:28277941,12805576:228633
x1,112:29885748,12805576
k1,112:30114382,12805576:228634
x1,112:30583326,12805576
k1,112:30811960,12805576:228634
x1,112:31088301,12805576
x1,112:31691227,12805576
x1,112:31925698,12805576
k1,113:31925698,12805576:0
)
(1,113:10611938,13592008:21313760,491520,163840
x1,113:10888279,13592008
x1,113:11156245,13592008
x1,113:12613318,13592008
x1,113:12914781,13592008
g1,112:13149252,13592008
x1,112:13768926,13592008
g1,112:14003397,13592008
x1,112:14338357,13592008
g1,112:14572828,13592008
$1,112:14572828,13592008
x1,112:15337417,13592008
g1,112:15446641,13592008
x1,112:16029185,13592008
$1,112:16029185,13592008
g1,112:16263656,13592008
x1,112:17812845,13592008
k1,113:31925698,13592008:14112853
g1,113:31925698,13592008
)
(1,113:10611938,14378440:21313760,0,0
g1,113:10611938,14378440
)
(1,114:10611938,15164872:21313760,541383,163840
(1,113:10611938,15164872:0,491520,163840
g1,113:10611938,15164872
g1,113:10611938,15164872
g1,113:10284258,15164872
(1,113:10284258,15164872:0,491520,163840
g1,113:10284258,15164872
(1,113:10284258,15164872:0,491520,163840
k1,113:9413362,15164872:-870896
x1,113:10284258,15164872
)
)
g1,113:10611938,15164872
)
x1,113:11717304,15164872
g1,113:11951775,15164872
x1,113:15133894,15164872
g1,113:15368365,15164872
$1,113:15368365,15164872
x1,113:15745956,15164872
(1,113:15745956,14927047:218188,303558,0
x1,113:15931376,14927047
)
$1,113:15964144,15164872
g1,113:16198615,15164872
x1,113:16734551,15164872
g1,113:16969022,15164872
$1,113:16969022,15164872
x1,113:17513790,15164872
(1,113:17567036,14927047:218188,303558,0
x1,113:17752456,14927047
)
x1,113:18583035,15164872
(1,113:18583035,15263175:263236,318577,0
x1,113:18813503,15263175
)
x1,113:19028316,15164872
g1,113:19137540,15164872
x1,113:19583550,15164872
(1,113:19583550,15263175:263236,318577,0
x1,113:19814018,15263175
)
x1,113:20101649,15164872
$1,113:20101649,15164872
g1,113:20336120,15164872
x1,113:21148397,15164872
g1,113:21382868,15164872
$1,113:21382868,15164872
x1,113:21608648,15164872
g1,113:21790688,15164872
x1,113:22300414,15164872
g1,113:22482454,15164872
x1,113:22992180,15164872
g1,113:23101404,15164872
x1,113:23611130,15164872
g1,113:23720354,15164872
x1,113:24048035,15164872
$1,113:24048035,15164872
g1,113:24282506,15164872
x1,113:24893807,15164872
x1,113:25161773,15164872
g1,113:25396244,15164872
x1,113:26937059,15164872
x1,113:28796083,15164872
g1,113:29030554,15164872
x1,113:29566490,15164872
g1,113:29800961,15164872
$1,113:29800961,15164872
x1,113:30082219,15164872
$1,113:30082219,15164872
x1,113:30283195,15164872
k1,114:31925698,15164872:1642503
g1,114:31925698,15164872
)
(1,116:8332738,16113781:23592960,533465,127431
x1,116:9128994,16113781
x1,116:10167369,16113781
k1,115:10442576,16113781:275207
$1,115:10442576,16113781
x1,115:10733847,16113781
k1,115:11014484,16113781:255834
x1,115:11524210,16113781
k1,115:11780045,16113781:255835
x1,115:12355460,16113781
k1,115:12530610,16113781:175150
x1,115:13040336,16113781
k1,115:13215486,16113781:175150
x1,115:13608856,16113781
k1,115:13784006,16113781:175150
x1,115:14293732,16113781
k1,115:14468882,16113781:175150
x1,115:14846473,16113781
(1,115:14846473,15875956:294003,295640,0
x1,115:15107708,15875956
)
k1,115:15315626,16113781:175150
x1,115:15825352,16113781
k1,115:16000502,16113781:175150
x1,115:16328183,16113781
$1,115:16328183,16113781
x1,115:16529159,16113781
k1,115:16814550,16113781:285391
x1,115:17668696,16113781
k1,115:17943902,16113781:275206
x1,115:20154637,16113781
k1,115:20429844,16113781:275207
x1,115:21602202,16113781
x1,115:22146509,16113781
x1,115:22648946,16113781
x1,115:24609915,16113781
k1,115:24885121,16113781:275206
x1,115:27757400,16113781
k1,115:28032607,16113781:275207
x1,115:28602039,16113781
k1,115:28877245,16113781:275206
x1,115:29731391,16113781
k1,115:30006598,16113781:275207
x1,115:30510494,16113781
x1,115:30845454,16113781
x1,115:31925698,16113781
k1,115:31925698,16113781:0
)
(1,116:8332738,16900213:23592960,455111,127431
x1,116:10141520,16900213
x1,115:10685827,16900213
g1,115:10920298,16900213
x1,115:11531599,16900213
x1,115:11799565,16900213
g1,115:12034036,16900213
x1,115:13507857,16900213
g1,115:13742328,16900213
x1,115:14362002,16900213
k1,116:31925698,16900213:17563696
g1,116:31925698,16900213
)
(1,119:8332738,18782816:18757549,1364682,830854
(1,119:8332738,18782816:837407,491520,163840
(1,119:8332738,18782816:837407,491520,163840
x1,119:8915282,18782816
x1,119:9170145,18782816
)
)
(1,119:13168148,18782816:13922139,1364682,830854
h1,119:13168148,18782816:0,0,0
(1,116:13168148,18782816:0,0,0
$1,116:13168148,18782816
(1,116:13168148,17996384:0,0,0
)
$1,116:13168148,18782816
)
(1,119:13168148,18782816:1450885,447828,0
(1,118:13168148,18782816:1450885,447828,0
x1,118:14619033,18782816
)
)
(1,119:14619033,18881119:356734,197518,0
x1,119:14942999,18881119
)
x1,119:15714413,18782816
x1,119:15934231,18782816
g1,119:16043455,18782816
x1,119:16744328,18782816
g1,119:16926368,18782816
x1,119:17436094,18782816
g1,119:17618134,18782816
[1,119:17618134,18782816:2483119,1364682,830854
(1,119:17618134,17892615:2483119,408945,129251
x1,119:17924957,17892615
(1,119:17924957,17694841:255776,211171,0
x1,119:18147965,17694841
)
x1,119:18897157,17892615
(1,119:18897157,17694841:255776,211171,0
x1,119:19120165,17694841
)
x1,119:19827161,17892615
(1,119:19827161,17958151:274092,141084,63715
x1,119:20056729,17958151
)
)
(1,119:17618134,18782816:2483119,688132,360452
k1,119:18386377,18782816:768243
(1,119:18386377,18160220:946633,65536,983048
x1,119:19333010,18160220
)
k1,119:20101253,18782816:768243
)
(1,119:17618134,19548134:2483119,295640,0
k1,119:18295391,19548134:677257
x1,119:19423997,19548134
k1,119:20101253,19548134:677256
)
]
g1,119:20210477,18782816
x1,119:20494088,18782816
(1,119:20494088,18899324:3390539,342242,129251
x1,119:20800911,18899324
(1,119:20800911,18768253:255776,211171,0
x1,119:21023919,18768253
)
x1,119:21773111,18899324
(1,119:21773111,18768253:255776,211171,0
x1,119:21996119,18768253
)
x1,119:22703115,18899324
(1,119:22703115,18964860:274092,141084,63715
x1,119:22932683,18964860
)
x1,119:23851859,18899324
)
x1,119:24684258,18782816
(1,119:24737504,18512223:710886,295640,89201
x1,119:25415622,18512223
)
x1,119:26112854,18782816
(1,119:26112854,18881119:977433,197518,89201
x1,119:27057519,18881119
)
)
)
(1,121:8332738,20560563:23592960,556402,187504
x1,121:9680950,20560563
x1,120:9948916,20560563
g1,120:10183387,20560563
$1,120:10183387,20560563
x1,120:10592988,20560563
(1,120:10592988,20658866:977433,197518,89201
x1,120:11537653,20658866
)
g1,120:11752461,20560563
x1,120:12189369,20560563
g1,120:12371409,20560563
x1,120:12916177,20560563
(1,120:12969423,20322738:548843,318577,0
x1,120:13468864,20322738
)
x1,120:14270225,20560563
x1,120:14485151,20560563
g1,120:14594375,20560563
x1,120:15286146,20560563
$1,120:15286146,20560563
g1,120:15520617,20560563
x1,120:15989561,20560563
g1,120:16224032,20560563
x1,120:17697853,20560563
g1,120:17932324,20560563
x1,120:18551998,20560563
k1,121:31925698,20560563:13373700
g1,121:31925698,20560563
)
(1,123:8332738,23249551:24860528,2110994,993966
g1,123:8332738,23249551
(1,123:8332738,23249551:1387034,2110994,993966
g1,123:8332738,23249551
(1,123:8332738,23249551:0,452196,268700
[1,123:8332738,23282319:0,484964,235932
(1,95:8332738,23282319:0,550500,235932
r1,135:8332738,23282319:0,786432,235932
)
]
)
(1,123:8332738,23249551:1387034,447828,187504
$1,123:8332738,23249551
(1,123:8332738,23249551:1387034,447828,187504
x1,123:8742339,23249551
(1,123:8742339,23347854:977433,197518,89201
x1,123:9687004,23347854
)
)
$1,123:9719772,23249551
)
)
g1,123:9719772,23249551
(1,123:9719772,23249551:23473494,2110994,993966
(1,123:9719772,23249551:23473494,1285238,993966
$1,123:9719772,23249551
(1,123:9719772,23249551:23473494,1285238,993966
h1,123:9719772,23249551:0,0,0
g1,123:9901812,23249551
x1,123:10411538,23249551
g1,123:10593578,23249551
x1,123:11940711,23249551
(1,123:11940711,22978958:356734,197518,0
x1,123:12264677,22978958
)
g1,123:12406669,23249551
[1,123:12406669,23249551:3638263,1203316,993966
(1,123:12406669,22430348:3638263,318577,0
k1,123:14098381,22430348:1691712
x1,123:14336587,22430348
k1,123:16044932,22430348:1691711
)
(1,123:12406669,23249551:3638263,688132,360452
k1,123:13752484,23249551:1345815
(1,123:13752484,22626955:946633,65536,983048
x1,123:14699117,22626955
)
k1,123:16044932,23249551:1345815
)
(1,123:12406669,24063293:3638263,344064,114688
x1,123:12994409,24063293
(1,123:12994409,24063293:967116,197518,0
x1,123:13961525,24063293
)
x1,123:14468247,24063293
x1,123:16044932,24063293
)
]
g1,123:16154156,23249551
[1,123:16154156,23249551:3463688,1285238,927973
(1,123:16154156,22373913:3463688,344064,114688
(1,123:16154156,22373913:868356,308566,0
x1,123:17022512,22373913
)
x1,123:18744954,22373913
x1,123:19617844,22373913
)
(1,123:16154156,23249551:3463688,688132,360452
k1,123:17412684,23249551:1258528
(1,123:17412684,22626955:946633,65536,983048
x1,123:18359317,22626955
)
k1,123:19617844,23249551:1258527
)
(1,123:16154156,24022787:3463688,303558,89201
k1,123:17432537,24022787:1278381
x1,123:17649400,24022787
x1,123:18339464,24022787
k1,123:19617844,24022787:1278380
)
]
g1,123:19727068,23249551
x1,123:20034268,23249551
(1,123:20034268,23347854:276140,303558,89201
x1,123:20251131,23347854
)
x1,123:20947564,23249551
(1,123:21093200,22978958:294003,295640,0
x1,123:21354435,22978958
)
x1,123:21925677,23249551
(1,123:21925677,23347854:882629,318577,54614
x1,123:22163883,23347854
x1,123:22775538,23347854
)
x1,123:23445462,23249551
(1,123:23591098,22978958:294003,295640,0
x1,123:23852333,22978958
)
x1,123:24447164,23249551
(1,123:24447164,23347854:871161,303558,89201
x1,123:25259048,23347854
)
x1,123:25955481,23249551
(1,123:26101117,22978958:294003,295640,0
x1,123:26362352,22978958
)
x1,123:26649983,23249551
(1,123:26649983,23249551:6361238,976821,622600
(1,123:26649983,23249551:6361238,976821,622600
(1,123:26649983,22325485:482420,26213,1546666
x1,123:27132403,22325485
)
[1,123:27132403,23249551:5396398,976821,576976
(1,123:27132403,22806195:5396398,533465,127431
x1,123:27509994,22806195
(1,123:27509994,22568370:294003,295640,0
x1,123:27771229,22568370
)
g1,123:27949629,22806195
x1,123:28459355,22806195
g1,123:28604987,22806195
x1,123:28982578,22806195
(1,123:28982578,22568370:294003,295640,0
x1,123:29243813,22568370
)
g1,123:29422213,22806195
x1,123:29931939,22806195
g1,123:30077571,22806195
x1,123:30368842,22806195
g1,123:30539277,22806195
x1,123:31049003,22806195
g1,123:31194635,22806195
x1,123:31420415,22806195
g1,123:31566047,22806195
x1,123:32075773,22806195
g1,123:32221405,22806195
x1,123:32491286,22806195
)
(1,123:27132403,23699096:5396398,455111,127431
k1,123:27916785,23699096:784382
x1,123:28492200,23699096
g1,123:28637832,23699096
x1,123:29147558,23699096
g1,123:29293190,23699096
x1,123:29584461,23699096
g1,123:29754896,23699096
x1,123:30264622,23699096
g1,123:30410254,23699096
x1,123:30636034,23699096
g1,123:30781666,23699096
x1,123:31291392,23699096
g1,123:31437024,23699096
x1,123:31706905,23699096
k1,123:32528801,23699096:784381
)
]
(1,123:32528801,22325485:482420,26213,1546666
x1,123:33011221,22325485
)
)
)
x1,123:33193266,23249551
)
$1,123:33193266,23249551
)
g1,123:33193266,23249551
)
g1,123:33848626,23249551
(1,123:33848626,23249551:-655360,2110994,993966
(1,123:8332738,23249551:0,2110994,0
[1,123:8332738,23249551:837407,2110994,0
(1,123:8332738,21630077:837407,491520,268700
(1,123:8332738,21630077:0,452196,268700
[1,123:8332738,21662845:0,484964,235932
(1,95:8332738,21662845:0,550500,235932
r1,135:8332738,21662845:0,786432,235932
)
]
)
(1,123:8332738,21630077:0,0,0
(1,123:8332738,20647037:0,0,0
)
)
(1,123:8332738,21630077:837407,491520,163840
x1,123:8915282,21630077
x1,123:9170145,21630077
)
)
v1,123:8332738,23249551:0,1285238,0
]
k1,123:8332738,23249551:-837407
)
)
g1,123:33193266,23249551
)
[1,123:8332738,23974817:23592960,452196,268700
(1,123:8332738,23974817:23592960,452196,268700
(1,123:8332738,23974817:23592960,452196,268700
(1,123:8332738,23974817:24860528,452196,268700
(1,123:8332738,23974817:0,452196,268700
[1,123:8332738,24007585:0,484964,235932
(1,95:8332738,24007585:0,550500,235932
r1,135:8332738,24007585:0,786432,235932
)
]
)
k1,123:33193266,23974817:24860528
)
)
g1,123:31925698,23974817
g1,123:31925698,23974817
)
]
(1,125:8332738,25167473:23592960,533465,127431
x1,125:9145015,25167473
g1,124:9379486,25167473
$1,124:9379486,25167473
x1,124:9707167,25167473
g1,124:9889207,25167473
x1,124:10398933,25167473
g1,124:10580973,25167473
x1,124:10958564,25167473
(1,124:10958564,24929648:294003,295640,0
x1,124:11219799,24929648
)
g1,124:11434607,25167473
x1,124:11944333,25167473
g1,124:12126373,25167473
x1,124:12701788,25167473
g1,124:12847420,25167473
x1,124:13357146,25167473
g1,124:13502778,25167473
x1,124:13896148,25167473
g1,124:14041780,25167473
x1,124:14551506,25167473
g1,124:14697138,25167473
x1,124:15024819,25167473
$1,124:15024819,25167473
g1,124:15259290,25167473
x1,124:16297666,25167473
g1,124:16532137,25167473
x1,124:17001081,25167473
g1,124:17235552,25167473
x1,124:18081324,25167473
x1,124:18382787,25167473
g1,124:18617258,25167473
x1,124:21489536,25167473
k1,125:31925698,25167473:10436162
g1,125:31925698,25167473
)
(1,127:8332738,25953905:23592960,455111,187504
h1,126:8332738,25953905:786432,0,0
x1,126:9546971,25953905
x1,126:12402500,25953905
x1,126:12871442,25953905
g1,126:13105913,25953905
x1,126:13960059,25953905
g1,126:14194530,25953905
$1,126:14194530,25953905
x1,126:14604131,25953905
(1,126:14604131,26052208:977433,197518,89201
x1,126:15548796,26052208
)
$1,126:15581564,25953905
g1,126:15816035,25953905
x1,126:17624817,25953905
g1,126:17859288,25953905
x1,126:18713434,25953905
g1,126:18947905,25953905
x1,126:19651321,25953905
x1,126:21493600,25953905
g1,126:21728071,25953905
x1,126:22004412,25953905
x1,126:22272378,25953905
x1,126:24340753,25953905
g1,126:24575224,25953905
x1,126:24851565,25953905
x1,126:26744086,25953905
k1,127:31925698,25953905:5181612
g1,127:31925698,25953905
)
(1,127:11836661,27098132:16585115,566233,205709
x1,127:12246262,27098132
(1,127:12246262,27214640:1942352,342242,89201
x1,127:13900070,27214640
(1,127:13900070,27083569:255776,211171,0
x1,127:14123078,27083569
)
)
g1,127:14334246,27098132
x1,127:14843972,27098132
g1,127:14989604,27098132
x1,127:15273215,27098132
(1,127:15273215,27196435:294003,295640,0
x1,127:15534450,27196435
)
x1,127:16204374,27098132
(1,127:16350010,26827539:294003,295640,0
x1,127:16611245,26827539
)
x1,127:17308477,27098132
(1,127:17308477,27214640:2613188,342242,89201
x1,127:18962285,27214640
(1,127:18962285,27083569:255776,211171,0
x1,127:19185293,27083569
)
x1,127:19888897,27214640
)
g1,127:20067297,27098132
x1,127:20577023,27098132
g1,127:20722655,27098132
x1,127:21006266,27098132
(1,127:21006266,27196435:294003,295640,0
x1,127:21267501,27196435
)
x1,127:21937425,27098132
(1,127:22083061,26827539:294003,295640,0
x1,127:22344296,26827539
)
x1,127:23041528,27098132
(1,127:23041528,27214640:2613188,342242,89201
x1,127:24695336,27214640
(1,127:24695336,27083569:255776,211171,0
x1,127:24918344,27083569
)
x1,127:25621948,27214640
)
g1,127:25800348,27098132
x1,127:26310074,27098132
g1,127:26455706,27098132
(1,127:26455706,27098132:764583,291271,0
x1,127:26637751,27098132
g1,127:26746975,27098132
x1,127:26929020,27098132
g1,127:27038244,27098132
x1,127:27220289,27098132
)
g1,127:27402329,27098132
x1,127:27912055,27098132
g1,127:28094095,27098132
x1,127:28421776,27098132
)
(1,131:8332738,28306183:23592960,455111,127431
h1,130:8332738,28306183:786432,0,0
x1,130:10247847,28306183
k1,130:10538687,28306183:290840
x1,130:11964097,28306183
x1,130:13131004,28306183
k1,130:13421845,28306183:290841
x1,130:13949776,28306183
k1,130:14240616,28306183:290840
x1,130:15150840,28306183
k1,130:15441681,28306183:290841
x1,130:16133452,28306183
x1,130:16497542,28306183
x1,130:17063701,28306183
k1,130:17354541,28306183:290840
x1,130:17795089,28306183
k1,130:18085930,28306183:290841
x1,130:18672114,28306183
k1,130:18962954,28306183:290840
x1,130:19672930,28306183
x1,130:20182656,28306183
x1,130:21078315,28306183
k1,130:21586749,28306183:508434
x1,130:22260315,28306183
x1,130:22496972,28306183
k1,130:22787812,28306183:290840
x1,130:23151902,28306183
x1,130:23461378,28306183
x1,130:24335194,28306183
k1,130:24626035,28306183:290841
x1,130:25172170,28306183
k1,130:25463010,28306183:290840
x1,130:26409642,28306183
x1,130:27538321,28306183
k1,130:27829162,28306183:290841
x1,130:28156843,28306183
k1,130:28447683,28306183:290840
x1,130:29721997,28306183
k1,130:30012838,28306183:290841
x1,130:30340519,28306183
k1,130:30631359,28306183:290840
x1,130:31925698,28306183
k1,130:31925698,28306183:0
)
(1,131:8332738,29092615:23592960,455111,127431
x1,131:8880692,29092615
x1,131:10173210,29092615
k1,130:10436343,29092615:263133
x1,130:10964274,29092615
k1,130:11227406,29092615:263132
x1,130:12137630,29092615
k1,130:12400763,29092615:263133
x1,130:13565850,29092615
x1,130:14294030,29092615
x1,130:14876574,29092615
x1,130:16005253,29092615
k1,130:16268386,29092615:263133
x1,130:16796317,29092615
k1,130:17059449,29092615:263132
x1,130:17969673,29092615
k1,130:18232806,29092615:263133
x1,130:19434302,29092615
x1,130:20546595,29092615
x1,130:22567293,29092615
k1,130:22830425,29092615:263132
x1,130:23012470,29092615
x1,130:23376560,29092615
x1,130:23704241,29092615
x1,130:24434241,29092615
x1,130:25126012,29092615
x1,130:25362670,29092615
k1,130:25625803,29092615:263133
x1,130:26410417,29092615
k1,130:26673550,29092615:263133
x1,130:27183276,29092615
x1,130:27510957,29092615
x1,130:28605046,29092615
k1,130:28868178,29092615:263132
x1,130:29747454,29092615
x1,130:31116430,29092615
k1,130:31379563,29092615:263133
x1,130:31925698,29092615
k1,130:31925698,29092615:0
)
(1,131:8332738,29879047:23592960,455111,127431
x1,131:9242962,29879047
k1,130:9433129,29879047:190167
x1,130:10161309,29879047
x1,130:13882305,29879047
k1,130:14072471,29879047:190166
x1,130:15241197,29879047
k1,130:15431364,29879047:190167
x1,130:16286976,29879047
k1,130:16477143,29879047:190167
x1,130:17387367,29879047
k1,130:17577534,29879047:190167
x1,130:18269305,29879047
x1,130:19694715,29879047
x1,130:20823394,29879047
k1,130:21013560,29879047:190166
x1,130:22105830,29879047
x1,130:22943236,29879047
k1,130:23133403,29879047:190167
x1,130:23970808,29879047
x1,130:24316693,29879047
x1,130:26046119,29879047
k1,130:26327962,29879047:281843
x1,130:27605916,29879047
k1,130:27796082,29879047:190166
x1,130:29257902,29879047
k1,130:29448069,29879047:190167
x1,130:29775750,29879047
x1,130:30103431,29879047
x1,130:31925698,29879047
k1,130:31925698,29879047:0
)
(1,131:8332738,30665479:23592960,455111,127431
x1,131:8773286,30665479
k1,130:8982634,30665479:209348
x1,130:9528769,30665479
x1,130:10954179,30665479
x1,130:11736973,30665479
x1,130:12010039,30665479
k1,130:12219386,30665479:209347
x1,130:13606566,30665479
k1,130:13815914,30665479:209348
x1,130:15053820,30665479
x1,130:15381501,30665479
k1,130:15590848,30665479:209347
x1,130:16118779,30665479
k1,130:16328127,30665479:209348
x1,130:17238351,30665479
k1,130:17447698,30665479:209347
x1,130:18904057,30665479
x1,130:19231738,30665479
x1,130:19872536,30665479
k1,130:20081884,30665479:209348
x1,130:20773655,30665479
x1,130:21665676,30665479
k1,130:21875023,30665479:209347
x1,130:23296793,30665479
k1,130:23506141,30665479:209348
x1,130:24489183,30665479
x1,130:25037137,30665479
x1,130:26074794,30665479
k1,130:26284141,30665479:209347
x1,130:26866685,30665479
k1,130:27076033,30665479:209348
x1,130:27986257,30665479
k1,130:28195604,30665479:209347
x1,130:29269670,30665479
x1,130:29451715,30665479
x1,130:30365579,30665479
k1,130:30574927,30665479:209348
x1,130:31925698,30665479
k1,130:31925698,30665479:0
)
(1,131:8332738,31451911:23592960,455111,127431
x1,131:9279370,31451911
x1,131:10408049,31451911
k1,130:10701136,31451911:293087
x1,130:11028817,31451911
k1,130:11321905,31451911:293088
x1,130:11940857,31451911
x1,130:12304947,31451911
x1,130:13673924,31451911
k1,130:13967011,31451911:293087
x1,130:14658782,31451911
k1,130:14951870,31451911:293088
x1,130:15279551,31451911
x1,130:15607232,31451911
x1,130:17429499,31451911
k1,130:17722586,31451911:293087
x1,130:18250517,31451911
k1,130:18543605,31451911:293088
x1,130:19745101,31451911
x1,130:20857394,31451911
x1,130:22878092,31451911
k1,130:23171179,31451911:293087
x1,130:24081403,31451911
x1,130:25011653,31451911
k1,130:25304741,31451911:293088
x1,130:25850876,31451911
k1,130:26143963,31451911:293087
x1,130:27054187,31451911
k1,130:27347275,31451911:293088
x1,130:28421341,31451911
x1,130:28603386,31451911
x1,130:29517250,31451911
k1,130:29810337,31451911:293087
x1,130:30614974,31451911
x1,130:31925698,31451911
k1,130:31925698,31451911:0
)
(1,131:8332738,32238343:23592960,491520,163840
x1,131:9006304,32238343
x1,130:9242961,32238343
k1,130:9542274,32238343:299313
x1,130:10346912,32238343
x1,130:11519279,32238343
k1,130:11818592,32238343:299313
x1,130:12728816,32238343
k1,130:13028129,32238343:299313
x1,130:14011171,32238343
x1,130:15436581,32238343
x1,130:16565260,32238343
k1,130:16864573,32238343:299313
x1,130:17392504,32238343
k1,130:17691817,32238343:299313
x1,130:18602041,32238343
k1,130:18901354,32238343:299313
x1,130:19083399,32238343
x1,130:19447489,32238343
x1,130:19775170,32238343
x1,130:20505170,32238343
x1,130:21196941,32238343
x1,130:21692102,32238343
k1,130:21991414,32238343:299312
x1,130:23484181,32238343
k1,130:23783494,32238343:299313
$1,130:23783494,32238343
x1,130:24064752,32238343
(1,130:24064752,32336646:294003,295640,0
x1,130:24325987,32336646
)
x1,130:25156566,32238343
x1,130:25462855,32238343
k1,130:25779659,32238343:316804
x1,130:26289385,32238343
k1,130:26606189,32238343:316804
x1,130:26933870,32238343
$1,130:26933870,32238343
x1,130:27115915,32238343
k1,130:27649766,32238343:533851
x1,130:28596398,32238343
x1,130:29725077,32238343
k1,130:30024390,32238343:299313
x1,130:30352071,32238343
k1,130:30651384,32238343:299313
x1,130:31925698,32238343
k1,130:31925698,32238343:0
)
(1,131:8332738,33024775:23592960,455111,127431
x1,131:9315780,33024775
x1,131:10528197,33024775
k1,130:10731923,33024775:203726
x1,130:11259854,33024775
k1,130:11463579,33024775:203725
x1,130:12373803,33024775
k1,130:12577529,33024775:203726
x1,130:13525983,33024775
x1,130:14072119,33024775
k1,130:14275844,33024775:203725
x1,130:14803775,33024775
k1,130:15007501,33024775:203726
x1,130:15917725,33024775
k1,130:16121450,33024775:203725
x1,130:17541401,33024775
k1,130:17745127,33024775:203726
x1,130:18655351,33024775
x1,130:18983032,33024775
x1,130:20077121,33024775
k1,130:20280846,33024775:203725
x1,130:20808777,33024775
k1,130:21012503,33024775:203726
x1,130:21922727,33024775
k1,130:22126453,33024775:203726
x1,130:22818224,33024775
x1,130:23182314,33024775
x1,130:23930518,33024775
k1,130:24137189,33024775:206671
x1,130:25265866,33024775
x1,130:25593547,33024775
x1,130:26687636,33024775
k1,130:26891361,33024775:203725
x1,130:27728768,33024775
x1,130:27910813,33024775
k1,130:28117484,33024775:206671
x1,130:29027708,33024775
k1,130:29231434,33024775:203726
x1,130:30396521,33024775
x1,130:31124701,33024775
x1,130:31707245,33024775
x1,130:31925698,33024775
k1,131:31925698,33024775:0
)
(1,131:8332738,33811207:23592960,455111,127431
x1,131:9461417,33811207
k1,130:9701572,33811207:240155
x1,130:10229503,33811207
k1,130:10469658,33811207:240155
x1,130:11379882,33811207
k1,130:11620037,33811207:240155
x1,130:12694103,33811207
x1,130:12876148,33811207
x1,130:13790012,33811207
k1,130:14030167,33811207:240155
x1,130:15231663,33811207
x1,130:16343956,33811207
x1,130:18364654,33811207
k1,130:18604809,33811207:240155
x1,130:18786854,33811207
x1,130:19150944,33811207
x1,130:19478625,33811207
x1,130:20208625,33811207
x1,130:20900396,33811207
x1,130:21395557,33811207
k1,130:21635712,33811207:240155
x1,130:22420326,33811207
k1,130:22660480,33811207:240154
x1,130:23734546,33811207
x1,130:23916591,33811207
x1,130:24830455,33811207
k1,130:25070610,33811207:240155
x1,130:25598541,33811207
k1,130:25838696,33811207:240155
x1,130:26348422,33811207
x1,130:26676103,33811207
x1,130:27770192,33811207
k1,130:28010347,33811207:240155
x1,130:28889623,33811207
x1,130:30440644,33811207
k1,130:30797021,33811207:356377
x1,130:31925698,33811207
k1,130:31925698,33811207:0
)
(1,131:8332738,34597639:23592960,455111,127431
x1,131:9042714,34597639
x1,131:9552440,34597639
x1,131:10007551,34597639
x1,131:10881367,34597639
k1,130:11158070,34597639:276703
x1,130:11999115,34597639
x1,130:13386297,34597639
k1,130:13663000,34597639:276703
x1,130:14937314,34597639
k1,130:15214017,34597639:276703
x1,130:15832969,34597639
x1,130:16197059,34597639
x1,130:17307533,34597639
k1,130:17584236,34597639:276703
x1,130:17911917,34597639
k1,130:18188620,34597639:276703
x1,130:18880391,34597639
x1,130:19608571,34597639
x1,130:20227523,34597639
x1,130:21614705,34597639
k1,130:21891408,34597639:276703
x1,130:22419339,34597639
k1,130:22696042,34597639:276703
x1,130:23606266,34597639
k1,130:23882969,34597639:276703
x1,130:25048056,34597639
x1,130:25776236,34597639
x1,130:26358780,34597639
x1,130:27487459,34597639
k1,130:27764162,34597639:276703
x1,130:28292093,34597639
k1,130:28568796,34597639:276703
x1,130:29479020,34597639
k1,130:29755723,34597639:276703
x1,130:30829789,34597639
x1,130:31011834,34597639
x1,130:31925698,34597639
k1,130:31925698,34597639:0
)
(1,131:8332738,35384071:23592960,455111,127431
x1,131:9534234,35384071
x1,130:10646527,35384071
x1,130:12667225,35384071
k1,130:12887950,35384071:220725
x1,130:13069995,35384071
x1,130:13434085,35384071
x1,130:13761766,35384071
x1,130:14491766,35384071
x1,130:15183537,35384071
x1,130:15678698,35384071
k1,130:15899423,35384071:220725
x1,130:16684037,35384071
k1,130:16904762,35384071:220725
x1,130:17414488,35384071
x1,130:17742169,35384071
x1,130:18836258,35384071
k1,130:19056983,35384071:220725
x1,130:20131049,35384071
x1,130:20313094,35384071
x1,130:21226958,35384071
k1,130:21447683,35384071:220725
x1,130:22030227,35384071
k1,130:22250953,35384071:220726
x1,130:22578634,35384071
k1,130:22799359,35384071:220725
x1,130:23349133,35384071
x1,130:24337635,35384071
k1,130:24558360,35384071:220725
x1,130:25086291,35384071
k1,130:25307016,35384071:220725
x1,130:25944173,35384071
x1,130:26817989,35384071
x1,130:27913898,35384071
k1,130:28134623,35384071:220725
x1,130:28680758,35384071
k1,130:28901483,35384071:220725
x1,130:29811707,35384071
k1,130:30032432,35384071:220725
x1,130:30742408,35384071
x1,130:31252134,35384071
x1,130:31707245,35384071
x1,130:31925698,35384071
k1,131:31925698,35384071:0
)
(1,131:8332738,36170503:23592960,455111,127431
x1,131:9206554,36170503
k1,130:9462384,36170503:255830
x1,130:10303429,36170503
x1,130:11872656,36170503
k1,130:12276060,36170503:403404
x1,130:12876808,36170503
k1,130:13132638,36170503:255830
x1,130:14079270,36170503
x1,130:15207949,36170503
k1,130:15463780,36170503:255831
x1,130:15791461,36170503
k1,130:16047291,36170503:255830
x1,130:16520607,36170503
x1,130:16793673,36170503
k1,130:17049504,36170503:255831
x1,130:18032546,36170503
x1,130:19385138,36170503
k1,130:19640968,36170503:255830
x1,130:19895831,36170503
x1,130:20350942,36170503
x1,130:20660418,36170503
k1,130:20916249,36170503:255831
x1,130:21553406,36170503
x1,130:22427222,36170503
x1,130:23264628,36170503
k1,130:23520458,36170503:255830
x1,130:24594524,36170503
x1,130:24776569,36170503
x1,130:25690433,36170503
k1,130:25946264,36170503:255831
x1,130:27256986,36170503
x1,130:27602871,36170503
k1,130:27858701,36170503:255830
x1,130:28550472,36170503
x1,130:28878153,36170503
x1,130:29151219,36170503
k1,130:29407050,36170503:255831
x1,130:29734731,36170503
k1,130:29990561,36170503:255830
x1,130:30977244,36170503
x1,130:31159289,36170503
x1,130:31925698,36170503
k1,130:31925698,36170503:0
)
(1,131:8332738,36956935:23592960,455111,127431
x1,131:10120418,36956935
k1,130:10299900,36956935:179482
x1,130:10827831,36956935
k1,130:11007313,36956935:179482
x1,130:11699084,36956935
x1,130:12827763,36956935
x1,130:13701579,36956935
k1,130:13881061,36956935:179482
x1,130:14572832,36956935
k1,130:14752313,36956935:179481
x1,130:15389470,36956935
x1,130:16560017,36956935
x1,130:17692336,36956935
k1,130:17871818,36956935:179482
x1,130:18656432,36956935
k1,130:18835914,36956935:179482
x1,130:19746138,36956935
k1,130:19925620,36956935:179482
x1,130:20107665,36956935
x1,130:20471755,36956935
x1,130:20799436,36956935
x1,130:21529436,36956935
x1,130:22221207,36956935
x1,130:22639910,36956935
k1,130:22918191,36956935:278281
x1,130:24596642,36956935
k1,130:24776124,36956935:179482
x1,130:25850190,36956935
x1,130:26032235,36956935
x1,130:26946099,36956935
k1,130:27125580,36956935:179481
x1,130:28001215,36956935
k1,130:28180697,36956935:179482
x1,130:28508378,36956935
k1,130:28687860,36956935:179482
x1,130:29761926,36956935
x1,130:30471902,36956935
k1,130:30651384,36956935:179482
x1,130:31925698,36956935
k1,130:31925698,36956935:0
)
(1,131:8332738,37743367:23592960,533465,127431
x1,131:8696828,37743367
x1,131:9867375,37743367
k1,130:10070578,37743367:203203
x1,130:10616713,37743367
x1,130:11617960,37743367
x1,130:12748459,37743367
x1,130:13949955,37743367
k1,130:14153157,37743367:203202
x1,130:14735701,37743367
k1,130:14938904,37743367:203203
$1,130:14938904,37743367
x1,130:15812718,37743367
(1,130:15812718,37505542:294003,295640,0
x1,130:16073953,37505542
)
$1,130:16106721,37743367
k1,130:16309924,37743367:203203
x1,130:17001695,37743367
x1,130:18785735,37743367
k1,130:18988938,37743367:203203
x1,130:20319687,37743367
k1,130:20522889,37743367:203202
x1,130:21433113,37743367
k1,130:21636316,37743367:203203
x1,130:22257089,37743367
x1,130:22584770,37743367
x1,130:23403970,37743367
x1,130:24368809,37743367
x1,130:24954993,37743367
x1,130:26083672,37743367
k1,130:26286875,37743367:203203
x1,130:26814806,37743367
k1,130:27018009,37743367:203203
x1,130:27345690,37743367
k1,130:27548892,37743367:203202
x1,130:28843232,37743367
k1,130:29046435,37743367:203203
x1,130:29374116,37743367
k1,130:29577319,37743367:203203
x1,130:30742406,37743367
x1,130:31925698,37743367
k1,130:31925698,37743367:0
)
(1,131:8332738,38529799:23592960,533465,127431
x1,131:8678624,38529799
x1,131:9242961,38529799
x1,131:10082188,38529799
k1,130:10297071,38529799:214883
x1,130:11389341,38529799
x1,130:12408792,38529799
k1,130:12624389,38529799:215597
x1,130:13680250,38529799
k1,130:13895133,38529799:214883
x1,130:14222814,38529799
k1,130:14437697,38529799:214883
x1,130:15511763,38529799
x1,130:16221739,38529799
k1,130:16436623,38529799:214884
x1,130:17710937,38529799
k1,130:17925820,38529799:214883
x1,130:18289910,38529799
x1,130:19460457,38529799
k1,130:19675340,38529799:214883
x1,130:20221475,38529799
x1,130:21222722,38529799
x1,130:22353221,38529799
x1,130:23554717,38529799
k1,130:23769600,38529799:214883
x1,130:24352144,38529799
k1,130:24567027,38529799:214883
$1,130:24567027,38529799
x1,130:25440841,38529799
(1,130:25440841,38291974:294003,295640,0
x1,130:25702076,38291974
)
k1,130:25873336,38529799:138492
x1,130:26383062,38529799
k1,130:26521555,38529799:138493
x1,130:27395369,38529799
(1,130:27395369,38291974:294003,295640,0
x1,130:27656604,38291974
)
$1,130:27689372,38529799
k1,130:27904255,38529799:214883
x1,130:28596026,38529799
x1,130:30380066,38529799
k1,130:30594949,38529799:214883
x1,130:31925698,38529799
k1,130:31925698,38529799:0
)
(1,131:8332738,39316231:23592960,455111,127431
x1,131:9242962,39316231
k1,130:9524975,39316231:282013
x1,130:9889065,39316231
x1,130:10801109,39316231
k1,130:11083123,39316231:282014
x1,130:12031577,39316231
x1,130:12413872,39316231
x1,130:13324096,39316231
k1,130:13606109,39316231:282013
x1,130:14134040,39316231
k1,130:14416053,39316231:282013
x1,130:15326277,39316231
k1,130:15608291,39316231:282014
x1,130:16229064,39316231
x1,130:16556745,39316231
x1,130:17375945,39316231
x1,130:18340784,39316231
x1,130:18926968,39316231
x1,130:20314150,39316231
k1,130:20596163,39316231:282013
x1,130:21124094,39316231
k1,130:21406107,39316231:282013
x1,130:21660970,39316231
x1,130:22116081,39316231
x1,130:22425557,39316231
k1,130:22707571,39316231:282014
x1,130:24001911,39316231
k1,130:24283924,39316231:282013
x1,130:24611605,39316231
k1,130:24893618,39316231:282013
x1,130:26058705,39316231
x1,130:27241997,39316231
k1,130:27524011,39316231:282014
x1,130:27869897,39316231
x1,130:28434234,39316231
x1,130:29273461,39316231
k1,130:29555474,39316231:282013
x1,130:30647744,39316231
x1,130:31925698,39316231
k1,130:31925698,39316231:0
)
(1,131:8332738,40102663:23592960,455111,127431
x1,131:8942589,40102663
x1,131:10344336,40102663
x1,131:10471767,40102663
k1,130:10703313,40102663:231546
x1,130:11176629,40102663
x1,130:11449695,40102663
k1,130:11678622,40102663:228927
x1,130:12661664,40102663
x1,130:14154431,40102663
k1,130:14383358,40102663:228927
x1,130:15657672,40102663
k1,130:15886599,40102663:228927
x1,130:16214280,40102663
k1,130:16443207,40102663:228927
x1,130:17608294,40102663
x1,130:18336474,40102663
x1,130:18919018,40102663
x1,130:20047697,40102663
k1,130:20276624,40102663:228927
x1,130:20804555,40102663
k1,130:21033483,40102663:228928
x1,130:21943707,40102663
k1,130:22172634,40102663:228927
x1,130:23246700,40102663
x1,130:23428745,40102663
x1,130:24342609,40102663
k1,130:24571536,40102663:228927
x1,130:25773032,40102663
x1,130:26885325,40102663
x1,130:28906023,40102663
k1,130:29134950,40102663:228927
x1,130:29316995,40102663
x1,130:29681085,40102663
x1,130:30008766,40102663
x1,130:30738766,40102663
x1,130:31430537,40102663
x1,130:31925698,40102663
k1,130:31925698,40102663:0
)
(1,131:8332738,40889095:23592960,455111,127431
x1,131:9117352,40889095
k1,130:9301600,40889095:184248
x1,130:10211824,40889095
k1,130:10396072,40889095:184248
x1,130:11306297,40889095
x1,130:11652183,40889095
x1,130:12181932,40889095
x1,130:12950161,40889095
k1,130:13134409,40889095:184248
x1,130:14008225,40889095
x1,130:15191516,40889095
k1,130:15375764,40889095:184248
x1,130:16449830,40889095
x1,130:17159806,40889095
x1,130:17287237,40889095
k1,130:17567107,40889095:279870
x1,130:18845061,40889095
k1,130:19029309,40889095:184248
x1,130:20103375,40889095
x1,130:20813351,40889095
k1,130:20997599,40889095:184248
x1,130:21947873,40889095
k1,130:22132121,40889095:184248
x1,130:23373666,40889095
k1,130:23557914,40889095:184248
x1,130:23922004,40889095
x1,130:24231480,40889095
x1,130:25105296,40889095
k1,130:25289545,40889095:184249
x1,130:25617226,40889095
k1,130:25801474,40889095:184248
x1,130:26311200,40889095
x1,130:26638881,40889095
x1,130:27732970,40889095
k1,130:27917218,40889095:184248
x1,130:28796494,40889095
x1,130:29906967,40889095
k1,130:30091215,40889095:184248
$1,130:30091215,40889095
x1,130:30634163,40889095
$1,130:30685589,40889095
k1,130:30869837,40889095:184248
x1,130:31925698,40889095
k1,130:31925698,40889095:0
)
(1,131:8332738,41675527:23592960,455111,127431
x1,131:9028149,41675527
g1,130:9246602,41675527
x1,130:9610692,41675527
x1,130:10522736,41675527
g1,130:10741189,41675527
x1,130:11323733,41675527
g1,130:11542186,41675527
x1,130:11869867,41675527
g1,130:12088320,41675527
x1,130:12452410,41675527
x1,130:13344431,41675527
x1,130:13581089,41675527
g1,130:13799542,41675527
$1,130:13799542,41675527
x1,130:14174098,41675527
$1,130:14174098,41675527
g1,130:14392551,41675527
x1,130:14833099,41675527
g1,130:15051552,41675527
x1,130:15961776,41675527
g1,130:16180229,41675527
x1,130:17054045,41675527
x1,130:18237336,41675527
g1,130:18455789,41675527
x1,130:18983720,41675527
g1,130:19202173,41675527
$1,130:19202173,41675527
x1,130:19745121,41675527
$1,130:19796547,41675527
g1,130:20015000,41675527
x1,130:20597544,41675527
g1,130:20815997,41675527
$1,130:20815997,41675527
x1,130:21190553,41675527
$1,130:21190553,41675527
x1,130:21372598,41675527
k1,131:31925698,41675527:10553100
g1,131:31925698,41675527
)
(1,131:8332738,43154472:23592960,447828,0
k1,131:8927720,43154472:594982
(1,131:8927720,43154472:837406,422343,0
g1,131:8927720,43154472
x1,131:9437446,43154472
)
x1,131:12168099,43154472
g1,131:12415677,43154472
x1,131:13183174,43154472
g1,131:13430752,43154472
x1,131:14585636,43154472
g1,131:14833214,43154472
x1,131:17281335,43154472
x1,131:17639596,43154472
x1,131:18999824,43154472
g1,131:19247402,43154472
x1,131:20014899,43154472
g1,131:20262477,43154472
x1,131:21417361,43154472
g1,131:21664939,43154472
x1,131:23769360,43154472
x1,131:24422530,43154472
x1,131:26887395,43154472
g1,131:27134973,43154472
x1,131:28136942,43154472
x1,131:30264669,43154472
g1,131:30512247,43154472
x1,131:31330716,43154472
k1,131:31925698,43154472:594982
)
(1,131:9170144,43940904:22755554,492301,0
k1,131:17782770,43940904:8612626
x1,131:18335270,43940904
(1,131:18355114,43886291:362265,437688,0
x1,131:18717379,43886291
)
x1,131:20235806,43940904
g1,131:20483384,43940904
x1,131:21930997,43940904
x1,131:22274696,43940904
x1,131:23313071,43940904
g1,131:23313071,43940904
k1,131:31925697,43940904:8612626
)
(1,135:8332738,45120552:23592960,455111,127431
h1,134:8332738,45120552:786432,0,0
x1,134:9719918,45120552
k1,134:9898648,45120552:178730
x1,134:10958149,45120552
k1,134:11136880,45120552:178731
x1,134:11977925,45120552
x1,134:13106604,45120552
k1,134:13285334,45120552:178730
x1,134:13758650,45120552
x1,134:14031716,45120552
k1,134:14210447,45120552:178731
x1,134:15304536,45120552
x1,134:16014512,45120552
k1,134:16193242,45120552:178730
x1,134:16741196,45120552
x1,134:18033714,45120552
k1,134:18212445,45120552:178731
x1,134:19122669,45120552
k1,134:19301399,45120552:178730
x1,134:20466486,45120552
x1,134:21194666,45120552
x1,134:21777210,45120552
x1,134:22905889,45120552
k1,134:23084620,45120552:178731
x1,134:23612551,45120552
k1,134:23791281,45120552:178730
x1,134:24701505,45120552
k1,134:24880236,45120552:178731
x1,134:26081732,45120552
x1,134:27194025,45120552
x1,134:29214723,45120552
k1,134:29393453,45120552:178730
x1,134:29575498,45120552
x1,134:29939588,45120552
x1,134:30267269,45120552
x1,134:30997269,45120552
x1,134:31689040,45120552
x1,134:31925698,45120552
k1,134:31925698,45120552:0
)
(1,135:8332738,45906984:23592960,491520,163840
x1,135:9024509,45906984
k1,134:9170144,45906984:145635
x1,134:9679870,45906984
x1,134:10007551,45906984
x1,134:11101640,45906984
k1,134:11247275,45906984:145635
x1,134:12126551,45906984
x1,134:13495527,45906984
k1,134:13641162,45906984:145635
x1,134:14915476,45906984
k1,134:15061111,45906984:145635
$1,134:15061111,45906984
x1,134:15342369,45906984
(1,134:15342369,46005287:294003,295640,0
x1,134:15603604,46005287
)
k1,134:15818412,45906984:182040
x1,134:16328138,45906984
k1,134:16510178,45906984:182040
x1,134:16837859,45906984
$1,134:16837859,45906984
x1,134:17019904,45906984
k1,134:17180103,45906984:160199
x1,134:17964717,45906984
k1,134:18110352,45906984:145635
x1,134:18438033,45906984
k1,134:18583668,45906984:145635
x1,134:20005438,45906984
k1,134:20151073,45906984:145635
x1,134:20697208,45906984
k1,134:20842843,45906984:145635
x1,134:22481247,45906984
k1,134:22626882,45906984:145635
x1,134:24012243,45906984
x1,134:25213739,45906984
x1,134:25450397,45906984
k1,134:25596032,45906984:145635
x1,134:26437077,45906984
k1,134:26582712,45906984:145635
x1,134:26764757,45906984
(1,134:26764757,45906984:5932974,455111,127431
x1,134:32697731,45906984
)
x1,134:33061821,45906984
k1,134:33061821,45906984:0
)
]
(1,135:8332738,46693416:23592960,0,0
h1,135:8332738,46693416:23592960,0,0
)
]
]
(1,135:4736286,4736286:0,0,0
[1,135:0,4736286:0,0,0
(1,135:0,0:0,0,0
(1,135:0,52099153:0,0,0
g1,135:0,52099153
)
g1,135:0,0
)
]
)
]
!46286
}2
!10
{3
[1,154:4736286,46693416:27189412,41957130,0
(1,154:4736286,4736286:0,0,0
[1,154:0,4736286:0,0,0
(1,154:0,0:0,0,0
(1,154:0,4736286:0,0,0
k1,154:0,4736286:4736286
)
(1,154:0,52099153:0,0,0
g1,154:0,52099153
)
g1,154:0,0
)
]
)
[1,154:4736286,4736286:0,0,0
(1,154:4736286,6126387:0,0,0
k1,154:4736286,6126387:-3530671
)
]
[1,154:4736286,46693416:27189412,41957130,0
[1,154:8332738,46693416:23592960,40501248,0
[1,154:8332738,6716456:23592960,524288,0
(1,154:8332738,6716456:23592960,424529,0
(1,154:8332738,6716456:23592960,424529,0
k1,154:9613231,6716456:1280493
x1,154:10726438,6716456
g1,154:10955997,6716456
x1,154:11294146,6716456
x1,154:13440462,6716456
g1,154:13670021,6716456
x1,154:14487405,6716456
g1,154:14716964,6716456
x1,154:15679986,6716456
x1,154:18017450,6716456
g1,154:18247009,6716456
x1,154:18987478,6716456
g1,154:19217037,6716456
x1,154:21543577,6716456
g1,154:21773136,6716456
x1,154:22111285,6716456
x1,154:24257601,6716456
g1,154:24487160,6716456
x1,154:25227629,6716456
g1,154:25457188,6716456
x1,154:25858144,6716456
(1,154:25920950,6600493:261235,308566,0
x1,154:26182185,6600493
)
x1,154:27688609,6716456
g1,154:27918168,6716456
x1,154:29313090,6716456
x1,154:29643503,6716456
x1,154:30645206,6716456
k1,154:31925698,6716456:1280492
(1,154:31925698,6716456:0,295640,0
k1,154:31664463,6716456:-261235
x1,154:31925698,6716456
)
)
)
]
[1,154:8332738,45906984:23592960,38273024,0
(1,135:8332738,8289320:23592960,455111,127431
x1,135:9106427,8289320
x1,135:10089469,8289320
k1,134:10320327,8289320:230858
x1,134:11521824,8289320
k1,134:11752683,8289320:230859
x1,134:12735725,8289320
x1,134:13283679,8289320
x1,134:14321336,8289320
k1,134:14552194,8289320:230858
x1,134:15336808,8289320
k1,134:15567667,8289320:230859
x1,134:15895348,8289320
k1,134:16126206,8289320:230858
x1,134:17258525,8289320
x1,134:18223364,8289320
k1,134:18454222,8289320:230858
x1,134:19619309,8289320
x1,134:20857214,8289320
k1,134:21088073,8289320:230859
x1,134:21854482,8289320
x1,134:22509843,8289320
x1,134:23401862,8289320
k1,134:23632720,8289320:230858
x1,134:24178854,8289320
x1,134:26672871,8289320
k1,134:26903730,8289320:230859
$1,134:26903730,8289320
x1,134:27446678,8289320
$1,134:27498104,8289320
x1,134:27680149,8289320
k1,134:27914108,8289320:233959
x1,134:28769720,8289320
x1,134:29406876,8289320
k1,134:29637735,8289320:230859
x1,134:29965416,8289320
k1,134:30196274,8289320:230858
x1,134:30487545,8289320
x1,134:31925698,8289320
k1,134:31925698,8289320:0
)
(1,135:8332738,9075752:23592960,473188,127431
x1,135:8860669,9075752
k1,134:9076083,9075752:215414
x1,134:10168352,9075752
x1,134:10898351,9075752
k1,134:11113765,9075752:215414
x1,134:12169626,9075752
k1,134:12385039,9075752:215413
$1,134:12385039,9075752
(1,134:12385039,9075752:1168728,437688,127431
(1,134:12385039,9075752:1168728,437688,127431
x1,134:13553767,9075752
)
)
(1,134:13553767,8800082:266977,197518,0
x1,134:13787976,8800082
)
$1,134:13820744,9075752
k1,134:14036158,9075752:215414
x1,134:15461568,9075752
x1,134:16628475,9075752
k1,134:16843889,9075752:215414
$1,134:16843889,9075752
x1,134:17133992,9075752
$1,134:17133992,9075752
k1,134:17349406,9075752:215414
x1,134:18623720,9075752
k1,134:18839133,9075752:215413
x1,134:19425317,9075752
x1,134:19683820,9075752
x1,134:20011501,9075752
x1,134:20503022,9075752
x1,134:21740927,9075752
k1,134:21956341,9075752:215414
x1,134:22975792,9075752
k1,134:23191206,9075752:215414
x1,134:24283476,9075752
x1,134:25120882,9075752
k1,134:25336296,9075752:215414
$1,134:25336296,9075752
x1,134:25788314,9075752
(1,134:25788314,9174055:279193,218239,0
x1,134:26034739,9174055
)
$1,134:26067507,9075752
x1,134:26249552,9075752
k1,134:26465573,9075752:216021
x1,134:27375797,9075752
k1,134:27591211,9075752:215414
x1,134:28792707,9075752
x1,134:29905000,9075752
x1,134:31925698,9075752
k1,134:31925698,9075752:0
)
(1,135:8332738,9862184:23592960,455111,127431
x1,135:9206554,9862184
x1,135:9588849,9862184
x1,135:10317029,9862184
k1,134:10518336,9862184:201307
x1,134:12051152,9862184
k1,134:12252459,9862184:201307
x1,134:12693007,9862184
k1,134:12894313,9862184:201306
x1,134:13549674,9862184
x1,134:14933215,9862184
k1,134:15134522,9862184:201307
x1,134:15720706,9862184
k1,134:15922013,9862184:201307
x1,134:16832237,9862184
k1,134:17033544,9862184:201307
x1,134:17619728,9862184
x1,134:18165863,9862184
x1,134:19294542,9862184
k1,134:19495849,9862184:201307
x1,134:20300486,9862184
k1,134:20501793,9862184:201307
x1,134:21029724,9862184
k1,134:21231030,9862184:201306
x1,134:22141254,9862184
k1,134:22342561,9862184:201307
x1,134:23544057,9862184
x1,134:24656350,9862184
x1,134:26677048,9862184
k1,134:26878355,9862184:201307
x1,134:28207282,9862184
x1,134:29594464,9862184
k1,134:29795771,9862184:201307
x1,134:30669587,9862184
x1,134:31051882,9862184
x1,134:31925698,9862184
k1,134:31925698,9862184:0
)
(1,135:8332738,10648616:23592960,533465,163840
x1,135:9242962,10648616
k1,134:9450313,10648616:207351
x1,134:10069265,10648616
x1,134:11197944,10648616
k1,134:11405296,10648616:207352
x1,134:11933227,10648616
k1,134:12140578,10648616:207351
x1,134:13050802,10648616
k1,134:13258154,10648616:207352
x1,134:14896558,10648616
k1,134:15103909,10648616:207351
x1,134:16744134,10648616
k1,134:16951486,10648616:207352
$1,134:16951486,10648616
x1,134:17341337,10648616
k1,134:17562242,10648616:182040
x1,134:18071968,10648616
k1,134:18254008,10648616:182040
(1,134:18254008,10648616:1551022,447828,127431
(1,134:18254008,10648616:1551022,447828,127431
x1,134:19805030,10648616
)
)
x1,134:20602841,10648616
x1,134:20799903,10648616
k1,134:20909127,10648616:109224
x1,134:21310990,10648616
(1,134:21348763,10410791:294003,295640,0
x1,134:21609998,10410791
)
x1,134:21897629,10648616
$1,134:21897629,10648616
x1,134:22079674,10648616
k1,134:22367244,10648616:287570
x1,134:23040810,10648616
x1,134:23277467,10648616
k1,134:23484819,10648616:207352
x1,134:23776090,10648616
x1,134:24449656,10648616
x1,134:25345316,10648616
k1,134:25552667,10648616:207351
x1,134:25880348,10648616
k1,134:26087700,10648616:207352
x1,134:28092012,10648616
k1,134:28299363,10648616:207351
x1,134:28663453,10648616
x1,134:29229612,10648616
x1,134:30105248,10648616
x1,134:30797019,10648616
x1,134:31925698,10648616
k1,134:31925698,10648616:0
)
(1,135:8332738,11435048:23592960,491520,163840
x1,135:8658144,11435048
$1,134:8681657,11435048
k1,134:8911990,11435048:230333
x1,134:9498174,11435048
k1,134:9728507,11435048:230333
x1,134:10930004,11435048
k1,134:11160337,11435048:230333
x1,134:12070561,11435048
k1,134:12300894,11435048:230333
x1,134:13502390,11435048
x1,134:14614683,11435048
x1,134:16635381,11435048
k1,134:16865714,11435048:230333
x1,134:18194641,11435048
x1,134:19581823,11435048
k1,134:19812157,11435048:230334
x1,134:20358292,11435048
k1,134:20588625,11435048:230333
$1,134:20588625,11435048
x1,134:21517054,11435048
k1,134:21626278,11435048:109224
x1,134:22354457,11435048
$1,134:22354457,11435048
k1,134:22584790,11435048:230333
x1,134:23276561,11435048
k1,134:23506894,11435048:230333
x1,134:24453528,11435048
k1,134:24683861,11435048:230333
x1,134:25375632,11435048
x1,134:26358675,11435048
k1,134:26589008,11435048:230333
x1,134:27136962,11435048
x1,134:29175864,11435048
k1,134:29406197,11435048:230333
x1,134:29992381,11435048
x1,134:30538516,11435048
x1,134:31925698,11435048
k1,134:31925698,11435048:0
)
(1,135:8332738,12221480:23592960,455111,127431
x1,135:9607052,12221480
k1,134:9806317,12221480:199265
$1,134:9806317,12221480
x1,134:10279633,12221480
k1,134:10461673,12221480:182040
x1,134:10971399,12221480
k1,134:11153439,12221480:182040
x1,134:11481120,12221480
$1,134:11481120,12221480
k1,134:11680386,12221480:199266
x1,134:12736247,12221480
k1,134:12935512,12221480:199265
x1,134:13845736,12221480
k1,134:14045002,12221480:199266
x1,134:14918818,12221480
x1,134:15301113,12221480
x1,134:16029293,12221480
k1,134:16228558,12221480:199265
x1,134:17761374,12221480
k1,134:17960640,12221480:199266
x1,134:18401188,12221480
k1,134:18600453,12221480:199265
x1,134:18928134,12221480
k1,134:19127400,12221480:199266
x1,134:20259719,12221480
x1,134:21224558,12221480
k1,134:21423823,12221480:199265
x1,134:22588910,12221480
x1,134:23826815,12221480
k1,134:24026081,12221480:199266
x1,134:24792490,12221480
x1,134:25447851,12221480
x1,134:26339870,12221480
k1,134:26539135,12221480:199265
x1,134:27777041,12221480
x1,134:27959086,12221480
x1,134:29033152,12221480
k1,134:29232418,12221480:199266
x1,134:29760349,12221480
k1,134:29959614,12221480:199265
x1,134:30505749,12221480
x1,134:31707245,12221480
x1,134:31925698,12221480
k1,135:31925698,12221480:0
)
(1,135:8332738,13007912:23592960,437688,0
x1,135:9465057,13007912
k1,135:31925697,13007912:22460640
g1,135:31925697,13007912
)
(1,135:13406291,14200379:13445854,976821,449545
x1,135:13747397,14200379
g1,135:13929437,14200379
x1,135:14621208,14200379
g1,135:14803248,14200379
x1,135:15942165,14200379
x1,135:16139227,14200379
g1,135:16248451,14200379
x1,135:16793417,14200379
g1,135:16975457,14200379
x1,135:17485183,14200379
g1,135:17667223,14200379
(1,135:17667223,14200379:9002877,976821,449545
(1,135:17667223,14200379:9002877,976821,449545
h1,135:17667223,14200379:78643,0,0
[1,135:17745866,14200379:8845591,976821,449545
(1,135:17745866,13757023:8845591,533465,163840
(1,135:17745866,13757023:3572002,533465,163840
x1,135:18000729,13757023
(1,135:18000729,13757023:3062276,533465,163840
x1,135:18985213,13757023
(1,135:18985213,13855326:279193,218239,0
x1,135:19231638,13855326
)
x1,135:19519269,13757023
(1,135:19519269,13519198:294003,295640,0
x1,135:19780504,13519198
)
x1,135:19995317,13757023
g1,135:20104541,13757023
x1,135:20829534,13757023
x1,135:21063005,13757023
)
x1,135:21317868,13757023
)
g1,135:21463500,13757023
x1,135:21973226,13757023
g1,135:22118858,13757023
x1,135:23654403,13757023
x1,135:23960692,13757023
g1,135:24106324,13757023
x1,135:24616050,13757023
g1,135:24761682,13757023
x1,135:25463844,13757023
x1,135:26285168,13757023
x1,135:26591457,13757023
)
(1,135:17745866,14649923:8845591,422343,0
k1,135:22004821,14649923:4258955
x1,135:22332502,14649923
k1,135:26591457,14649923:4258955
)
]
h1,135:26591457,14200379:78643,0,0
)
)
x1,135:26852145,14200379
)
(1,137:8332738,15494714:23592960,491520,163840
x1,137:10009369,15494714
k1,136:10255239,15494714:245870
$1,136:10255239,15494714
x1,136:11463103,15494714
x1,136:11769392,15494714
$1,136:11769392,15494714
k1,136:12015262,15494714:245870
x1,136:12455810,15494714
k1,136:12701680,15494714:245870
x1,136:13611904,15494714
k1,136:13857773,15494714:245869
x1,136:15397872,15494714
k1,136:15643742,15494714:245870
x1,136:15935013,15494714
x1,136:19455758,15494714
k1,136:19701628,15494714:245870
x1,136:20229559,15494714
k1,136:20475429,15494714:245870
$1,136:20475429,15494714
x1,136:21018377,15494714
$1,136:21069803,15494714
k1,136:21315673,15494714:245870
x1,136:22371534,15494714
k1,136:22617404,15494714:245870
$1,136:22617404,15494714
x1,136:22991885,15494714
x1,136:23813209,15494714
x1,136:24119498,15494714
$1,136:24119498,15494714
k1,136:24365368,15494714:245870
x1,136:24805916,15494714
k1,136:25051785,15494714:245869
x1,136:25747196,15494714
k1,136:25993066,15494714:245870
x1,136:28802018,15494714
k1,136:29054742,15494714:252724
x1,136:29710103,15494714
x1,136:31093644,15494714
k1,136:31339514,15494714:245870
x1,136:31925698,15494714
k1,136:31925698,15494714:0
)
(1,137:8332738,16281146:23592960,521815,163840
x1,137:8707219,16281146
x1,136:9528543,16281146
x1,136:9834832,16281146
k1,136:10135134,16281146:300302
x1,136:10826905,16281146
k1,136:11127208,16281146:300303
x1,136:11408466,16281146
(1,136:11408466,16043321:435088,283990,54614
x1,136:11810786,16043321
)
k1,136:12036491,16281146:192937
x1,136:12546217,16281146
k1,136:12739153,16281146:192936
x1,136:13020411,16281146
(1,136:13020411,16043321:442369,283990,54614
x1,136:13430012,16043321
)
$1,136:13462780,16281146
x1,136:13644825,16281146
k1,136:14148973,16281146:504148
x1,136:15277650,16281146
k1,136:15567061,16281146:289411
x1,136:17099877,16281146
k1,136:17389289,16281146:289412
x1,136:17917220,16281146
k1,136:18206632,16281146:289412
x1,136:18570722,16281146
x1,136:22091470,16281146
k1,136:22380881,16281146:289411
$1,136:22380881,16281146
x1,136:23028234,16281146
$1,136:23082119,16281146
k1,136:23371531,16281146:289412
x1,136:24156145,16281146
k1,136:24445557,16281146:289412
x1,136:25756279,16281146
x1,136:26102164,16281146
k1,136:26391575,16281146:289411
x1,136:27301799,16281146
k1,136:27591211,16281146:289412
x1,136:28792707,16281146
x1,136:29905000,16281146
x1,136:31925698,16281146
k1,136:31925698,16281146:0
)
(1,137:8332738,17067578:23592960,455111,127431
x1,137:11048847,17067578
k1,136:11308560,17067578:259713
x1,136:14357809,17067578
k1,136:14617523,17067578:259714
x1,136:16550840,17067578
k1,136:16810553,17067578:259713
x1,136:19215364,17067578
k1,136:19475077,17067578:259713
x1,136:21994578,17067578
k1,136:22254291,17067578:259713
x1,136:22694839,17067578
k1,136:22954553,17067578:259714
x1,136:24592956,17067578
k1,136:24852669,17067578:259713
x1,136:25762893,17067578
k1,136:26022606,17067578:259713
x1,136:26495922,17067578
x1,136:27169488,17067578
k1,136:27429201,17067578:259713
x1,136:28485062,17067578
k1,136:28744776,17067578:259714
x1,136:29185324,17067578
k1,136:29445037,17067578:259713
x1,136:30136808,17067578
k1,136:30396521,17067578:259713
x1,136:30724202,17067578
x1,136:31925698,17067578
k1,136:31925698,17067578:0
)
(1,137:8332738,17854010:23592960,521815,127431
x1,137:10852237,17854010
k1,136:11063464,17854010:211227
x1,136:11591395,17854010
k1,136:11802621,17854010:211226
x1,136:12421573,17854010
x1,136:15319728,17854010
k1,136:15530955,17854010:211227
$1,136:15530955,17854010
x1,136:15812213,17854010
(1,136:15812213,17616185:435088,283990,54614
x1,136:16214533,17616185
)
$1,136:16247301,17854010
k1,136:16458528,17854010:211227
x1,136:17004663,17854010
k1,136:17215889,17854010:211226
x1,136:18126113,17854010
k1,136:18337340,17854010:211227
x1,136:19870156,17854010
k1,136:20081383,17854010:211227
x1,136:20609314,17854010
k1,136:20820540,17854010:211226
x1,136:21184630,17854010
x1,136:24887423,17854010
k1,136:25176286,17854010:288863
x1,136:28256483,17854010
x1,136:29021072,17854010
k1,136:29232298,17854010:211226
x1,136:29614593,17854010
k1,136:29825820,17854010:211227
$1,136:29825820,17854010
x1,136:30107078,17854010
(1,136:30107078,17616185:435088,283990,54614
x1,136:30509398,17616185
)
k1,136:30724206,17854010:182040
x1,136:31233932,17854010
k1,136:31415972,17854010:182040
x1,136:31743653,17854010
$1,136:31743653,17854010
x1,136:31925698,17854010
k1,136:31925698,17854010:0
)
(1,137:8332738,18640442:23592960,455111,127431
x1,137:9242962,18640442
k1,136:9419086,18640442:176124
x1,136:12623075,18640442
x1,136:12859733,18640442
k1,136:13035858,18640442:176125
x1,136:13563789,18640442
k1,136:13739913,18640442:176124
x1,136:14650137,18640442
k1,136:14826262,18640442:176125
x1,136:15299578,18640442
x1,136:15973144,18640442
k1,136:16149268,18640442:176124
x1,136:16589816,18640442
k1,136:16765941,18640442:176125
x1,136:18007487,18640442
k1,136:18183611,18640442:176124
x1,136:18729746,18640442
x1,136:19294085,18640442
k1,136:19470210,18640442:176125
x1,136:19725073,18640442
x1,136:20180184,18640442
x1,136:20489660,18640442
k1,136:20665784,18640442:176124
x1,136:23505682,18640442
k1,136:23681807,18640442:176125
x1,136:25210984,18640442
x1,136:26576321,18640442
x1,136:27071482,18640442
k1,136:27247606,18640442:176124
x1,136:28886009,18640442
k1,136:29062134,18640442:176125
x1,136:29353405,18640442
x1,136:30573106,18640442
x1,136:30918991,18640442
x1,136:31925698,18640442
k1,136:31925698,18640442:0
)
(1,137:8332738,19426874:23592960,455111,127431
x1,137:9388599,19426874
k1,136:9577627,19426874:189028
x1,136:10014535,19426874
k1,136:10203562,19426874:189027
x1,136:10644110,19426874
k1,136:10833138,19426874:189028
x1,136:13673036,19426874
k1,136:13862064,19426874:189028
x1,136:16743832,19426874
k1,136:17025294,19426874:281462
x1,136:17698860,19426874
x1,136:17935517,19426874
k1,136:18124545,19426874:189028
x1,136:20017811,19426874
k1,136:20206839,19426874:189028
x1,136:20534520,19426874
k1,136:20723547,19426874:189027
x1,136:21014818,19426874
x1,136:22452971,19426874
k1,136:22641999,19426874:189028
x1,136:23169930,19426874
k1,136:23358957,19426874:189027
x1,136:23650228,19426874
x1,136:24869929,19426874
x1,136:25215814,19426874
x1,136:25781973,19426874
k1,136:25971001,19426874:189028
x1,136:26335091,19426874
x1,136:26662772,19426874
k1,136:26851800,19426874:189028
$1,136:26851800,19426874
x1,136:27242286,19426874
$1,136:27242286,19426874
k1,136:27431313,19426874:189027
x1,136:28924080,19426874
k1,136:29113108,19426874:189028
x1,136:31798267,19426874
x1,136:31925698,19426874
k1,136:31925698,19426874:0
)
(1,137:8332738,20213306:23592960,455111,127431
x1,137:9570643,20213306
k1,136:9774109,20213306:203466
x1,136:10975606,20213306
k1,136:11179073,20213306:203467
x1,136:11870844,20213306
x1,136:12198525,20213306
k1,136:12401991,20213306:203466
x1,136:12656854,20213306
x1,136:13111965,20213306
x1,136:13421441,20213306
k1,136:13624907,20213306:203466
x1,136:15629219,20213306
k1,136:15832686,20213306:203467
x1,136:16196776,20213306
x1,136:19717524,20213306
k1,136:19920990,20213306:203466
x1,136:20467125,20213306
k1,136:20670591,20213306:203466
x1,136:20998272,20213306
k1,136:21201738,20213306:203466
x1,136:21493009,20213306
x1,136:22931162,20213306
k1,136:23134629,20213306:203467
x1,136:23662560,20213306
k1,136:23866026,20213306:203466
x1,136:24157297,20213306
x1,136:25376998,20213306
x1,136:25722883,20213306
x1,136:26289042,20213306
k1,136:26492508,20213306:203466
x1,136:27368143,20213306
k1,136:27571610,20213306:203467
x1,136:28882334,20213306
k1,136:29085800,20213306:203466
x1,136:31925698,20213306
k1,136:31925698,20213306:0
)
(1,137:8332738,20999738:23592960,455111,127431
x1,137:9388599,20999738
g1,136:9607052,20999738
x1,136:11065230,20999738
g1,136:11283683,20999738
x1,136:11724231,20999738
g1,136:11942684,20999738
x1,136:12270365,20999738
g1,136:12488818,20999738
x1,136:13471860,20999738
x1,136:15425202,20999738
g1,136:15643655,20999738
x1,136:16007745,20999738
x1,136:16572084,20999738
x1,136:17027195,20999738
x1,136:17955622,20999738
g1,136:18174075,20999738
x1,136:19084299,20999738
g1,136:19302752,20999738
x1,136:21348934,20999738
x1,136:23296816,20999738
g1,136:23515269,20999738
x1,136:24389085,20999738
x1,136:25499560,20999738
g1,136:25718013,20999738
x1,136:27691377,20999738
k1,137:31925698,20999738:4234321
g1,137:31925698,20999738
)
(1,139:8332738,21786170:23592960,491520,163840
h1,138:8332738,21786170:786432,0,0
x1,138:9556078,21786170
g1,138:9774531,21786170
$1,138:9774531,21786170
x1,138:10055789,21786170
(1,138:10055789,21884473:294003,295640,0
x1,138:10317024,21884473
)
x1,138:11147603,21786170
x1,138:11453892,21786170
g1,138:11635932,21786170
x1,138:12145658,21786170
g1,138:12327698,21786170
x1,138:12655379,21786170
$1,138:12655379,21786170
x1,138:12837424,21786170
g1,138:13055877,21786170
x1,138:13529193,21786170
x1,138:13802259,21786170
g1,138:14020712,21786170
x1,138:14894528,21786170
x1,138:15222209,21786170
g1,138:15440662,21786170
x1,138:16096023,21786170
x1,138:17115474,21786170
g1,138:17333927,21786170
x1,138:18244151,21786170
g1,138:18462604,21786170
x1,138:20685370,21786170
g1,138:20903823,21786170
x1,138:22542227,21786170
g1,138:22760680,21786170
x1,138:24400905,21786170
k1,139:31925698,21786170:7524793
g1,139:31925698,21786170
)
(1,139:12789562,23332930:14679312,892025,597113
x1,139:13179413,23332930
(1,139:13179413,23431233:294003,295640,0
x1,139:13440648,23431233
)
g1,139:13655456,23332930
x1,139:14347227,23332930
g1,139:14529267,23332930
x1,139:15169534,23332930
g1,139:15375087,23332930
x1,139:15811995,23332930
g1,139:15994035,23332930
x1,139:16383886,23332930
(1,139:16383886,23431233:263236,318577,0
x1,139:16614354,23431233
)
g1,139:16829162,23332930
x1,139:17011207,23332930
g1,139:17193247,23332930
x1,139:17505833,23332930
g1,139:17711386,23332930
x1,139:18221112,23332930
g1,139:18403152,23332930
x1,139:18708305,23332930
(1,139:18708305,23062337:525164,318577,89201
x1,139:19149273,23062337
)
x1,139:19415514,23332930
g1,139:19524738,23332930
x1,139:19845593,23332930
g1,139:20098176,23332930
x1,139:20280221,23332930
g1,139:20462261,23332930
x1,139:21005209,23332930
g1,139:21238675,23332930
(1,139:21238675,23332930:509726,0,0
h1,139:21238675,23332930:0,0,0
(1,139:21238675,23332930:509726,0,0
$1,139:21238675,23332930
(1,139:21238675,23332930:509726,382293,54613
x1,139:21748401,23332930
)
$1,139:21748401,23332930
)
)
(1,139:21748401,23332930:-109224,0,0
)
x1,139:22294538,23332930
g1,139:22476578,23332930
x1,139:23131939,23332930
g1,139:23241163,23332930
(1,139:23241163,22440905:364090,0,1456371
x1,139:23605253,22440905
)
(1,139:23605253,23930043:498212,313481,0
x1,139:24035039,23930043
)
g1,139:24212689,23332930
x1,139:24533544,23332930
(1,139:24604087,23332930:837407,455111,0
(1,139:24604087,23332930:837407,455111,0
x1,139:24949973,23332930
x1,139:25441494,23332930
)
)
(1,139:25441494,23431233:498212,313481,0
x1,139:25871280,23431233
)
g1,139:26121746,23332930
x1,139:26631472,23332930
g1,139:26813512,23332930
x1,139:27468874,23332930
)
(1,141:8332738,24876050:23592960,455111,127431
x1,141:9643460,24876050
x1,140:9989345,24876050
g1,140:10207798,24876050
x1,140:11085254,24876050
g1,140:11303707,24876050
x1,140:11849842,24876050
x1,140:12414181,24876050
g1,140:12632634,24876050
x1,140:13324405,24876050
g1,140:13542858,24876050
x1,140:15053830,24876050
g1,140:15272283,24876050
x1,140:17769935,24876050
k1,141:31925698,24876050:14155763
g1,141:31925698,24876050
)
(1,141:16748528,26087842:6761380,566233,98303
x1,141:17076209,26087842
g1,141:17258249,26087842
x1,141:17913610,26087842
g1,141:18095650,26087842
x1,141:18485501,26087842
(1,141:18485501,26186145:294003,295640,0
x1,141:18746736,26186145
)
g1,141:18961544,26087842
x1,141:19616905,26087842
g1,141:19798945,26087842
x1,141:20188796,26087842
g1,141:20409701,26087842
x1,141:21065062,26087842
g1,141:21247102,26087842
x1,141:21648965,26087842
(1,141:21686738,25817249:294003,295640,0
x1,141:21947973,25817249
)
g1,141:22162781,26087842
x1,141:22818142,26087842
g1,141:23000182,26087842
x1,141:23509908,26087842
)
(1,143:8332738,27334220:23592960,657180,127431
x1,143:9124632,27334220
x1,143:10144083,27334220
k1,142:10441976,27334220:297893
$1,142:10441976,27334220
[1,142:10441976,27334220:787021,657180,0
(1,142:10598831,27168560:0,491520,0
x1,142:11254192,27168560
)
(1,142:10441976,27334220:787021,447828,0
x1,142:11228997,27334220
)
]
$1,142:11228997,27334220
k1,142:11526891,27334220:297894
x1,142:12109435,27334220
k1,142:12407328,27334220:297893
x1,142:12771418,27334220
x1,142:13080894,27334220
k1,142:13378788,27334220:297894
x1,142:14289012,27334220
k1,142:14586905,27334220:297893
x1,142:16119721,27334220
k1,142:16417614,27334220:297893
x1,142:16945545,27334220
k1,142:17243439,27334220:297894
x1,142:19762940,27334220
k1,142:20060833,27334220:297893
x1,142:20643377,27334220
k1,142:20941271,27334220:297894
x1,142:21851495,27334220
k1,142:22149388,27334220:297893
x1,142:23350884,27334220
x1,142:24463177,27334220
x1,142:26483875,27334220
k1,142:26781769,27334220:297894
x1,142:29497878,27334220
k1,142:29795771,27334220:297893
x1,142:30669587,27334220
x1,142:31925698,27334220
k1,142:31925698,27334220:0
)
(1,143:8332738,28184367:23592960,657180,127431
x1,143:9242962,28184367
k1,142:9493326,28184367:250364
x1,142:11240957,28184367
k1,142:11491320,28184367:250363
x1,142:12019251,28184367
k1,142:12269615,28184367:250364
$1,142:12269615,28184367
x1,142:12659466,28184367
(1,142:12659466,28282670:294003,295640,0
x1,142:12920701,28282670
)
$1,142:12953469,28184367
x1,142:13135514,28184367
k1,142:13393855,28184367:258341
x1,142:14668169,28184367
k1,142:14918533,28184367:250364
x1,142:16376711,28184367
k1,142:16627074,28184367:250363
x1,142:17067622,28184367
k1,142:17317986,28184367:250364
x1,142:17645667,28184367
k1,142:17896030,28184367:250363
x1,142:20373660,28184367
k1,142:20624024,28184367:250364
x1,142:22118610,28184367
k1,142:22368974,28184367:250364
x1,142:24298650,28184367
k1,142:24549013,28184367:250363
$1,142:24549013,28184367
[1,142:24549013,28184367:787021,657180,0
(1,142:24705868,28018707:0,491520,0
x1,142:25361229,28018707
)
(1,142:24549013,28184367:787021,447828,0
x1,142:25336034,28184367
)
]
k1,142:25571257,28184367:235223
x1,142:26226618,28184367
k1,142:26461842,28184367:235224
x1,142:27248863,28184367
$1,142:27248863,28184367
k1,142:27499226,28184367:250363
x1,142:28773540,28184367
k1,142:29023904,28184367:250364
x1,142:30196272,28184367
x1,142:31925698,28184367
k1,142:31925698,28184367:0
)
(1,143:8332738,28970799:23592960,455111,127431
x1,143:9352189,28970799
k1,142:9660267,28970799:308078
x1,142:11589943,28970799
k1,142:11898021,28970799:308078
$1,142:11898021,28970799
x1,142:12350039,28970799
k1,142:12681451,28970799:331412
x1,142:13336812,28970799
k1,142:13668225,28970799:331413
x1,142:14455246,28970799
$1,142:14455246,28970799
k1,142:14763324,28970799:308078
x1,142:15418685,28970799
x1,142:16802226,28970799
k1,142:17110304,28970799:308078
x1,142:17474394,28970799
x1,142:17802075,28970799
k1,142:18110153,28970799:308078
x1,142:19020377,28970799
k1,142:19328455,28970799:308078
x1,142:21076086,28970799
k1,142:21384164,28970799:308078
x1,142:21912095,28970799
k1,142:22220173,28970799:308078
x1,142:23130397,28970799
k1,142:23438475,28970799:308078
x1,142:24933061,28970799
k1,142:25241139,28970799:308078
x1,142:25605229,28970799
x1,142:25932910,28970799
k1,142:26240988,28970799:308078
x1,142:26787123,28970799
x1,142:30409817,28970799
k1,142:30969963,28970799:560146
x1,142:31925698,28970799
k1,142:31925698,28970799:0
)
(1,143:8332738,29757231:23592960,533465,163840
x1,143:8619231,29757231
g1,142:8875454,29757231
x1,142:9385180,29757231
g1,142:9567220,29757231
x1,142:9850831,29757231
(1,142:9850831,29855534:294003,295640,0
x1,142:10112066,29855534
)
x1,142:11106578,29757231
g1,142:11288618,29757231
x1,142:11725526,29757231
g1,142:11907566,29757231
x1,142:12452334,29757231
(1,142:12505580,29519406:294003,295640,0
x1,142:12766815,29519406
)
x1,142:14023512,29757231
g1,142:14132736,29757231
x1,142:14824507,29757231
$1,142:14824507,29757231
x1,142:15006552,29757231
g1,142:15225005,29757231
x1,142:16135229,29757231
g1,142:16353682,29757231
x1,142:17555178,29757231
x1,142:18667471,29757231
x1,142:20688169,29757231
g1,142:20906622,29757231
x1,142:21452757,29757231
x1,142:21780438,29757231
x1,142:23202209,29757231
x1,142:23438867,29757231
g1,142:23657320,29757231
x1,142:24097868,29757231
g1,142:24316321,29757231
x1,142:24971682,29757231
x1,142:26355223,29757231
g1,142:26573676,29757231
x1,142:26937766,29757231
x1,142:27265447,29757231
k1,143:31925698,29757231:4660251
g1,143:31925698,29757231
)
(1,148:14556874,31558856:11144688,1146889,819210
x1,148:14958737,31558856
x1,148:15615461,31558856
x1,148:16504295,31558856
x1,148:16701357,31558856
g1,148:16810581,31558856
x1,148:17100684,31558856
(1,148:17100684,31657159:392308,313481,0
x1,148:17460224,31657159
)
x1,148:17675037,31558856
g1,148:17784261,31558856
x1,148:18429610,31558856
g1,148:18611650,31558856
x1,148:19303421,31558856
g1,148:19485461,31558856
(1,148:19485461,31558856:6216101,1146889,819210
(1,148:19485461,30438180:527931,26213,1939886
x1,148:20013392,30438180
)
[1,147:20013392,31558856:5609527,1107555,779875
(1,145:20013392,31111899:5609527,660598,283117
g1,145:20013392,31111899
(1,145:20013392,31111899:2515906,660598,283117
r1,154:20013392,31111899:0,943715,283117
$1,145:20013392,31111899
$1,145:20013392,31111899
$1,145:20013392,31111899
(1,145:20013392,30583967:309476,0,728185
x1,145:20322868,30583967
)
(1,145:20322868,31344919:648729,313481,0
x1,145:20938829,31344919
)
g1,145:21080821,31111899
x1,145:21367314,31111899
(1,145:21441497,30874074:432440,403671,157909
h1,145:21441497,30874074:78643,0,0
[1,145:21520140,30874074:242386,403671,157909
(1,145:21520140,30697958:242386,227555,0
x1,145:21762526,30697958
)
(1,145:21520140,31031982:242386,211171,0
k1,145:21529829,31031982:9689
x1,145:21752837,31031982
k1,145:21762526,31031982:9689
)
]
h1,145:21762526,30874074:78643,0,0
)
$1,145:21873937,31111899
g1,145:21873937,31111899
$1,145:21873937,31111899
g1,145:22529298,31111899
$1,145:22529298,31111899
)
g1,145:22529298,31111899
(1,145:22529298,31111899:3093621,660598,283117
$1,145:22529298,31111899
(1,145:22529298,31111899:600748,455111,0
(1,145:22529298,31111899:600748,455111,0
x1,145:22911593,31111899
g1,145:23130046,31111899
)
)
x1,145:23471152,31111899
(1,145:23471152,31111899:2151767,437688,0
(1,145:23471152,31111899:2151767,437688,0
g1,145:23689605,31111899
x1,145:24130153,31111899
g1,145:24348606,31111899
x1,145:24985763,31111899
x1,145:25622919,31111899
)
)
$1,145:25622919,31111899
$1,145:25622919,31111899
h1,145:25622919,31111899:0,0,0
$1,145:25622919,31111899
g1,145:25622919,31111899
$1,145:25622919,31111899
$1,145:25622919,31111899
)
g1,145:25622919,31111899
)
(1,147:20013392,32055614:5609527,660598,283117
g1,146:20013392,32055614
(1,146:20013392,32055614:2515906,660598,283117
r1,154:20013392,32055614:0,943715,283117
$1,146:20013392,32055614
$1,146:20013392,32055614
$1,146:20013392,32055614
x1,146:20341073,32055614
$1,146:20341073,32055614
k1,146:21873937,32055614:1532864
$1,146:21873937,32055614
g1,146:22529298,32055614
$1,146:22529298,32055614
)
g1,146:22529298,32055614
(1,147:22529298,32055614:3093621,660598,283117
$1,147:22529298,32055614
(1,147:22529298,32055614:2881768,455111,0
(1,146:22529298,32055614:2881768,455111,0
x1,146:25411066,32055614
)
)
$1,147:25411066,32055614
k1,147:25622919,32055614:211853
$1,147:25622919,32055614
$1,147:25622919,32055614
)
g1,147:25622919,32055614
)
]
h1,148:25622919,31558856:78643,0,0
)
)
(1,150:8332738,33324072:23592960,455111,127431
x1,150:9825505,33324072
k1,149:10076023,33324072:250518
x1,149:11534201,33324072
k1,149:11784720,33324072:250519
x1,149:12225268,33324072
k1,149:12475786,33324072:250518
x1,149:12803467,33324072
k1,149:13053985,33324072:250518
x1,149:14037027,33324072
x1,149:15990369,33324072
k1,149:16240888,33324072:250519
x1,149:16604978,33324072
x1,149:17169317,33324072
x1,149:17624428,33324072
x1,149:18552855,33324072
k1,149:18803373,33324072:250518
x1,149:19495144,33324072
x1,149:19822825,33324072
k1,149:20073343,33324072:250518
x1,149:20328206,33324072
x1,149:20783317,33324072
x1,149:21092793,33324072
k1,149:21343311,33324072:250518
x1,149:22217127,33324072
x1,149:23327602,33324072
k1,149:23578121,33324072:250519
x1,149:25369440,33324072
k1,149:25619958,33324072:250518
x1,149:26475570,33324072
x1,149:27112726,33324072
k1,149:27363244,33324072:250518
x1,149:27690925,33324072
k1,149:27941444,33324072:250519
x1,149:29945756,33324072
k1,149:30196274,33324072:250518
x1,149:30487545,33324072
x1,149:31925698,33324072
k1,149:31925698,33324072:0
)
(1,150:8332738,34110504:23592960,455111,127431
x1,150:8860669,34110504
k1,149:9106982,34110504:246313
x1,149:10929250,34110504
k1,149:11175564,34110504:246314
x1,149:12231425,34110504
k1,149:12477738,34110504:246313
x1,149:12841828,34110504
x1,149:16104073,34110504
k1,149:16350386,34110504:246313
x1,149:16896521,34110504
k1,149:17142835,34110504:246314
x1,149:17470516,34110504
k1,149:17716829,34110504:246313
x1,149:18008100,34110504
x1,149:19227801,34110504
x1,149:19573686,34110504
x1,149:20321890,34110504
k1,149:20575168,34110504:253278
x1,149:21485392,34110504
k1,149:21731706,34110504:246314
x1,149:22933202,34110504
x1,149:24045495,34110504
x1,149:26066193,34110504
k1,149:26312506,34110504:246313
x1,149:26858641,34110504
x1,149:27186322,34110504
x1,149:28608093,34110504
x1,149:28844751,34110504
k1,149:29091064,34110504:246313
x1,149:29618995,34110504
k1,149:29865309,34110504:246314
$1,149:29865309,34110504
x1,149:30408257,34110504
$1,149:30459683,34110504
k1,149:30705996,34110504:246313
x1,149:31925698,34110504
k1,149:31925698,34110504:0
)
(1,150:8332738,34896936:23592960,521815,127431
x1,150:9352189,34896936
x1,149:10648348,34896936
k1,149:10849745,34896936:201397
x1,149:11541516,34896936
k1,149:11742913,34896936:201397
x1,149:12653137,34896936
k1,149:12854533,34896936:201396
x1,149:13145804,34896936
x1,149:14583957,34896936
k1,149:14785354,34896936:201397
x1,149:15313285,34896936
k1,149:15514682,34896936:201397
$1,149:15514682,34896936
(1,149:15514682,34896936:1168728,437688,127431
(1,149:15514682,34896936:1168728,437688,127431
x1,149:16683410,34896936
)
)
(1,149:16683410,34621266:266977,197518,0
x1,149:16917619,34621266
)
$1,149:16950387,34896936
k1,149:17151784,34896936:201397
x1,149:19744101,34896936
k1,149:19945497,34896936:201396
x1,149:21438264,34896936
k1,149:21639661,34896936:201397
$1,149:21639661,34896936
x1,149:21920919,34896936
(1,149:21920919,34659111:435088,283990,54614
x1,149:22323239,34659111
)
k1,149:22538047,34896936:182040
x1,149:23047773,34896936
k1,149:23229813,34896936:182040
x1,149:23557494,34896936
$1,149:23557494,34896936
k1,149:23758891,34896936:201397
x1,149:24814752,34896936
k1,149:25016149,34896936:201397
x1,149:26112059,34896936
k1,149:26313456,34896936:201397
x1,149:26641137,34896936
k1,149:26842533,34896936:201396
x1,149:27133804,34896936
x1,149:28571957,34896936
k1,149:28773354,34896936:201397
x1,149:29301285,34896936
k1,149:29502682,34896936:201397
x1,149:29793953,34896936
x1,149:31013654,34896936
x1,149:31359539,34896936
x1,149:31925698,34896936
k1,149:31925698,34896936:0
)
(1,150:8332738,35683368:23592960,521815,0
x1,150:9825505,35683368
g1,149:10043958,35683368
$1,149:10043958,35683368
x1,149:10325216,35683368
(1,149:10325216,35445543:435088,283990,54614
x1,149:10727536,35445543
)
g1,149:10942344,35683368
x1,149:11452070,35683368
g1,149:11634110,35683368
x1,149:11961791,35683368
$1,149:11961791,35683368
x1,149:12143836,35683368
k1,150:31925698,35683368:19781862
g1,150:31925698,35683368
)
(1,152:8332738,36469800:23592960,455111,127431
h1,151:8332738,36469800:786432,0,0
x1,151:9938372,36469800
x1,151:10393483,36469800
k1,151:10698910,36469800:305427
x1,151:12745093,36469800
k1,151:13050519,36469800:305426
x1,151:14252016,36469800
k1,151:14557443,36469800:305427
$1,151:14557443,36469800
x1,151:15100391,36469800
$1,151:15151817,36469800
k1,151:15457244,36469800:305427
x1,151:15897792,36469800
k1,151:16203219,36469800:305427
x1,151:16530900,36469800
k1,151:16836326,36469800:305426
x1,151:17346052,36469800
x1,151:17673733,36469800
x1,151:18767822,36469800
k1,151:19073249,36469800:305427
x1,151:21245043,36469800
k1,151:21572213,36469800:327170
x1,151:22482437,36469800
k1,151:22787864,36469800:305427
x1,151:25795244,36469800
k1,151:26100670,36469800:305426
x1,151:27156531,36469800
k1,151:27461958,36469800:305427
x1,151:29577319,36469800
x1,151:31925698,36469800
k1,151:31925698,36469800:0
)
(1,152:8332738,37256232:23592960,473188,127431
x1,152:11183558,37256232
k1,151:11407202,37256232:223644
x1,151:12262814,37256232
x1,151:12535880,37256232
k1,151:12759523,37256232:223643
x1,151:13748025,37256232
k1,151:13971669,37256232:223644
x1,151:14554213,37256232
k1,151:14777857,37256232:223644
x1,151:15105538,37256232
k1,151:15329181,37256232:223643
x1,151:17987036,37256232
k1,151:18210680,37256232:223644
$1,151:18210680,37256232
(1,151:18210680,37256232:1168728,437688,127431
(1,151:18210680,37256232:1168728,437688,127431
x1,151:19379408,37256232
)
)
(1,151:19379408,36980562:266977,197518,0
x1,151:19613617,36980562
)
$1,151:19646385,37256232
k1,151:19870029,37256232:223644
x1,151:22462346,37256232
k1,151:22685989,37256232:223643
$1,151:22685989,37256232
x1,151:22976092,37256232
(1,151:22976092,37354535:816473,197518,0
x1,151:23759797,37354535
)
$1,151:23792565,37256232
k1,151:24016209,37256232:223644
x1,151:25290523,37256232
k1,151:25514167,37256232:223644
x1,151:27267259,37256232
k1,151:27490902,37256232:223643
x1,151:29420578,37256232
k1,151:29644222,37256232:223644
$1,151:29644222,37256232
x1,151:30263173,37256232
(1,151:30263173,37354535:816473,197518,0
x1,151:31046878,37354535
)
k1,151:31270337,37256232:190691
x1,151:31925698,37256232
k1,152:31925698,37256232:0
)
(1,152:8332738,38042664:23592960,473188,127431
x1,152:8875686,38042664
$1,151:8927112,38042664
x1,151:9109157,38042664
k1,151:9389906,38042664:280749
x1,151:10518583,38042664
k1,151:10705470,38042664:186887
x1,151:12152726,38042664
x1,151:13918562,38042664
k1,151:14105449,38042664:186887
x1,151:17163802,38042664
k1,151:17350689,38042664:186887
x1,151:19466049,38042664
k1,151:19652935,38042664:186886
x1,151:19980616,38042664
k1,151:20167503,38042664:186887
x1,151:22825358,38042664
k1,151:23012245,38042664:186887
$1,151:23012245,38042664
(1,151:23012245,38042664:1168728,437688,127431
(1,151:23012245,38042664:1168728,437688,127431
x1,151:24180973,38042664
)
)
(1,151:24180973,37766994:266977,197518,0
x1,151:24415182,37766994
)
$1,151:24447950,38042664
k1,151:24634837,38042664:186887
x1,151:27693190,38042664
k1,151:27880076,38042664:186886
$1,151:27880076,38042664
x1,151:28426211,38042664
(1,151:28426211,38140967:816473,197518,0
x1,151:29209916,38140967
)
$1,151:29242684,38042664
k1,151:29429571,38042664:186887
x1,151:30121342,38042664
k1,151:30308229,38042664:186887
$1,151:30308229,38042664
x1,151:30927180,38042664
(1,151:30927180,38140967:816473,197518,0
x1,151:31710885,38140967
)
$1,151:31743653,38042664
x1,151:31925698,38042664
k1,151:31925698,38042664:0
)
(1,152:8332738,38829096:23592960,473188,127431
x1,152:9388599,38829096
k1,151:9625441,38829096:236842
x1,151:10317212,38829096
x1,151:10644893,38829096
k1,151:10881736,38829096:236843
x1,151:12376324,38829096
k1,151:12613166,38829096:236842
$1,151:12613166,38829096
(1,151:12613166,38829096:1168728,437688,127431
(1,151:12613166,38829096:1168728,437688,127431
x1,151:13781894,38829096
)
)
(1,151:13781894,38553426:266977,197518,0
x1,151:14016103,38553426
)
$1,151:14048871,38829096
k1,151:14285714,38829096:236843
x1,151:16878031,38829096
k1,151:17114873,38829096:236842
x1,151:17555421,38829096
k1,151:17792264,38829096:236843
x1,151:20268075,38829096
k1,151:20504917,38829096:236842
x1,151:21360529,38829096
k1,151:21597372,38829096:236843
x1,151:21852235,38829096
x1,151:23876573,38829096
k1,151:24113415,38829096:236842
x1,151:24477505,38829096
x1,151:24805186,38829096
k1,151:25042029,38829096:236843
x1,151:25369710,38829096
k1,151:25606552,38829096:236842
x1,151:28502886,38829096
k1,151:28739729,38829096:236843
x1,151:29759180,38829096
k1,151:29996022,38829096:236842
x1,151:31925698,38829096
k1,151:31925698,38829096:0
)
(1,152:8332738,39615528:23592960,491520,163840
x1,152:8778748,39615528
k1,151:9079593,39615528:300845
x1,151:9734954,39615528
k1,151:10035798,39615528:300844
x1,151:10578746,39615528
$1,151:10630172,39615528
x1,151:10812217,39615528
k1,151:11317341,39615528:505124
x1,151:12273076,39615528
k1,151:12562813,39615528:289737
$1,151:12562813,39615528
x1,151:14041835,39615528
$1,151:14041835,39615528
k1,151:14331572,39615528:289737
x1,151:16224838,39615528
k1,151:16514575,39615528:289737
x1,151:17424799,39615528
k1,151:17714536,39615528:289737
x1,151:19247352,39615528
k1,151:19537089,39615528:289737
x1,151:20065020,39615528
k1,151:20354757,39615528:289737
x1,151:23251091,39615528
k1,151:23540829,39615528:289738
x1,151:26857685,39615528
k1,151:27147422,39615528:289737
x1,151:27839193,39615528
k1,151:28128930,39615528:289737
$1,151:28128930,39615528
x1,151:28574940,39615528
$1,151:28574940,39615528
k1,151:28864677,39615528:289737
x1,151:29920538,39615528
k1,151:30210275,39615528:289737
$1,151:30210275,39615528
x1,151:31278527,39615528
(1,151:31278527,39713831:392308,313481,0
x1,151:31638067,39713831
)
x1,151:31925698,39615528
$1,151:31925698,39615528
k1,152:31925698,39615528:0
)
(1,152:8332738,40401960:23592960,533465,180508
x1,152:10226004,40401960
k1,151:10489380,40401960:263376
x1,151:11399604,40401960
k1,151:11662981,40401960:263377
x1,151:13195797,40401960
k1,151:13459173,40401960:263376
x1,151:13987104,40401960
k1,151:14250481,40401960:263377
x1,151:17567337,40401960
k1,151:17830713,40401960:263376
x1,151:18522484,40401960
k1,151:18785861,40401960:263377
$1,151:18785861,40401960
x1,151:19237879,40401960
(1,151:19237879,40500263:625081,218239,65901
x1,151:19484304,40500263
(1,151:19484304,40566164:345888,223915,0
x1,151:19797424,40566164
)
)
k1,151:20119871,40401960:256911
x1,151:20629597,40401960
k1,151:20886508,40401960:256911
(1,151:20886508,40401960:910224,455111,0
(1,151:20886508,40401960:910224,455111,0
x1,151:21796732,40401960
)
)
x1,151:22670546,40401960
(1,151:22670546,40500263:816473,197518,0
x1,151:23454251,40500263
)
k1,151:23662599,40401960:175580
x1,151:24172325,40401960
k1,151:24347906,40401960:175581
x1,151:25048779,40401960
k1,151:25305690,40401960:256911
x1,151:25815416,40401960
k1,151:26072327,40401960:256911
x1,151:26628928,40401960
[1,151:26628928,40582468:498212,631780,0
(1,151:26675804,40164135:301284,213447,0
x1,151:26944320,40164135
)
(1,151:26628928,40582468:498212,313481,0
x1,151:27058714,40582468
)
]
k1,151:27302720,40401960:175580
x1,151:27812446,40401960
k1,151:27988026,40401960:175580
x1,151:28434036,40401960
(1,151:28434036,40164135:294003,295640,0
x1,151:28695271,40164135
)
$1,151:28728039,40401960
x1,151:28910084,40401960
k1,151:29184692,40401960:274608
x1,151:30094916,40401960
k1,151:30358292,40401960:263376
x1,151:31925698,40401960
k1,151:31925698,40401960:0
)
(1,152:8332738,41188392:23592960,473188,127431
x1,152:8773286,41188392
k1,151:8989169,41188392:215883
x1,151:9535304,41188392
k1,151:9751188,41188392:215884
x1,151:11797370,41188392
x1,151:14109339,41188392
k1,151:14325222,41188392:215883
x1,151:15599536,41188392
k1,151:15815419,41188392:215883
$1,151:15815419,41188392
(1,151:15815419,41188392:1168728,437688,127431
(1,151:15815419,41188392:1168728,437688,127431
x1,151:16984147,41188392
)
)
(1,151:16984147,40912722:266977,197518,0
x1,151:17218356,40912722
)
$1,151:17251124,41188392
k1,151:17467008,41188392:215884
x1,151:20783864,41188392
k1,151:20999747,41188392:215883
x1,151:21691518,41188392
k1,151:21907401,41188392:215883
$1,151:21907401,41188392
x1,151:22526352,41188392
(1,151:22526352,41286695:816473,197518,0
x1,151:23310057,41286695
)
k1,151:23483318,41188392:140493
x1,151:23993044,41188392
k1,151:24133537,41188392:140493
x1,151:24579547,41188392
$1,151:24579547,41188392
k1,151:24795430,41188392:215883
x1,151:25996927,41188392
k1,151:26212810,41188392:215883
x1,151:27088445,41188392
k1,151:27304329,41188392:215884
x1,151:30435501,41188392
k1,151:30651384,41188392:215883
x1,151:31925698,41188392
k1,151:31925698,41188392:0
)
(1,152:8332738,41974824:23592960,491520,163840
x1,152:9242962,41974824
k1,151:9485758,41974824:242796
x1,151:10933014,41974824
x1,151:12698850,41974824
k1,151:12941646,41974824:242796
x1,151:16182044,41974824
k1,151:16546344,41974824:364300
x1,151:17588551,41974824
x1,151:18225707,41974824
k1,151:18468502,41974824:242795
$1,151:18468502,41974824
x1,151:19287704,41974824
k1,151:19510315,41974824:222611
x1,151:19947223,41974824
k1,151:20169834,41974824:222611
x1,151:21648856,41974824
$1,151:21648856,41974824
x1,151:21830901,41974824
k1,151:22079782,41974824:248881
x1,151:23537960,41974824
k1,151:23780756,41974824:242796
x1,151:24221304,41974824
k1,151:24464100,41974824:242796
x1,151:24791781,41974824
k1,151:25034577,41974824:242796
x1,151:26946048,41974824
k1,151:27188844,41974824:242796
$1,151:27188844,41974824
(1,151:27188844,41974824:1168728,437688,127431
(1,151:27188844,41974824:1168728,437688,127431
x1,151:28357572,41974824
)
)
(1,151:28357572,41699154:266977,197518,0
x1,151:28591781,41699154
)
$1,151:28624549,41974824
k1,151:28867345,41974824:242796
x1,151:31925698,41974824
k1,151:31925698,41974824:0
)
(1,152:8332738,42761256:23592960,473188,127431
x1,152:11463910,42761256
k1,151:11739234,42761256:275324
x1,151:13013548,42761256
k1,151:13288872,42761256:275324
x1,151:14199096,42761256
k1,151:14474420,42761256:275324
x1,151:15921676,42761256
x1,151:17687512,42761256
k1,151:17962836,42761256:275324
x1,151:21021189,42761256
k1,151:21296512,42761256:275323
x1,151:22081126,42761256
k1,151:22356450,42761256:275324
x1,151:23266674,42761256
k1,151:23541998,42761256:275324
x1,151:23796861,42761256
x1,151:25602744,42761256
k1,151:25878068,42761256:275324
$1,151:25878068,42761256
(1,151:25878068,42761256:1168728,437688,127431
(1,151:25878068,42761256:1168728,437688,127431
x1,151:27046796,42761256
)
)
(1,151:27046796,42485586:266977,197518,0
x1,151:27281005,42485586
)
$1,151:27313773,42761256
k1,151:27589097,42761256:275324
x1,151:30181414,42761256
k1,151:30456738,42761256:275324
$1,151:30456738,42761256
x1,151:30746841,42761256
(1,151:30746841,42859559:392308,313481,0
x1,151:31106381,42859559
)
k1,151:31415972,42761256:276823
x1,151:31925698,42761256
k1,152:31925698,42761256:0
)
(1,152:8332738,43547688:23592960,491520,163840
x1,152:8622841,43547688
(1,151:8622841,43645991:816473,197518,0
x1,151:9406546,43645991
)
k1,151:9642553,43547688:203239
x1,151:10152279,43547688
k1,151:10355519,43547688:203240
x1,151:10801529,43547688
$1,151:10801529,43547688
k1,151:11106395,43547688:304866
x1,151:12162256,43547688
k1,151:12467121,43547688:304865
x1,151:13377345,43547688
k1,151:13682211,43547688:304866
x1,151:15903158,43547688
k1,151:16208024,43547688:304866
x1,151:19266377,43547688
k1,151:19571243,43547688:304866
x1,151:20263014,43547688
k1,151:20567880,43547688:304866
$1,151:20567880,43547688
x1,151:21636132,43547688
(1,151:21636132,43645991:392308,313481,0
x1,151:21995672,43645991
)
x1,151:22283303,43547688
$1,151:22283303,43547688
k1,151:22588168,43547688:304865
x1,151:23028716,43547688
k1,151:23333582,43547688:304866
x1,151:25590938,43547688
k1,151:25895804,43547688:304866
$1,151:25895804,43547688
x1,151:26387325,43547688
(1,151:26387325,43645991:816473,197518,0
x1,151:27171030,43645991
)
k1,151:27407037,43547688:203239
x1,151:27916763,43547688
k1,151:28120003,43547688:203240
x1,151:28939205,43547688
k1,151:29265263,43547688:326058
x1,151:29702171,43547688
k1,151:30028230,43547688:326059
x1,151:31096482,43547688
(1,151:31096482,43645991:392308,313481,0
x1,151:31456022,43645991
)
x1,151:31743653,43547688
$1,151:31743653,43547688
x1,151:31925698,43547688
k1,151:31925698,43547688:0
)
(1,152:8332738,44334120:23592960,455111,127431
x1,152:9698074,44334120
k1,151:9948951,44334120:250877
x1,151:11150448,44334120
k1,151:11401325,44334120:250877
x1,151:12311549,44334120
k1,151:12562427,44334120:250878
x1,151:14220856,44334120
k1,151:14471733,44334120:250877
x1,151:14999664,44334120
k1,151:15250541,44334120:250877
x1,151:15578222,44334120
k1,151:15829099,44334120:250877
x1,151:16375234,44334120
k1,151:16626111,44334120:250877
x1,151:17774815,44334120
x1,151:18011473,44334120
k1,151:18262351,44334120:250878
x1,151:18790282,44334120
k1,151:19041159,44334120:250877
$1,151:19041159,44334120
x1,151:19532680,44334120
$1,151:19532680,44334120
k1,151:19783557,44334120:250877
x1,151:20224105,44334120
k1,151:20474982,44334120:250877
x1,151:22353686,44334120
k1,151:22604563,44334120:250877
x1,151:23187107,44334120
k1,151:23437984,44334120:250877
x1,151:25296660,44334120
k1,151:25547538,44334120:250878
x1,151:28960877,44334120
k1,151:29211754,44334120:250877
x1,151:31128686,44334120
k1,151:31379563,44334120:250877
x1,151:31925698,44334120
k1,151:31925698,44334120:0
)
(1,152:8332738,45120552:23592960,473188,127431
x1,152:9242962,45120552
k1,151:9472315,45120552:229353
x1,151:10673811,45120552
x1,151:11786104,45120552
x1,151:13806802,45120552
k1,151:14036155,45120552:229353
x1,151:16934309,45120552
k1,151:17258279,45120552:323970
x1,151:18751046,45120552
k1,151:18980399,45120552:229353
x1,151:19308080,45120552
k1,151:19537433,45120552:229353
$1,151:19537433,45120552
(1,151:19537433,45120552:1168728,437688,127431
(1,151:19537433,45120552:1168728,437688,127431
x1,151:20706161,45120552
)
)
(1,151:20706161,44844882:266977,197518,0
x1,151:20940370,44844882
)
$1,151:20973138,45120552
k1,151:21202491,45120552:229353
x1,151:23794808,45120552
k1,151:24024161,45120552:229353
x1,151:24715932,45120552
k1,151:24945285,45120552:229353
x1,151:25272966,45120552
k1,151:25502318,45120552:229352
x1,151:26012044,45120552
x1,151:26339725,45120552
x1,151:27433814,45120552
k1,151:27663167,45120552:229353
x1,151:29652916,45120552
k1,151:29882269,45120552:229353
$1,151:29882269,45120552
x1,151:30425217,45120552
$1,151:30476643,45120552
k1,151:30705996,45120552:229353
x1,151:31925698,45120552
k1,151:31925698,45120552:0
)
(1,152:8332738,45906984:23592960,455111,127431
x1,152:9352189,45906984
x1,151:10648348,45906984
k1,151:10879163,45906984:230815
x1,151:11570934,45906984
k1,151:11801750,45906984:230816
x1,151:12129431,45906984
k1,151:12360246,45906984:230815
x1,151:12651517,45906984
x1,151:14089670,45906984
k1,151:14320485,45906984:230815
x1,151:14848416,45906984
k1,151:15079232,45906984:230816
x1,151:16098683,45906984
k1,151:16329498,45906984:230815
x1,151:18259174,45906984
k1,151:18489989,45906984:230815
$1,151:18489989,45906984
x1,151:18935999,45906984
$1,151:18935999,45906984
x1,151:19118044,45906984
k1,151:19351950,45906984:233906
x1,151:19825266,45906984
x1,151:20098332,45906984
k1,151:20329148,45906984:230816
x1,151:21767303,45906984
k1,151:21998118,45906984:230815
x1,151:23456296,45906984
k1,151:23687111,45906984:230815
x1,151:24597335,45906984
k1,151:24828151,45906984:230816
x1,151:26029647,45906984
x1,151:27141940,45906984
x1,151:29162638,45906984
k1,151:29393453,45906984:230815
x1,151:29939588,45906984
x1,151:30267269,45906984
x1,151:31689040,45906984
x1,151:31925698,45906984
k1,151:31925698,45906984:0
)
]
(1,154:8332738,46693416:23592960,0,0
h1,154:8332738,46693416:23592960,0,0
)
]
]
(1,154:4736286,4736286:0,0,0
[1,154:0,4736286:0,0,0
(1,154:0,0:0,0,0
(1,154:0,52099153:0,0,0
g1,154:0,52099153
)
g1,154:0,0
)
]
)
]
!49696
}3
!10
{4
[1,403:4736286,46693416:27189412,41957130,0
(1,403:4736286,4736286:0,0,0
[1,403:0,4736286:0,0,0
(1,403:0,0:0,0,0
(1,403:0,4736286:0,0,0
k1,403:0,4736286:4736286
)
(1,403:0,52099153:0,0,0
g1,403:0,52099153
)
g1,403:0,0
)
]
)
[1,403:4736286,4736286:0,0,0
(1,403:4736286,6126387:0,0,0
k1,403:4736286,6126387:-3530671
)
]
[1,403:4736286,46693416:27189412,41957130,0
[1,403:8332738,46693416:23592960,40501248,0
[1,403:8332738,6716456:23592960,524288,0
(1,403:8332738,6716456:23592960,313481,0
(1,403:8332738,6716456:23592960,313481,0
(1,403:8332738,6716456:0,295640,0
x1,403:8593973,6716456
k1,403:8332738,6716456:-261235
)
k1,403:17771732,6716456:9438994
x1,403:19891651,6716456
g1,403:20068235,6716456
x1,403:22486704,6716456
k1,403:31925698,6716456:9438994
)
)
]
[1,403:8332738,45906984:23592960,38273024,0
(1,152:8332738,8289320:23592960,491520,163840
x1,152:8860669,8289320
k1,151:9074885,8289320:214216
$1,151:9074885,8289320
x1,151:9617833,8289320
$1,151:9669259,8289320
k1,151:9883476,8289320:214217
x1,151:11929658,8289320
x1,151:13877540,8289320
k1,151:14091756,8289320:214216
x1,151:14674300,8289320
k1,151:14888517,8289320:214217
x1,151:15798741,8289320
k1,151:16012957,8289320:214216
$1,151:16012957,8289320
(1,151:16012957,8289320:1168728,437688,127431
(1,151:16012957,8289320:1168728,437688,127431
x1,151:17181685,8289320
)
)
(1,151:17181685,8013650:266977,197518,0
x1,151:17415894,8013650
)
$1,151:17448662,8289320
k1,151:17662879,8289320:214217
x1,151:20255196,8289320
k1,151:20469412,8289320:214216
$1,151:20469412,8289320
x1,151:20759515,8289320
(1,151:20759515,8387623:392308,313481,0
x1,151:21119055,8387623
)
$1,151:21151823,8289320
k1,151:21366040,8289320:214217
x1,151:21952224,8289320
k1,151:22166440,8289320:214216
$1,151:22166440,8289320
(1,151:22166440,8289320:1037656,447828,0
(1,151:22166440,8289320:1037656,447828,0
x1,151:23204096,8289320
)
)
x1,151:24001907,8289320
x1,151:24198969,8289320
k1,151:24308193,8289320:109224
x1,151:25009066,8289320
$1,151:25009066,8289320
k1,151:25223283,8289320:214217
x1,151:26716050,8289320
k1,151:26930266,8289320:214216
$1,151:26930266,8289320
x1,151:27473214,8289320
$1,151:27524640,8289320
k1,151:27738857,8289320:214217
x1,151:28179405,8289320
k1,151:28393621,8289320:214216
x1,151:28903347,8289320
x1,151:29231028,8289320
x1,151:30507162,8289320
k1,151:30797021,8289320:289859
x1,151:31925698,8289320
k1,151:31925698,8289320:0
)
(1,152:8332738,9075752:23592960,455111,127431
x1,152:9534234,9075752
x1,151:10646527,9075752
x1,151:12667225,9075752
g1,151:12885678,9075752
x1,151:15601787,9075752
g1,151:15820240,9075752
x1,151:16366375,9075752
g1,151:16584828,9075752
x1,151:17495052,9075752
g1,151:17713505,9075752
x1,151:18223231,9075752
x1,151:18550912,9075752
x1,151:19645001,9075752
g1,151:19863454,9075752
x1,151:21032180,9075752
g1,151:21250633,9075752
x1,151:22524947,9075752
g1,151:22743400,9075752
x1,151:25004399,9075752
g1,151:25222852,9075752
x1,151:25805396,9075752
g1,151:26023849,9075752
x1,151:26934073,9075752
g1,151:27152526,9075752
x1,151:28372228,9075752
x1,151:29701155,9075752
g1,151:29919608,9075752
x1,151:31432402,9075752
k1,152:31925698,9075752:493296
g1,152:31925698,9075752
)
(1,156:8332738,10303133:23592960,533465,163840
x1,156:9953836,10303133
x1,154:12156197,10303133
k1,154:12500267,10303133:344070
x1,154:13463277,10303133
x1,154:13672627,10303133
k1,154:14048751,10303133:376124
x1,154:14459804,10303133
k1,155:14048751,10303133:-33497
x1,155:14945493,10303133
k1,155:15254244,10303133:308751
$1,155:15254244,10303133
x1,155:15797192,10303133
$1,155:15848618,10303133
k1,155:16157370,10303133:308752
x1,155:16458833,10303133
x1,155:16726799,10303133
k1,155:17035550,10303133:308751
x1,155:17370510,10303133
k1,155:17679261,10303133:308751
x1,155:18183157,10303133
x1,155:18518117,10303133
x1,155:19598361,10303133
k1,155:19907112,10303133:308751
x1,155:21640528,10303133
x1,155:21908494,10303133
k1,155:22217245,10303133:308751
x1,155:23255621,10303133
k1,155:23564373,10303133:308752
$1,155:23564373,10303133
x1,155:23889779,10303133
k1,155:24229895,10303133:316603
x1,155:24666803,10303133
k1,155:24983406,10303133:316603
x1,155:25682502,10303133
(1,155:25682502,10065308:851971,295640,89201
x1,155:26501705,10065308
)
x1,155:27332284,10303133
x1,155:27638573,10303133
$1,155:27638573,10303133
x1,155:27839549,10303133
k1,155:28166870,10303133:327321
x1,155:29021016,10303133
k1,155:29329767,10303133:308751
x1,155:29664727,10303133
x1,155:31356269,10303133
x1,155:31624235,10303133
x1,155:31925698,10303133
k1,155:31925698,10303133:0
)
(1,156:8332738,11089565:23592960,491520,163840
x1,156:9505096,11089565
x1,155:10049403,11089565
x1,155:10551840,11089565
x1,155:12512809,11089565
g1,155:12747280,11089565
x1,155:13048743,11089565
x1,155:15393460,11089565
g1,155:15627931,11089565
x1,155:16850533,11089565
g1,155:17085004,11089565
x1,155:18207118,11089565
g1,155:18441589,11089565
x1,155:19145005,11089565
g1,155:19379476,11089565
x1,155:19714436,11089565
x1,155:20761184,11089565
g1,155:20995655,11089565
$1,155:20995655,11089565
x1,155:21742039,11089565
(1,155:21742039,11187868:835955,197518,0
x1,155:21991806,11187868
x1,155:22545226,11187868
)
g1,155:22723626,11089565
x1,155:23233352,11089565
g1,155:23378984,11089565
x1,155:24380231,11089565
g1,155:24489455,11089565
x1,155:25217634,11089565
$1,155:25217634,11089565
g1,155:25452105,11089565
x1,155:26490481,11089565
g1,155:26724952,11089565
x1,155:27336253,11089565
x1,155:27604219,11089565
g1,155:27838690,11089565
x1,155:29312511,11089565
g1,155:29546982,11089565
x1,155:30166656,11089565
k1,156:31925698,11089565:1759042
g1,156:31925698,11089565
)
(1,160:8332738,12315329:23592960,637605,268700
g1,160:15062709,12315329
(1,160:15062709,12315329:5696600,637605,268700
k1,160:16890409,12315329:1827700
(1,160:16890409,12315329:0,452196,268700
[1,160:16890409,12348097:0,484964,235932
(1,95:16890409,12348097:0,550500,235932
r1,403:16890409,12348097:0,786432,235932
)
]
)
(1,160:16890409,12315329:3868900,637605,162016
$1,160:16890409,12315329
(1,160:16890409,12315329:3868900,637605,162016
[1,160:16890409,12315329:384341,586176,0
(1,160:16890409,12315329:384341,455111,0
x1,160:17238342,12315329
)
]
(1,160:17274750,12413632:426896,313481,0
x1,160:17668878,12413632
)
x1,160:18130361,12315329
(1,160:18130361,12413632:294003,295640,0
x1,160:18391596,12413632
)
g1,160:18569996,12315329
x1,160:19079722,12315329
g1,160:19225354,12315329
[1,160:19225354,12315329:384341,586176,0
(1,160:19225354,12315329:384341,455111,0
x1,160:19573287,12315329
)
]
[1,160:19609695,12477345:426896,799621,0
(1,160:19609695,11891171:301284,213447,0
x1,160:19878211,11891171
)
(1,160:19609695,12477345:426896,313481,0
x1,160:20003823,12477345
)
]
x1,160:20465306,12315329
(1,160:20465306,12413632:294003,295640,0
x1,160:20726541,12413632
)
)
$1,160:20759309,12315329
)
)
g1,160:20759309,12315329
(1,160:20759309,12315329:4436418,637605,268700
(1,160:20759309,12315329:1201487,422343,0
$1,160:20759309,12315329
(1,160:20759309,12315329:1201487,422343,0
h1,160:20759309,12315329:0,0,0
g1,160:20941349,12315329
x1,160:21451075,12315329
g1,160:21633115,12315329
x1,160:21960796,12315329
)
$1,160:21960796,12315329
)
k1,160:25195727,12315329:3234931
)
g1,160:31925698,12315329
(1,160:31925698,12315329:0,637605,268700
(1,160:8332738,12315329:0,491520,268700
(1,160:8332738,12315329:837407,491520,268700
(1,160:8332738,12315329:0,452196,268700
[1,160:8332738,12348097:0,484964,235932
(1,95:8332738,12348097:0,550500,235932
r1,403:8332738,12348097:0,786432,235932
)
]
)
(1,160:8332738,12315329:0,0,0
(1,160:8332738,11332289:0,0,0
)
)
(1,160:8332738,12315329:837407,491520,163840
x1,160:8915282,12315329
x1,160:9170145,12315329
)
)
k1,160:8332738,12315329:-837407
)
)
g1,160:31925698,12315329
)
(1,160:8332738,13412406:23592960,566233,268700
g1,160:15062709,13412406
(1,160:15062709,13412406:5696600,566233,268700
k1,160:17212778,13412406:2150069
(1,160:17212778,13412406:0,452196,268700
[1,160:17212778,13445174:0,484964,235932
(1,95:17212778,13445174:0,550500,235932
r1,403:17212778,13445174:0,786432,235932
)
]
)
(1,160:17212778,13412406:3546531,566233,163840
$1,160:17212778,13412406
(1,160:17212778,13412406:3546531,566233,163840
x1,160:18216755,13412406
(1,160:18216755,13510709:426896,313481,0
x1,160:18610883,13510709
)
g1,160:18789283,13412406
x1,160:19299009,13412406
g1,160:19444641,13412406
x1,160:19770047,13412406
x1,160:20048423,13412406
(1,160:20048423,13141813:710886,295640,89201
x1,160:20726541,13141813
)
)
$1,160:20759309,13412406
)
)
g1,160:20759309,13412406
(1,160:20759309,13412406:4436418,566233,268700
(1,160:20759309,13412406:2319242,413233,127431
$1,160:20759309,13412406
(1,160:20759309,13412406:2319242,413233,127431
h1,160:20759309,13412406:0,0,0
g1,160:20941349,13412406
x1,160:21451075,13412406
g1,160:21633115,13412406
[1,160:21633115,13412406:722718,413233,127431
(1,160:21633115,13412406:722718,282168,127431
x1,160:22061830,13412406
(1,160:22061830,13510709:294003,295640,0
x1,160:22323065,13510709
)
)
]
x1,160:22784548,13412406
(1,160:22784548,13510709:294003,295640,0
x1,160:23045783,13510709
)
)
$1,160:23078551,13412406
)
k1,160:25195727,13412406:2117176
)
g1,160:31925698,13412406
(1,160:31925698,13412406:0,566233,268700
(1,160:8332738,13412406:0,491520,268700
(1,160:8332738,13412406:837407,491520,268700
(1,160:8332738,13412406:0,452196,268700
[1,160:8332738,13445174:0,484964,235932
(1,95:8332738,13445174:0,550500,235932
r1,403:8332738,13445174:0,786432,235932
)
]
)
(1,160:8332738,13412406:0,0,0
(1,160:8332738,12429366:0,0,0
)
)
(1,160:8332738,13412406:837407,491520,163840
x1,160:8915282,13412406
x1,160:9170145,13412406
)
)
k1,160:8332738,13412406:-837407
)
)
g1,160:31925698,13412406
)
(1,160:8332738,14509483:23592960,566233,268700
g1,160:15062709,14509483
(1,160:15062709,14509483:5696600,566233,268700
g1,160:15062709,14509483
(1,160:15062709,14509483:0,452196,268700
[1,160:15062709,14542251:0,484964,235932
(1,95:15062709,14542251:0,550500,235932
r1,403:15062709,14542251:0,786432,235932
)
]
)
(1,160:15062709,14509483:5696600,491520,163840
$1,160:15062709,14509483
(1,160:15062709,14509483:5696600,491520,163840
x1,160:16292466,14509483
(1,160:16292466,14607786:1033369,313481,65536
x1,160:16686594,14607786
(1,160:16686594,14673322:606473,141084,0
x1,160:16864999,14673322
x1,160:17260299,14673322
)
)
g1,160:17471467,14509483
x1,160:17981193,14509483
g1,160:18126825,14509483
x1,160:18548258,14509483
(1,160:18548258,14607786:426896,313481,0
x1,160:18942386,14607786
)
g1,160:19120786,14509483
x1,160:19630512,14509483
g1,160:19776144,14509483
x1,160:20101550,14509483
x1,160:20379926,14509483
(1,160:20379926,14607786:379383,197518,0
x1,160:20710081,14607786
)
)
$1,160:20759309,14509483
)
)
g1,160:20759309,14509483
(1,160:20759309,14509483:4436418,566233,268700
(1,160:20759309,14509483:4436418,566233,163840
$1,160:20759309,14509483
(1,160:20759309,14509483:4436418,566233,163840
h1,160:20759309,14509483:0,0,0
g1,160:20941349,14509483
x1,160:21451075,14509483
g1,160:21633115,14509483
x1,160:22243875,14509483
(1,160:22243875,14607786:294003,295640,0
x1,160:22505110,14607786
)
x1,160:22719923,14509483
(1,160:22719923,14238890:294003,295640,0
x1,160:22981158,14238890
)
g1,160:23159558,14509483
x1,160:23669284,14509483
g1,160:23814916,14509483
x1,160:24425676,14509483
(1,160:24425676,14607786:294003,295640,0
x1,160:24686911,14607786
)
x1,160:24901724,14509483
(1,160:24901724,14238890:294003,295640,0
x1,160:25162959,14238890
)
)
$1,160:25195727,14509483
)
g1,160:25195727,14509483
)
g1,160:31925698,14509483
(1,160:31925698,14509483:0,566233,268700
(1,160:8332738,14509483:0,491520,268700
(1,160:8332738,14509483:837407,491520,268700
(1,160:8332738,14509483:0,452196,268700
[1,160:8332738,14542251:0,484964,235932
(1,95:8332738,14542251:0,550500,235932
r1,403:8332738,14542251:0,786432,235932
)
]
)
(1,160:8332738,14509483:0,0,0
(1,160:8332738,13526443:0,0,0
)
)
(1,160:8332738,14509483:837407,491520,163840
x1,160:8915282,14509483
x1,160:9170145,14509483
)
)
k1,160:8332738,14509483:-837407
)
)
g1,160:31925698,14509483
)
(1,162:8332738,15735968:23592960,533465,163840
x1,162:9680950,15735968
x1,161:9948916,15735968
k1,161:10234532,15735968:285616
$1,161:10234532,15735968
x1,161:10707848,15735968
k1,161:10982540,15735968:274692
x1,161:11492266,15735968
k1,161:11766958,15735968:274692
x1,161:12450536,15735968
(1,161:12450536,15834271:294003,295640,0
x1,161:12711771,15834271
)
x1,161:12926584,15735968
k1,161:13035808,15735968:109224
x1,161:13464523,15735968
(1,161:13464523,15834271:294003,295640,0
x1,161:13725758,15834271
)
x1,161:14013389,15735968
k1,161:14288080,15735968:274691
x1,161:14724988,15735968
k1,161:14999680,15735968:274692
x1,161:15472996,15735968
(1,161:15472996,15498143:710886,295640,89201
x1,161:16151114,15498143
)
x1,161:16981693,15735968
x1,161:17178755,15735968
k1,161:17287979,15735968:109224
x1,161:17988852,15735968
k1,161:18171545,15735968:182693
x1,161:18681271,15735968
k1,161:18863964,15735968:182693
x1,161:19337280,15735968
(1,161:19337280,15498143:710886,295640,89201
x1,161:20015398,15498143
)
x1,161:20845977,15735968
x1,161:21043039,15735968
k1,161:21152263,15735968:109224
x1,161:21853136,15735968
$1,161:21853136,15735968
x1,161:22054112,15735968
k1,161:22352514,15735968:298402
$1,161:22352514,15735968
x1,161:22677920,15735968
$1,161:22701433,15735968
k1,161:22987049,15735968:285616
x1,161:23455993,15735968
k1,161:23741609,15735968:285616
x1,161:24076569,15735968
k1,161:24362184,15735968:285615
x1,161:25534542,15735968
x1,161:26723650,15735968
k1,161:27009266,15735968:285616
x1,161:29881545,15735968
k1,161:30167161,15735968:285616
x1,161:31624235,15735968
x1,161:31925698,15735968
k1,161:31925698,15735968:0
)
(1,162:8332738,16522400:23592960,533465,163840
x1,162:8902169,16522400
x1,162:10250382,16522400
g1,161:10484853,16522400
x1,161:11523229,16522400
g1,161:11757700,16522400
x1,161:12569977,16522400
g1,161:12804448,16522400
x1,161:13139408,16522400
g1,161:13373879,16522400
x1,161:13943310,16522400
x1,161:15291523,16522400
g1,161:15525994,16522400
$1,161:15525994,16522400
x1,161:15812487,16522400
g1,161:16068710,16522400
x1,161:16505618,16522400
g1,161:16687658,16522400
x1,161:17160974,16522400
(1,161:17160974,16284575:294003,295640,0
x1,161:17422209,16284575
)
x1,161:18252788,16522400
x1,161:18449850,16522400
g1,161:18559074,16522400
x1,161:19287253,16522400
$1,161:19287253,16522400
x1,161:19488229,16522400
g1,161:19722700,16522400
$1,161:19722700,16522400
x1,161:20009193,16522400
(1,161:20009193,16620703:379383,197518,0
x1,161:20339348,16620703
)
g1,161:20570616,16522400
x1,161:20752661,16522400
g1,161:20934701,16522400
x1,161:21477649,16522400
g1,161:21711115,16522400
(1,161:21711115,16522400:509726,0,0
h1,161:21711115,16522400:0,0,0
(1,161:21711115,16522400:509726,0,0
$1,161:21711115,16522400
(1,161:21711115,16522400:509726,382293,54613
x1,161:22220841,16522400
)
$1,161:22220841,16522400
)
)
(1,161:22220841,16522400:-109224,0,0
)
x1,161:22766978,16522400
g1,161:22949018,16522400
x1,161:23422334,16522400
$1,161:23422334,16522400
g1,161:23656805,16522400
x1,161:24125749,16522400
g1,161:24360220,16522400
x1,161:24996643,16522400
x1,161:26035018,16522400
x1,161:26336481,16522400
g1,161:26570952,16522400
x1,161:27190626,16522400
k1,162:31925698,16522400:4735072
g1,162:31925698,16522400
)
(1,162:17621656,17667615:5015124,364090,98303
x1,162:18029587,17667615
g1,162:18198732,17667615
x1,162:18635640,17667615
g1,162:18781272,17667615
x1,162:19067765,17667615
g1,162:19323988,17667615
x1,162:20015759,17667615
g1,162:20197799,17667615
x1,162:20484292,17667615
(1,162:20484292,17765918:379383,197518,0
x1,162:20814447,17765918
)
x1,162:21271606,17667615
g1,162:21440751,17667615
x1,162:21877659,17667615
g1,162:22023291,17667615
x1,162:22431222,17667615
x1,162:22636780,17667615
)
(1,171:8332738,18894996:23592960,455111,127431
x1,171:10945972,18894996
k1,170:11161256,18894996:215284
x1,170:12124266,18894996
x1,170:12333616,18894996
k1,170:12633172,18894996:299556
x1,170:13998508,18894996
k1,170:14185712,18894996:187204
x1,170:15387209,18894996
k1,170:15574413,18894996:187204
$1,170:15574413,18894996
x1,170:16003128,18894996
(1,170:16003128,18993299:294003,295640,0
x1,170:16264363,18993299
)
$1,170:16297131,18894996
k1,170:16484335,18894996:187204
x1,170:16924883,18894996
k1,170:17112087,18894996:187204
x1,170:17457973,18894996
x1,170:18950741,18894996
k1,170:19137945,18894996:187204
x1,170:19684080,18894996
k1,170:19871283,18894996:187203
x1,170:20781507,18894996
k1,170:20968711,18894996:187204
x1,170:21988162,18894996
k1,170:22175366,18894996:187204
x1,170:24105042,18894996
k1,170:24292246,18894996:187204
$1,170:24292246,18894996
x1,170:24738256,18894996
$1,170:24738256,18894996
k1,170:24925460,18894996:187204
x1,170:25981321,18894996
k1,170:26168525,18894996:187204
x1,170:27626703,18894996
k1,170:27813907,18894996:187204
x1,170:28254455,18894996
k1,170:28441659,18894996:187204
x1,170:29133430,18894996
k1,170:29320634,18894996:187204
x1,170:31925698,18894996
k1,170:31925698,18894996:0
)
(1,171:8332738,19681428:23592960,455111,127431
x1,171:8988099,19681428
x1,171:10371640,19681428
k1,170:10649450,19681428:277810
x1,170:12997829,19681428
k1,170:13275638,19681428:277809
x1,170:16789106,19681428
k1,170:17258448,19681428:469342
x1,170:18987872,19681428
k1,170:19265681,19681428:277809
$1,170:19265681,19681428
[1,170:19265681,19681428:428715,413233,127431
(1,170:19265681,19681428:428715,282168,127431
x1,170:19694396,19681428
)
]
$1,170:19694396,19681428
k1,170:19972206,19681428:277810
x1,170:21832705,19681428
k1,170:22110515,19681428:277810
x1,170:22474605,19681428
x1,170:22784081,19681428
k1,170:23061890,19681428:277809
x1,170:23608025,19681428
x1,170:26214905,19681428
k1,170:26492715,19681428:277810
x1,170:27078899,19681428
k1,170:27356709,19681428:277810
x1,170:27684390,19681428
k1,170:27962200,19681428:277810
x1,170:29931924,19681428
k1,170:30209733,19681428:277809
x1,170:30737664,19681428
k1,170:31015474,19681428:277810
x1,170:31925698,19681428
k1,170:31925698,19681428:0
)
(1,171:8332738,20467860:23592960,578893,160198
x1,171:10262414,20467860
k1,170:10496042,20467860:233628
$1,170:10496042,20467860
[1,170:10496042,20467860:446010,578893,0
(1,170:10496042,20467860:446010,447828,0
x1,170:10942052,20467860
)
]
k1,170:11149384,20467860:207332
x1,170:11659110,20467860
k1,170:11866441,20467860:207331
x1,170:12312451,20467860
(1,170:12312451,20230035:301284,213447,0
x1,170:12580967,20230035
)
$1,170:12613735,20467860
k1,170:12847364,20467860:233629
x1,170:14121678,20467860
k1,170:14355306,20467860:233628
x1,170:15265530,20467860
k1,170:15499158,20467860:233628
x1,170:16392998,20467860
x1,170:17836611,20467860
k1,170:18070240,20467860:233629
x1,170:20418619,20467860
k1,170:20652247,20467860:233628
x1,170:23244564,20467860
k1,170:23478192,20467860:233628
x1,170:24534053,20467860
k1,170:24767681,20467860:233628
x1,170:25677905,20467860
k1,170:25911534,20467860:233629
x1,170:26859988,20467860
x1,170:28152507,20467860
k1,170:28386135,20467860:233628
$1,170:28386135,20467860
[1,170:28386135,20467860:428715,413233,127431
(1,170:28386135,20467860:428715,282168,127431
x1,170:28814850,20467860
)
]
(1,170:28814850,20628058:294003,295640,0
x1,170:29076085,20628058
)
x1,170:29537568,20467860
(1,170:29537568,20566163:294003,295640,0
x1,170:29798803,20566163
)
$1,170:29831571,20467860
k1,170:30065199,20467860:233628
x1,170:31925698,20467860
k1,170:31925698,20467860:0
)
(1,171:8332738,21254292:23592960,455111,127431
x1,171:8696828,21254292
x1,170:9006304,21254292
g1,170:9224757,21254292
x1,170:9770892,21254292
x1,170:12377772,21254292
g1,170:12596225,21254292
x1,170:13182409,21254292
g1,170:13400862,21254292
x1,170:14311086,21254292
g1,170:14529539,21254292
x1,170:16282630,21254292
g1,170:16501083,21254292
x1,170:17449537,21254292
x1,170:18924101,21254292
k1,171:31925698,21254292:13001597
g1,171:31925698,21254292
)
(1,361:8332738,22481673:23592960,491520,163840
h1,360:8332738,22481673:786432,0,0
x1,360:9792736,22481673
x1,360:10029393,22481673
k1,360:10311643,22481673:282250
x1,360:11003414,22481673
x1,360:11458525,22481673
k1,360:11740775,22481673:282250
x1,360:13566683,22481673
x1,360:13803341,22481673
k1,360:14085591,22481673:282250
x1,360:14413272,22481673
k1,360:14695522,22481673:282250
x1,360:17027516,22481673
k1,360:17309767,22481673:282251
x1,360:17837698,22481673
k1,360:18119948,22481673:282250
x1,360:20042343,22481673
x1,360:20497454,22481673
k1,360:20779704,22481673:282250
x1,360:21325839,22481673
k1,360:21608089,22481673:282250
x1,360:21790134,22481673
(1,360:21790134,22481673:7093870,455111,0
x1,360:23890460,22481673
x1,360:25020950,22481673
x1,360:28884004,22481673
)
x1,360:29248094,22481673
k1,360:29546293,22481673:298199
x1,360:30857015,22481673
x1,360:31202900,22481673
k1,360:31485150,22481673:282250
x1,360:31925698,22481673
k1,360:31925698,22481673:0
)
(1,361:8332738,23268105:23592960,455111,127431
x1,361:8678624,23268105
x1,360:9297576,23268105
k1,360:9558226,23268105:260650
x1,360:10140770,23268105
k1,360:10401420,23268105:260650
x1,360:13095686,23268105
k1,360:13356335,23268105:260649
x1,360:13684016,23268105
k1,360:13944666,23268105:260650
x1,360:15366436,23268105
k1,360:15627086,23268105:260650
x1,360:17667808,23268105
k1,360:17928458,23268105:260650
x1,360:21532948,23268105
k1,360:21793598,23268105:260650
x1,360:22321529,23268105
k1,360:22582179,23268105:260650
x1,360:23492403,23268105
k1,360:23753052,23268105:260649
x1,360:24954548,23268105
x1,360:26066841,23268105
x1,360:28087539,23268105
k1,360:28348189,23268105:260650
x1,360:28894324,23268105
x1,360:29222005,23268105
x1,360:30643776,23268105
x1,360:30880434,23268105
k1,360:31141084,23268105:260650
x1,360:31925698,23268105
k1,360:31925698,23268105:0
)
(1,361:8332738,24054537:23592960,455111,0
x1,361:8842464,24054537
x1,360:9170145,24054537
x1,360:10264234,24054537
g1,360:10482687,24054537
x1,360:12912984,24054537
k1,361:31925698,24054537:19012714
g1,361:31925698,24054537
)
(1,365:8332738,25281918:23592960,491520,163840
x1,365:11281844,25281918
k1,362:11639698,25281918:357854
x1,362:12602708,25281918
k1,362:12960562,25281918:357854
x1,362:15137820,25281918
x1,362:16057144,25281918
k1,362:16440459,25281918:383315
x1,362:16851512,25281918
k1,364:16440459,25281918:-33497
x1,364:17337201,25281918
k1,364:17656979,25281918:319778
$1,364:17656979,25281918
x1,364:18454790,25281918
x1,364:18651852,25281918
k1,364:18761076,25281918:109224
x1,364:19169007,25281918
x1,364:19374565,25281918
k1,364:19483789,25281918:109224
x1,364:19847195,25281918
x1,364:20019454,25281918
k1,364:20128678,25281918:109224
x1,364:20441264,25281918
x1,364:20719640,25281918
$1,364:20719640,25281918
k1,364:21039418,25281918:319778
x1,364:21340881,25281918
x1,364:21608847,25281918
k1,364:21928625,25281918:319778
x1,364:22263585,25281918
k1,364:22583363,25281918:319778
x1,364:23087259,25281918
x1,364:23422219,25281918
x1,364:24502463,25281918
k1,364:24822241,25281918:319778
x1,364:26555657,25281918
x1,364:26823623,25281918
k1,364:27143401,25281918:319778
x1,364:28181777,25281918
k1,364:28501555,25281918:319778
$1,364:28501555,25281918
x1,364:28947565,25281918
k1,364:29284144,25281918:336579
(1,364:29284144,25281918:509726,0,0
h1,364:29284144,25281918:0,0,0
(1,364:29284144,25281918:509726,0,0
$1,364:29284144,25281918
(1,364:29284144,25281918:509726,382293,54613
x1,364:29793870,25281918
)
$1,364:29793870,25281918
)
)
(1,364:29793870,25281918:-109224,0,0
)
x1,364:30340007,25281918
k1,364:30676586,25281918:336579
x1,364:31219534,25281918
$1,364:31270960,25281918
k1,364:31590738,25281918:319778
x1,364:31925698,25281918
k1,364:31925698,25281918:0
)
(1,365:8332738,26068350:23592960,455111,127431
x1,365:11256717,26068350
g1,364:11491188,26068350
x1,364:12529563,26068350
g1,364:12764034,26068350
x1,364:14120621,26068350
x1,364:14824036,26068350
g1,364:15058507,26068350
x1,364:15460459,26068350
k1,365:31925698,26068350:16465239
g1,365:31925698,26068350
)
(1,365:14276973,27554976:11704490,934876,449545
x1,365:14604654,27554976
g1,365:14786694,27554976
x1,365:15296420,27554976
g1,365:15478460,27554976
x1,365:15762071,27554976
(1,365:15762071,27653279:294003,295640,0
x1,365:16023306,27653279
)
x1,365:17011810,27554976
g1,365:17157442,27554976
x1,365:17339487,27554976
g1,365:17485119,27554976
x1,365:18075095,27554976
x1,365:18280653,27554976
g1,365:18462693,27554976
x1,365:18972419,27554976
g1,365:19154459,27554976
(1,365:19154459,27554976:3418230,934876,449545
(1,365:19154459,27554976:3418230,934876,449545
h1,365:19154459,27554976:78643,0,0
[1,365:19233102,27554976:3260944,934876,449545
(1,365:19233102,27111620:3260944,491520,163840
x1,365:19516713,27111620
(1,365:19516713,27209923:294003,295640,0
x1,365:19777948,27209923
)
x1,365:20622180,27111620
(1,365:20669056,26873795:301284,213447,0
x1,365:20937572,26873795
)
x1,365:21225203,27111620
g1,365:21370835,27111620
x1,365:21552880,27111620
g1,365:21698512,27111620
x1,365:22288488,27111620
x1,365:22494046,27111620
)
(1,365:19233102,28004520:3260944,422343,0
k1,365:20699734,28004520:1466632
x1,365:21027415,28004520
k1,365:22494046,28004520:1466631
)
]
h1,365:22494046,27554976:78643,0,0
)
)
g1,365:22718321,27554976
x1,365:23228047,27554976
g1,365:23373679,27554976
x1,365:23755974,27554976
(1,365:23755974,27554976:939344,455111,0
(1,365:23755974,27554976:939344,455111,0
x1,365:24243122,27554976
x1,365:24695318,27554976
)
)
x1,365:25493129,27554976
x1,365:25981463,27554976
)
(1,367:8332738,28883951:23592960,455111,127431
x1,367:9555340,28883951
g1,366:9789811,28883951
x1,366:10920298,28883951
x1,366:11188264,28883951
g1,366:11422735,28883951
x1,366:11891679,28883951
g1,366:12126150,28883951
x1,366:12461110,28883951
g1,366:12695581,28883951
x1,366:14244769,28883951
x1,366:14713712,28883951
g1,366:14948183,28883951
x1,366:15953061,28883951
x1,366:17343142,28883951
k1,367:31925698,28883951:14582556
g1,367:31925698,28883951
)
(1,367:14785771,30040089:10686894,604387,163840
x1,367:16370603,30040089
x1,367:16567665,30040089
g1,367:16676889,30040089
x1,367:17086490,30040089
(1,367:17086490,30138392:392308,313481,0
x1,367:17446030,30138392
)
x1,367:17660843,30040089
g1,367:17770067,30040089
x1,367:18082653,30040089
x1,367:18288211,30040089
g1,367:18397435,30040089
x1,367:18996788,30040089
x1,367:19810527,30040089
x1,367:20088903,30040089
g1,367:20270943,30040089
(1,367:20270943,30040089:509726,415334,32768
[1,367:20270943,30072857:509726,448102,0
(1,367:20270943,29865190:509726,240435,0
g1,367:20270943,29865190
(1,367:20270943,29865190:509726,240435,0
$1,367:20270943,29865190
g1,367:20270943,29865190
x1,367:20780669,29865190
g1,367:20780669,29865190
$1,367:20780669,29865190
)
g1,367:20780669,29865190
)
(1,367:20270943,30072857:509726,240435,0
g1,367:20270943,30072857
(1,367:20270943,30072857:509726,240435,0
$1,367:20270943,30072857
g1,367:20270943,30072857
x1,367:20780669,30072857
g1,367:20780669,30072857
$1,367:20780669,30072857
)
g1,367:20780669,30072857
)
]
)
g1,367:20962709,30040089
(1,367:20962709,30040089:997232,447828,0
(1,367:20962709,30040089:997232,447828,0
x1,367:21959941,30040089
)
)
(1,367:21959941,29754279:620414,318577,89201
x1,367:22209708,29754279
x1,367:22547587,29754279
)
x1,367:23378166,30040089
x1,367:23575228,30040089
g1,367:23684452,30040089
x1,367:23968063,30040089
(1,367:23968063,30138392:294003,295640,0
x1,367:24229298,30138392
)
x1,367:25472665,30040089
)
(1,369:8332738,31185304:23592960,455111,127431
x1,369:9371114,31185304
g1,368:9605585,31185304
x1,368:10007537,31185304
k1,369:31925697,31185304:21918160
g1,369:31925697,31185304
)
(1,369:12810342,32396681:14637753,934876,449545
(1,369:12810342,32396681:3418230,934876,449545
(1,369:12810342,32396681:3418230,934876,449545
h1,369:12810342,32396681:78643,0,0
[1,369:12888985,32396681:3260944,934876,449545
(1,369:12888985,31953325:3260944,491520,163840
x1,369:13172596,31953325
(1,369:13172596,32051628:294003,295640,0
x1,369:13433831,32051628
)
x1,369:14278063,31953325
(1,369:14324939,31715500:301284,213447,0
x1,369:14593455,31715500
)
x1,369:14881086,31953325
g1,369:15026718,31953325
x1,369:15208763,31953325
g1,369:15354395,31953325
x1,369:15944371,31953325
x1,369:16149929,31953325
)
(1,369:12888985,32846225:3260944,422343,0
k1,369:14355617,32846225:1466632
x1,369:14683298,32846225
k1,369:16149929,32846225:1466631
)
]
h1,369:16149929,32396681:78643,0,0
)
)
g1,369:16374204,32396681
x1,369:16883930,32396681
g1,369:17029562,32396681
x1,369:17411857,32396681
(1,369:17411857,32396681:939344,455111,0
(1,369:17411857,32396681:939344,455111,0
x1,369:17899005,32396681
x1,369:18351201,32396681
)
)
x1,369:19149012,32396681
x1,369:19455301,32396681
g1,369:19637341,32396681
x1,369:20147067,32396681
g1,369:20329107,32396681
x1,369:20612718,32396681
(1,369:20612718,32494984:294003,295640,0
x1,369:20873953,32494984
)
x1,369:21862457,32396681
g1,369:22008089,32396681
x1,369:22190134,32396681
g1,369:22335766,32396681
x1,369:22925742,32396681
x1,369:23131300,32396681
g1,369:23313340,32396681
x1,369:23823066,32396681
g1,369:24005106,32396681
x1,369:24288717,32396681
(1,369:24288717,32494984:294003,295640,0
x1,369:24549952,32494984
)
x1,369:25394184,32396681
(1,369:25441060,32126088:301284,213447,0
x1,369:25709576,32126088
)
x1,369:25997207,32396681
g1,369:26142839,32396681
x1,369:26324884,32396681
g1,369:26470516,32396681
x1,369:27060492,32396681
x1,369:27448095,32396681
)
(1,371:8332738,33588031:23592960,455111,127431
x1,371:9555340,33588031
g1,370:9789811,33588031
x1,370:10920298,33588031
x1,370:11188264,33588031
g1,370:11422735,33588031
x1,370:11891679,33588031
g1,370:12126150,33588031
x1,370:12461110,33588031
g1,370:12695581,33588031
x1,370:14244769,33588031
x1,370:14713712,33588031
g1,370:14948183,33588031
x1,370:15953061,33588031
x1,370:17343142,33588031
k1,371:31925698,33588031:14582556
g1,371:31925698,33588031
)
(1,371:13298203,34744168:13662030,604387,163840
x1,371:14883035,34744168
x1,371:15080097,34744168
g1,371:15189321,34744168
x1,371:15598922,34744168
(1,371:15598922,34842471:392308,313481,0
x1,371:15958462,34842471
)
x1,371:16173275,34744168
g1,371:16282499,34744168
x1,371:16595085,34744168
x1,371:16800643,34744168
g1,371:16909867,34744168
x1,371:17509220,34744168
x1,371:18322959,34744168
x1,371:18601335,34744168
g1,371:18783375,34744168
(1,371:18783375,34744168:509726,415334,32768
[1,371:18783375,34776936:509726,448102,0
(1,371:18783375,34569269:509726,240435,0
g1,371:18783375,34569269
(1,371:18783375,34569269:509726,240435,0
$1,371:18783375,34569269
g1,371:18783375,34569269
x1,371:19293101,34569269
g1,371:19293101,34569269
$1,371:19293101,34569269
)
g1,371:19293101,34569269
)
(1,371:18783375,34776936:509726,240435,0
g1,371:18783375,34776936
(1,371:18783375,34776936:509726,240435,0
$1,371:18783375,34776936
g1,371:18783375,34776936
x1,371:19293101,34776936
g1,371:19293101,34776936
$1,371:19293101,34776936
)
g1,371:19293101,34776936
)
]
)
g1,371:19475141,34744168
(1,371:19475141,34744168:997232,447828,0
(1,371:19475141,34744168:997232,447828,0
x1,371:20472373,34744168
)
)
(1,371:20472373,34458358:620414,318577,89201
x1,371:20722140,34458358
x1,371:21060019,34458358
)
x1,371:21890598,34744168
x1,371:22087660,34744168
g1,371:22196884,34744168
x1,371:22480495,34744168
(1,371:22480495,34842471:294003,295640,0
x1,371:22741730,34842471
)
x1,371:23585962,34744168
(1,371:23632838,34473575:301284,213447,0
x1,371:23901354,34473575
)
x1,371:24188985,34744168
g1,371:24334617,34744168
x1,371:24844343,34744168
g1,371:24989975,34744168
x1,371:25273586,34744168
(1,371:25273586,34842471:294003,295640,0
x1,371:25534821,34842471
)
x1,371:26960233,34744168
)
(1,397:8332738,35971549:23592960,455111,127431
h1,396:8332738,35971549:786432,0,0
x1,396:9610691,35971549
k1,396:9813317,35971549:202626
x1,396:10523293,35971549
x1,396:11033019,35971549
x1,396:11746633,35971549
k1,396:11949258,35971549:202625
x1,396:13280007,35971549
k1,396:13482633,35971549:202626
x1,396:14392857,35971549
k1,396:14595482,35971549:202625
x1,396:15287253,35971549
x1,396:15633139,35971549
x1,396:15960820,35971549
x1,396:16233886,35971549
k1,396:16436512,35971549:202626
x1,396:17346736,35971549
x1,396:17674417,35971549
x1,396:18768506,35971549
k1,396:18971131,35971549:202625
x1,396:20026992,35971549
k1,396:20229618,35971549:202626
x1,396:20925029,35971549
k1,396:21127654,35971549:202625
x1,396:22076108,35971549
x1,396:22622244,35971549
k1,396:22824870,35971549:202626
x1,396:24026367,35971549
k1,396:24228992,35971549:202625
x1,396:24593082,35971549
x1,396:24920763,35971549
k1,396:25123389,35971549:202626
x1,396:25414660,35971549
x1,396:26088226,35971549
x1,396:26692615,35971549
x1,396:27566431,35971549
k1,396:27769056,35971549:202625
x1,396:28096737,35971549
k1,396:28299363,35971549:202626
x1,396:28663453,35971549
x1,396:29229612,35971549
x1,396:30105248,35971549
x1,396:30797019,35971549
x1,396:31925698,35971549
k1,396:31925698,35971549:0
)
(1,397:8332738,36757981:23592960,455111,127431
x1,397:8658144,36757981
k1,396:8863697,36757981:182040
x1,396:9373423,36757981
k1,396:9555463,36757981:182040
x1,396:10154816,36757981
x1,396:10968555,36757981
$1,396:10992068,36757981
k1,396:11204987,36757981:212919
x1,396:12479301,36757981
k1,396:12692220,36757981:212919
$1,396:12692220,36757981
x1,396:13074515,36757981
k1,396:13256555,36757981:182040
x1,396:13766281,36757981
k1,396:13948321,36757981:182040
x1,396:14276002,36757981
$1,396:14276002,36757981
k1,396:14488922,36757981:212920
x1,396:15111515,36757981
x1,396:15657650,36757981
x1,396:16786327,36757981
x1,396:17550916,36757981
k1,396:17763835,36757981:212919
x1,396:19331241,36757981
k1,396:19545267,36757981:214026
x1,396:20455491,36757981
k1,396:20668410,36757981:212919
x1,396:21542226,36757981
x1,396:21924521,36757981
x1,396:22652701,36757981
k1,396:22865620,36757981:212919
x1,396:24398436,36757981
k1,396:24611355,36757981:212919
x1,396:25395969,36757981
k1,396:25608889,36757981:212920
x1,396:26668390,36757981
k1,396:26881309,36757981:212919
x1,396:27829763,36757981
x1,396:28557942,36757981
x1,396:28922032,36757981
x1,396:29688441,36757981
k1,396:29901360,36757981:212919
x1,396:30265450,36757981
x1,396:30831609,36757981
x1,396:31707245,36757981
x1,396:31925698,36757981
k1,397:31925698,36757981:0
)
(1,397:8332738,37544413:23592960,455111,127431
x1,397:9024509,37544413
x1,397:10153188,37544413
k1,396:10340902,37544413:187714
x1,396:10781450,37544413
k1,396:10969164,37544413:187714
x1,396:12425523,37544413
x1,396:12753204,37544413
k1,396:12940918,37544413:187714
x1,396:13669098,37544413
x1,396:14659420,37544413
k1,396:14847134,37544413:187714
$1,396:14847134,37544413
x1,396:15293144,37544413
$1,396:15293144,37544413
k1,396:15480858,37544413:187714
x1,396:15921406,37544413
k1,396:16109120,37544413:187714
x1,396:16436801,37544413
k1,396:16624515,37544413:187714
x1,396:17826012,37544413
x1,396:18956511,37544413
x1,396:20158007,37544413
k1,396:20345721,37544413:187714
x1,396:21365172,37544413
k1,396:21552886,37544413:187714
x1,396:22645156,37544413
x1,396:23664607,37544413
k1,396:23945632,37544413:281025
x1,396:24382540,37544413
k1,396:24570254,37544413:187714
$1,396:24570254,37544413
x1,396:25016264,37544413
$1,396:25016264,37544413
k1,396:25203978,37544413:187714
x1,396:25644526,37544413
k1,396:25832240,37544413:187714
x1,396:26378375,37544413
x1,396:27689097,37544413
k1,396:27876811,37544413:187714
x1,396:28204492,37544413
k1,396:28392206,37544413:187714
x1,396:29593703,37544413
x1,396:30724202,37544413
x1,396:31925698,37544413
k1,396:31925698,37544413:0
)
(1,397:8332738,38330845:23592960,491520,163840
x1,397:9352189,38330845
k1,396:9536236,38330845:184047
x1,396:10628506,38330845
x1,396:11647957,38330845
k1,396:11838886,38330845:190929
x1,396:13331653,38330845
k1,396:13515700,38330845:184047
$1,396:13515700,38330845
x1,396:13796958,38330845
(1,396:13796958,38429148:294003,295640,0
x1,396:14058193,38429148
)
x1,396:14888772,38330845
x1,396:15195061,38330845
k1,396:15377101,38330845:182040
x1,396:15886827,38330845
k1,396:16068867,38330845:182040
x1,396:16396548,38330845
$1,396:16396548,38330845
k1,396:16580595,38330845:184047
x1,396:17490819,38330845
k1,396:17674866,38330845:184047
x1,396:18876363,38330845
x1,396:20006862,38330845
x1,396:21208358,38330845
k1,396:21392406,38330845:184048
x1,396:22817816,38330845
x1,396:23984723,38330845
k1,396:24168770,38330845:184047
x1,396:24609318,38330845
k1,396:24793365,38330845:184047
x1,396:26886881,38330845
k1,396:27166684,38330845:279803
x1,396:28896108,38330845
k1,396:29080155,38330845:184047
x1,396:29990379,38330845
k1,396:30174426,38330845:184047
x1,396:30538516,38330845
x1,396:31430537,38330845
x1,396:31925698,38330845
k1,396:31925698,38330845:0
)
(1,397:8332738,39117277:23592960,455111,127431
x1,397:8860669,39117277
k1,396:9083973,39117277:223304
x1,396:9994197,39117277
k1,396:10217501,39117277:223304
x1,396:11091317,39117277
x1,396:11473612,39117277
x1,396:12201792,39117277
k1,396:12425096,39117277:223304
x1,396:13957912,39117277
k1,396:14181216,39117277:223304
x1,396:15164258,39117277
k1,396:15387562,39117277:223304
x1,396:16661876,39117277
k1,396:16885181,39117277:223305
x1,396:17249271,39117277
x1,396:17558747,39117277
k1,396:17782051,39117277:223304
x1,396:18619457,39117277
x1,396:18983547,39117277
x1,396:19402250,39117277
x1,396:20421701,39117277
k1,396:20645005,39117277:223304
x1,396:21919319,39117277
k1,396:22142623,39117277:223304
x1,396:23052847,39117277
k1,396:23276151,39117277:223304
x1,396:24550465,39117277
x1,396:25717371,39117277
k1,396:25940675,39117277:223304
x1,396:27142172,39117277
x1,396:28272671,39117277
x1,396:29474167,39117277
k1,396:29697471,39117277:223304
x1,396:30538516,39117277
x1,396:31925698,39117277
k1,396:31925698,39117277:0
)
(1,397:8332738,39903709:23592960,455111,127431
x1,397:8860669,39903709
g1,396:9079122,39903709
$1,396:9079122,39903709
x1,396:9525132,39903709
$1,396:9525132,39903709
g1,396:9743585,39903709
x1,396:10471765,39903709
g1,396:10690218,39903709
x1,396:11272762,39903709
g1,396:11491215,39903709
x1,396:13129619,39903709
g1,396:13348072,39903709
x1,396:14531363,39903709
x1,396:14877249,39903709
x1,396:15168521,39903709
x1,396:16588469,39903709
g1,396:16806922,39903709
x1,396:17334853,39903709
g1,396:17553306,39903709
x1,396:18572757,39903709
g1,396:18791210,39903709
x1,396:19883480,39903709
x1,396:21161434,39903709
k1,397:31925698,39903709:10764264
g1,397:31925698,39903709
)
(1,397:12413405,41432281:15431626,976821,449545
x1,397:13998237,41432281
x1,397:14195299,41432281
g1,397:14304523,41432281
x1,397:14594626,41432281
(1,397:14594626,41530584:392308,313481,0
x1,397:14954166,41530584
)
x1,397:15168979,41432281
g1,397:15278203,41432281
x1,397:15590789,41432281
x1,397:15796347,41432281
g1,397:15905571,41432281
x1,397:16504924,41432281
x1,397:17318663,41432281
x1,397:17597039,41432281
g1,397:17779079,41432281
(1,397:17779079,41432281:509726,415334,32768
[1,397:17779079,41465049:509726,448102,0
(1,397:17779079,41257382:509726,240435,0
g1,397:17779079,41257382
(1,397:17779079,41257382:509726,240435,0
$1,397:17779079,41257382
g1,397:17779079,41257382
x1,397:18288805,41257382
g1,397:18288805,41257382
$1,397:18288805,41257382
)
g1,397:18288805,41257382
)
(1,397:17779079,41465049:509726,240435,0
g1,397:17779079,41465049
(1,397:17779079,41465049:509726,240435,0
$1,397:17779079,41465049
g1,397:17779079,41465049
x1,397:18288805,41465049
g1,397:18288805,41465049
$1,397:18288805,41465049
)
g1,397:18288805,41465049
)
]
)
g1,397:18470845,41432281
(1,397:18470845,41432281:4711124,976821,449545
(1,397:18470845,41432281:4711124,976821,449545
h1,397:18470845,41432281:78643,0,0
[1,397:18549488,41432281:4553838,976821,449545
(1,397:18549488,40988925:4553838,533465,163840
x1,397:19094256,40988925
(1,397:19147502,40751100:294003,295640,0
x1,397:19408737,40751100
)
x1,397:20239316,40988925
x1,397:20436378,40988925
g1,397:20545602,40988925
x1,397:21501338,40988925
g1,397:21646970,40988925
x1,397:21974651,40988925
g1,397:22120283,40988925
x1,397:23103326,40988925
)
(1,397:18549488,41881825:4553838,451470,0
k1,397:20439107,41881825:1889619
x1,397:20912423,41881825
(1,397:20912423,41692499:301284,213447,0
x1,397:21180939,41692499
)
k1,397:23103326,41881825:1889619
)
]
h1,397:23103326,41432281:78643,0,0
)
)
g1,397:23364009,41432281
x1,397:23873735,41432281
g1,397:24055775,41432281
x1,397:25255904,41432281
(1,397:25309150,41161688:294003,295640,0
x1,397:25570385,41161688
)
x1,397:26400964,41432281
x1,397:26598026,41432281
g1,397:26707250,41432281
x1,397:27845031,41432281
)
(1,399:8332738,42761256:23592960,455111,127431
x1,399:9610692,42761256
k1,398:9812898,42761256:202206
x1,398:10104169,42761256
x1,398:11542322,42761256
k1,398:11744528,42761256:202206
x1,398:12272459,42761256
k1,398:12474664,42761256:202205
x1,398:12838754,42761256
x1,398:16100999,42761256
k1,398:16303205,42761256:202206
x1,398:16958566,42761256
x1,398:18236520,42761256
k1,398:18438726,42761256:202206
x1,398:18766407,42761256
k1,398:18968613,42761256:202206
x1,398:19259884,42761256
x1,398:20479585,42761256
x1,398:20825470,42761256
x1,398:21391629,42761256
k1,398:21593834,42761256:202205
x1,398:22631491,42761256
x1,398:23450692,42761256
k1,398:23652898,42761256:202206
x1,398:24239082,42761256
k1,398:24441288,42761256:202206
x1,398:25351512,42761256
k1,398:25553718,42761256:202206
x1,398:26057614,42761256
x1,398:26392574,42761256
x1,398:27472818,42761256
k1,398:27692342,42761256:219524
x1,398:29501124,42761256
x1,398:30227476,42761256
k1,398:30432931,42761256:205455
x1,398:31925698,42761256
k1,398:31925698,42761256:0
)
(1,399:8332738,43547688:23592960,521815,163840
x1,399:8613996,43547688
(1,398:8613996,43309863:435088,283990,54614
x1,398:9016316,43309863
)
k1,398:9248861,43547688:199777
x1,398:9758587,43547688
k1,398:9958365,43547688:199778
x1,398:10286046,43547688
$1,398:10286046,43547688
k1,398:10515141,43547688:229095
x1,398:10988457,43547688
x1,398:11261523,43547688
k1,398:11490619,43547688:229096
x1,398:13383885,43547688
k1,398:13612980,43547688:229095
x1,398:14523204,43547688
k1,398:14752300,43547688:229096
x1,398:15298435,43547688
x1,398:15626116,43547688
x1,398:17047887,43547688
x1,398:17284545,43547688
k1,398:17513640,43547688:229095
x1,398:18059775,43547688
k1,398:18288871,43547688:229096
x1,398:19348372,43547688
k1,398:19577468,43547688:229096
x1,398:19868739,43547688
x1,398:21088440,43547688
x1,398:21434325,43547688
x1,398:22000484,43547688
k1,398:22229579,43547688:229095
x1,398:22593669,43547688
x1,398:22921350,43547688
k1,398:23150446,43547688:229096
$1,398:23150446,43547688
x1,398:23552309,43547688
x1,398:24209033,43547688
(1,398:24300056,43309863:435088,283990,54614
x1,398:24702376,43309863
)
x1,398:25532955,43547688
x1,398:25730017,43547688
k1,398:25839241,43547688:109224
x1,398:26540114,43547688
$1,398:26540114,43547688
x1,398:26722159,43547688
k1,398:27045357,43547688:323198
x1,398:28174034,43547688
k1,398:28403130,43547688:229096
x1,398:30247244,43547688
x1,398:31925698,43547688
k1,398:31925698,43547688:0
)
(1,399:8332738,44334120:23592960,455111,127431
x1,399:9024509,44334120
x1,398:9370395,44334120
x1,398:9698076,44334120
x1,398:9971142,44334120
k1,398:10169069,44334120:197927
x1,398:11534406,44334120
k1,398:11732333,44334120:197927
x1,398:12642557,44334120
k1,398:12840484,44334120:197927
x1,398:14060186,44334120
x1,398:15389113,44334120
k1,398:15587040,44334120:197927
x1,398:19191530,44334120
k1,398:19389457,44334120:197927
x1,398:19917388,44334120
k1,398:20115316,44334120:197928
x1,398:21025540,44334120
k1,398:21223467,44334120:197927
x1,398:22424963,44334120
x1,398:23537256,44334120
x1,398:25557954,44334120
k1,398:25755881,44334120:197927
x1,398:26302016,44334120
x1,398:26629697,44334120
x1,398:28051468,44334120
x1,398:28288126,44334120
k1,398:28486053,44334120:197927
x1,398:29270667,44334120
k1,398:29468594,44334120:197927
x1,398:29796275,44334120
k1,398:29994202,44334120:197927
x1,398:30503928,44334120
x1,398:30831609,44334120
x1,398:31925698,44334120
k1,398:31925698,44334120:0
)
(1,399:8332738,45120552:23592960,541383,127431
x1,399:10322487,45120552
k1,398:10549969,45120552:227482
$1,398:10549969,45120552
x1,398:11092917,45120552
$1,398:11144343,45120552
k1,398:11371826,45120552:227483
x1,398:12646140,45120552
k1,398:12873622,45120552:227482
$1,398:12873622,45120552
x1,398:13154880,45120552
(1,398:13154880,45218855:294003,295640,0
x1,398:13416115,45218855
)
k1,398:13645972,45120552:197089
x1,398:14155698,45120552
k1,398:14352786,45120552:197088
x1,398:14680467,45120552
$1,398:14680467,45120552
x1,398:14862512,45120552
k1,398:15092252,45120552:229740
x1,398:15638387,45120552
k1,398:15865869,45120552:227482
x1,398:17473324,45120552
k1,398:17700806,45120552:227482
x1,398:18228737,45120552
k1,398:18456220,45120552:227483
x1,398:19366444,45120552
k1,398:19593926,45120552:227482
x1,398:22732379,45120552
k1,398:22959861,45120552:227482
$1,398:22959861,45120552
x1,398:23337452,45120552
(1,398:23337452,44882727:218188,303558,0
x1,398:23522872,44882727
)
$1,398:23555640,45120552
k1,398:23783123,45120552:227483
x1,398:24311054,45120552
k1,398:24538536,45120552:227482
x1,398:25448760,45120552
k1,398:25676242,45120552:227482
x1,398:29044074,45120552
k1,398:29271557,45120552:227483
x1,398:31170285,45120552
k1,398:31397767,45120552:227482
x1,398:31925698,45120552
k1,398:31925698,45120552:0
)
(1,399:8332738,45906984:23592960,541383,187504
x1,399:8877506,45906984
(1,398:8930752,45669159:218188,303558,0
x1,398:9116172,45669159
)
x1,398:9946751,45906984
x1,398:10143813,45906984
g1,398:10253037,45906984
x1,398:10953910,45906984
$1,398:10953910,45906984
g1,398:11172363,45906984
x1,398:12228224,45906984
g1,398:12446677,45906984
x1,398:13356901,45906984
g1,398:13575354,45906984
x1,398:16344255,45906984
g1,398:16562708,45906984
x1,398:17545750,45906984
x1,398:18150138,45906984
g1,398:18368591,45906984
x1,398:18896522,45906984
g1,398:19114975,45906984
$1,398:19114975,45906984
x1,398:19657923,45906984
$1,398:19709349,45906984
x1,398:19891394,45906984
g1,398:20109847,45906984
x1,398:20765208,45906984
x1,398:22148749,45906984
g1,398:22367202,45906984
x1,398:22731292,45906984
x1,398:23058973,45906984
g1,398:23277426,45906984
$1,398:23277426,45906984
x1,398:23616257,45906984
(1,398:23616257,46005287:304903,197518,89201
x1,398:23871932,46005287
)
g1,398:24103200,45906984
x1,398:24794971,45906984
g1,398:24977011,45906984
x1,398:25513132,45906984
(1,398:25513132,45669159:435088,283990,54614
x1,398:25915452,45669159
)
g1,398:26093852,45906984
x1,398:26603578,45906984
g1,398:26749210,45906984
x1,398:27987116,45906984
$1,398:27987116,45906984
x1,398:28169161,45906984
k1,399:31925698,45906984:3756537
g1,399:31925698,45906984
)
]
(1,403:8332738,46693416:23592960,0,0
h1,403:8332738,46693416:23592960,0,0
)
]
]
(1,403:4736286,4736286:0,0,0
[1,403:0,4736286:0,0,0
(1,403:0,0:0,0,0
(1,403:0,52099153:0,0,0
g1,403:0,52099153
)
g1,403:0,0
)
]
)
]
!46758
}4
!10
{5
[1,441:4736286,46693416:27189412,41957130,0
(1,441:4736286,4736286:0,0,0
[1,441:0,4736286:0,0,0
(1,441:0,0:0,0,0
(1,441:0,4736286:0,0,0
k1,441:0,4736286:4736286
)
(1,441:0,52099153:0,0,0
g1,441:0,52099153
)
g1,441:0,0
)
]
)
[1,441:4736286,4736286:0,0,0
(1,441:4736286,6126387:0,0,0
k1,441:4736286,6126387:-3530671
)
]
[1,441:4736286,46693416:27189412,41957130,0
[1,441:8332738,46693416:23592960,40501248,0
[1,441:8332738,6716456:23592960,524288,0
(1,441:8332738,6716456:23592960,424529,0
(1,441:8332738,6716456:23592960,424529,0
k1,441:9613231,6716456:1280493
x1,441:10726438,6716456
g1,441:10955997,6716456
x1,441:11294146,6716456
x1,441:13440462,6716456
g1,441:13670021,6716456
x1,441:14487405,6716456
g1,441:14716964,6716456
x1,441:15679986,6716456
x1,441:18017450,6716456
g1,441:18247009,6716456
x1,441:18987478,6716456
g1,441:19217037,6716456
x1,441:21543577,6716456
g1,441:21773136,6716456
x1,441:22111285,6716456
x1,441:24257601,6716456
g1,441:24487160,6716456
x1,441:25227629,6716456
g1,441:25457188,6716456
x1,441:25858144,6716456
(1,441:25920950,6600493:261235,308566,0
x1,441:26182185,6600493
)
x1,441:27688609,6716456
g1,441:27918168,6716456
x1,441:29313090,6716456
x1,441:29643503,6716456
x1,441:30645206,6716456
k1,441:31925698,6716456:1280492
(1,441:31925698,6716456:0,295640,0
k1,441:31664463,6716456:-261235
x1,441:31925698,6716456
)
)
)
]
[1,441:8332738,45906984:23592960,38273024,0
(1,403:8332738,8289320:23592960,491520,163840
x1,403:11281844,8289320
k1,401:11575684,8289320:293840
x1,401:12538694,8289320
x1,401:12748044,8289320
k1,401:13097960,8289320:349916
x1,401:13509013,8289320
k1,402:13097960,8289320:-33497
x1,402:13994702,8289320
k1,402:14263269,8289320:268567
$1,402:14263269,8289320
x1,402:14806217,8289320
$1,402:14857643,8289320
k1,402:15126210,8289320:268567
x1,402:15427673,8289320
x1,402:15695639,8289320
k1,402:15964206,8289320:268567
x1,402:16299166,8289320
k1,402:16567733,8289320:268567
x1,402:17071629,8289320
x1,402:17406589,8289320
x1,402:18486833,8289320
k1,402:18755399,8289320:268566
x1,402:19651416,8289320
x1,402:20488815,8289320
x1,402:20756781,8289320
k1,402:21025348,8289320:268567
x1,402:22214455,8289320
k1,402:22483022,8289320:268567
$1,402:22483022,8289320
x1,402:22764280,8289320
(1,402:22764280,8387623:294003,295640,0
x1,402:23025515,8387623
)
x1,402:23856094,8289320
x1,402:24162383,8289320
k1,402:24406190,8289320:243807
x1,402:24915916,8289320
k1,402:25159722,8289320:243806
x1,402:25487403,8289320
$1,402:25487403,8289320
k1,402:25755970,8289320:268567
x1,402:26794346,8289320
k1,402:27062913,8289320:268567
$1,402:27062913,8289320
x1,402:27508923,8289320
k1,402:27752730,8289320:243807
(1,402:27752730,8289320:509726,0,0
h1,402:27752730,8289320:0,0,0
(1,402:27752730,8289320:509726,0,0
$1,402:27752730,8289320
(1,402:27752730,8289320:509726,382293,54613
x1,402:28262456,8289320
)
$1,402:28262456,8289320
)
)
(1,402:28262456,8289320:-109224,0,0
)
x1,402:28808593,8289320
k1,402:29052399,8289320:243806
x1,402:29595347,8289320
$1,402:29646773,8289320
k1,402:29915340,8289320:268567
x1,402:30250300,8289320
k1,402:30518867,8289320:268567
x1,402:31691227,8289320
x1,402:31925698,8289320
k1,403:31925698,8289320:0
)
(1,403:8332738,9075752:23592960,533465,187504
x1,403:9479975,9075752
x1,403:10652334,9075752
g1,402:10886805,9075752
x1,402:11925180,9075752
g1,402:12159651,9075752
x1,402:13181278,9075752
x1,402:13516238,9075752
x1,402:14219653,9075752
g1,402:14454124,9075752
x1,402:14856076,9075752
g1,402:15090547,9075752
$1,402:15090547,9075752
x1,402:15420275,9075752
(1,402:15420275,9174055:304903,197518,89201
x1,402:15675950,9174055
)
g1,402:15907218,9075752
x1,402:16416944,9075752
g1,402:16598984,9075752
x1,402:16926665,9075752
$1,402:16926665,9075752
g1,402:17161136,9075752
x1,402:18199512,9075752
g1,402:18433983,9075752
$1,402:18433983,9075752
x1,402:18811574,9075752
(1,402:18811574,8837927:294003,295640,0
x1,402:19072809,8837927
)
g1,402:19287617,9075752
x1,402:19797343,9075752
g1,402:19979383,9075752
x1,402:20307064,9075752
$1,402:20307064,9075752
g1,402:20541535,9075752
x1,402:21764137,9075752
k1,403:31925698,9075752:10161561
g1,403:31925698,9075752
)
(1,403:15910395,10681580:8437647,976821,637049
(1,403:15910395,10681580:1023084,447828,0
(1,403:15910395,10681580:1023084,447828,0
x1,403:16933479,10681580
)
)
x1,403:17731290,10681580
x1,403:17928352,10681580
g1,403:18037576,10681580
x1,403:18738449,10681580
g1,403:18920489,10681580
x1,403:19430215,10681580
g1,403:19612255,10681580
(1,403:19612255,10681580:4553742,976821,637049
(1,403:19612255,10681580:4553742,976821,637049
(1,403:19612255,9757514:482420,26213,1546666
x1,403:20094675,9757514
)
[1,403:20094675,10681580:3588902,976821,637049
(1,403:20094675,10238224:3588902,533465,54613
k1,403:20817037,10238224:722362
x1,403:21194628,10238224
(1,403:21194628,10000399:294003,295640,0
x1,403:21455863,10000399
)
g1,403:21634263,10238224
x1,403:22143989,10238224
g1,403:22289621,10238224
x1,403:22667212,10238224
(1,403:22667212,10000399:294003,295640,0
x1,403:22928447,10000399
)
k1,403:23683577,10238224:722362
)
(1,403:20094675,11131125:3588902,484966,187504
x1,403:20472266,11131125
(1,403:20472266,10941799:294003,295640,0
x1,403:20733501,10941799
)
g1,403:20911901,11131125
x1,403:21421627,11131125
g1,403:21567259,11131125
x1,403:21944850,11131125
(1,403:21944850,10941799:294003,295640,0
x1,403:22206085,10941799
)
g1,403:22384485,11131125
x1,403:22894211,11131125
g1,403:23039843,11131125
x1,403:23378674,11131125
(1,403:23378674,11229428:304903,197518,89201
x1,403:23634349,11229428
)
)
]
(1,403:23683577,9757514:482420,26213,1546666
x1,403:24165997,9757514
)
)
)
x1,403:24348042,10681580
)
(1,406:8332738,12251652:23592960,491520,187504
h1,405:8332738,12251652:786432,0,0
x1,405:9572822,12251652
g1,405:9807293,12251652
$1,405:9807293,12251652
x1,405:10146124,12251652
(1,405:10146124,12349955:304903,197518,89201
x1,405:10401799,12349955
)
g1,405:10633067,12251652
x1,405:11142793,12251652
g1,405:11324833,12251652
x1,405:11834559,12251652
$1,405:11834559,12251652
g1,405:12069030,12251652
x1,405:13107406,12251652
g1,405:13341877,12251652
$1,405:13341877,12251652
x1,405:14549741,12251652
x1,405:14746803,12251652
g1,405:14856027,12251652
x1,405:15556900,12251652
g1,405:15738940,12251652
x1,405:16248666,12251652
g1,405:16430706,12251652
x1,405:16758387,12251652
$1,405:16758387,12251652
g1,405:16992858,12251652
x1,405:18215460,12251652
k1,406:31925698,12251652:13710238
g1,406:31925698,12251652
)
(1,406:17896904,13450458:4464629,569800,163840
(1,406:17896904,13450458:1023084,447828,0
(1,406:17896904,13450458:1023084,447828,0
x1,406:18919988,13450458
)
)
(1,406:18919988,13164648:435088,283990,54614
x1,406:19322308,13164648
)
x1,406:20152887,13450458
x1,406:20349949,13450458
g1,406:20459173,13450458
x1,406:21160046,13450458
g1,406:21342086,13450458
x1,406:21851812,13450458
g1,406:22033852,13450458
x1,406:22361533,13450458
)
(1,408:8332738,14612857:23592960,455111,0
x1,408:9371114,14612857
g1,407:9605585,14612857
x1,407:10074529,14612857
g1,407:10309000,14612857
x1,407:11154772,14612857
x1,407:11456235,14612857
g1,407:11690706,14612857
x1,407:14562984,14612857
k1,408:31925698,14612857:17362714
g1,408:31925698,14612857
)
(1,411:8332738,15850057:23592960,491520,187504
h1,410:8332738,15850057:786432,0,0
x1,410:10484506,15850057
k1,410:10704001,15850057:219495
x1,410:11905498,15850057
k1,410:12124993,15850057:219495
x1,410:13617760,15850057
k1,410:13837255,15850057:219495
$1,410:13837255,15850057
x1,410:14176086,15850057
(1,410:14176086,15948360:304903,197518,89201
x1,410:14431761,15948360
)
k1,410:14664766,15850057:183777
x1,410:15174492,15850057
k1,410:15358268,15850057:183776
x1,410:15685949,15850057
$1,410:15685949,15850057
k1,410:15905445,15850057:219496
x1,410:16961306,15850057
k1,410:17180801,15850057:219495
$1,410:17180801,15850057
x1,410:18388665,15850057
x1,410:18585727,15850057
k1,410:18694951,15850057:109224
x1,410:19395824,15850057
k1,410:19579600,15850057:183776
x1,410:20089326,15850057
k1,410:20273103,15850057:183777
x1,410:20611934,15850057
(1,410:20611934,15948360:304903,197518,89201
x1,410:20867609,15948360
)
k1,410:21063164,15850057:146327
x1,410:21572890,15850057
k1,410:21719216,15850057:146326
x1,410:22046897,15850057
$1,410:22046897,15850057
x1,410:22228942,15850057
k1,410:22448698,15850057:219756
x1,410:23723012,15850057
k1,410:23942507,15850057:219495
x1,410:24852731,15850057
k1,410:25072226,15850057:219495
x1,410:26402975,15850057
x1,410:27258586,15850057
k1,410:27478081,15850057:219495
x1,410:28262695,15850057
k1,410:28482190,15850057:219495
x1,410:29392414,15850057
k1,410:29611909,15850057:219495
x1,410:30813405,15850057
x1,410:31925698,15850057
k1,411:31925698,15850057:0
)
(1,411:8332738,16636489:23592960,455111,0
x1,411:10353436,16636489
g1,410:10571889,16636489
x1,410:11118024,16636489
x1,410:11445705,16636489
x1,410:12867476,16636489
x1,410:13104134,16636489
g1,410:13322587,16636489
x1,410:13868722,16636489
g1,410:14087175,16636489
x1,410:16637622,16636489
g1,410:16856075,16636489
x1,410:17693482,16636489
g1,410:17911935,16636489
x1,410:18894977,16636489
g1,410:19113430,16636489
x1,410:19477520,16636489
x1,410:19786996,16636489
g1,410:20005449,16636489
x1,410:22630534,16636489
g1,410:22848987,16636489
x1,410:23435171,16636489
k1,411:31925698,16636489:8490527
g1,411:31925698,16636489
)
(1,411:11925653,18028271:16407130,950279,622600
(1,411:11925653,18028271:1037656,447828,0
(1,411:11925653,18028271:1037656,447828,0
x1,411:12963309,18028271
)
)
x1,411:13761120,18028271
x1,411:13958182,18028271
g1,411:14067406,18028271
x1,411:14768279,18028271
g1,411:14950319,18028271
x1,411:15460045,18028271
g1,411:15642085,18028271
x1,411:16989218,18028271
(1,411:16989218,17757678:1266203,408945,54614
x1,411:17296041,17757678
(1,411:17296041,17559904:255776,211171,0
x1,411:17519049,17559904
)
x1,411:18222653,17757678
)
(1,411:18255421,18028271:2765105,950279,622600
(1,411:18255421,18028271:2765105,950279,622600
(1,411:18255421,17104205:482420,26213,1546666
x1,411:18737841,17104205
)
[1,411:18737841,18028271:1800265,865699,504158
(1,411:18737841,17584915:1800265,422343,187504
k1,411:18756323,17584915:18482
x1,411:19086051,17584915
(1,411:19086051,17683218:304903,197518,89201
x1,411:19341726,17683218
)
g1,411:19536586,17584915
x1,411:20046312,17584915
g1,411:20191944,17584915
x1,411:20519625,17584915
k1,411:20538106,17584915:18481
)
(1,411:18737841,18477816:1800265,484966,54613
x1,411:19115432,18477816
(1,411:19115432,18288490:294003,295640,0
x1,411:19376667,18288490
)
g1,411:19555067,18477816
x1,411:20064793,18477816
g1,411:20210425,18477816
x1,411:20538106,18477816
)
]
(1,411:20538106,17104205:482420,26213,1546666
x1,411:21020526,17104205
)
)
)
x1,411:21202571,18028271
g1,411:22513293,18028271
g1,411:22622517,18028271
(1,411:22622517,18028271:819201,455111,0
(1,411:22622517,18028271:819201,455111,0
g1,411:22840970,18028271
x1,411:23223265,18028271
g1,411:23441718,18028271
)
)
x1,411:23819309,18028271
(1,411:23819309,17757678:294003,295640,0
x1,411:24080544,17757678
)
g1,411:24258944,18028271
x1,411:24768670,18028271
g1,411:24914302,18028271
x1,411:25291893,18028271
(1,411:25291893,17757678:294003,295640,0
x1,411:25553128,17757678
)
g1,411:25767936,18028271
x1,411:26277662,18028271
g1,411:26459702,18028271
x1,411:26787383,18028271
g1,411:26969423,18028271
x1,411:27479149,18028271
g1,411:27661189,18028271
x1,411:28038780,18028271
(1,411:28038780,17757678:294003,295640,0
x1,411:28300015,17757678
)
)
(1,413:8332738,19625838:23592960,533465,127431
x1,413:11742438,19625838
k1,412:11960169,19625838:217731
x1,412:12870393,19625838
k1,412:13088123,19625838:217730
x1,412:14289619,19625838
x1,412:15401912,19625838
x1,412:17422610,19625838
k1,412:17640341,19625838:217731
x1,412:18186476,19625838
x1,412:18514157,19625838
x1,412:19935928,19625838
x1,412:20172586,19625838
k1,412:20390317,19625838:217731
x1,412:20830865,19625838
k1,412:21048596,19625838:217731
x1,412:22268298,19625838
k1,412:22486028,19625838:217730
x1,412:23760342,19625838
x1,412:24927248,19625838
k1,412:25144979,19625838:217731
x1,412:26637746,19625838
k1,412:26855477,19625838:217731
$1,412:26855477,19625838
x1,412:27233068,19625838
(1,412:27233068,19388013:294003,295640,0
x1,412:27494303,19388013
)
k1,412:27671258,19625838:144187
x1,412:28180984,19625838
k1,412:28325172,19625838:144188
x1,412:28702763,19625838
(1,412:28702763,19388013:294003,295640,0
x1,412:28963998,19388013
)
k1,412:29178806,19625838:182040
x1,412:29688532,19625838
k1,412:29870572,19625838:182040
x1,412:30198253,19625838
k1,412:30380293,19625838:182040
x1,412:30890019,19625838
k1,412:31072059,19625838:182040
x1,412:31449650,19625838
(1,412:31449650,19388013:294003,295640,0
x1,412:31710885,19388013
)
$1,412:31743653,19625838
x1,412:31925698,19625838
k1,413:31925698,19625838:0
k1,413:31925698,19625838:0
)
(1,416:8332738,20949368:23592960,455111,127431
(1,414:8332738,20949368:6650766,455111,127431
g1,414:8332738,20949368
g1,414:8332738,20949368
g1,414:8005058,20949368
(1,414:8005058,20949368:6650766,455111,127431
g1,414:8332738,20949368
x1,414:9053629,20949368
x1,414:9355092,20949368
x1,414:9857531,20949368
g1,414:10092002,20949368
x1,414:10627938,20949368
g1,414:10862409,20949368
x1,414:11967775,20949368
x1,414:12545579,20949368
x1,414:13349481,20949368
g1,414:13583952,20949368
x1,414:14655824,20949368
)
g1,414:14983504,20949368
)
x1,414:15657070,20949368
k1,415:14983504,20949368:-54614
x1,415:15893727,20949368
k1,415:16112473,20949368:218746
x1,415:17426837,20949368
k1,415:17645583,20949368:218746
x1,415:18559447,20949368
k1,415:18778193,20949368:218746
x1,415:19688417,20949368
k1,415:19907163,20949368:218746
x1,415:20819207,20949368
x1,415:21347138,20949368
x1,415:22297412,20949368
k1,415:22516159,20949368:218747
x1,415:23426383,20949368
x1,415:23754064,20949368
x1,415:24848153,20949368
k1,415:25066899,20949368:218746
x1,415:25594830,20949368
k1,415:25813576,20949368:218746
x1,415:27226245,20949368
x1,415:27735971,20949368
x1,415:28191082,20949368
k1,415:28409828,20949368:218746
x1,415:29194442,20949368
k1,415:29413188,20949368:218746
x1,415:30323412,20949368
k1,415:30542158,20949368:218746
x1,415:31707245,20949368
x1,415:31925698,20949368
k1,416:31925698,20949368:0
)
(1,416:8332738,21735800:23592960,455111,127431
x1,416:9060918,21735800
x1,416:9643462,21735800
x1,416:10772141,21735800
k1,415:10957244,21735800:185103
x1,415:11485175,21735800
k1,415:11670277,21735800:185102
x1,415:12580501,21735800
k1,415:12765604,21735800:185103
x1,415:13639420,21735800
x1,415:14021715,21735800
x1,415:14749895,21735800
k1,415:14934998,21735800:185103
x1,415:16467814,21735800
k1,415:16652917,21735800:185103
x1,415:17017007,21735800
x1,415:17344688,21735800
k1,415:17529790,21735800:185102
x1,415:17821061,21735800
x1,415:18494627,21735800
x1,415:19099016,21735800
x1,415:19972832,21735800
k1,415:20157935,21735800:185103
x1,415:20485616,21735800
k1,415:20670719,21735800:185103
x1,415:21034809,21735800
x1,415:21600968,21735800
x1,415:22476604,21735800
x1,415:23168375,21735800
x1,415:24297054,21735800
k1,415:24482157,21735800:185103
$1,415:24482157,21735800
x1,415:24807563,21735800
k1,415:25013116,21735800:182040
x1,415:25522842,21735800
k1,415:25704882,21735800:182040
x1,415:26304235,21735800
x1,415:27117974,21735800
$1,415:27141487,21735800
k1,415:27326589,21735800:185102
x1,415:28111203,21735800
k1,415:28296306,21735800:185103
$1,415:28296306,21735800
x1,415:28678601,21735800
$1,415:28678601,21735800
k1,415:28863704,21735800:185103
x1,415:29486297,21735800
x1,415:30032432,21735800
x1,415:31161109,21735800
x1,415:31925698,21735800
k1,415:31925698,21735800:0
)
(1,416:8332738,22522232:23592960,491520,163840
x1,416:9900144,22522232
k1,415:10175199,22522232:275055
x1,415:11667966,22522232
k1,415:11837771,22522232:169805
$1,415:11837771,22522232
x1,415:12119029,22522232
(1,415:12119029,22620535:294003,295640,0
x1,415:12380264,22620535
)
x1,415:13210843,22522232
x1,415:13517132,22522232
k1,415:13699172,22522232:182040
x1,415:14208898,22522232
k1,415:14390938,22522232:182040
x1,415:14718619,22522232
$1,415:14718619,22522232
x1,415:14900664,22522232
k1,415:15080199,22522232:179535
x1,415:15990423,22522232
k1,415:16160228,22522232:169805
x1,415:17179679,22522232
k1,415:17349484,22522232:169805
x1,415:18441754,22522232
x1,415:19279160,22522232
k1,415:19448965,22522232:169805
$1,415:19448965,22522232
x1,415:19894975,22522232
$1,415:19894975,22522232
k1,415:20064780,22522232:169805
x1,415:20756551,22522232
x1,415:21998097,22522232
k1,415:22167901,22522232:169804
x1,415:22750445,22522232
k1,415:22920250,22522232:169805
x1,415:24307432,22522232
k1,415:24477237,22522232:169805
x1,415:25460279,22522232
k1,415:25630084,22522232:169805
x1,415:26831581,22522232
x1,415:27962080,22522232
x1,415:29163576,22522232
k1,415:29333381,22522232:169805
x1,415:30758791,22522232
x1,415:31925698,22522232
k1,415:31925698,22522232:0
)
(1,416:8332738,23308664:23592960,455111,0
x1,416:9388599,23308664
g1,415:9607052,23308664
x1,415:11209045,23308664
k1,416:31925697,23308664:20716652
g1,416:31925697,23308664
)
(1,416:11582992,24726988:17092453,976821,449545
x1,416:13167824,24726988
x1,416:13364886,24726988
g1,416:13474110,24726988
x1,416:13764213,24726988
(1,416:13764213,24825291:392308,313481,0
x1,416:14123753,24825291
)
x1,416:14338566,24726988
g1,416:14447790,24726988
x1,416:14760376,24726988
x1,416:14965934,24726988
g1,416:15075158,24726988
x1,416:15674511,24726988
x1,416:16488250,24726988
x1,416:16766626,24726988
g1,416:16948666,24726988
x1,416:17458392,24726988
g1,416:17640432,24726988
x1,416:18427453,24726988
g1,416:18609493,24726988
(1,416:18609493,24726988:509726,415334,32768
[1,416:18609493,24759756:509726,448102,0
(1,416:18609493,24552089:509726,240435,0
g1,416:18609493,24552089
(1,416:18609493,24552089:509726,240435,0
$1,416:18609493,24552089
g1,416:18609493,24552089
x1,416:19119219,24552089
g1,416:19119219,24552089
$1,416:19119219,24552089
)
g1,416:19119219,24552089
)
(1,416:18609493,24759756:509726,240435,0
g1,416:18609493,24759756
(1,416:18609493,24759756:509726,240435,0
$1,416:18609493,24759756
g1,416:18609493,24759756
x1,416:19119219,24759756
g1,416:19119219,24759756
$1,416:19119219,24759756
)
g1,416:19119219,24759756
)
]
)
g1,416:19301259,24726988
(1,416:19301259,24726988:4711124,976821,449545
(1,416:19301259,24726988:4711124,976821,449545
h1,416:19301259,24726988:78643,0,0
[1,416:19379902,24726988:4553838,976821,449545
(1,416:19379902,24283632:4553838,533465,163840
x1,416:19924670,24283632
(1,416:19977916,24045807:294003,295640,0
x1,416:20239151,24045807
)
x1,416:21069730,24283632
x1,416:21266792,24283632
g1,416:21376016,24283632
x1,416:22331752,24283632
g1,416:22477384,24283632
x1,416:22805065,24283632
g1,416:22950697,24283632
x1,416:23933740,24283632
)
(1,416:19379902,25176532:4553838,451470,0
k1,416:21269521,25176532:1889619
x1,416:21742837,25176532
(1,416:21742837,24987206:301284,213447,0
x1,416:22011353,24987206
)
k1,416:23933740,25176532:1889619
)
]
h1,416:23933740,24726988:78643,0,0
)
)
g1,416:24194423,24726988
x1,416:24704149,24726988
g1,416:24886189,24726988
x1,416:26086318,24726988
(1,416:26139564,24456395:294003,295640,0
x1,416:26400799,24456395
)
x1,416:27231378,24726988
x1,416:27428440,24726988
g1,416:27537664,24726988
x1,416:28675445,24726988
)
(1,434:8332738,26073147:23592960,455111,127431
h1,418:8332738,26073147:786432,0,0
x1,418:11795231,26073147
k1,418:11985867,26073147:190636
x1,418:13045368,26073147
k1,418:13236005,26073147:190637
x1,418:13527276,26073147
x1,418:14965429,26073147
k1,418:15156065,26073147:190636
x1,418:15683996,26073147
k1,418:15874633,26073147:190637
x1,418:16238723,26073147
x1,418:19500968,26073147
k1,418:19691604,26073147:190636
x1,418:20132152,26073147
k1,418:20322788,26073147:190636
x1,418:21269422,26073147
k1,418:21460059,26073147:190637
x1,418:24509308,26073147
k1,418:24699944,26073147:190636
x1,418:26888123,26073147
k1,418:27084323,26073147:196200
x1,418:27412004,26073147
k1,418:27602641,26073147:190637
x1,418:31207131,26073147
k1,418:31397767,26073147:190636
x1,418:31925698,26073147
k1,418:31925698,26073147:0
)
(1,434:8332738,26859579:23592960,455111,127431
x1,434:9242962,26859579
k1,418:9421046,26859579:178084
x1,418:9967181,26859579
x1,418:10294862,26859579
x1,418:11716633,26859579
x1,418:11953291,26859579
k1,418:12131375,26859579:178084
x1,418:13114417,26859579
k1,418:13292501,26859579:178084
x1,418:14352002,26859579
k1,418:14530086,26859579:178084
x1,418:14894176,26859579
x1,418:15203652,26859579
k1,418:15381736,26859579:178084
x1,418:17092958,26859579
k1,418:17370773,26859579:277815
x1,418:18499450,26859579
k1,418:18677534,26859579:178084
x1,418:19551350,26859579
x1,418:20661825,26859579
k1,418:20839909,26859579:178084
x1,418:22372725,26859579
k1,418:22550809,26859579:178084
x1,418:23533851,26859579
k1,418:23711935,26859579:178084
x1,418:24076025,26859579
x1,418:24385501,26859579
k1,418:24563585,26859579:178084
x1,418:27039396,26859579
k1,418:27217480,26859579:178084
x1,418:27803664,26859579
k1,418:27981748,26859579:178084
x1,418:28891972,26859579
k1,418:29070056,26859579:178084
x1,418:30236962,26859579
k1,418:30415046,26859579:178084
x1,418:31219683,26859579
k1,418:31397767,26859579:178084
x1,418:31925698,26859579
k1,418:31925698,26859579:0
)
(1,434:8332738,27646011:23592960,455111,127431
x1,434:8660419,27646011
k1,418:8855418,27646011:194999
x1,418:9283224,27646011
x1,418:11560605,27646011
k1,418:11755605,27646011:195000
x1,418:13725329,27646011
k1,418:13920328,27646011:194999
x1,418:14448259,27646011
k1,418:14643259,27646011:195000
x1,418:14970940,27646011
k1,418:15165939,27646011:194999
x1,418:16385640,27646011
x1,418:17206662,27646011
k1,418:17401662,27646011:195000
x1,418:19513383,27646011
k1,418:19713073,27646011:199690
x1,418:20368434,27646011
x1,418:21751975,27646011
k1,418:21946974,27646011:194999
x1,418:22311064,27646011
x1,418:22638745,27646011
k1,418:22833745,27646011:195000
x1,418:23743969,27646011
k1,418:23938968,27646011:194999
x1,418:25140464,27646011
x1,418:26252757,27646011
x1,418:28273455,27646011
k1,418:28468455,27646011:195000
x1,418:31184564,27646011
k1,418:31379563,27646011:194999
x1,418:31925698,27646011
k1,418:31925698,27646011:0
)
(1,434:8332738,28432443:23592960,455111,127431
x1,434:11664160,28432443
k1,418:11892622,28432443:228462
x1,418:13166936,28432443
k1,418:13395398,28432443:228462
x1,418:16712256,28432443
k1,418:16940718,28432443:228462
x1,418:18579122,28432443
k1,418:18807584,28432443:228462
x1,418:20391376,28432443
k1,418:20619838,28432443:228462
x1,418:23718242,28432443
k1,418:24039540,28432443:321298
x1,418:24531061,28432443
k1,418:24759523,28432443:228462
x1,418:25200071,28432443
k1,418:25428533,28432443:228462
x1,418:27088782,28432443
k1,418:27317244,28432443:228462
x1,418:27899788,28432443
k1,418:28128250,28432443:228462
x1,418:28783611,28432443
x1,418:29803062,28432443
k1,418:30031524,28432443:228462
$1,418:30031524,28432443
x1,418:30352379,28432443
$1,418:30422922,28432443
k1,418:30651384,28432443:228462
x1,418:31925698,28432443
k1,418:31925698,28432443:0
)
(1,434:8332738,29282590:23592960,657180,163840
x1,434:9242962,29282590
k1,418:9426030,29282590:183068
x1,418:11646978,29282590
x1,418:11992863,29282590
k1,418:12175930,29282590:183067
x1,418:13814334,29282590
k1,418:13997402,29282590:183068
x1,418:15581194,29282590
k1,418:15764261,29282590:183067
x1,418:18422117,29282590
k1,418:18605185,29282590:183068
x1,418:20862542,29282590
k1,418:21052687,29282590:190145
x1,418:21638871,29282590
k1,418:21821938,29282590:183067
x1,418:23023435,29282590
k1,418:23206503,29282590:183068
$1,418:23206503,29282590
[1,418:23206503,29282590:787021,657180,0
(1,418:23363358,29116930:0,491520,0
x1,418:24018719,29116930
)
(1,418:23206503,29282590:787021,447828,0
x1,418:23993524,29282590
)
]
k1,418:24175564,29282590:182040
x1,418:24685290,29282590
k1,418:24867330,29282590:182040
x1,418:25188185,29282590
(1,418:25258728,29044765:703604,295640,54614
x1,418:25929564,29044765
)
x1,418:26799739,29282590
$1,418:26799739,29282590
x1,418:26981784,29282590
k1,418:27261260,29282590:279476
x1,418:28389937,29282590
k1,418:28573004,29282590:183067
x1,418:29810910,29282590
k1,418:29993978,29282590:183068
$1,418:29993978,29282590
x1,418:30314833,29282590
$1,418:30385376,29282590
k1,418:30568443,29282590:183067
x1,418:31008991,29282590
k1,418:31192059,29282590:183068
$1,418:31192059,29282590
x1,418:31593922,29282590
(1,418:31631695,29044765:294003,295640,0
x1,418:31892930,29044765
)
$1,418:31925698,29282590
k1,434:31925698,29282590:0
)
(1,434:8332738,30069022:23592960,455111,127431
x1,434:9861915,30069022
x1,418:11283686,30069022
x1,418:11520344,30069022
k1,418:11701172,30069022:180828
x1,418:12757033,30069022
k1,418:12937860,30069022:180827
x1,418:13848084,30069022
k1,418:14028912,30069022:180828
x1,418:14957342,30069022
k1,418:15138169,30069022:180827
x1,418:16011985,30069022
x1,418:17122460,30069022
k1,418:17303288,30069022:180828
x1,418:18836104,30069022
k1,418:19016932,30069022:180828
x1,418:19457480,30069022
k1,418:19638307,30069022:180827
x1,418:22114118,30069022
k1,418:22294946,30069022:180828
x1,418:22881130,30069022
k1,418:23061957,30069022:180827
x1,418:23972181,30069022
k1,418:24153009,30069022:180828
x1,418:25319915,30069022
k1,418:25500743,30069022:180828
x1,418:26305380,30069022
k1,418:26486207,30069022:180827
x1,418:27014138,30069022
k1,418:27194966,30069022:180828
x1,418:28105190,30069022
k1,418:28286017,30069022:180827
x1,418:30506964,30069022
k1,418:30687792,30069022:180828
x1,418:31925698,30069022
k1,418:31925698,30069022:0
)
(1,434:8332738,30855454:23592960,586176,127431
[1,418:8332738,30855454:391398,586176,127431
(1,418:8332738,30855454:391398,455111,127431
x1,418:8653593,30855454
)
]
$1,418:8724136,30855454
k1,418:8955719,30855454:231583
x1,418:10266441,30855454
x1,418:10612326,30855454
k1,418:10843909,30855454:231583
x1,418:11976227,30855454
k1,418:12207811,30855454:231584
x1,418:12899582,30855454
k1,418:13131165,30855454:231583
x1,418:14041389,30855454
k1,418:14272972,30855454:231583
x1,418:16402897,30855454
x1,418:16821600,30855454
k1,418:17152262,30855454:330662
x1,418:19702709,30855454
k1,433:19934292,30855454:231583
x1,433:20771699,30855454
k1,433:21003282,30855454:231583
x1,433:22909289,30855454
k1,433:23140872,30855454:231583
x1,433:24342369,30855454
k1,433:24573953,30855454:231584
x1,433:25484177,30855454
k1,433:25715760,30855454:231583
x1,433:27761942,30855454
x1,433:29709824,30855454
k1,433:29941407,30855454:231583
x1,433:30815223,30855454
x1,433:31925698,30855454
k1,433:31925698,30855454:0
)
(1,434:8332738,31641886:23592960,586176,274886
x1,434:9865554,31641886
k1,433:10053572,31641886:188018
x1,433:10494120,31641886
k1,433:10682138,31641886:188018
x1,433:11741639,31641886
k1,433:11929657,31641886:188018
x1,433:12257338,31641886
k1,433:12445356,31641886:188018
x1,433:13577675,31641886
x1,433:14542514,31641886
k1,433:14730532,31641886:188018
x1,433:17133524,31641886
k1,433:17321542,31641886:188018
x1,433:19997604,31641886
k1,433:20278730,31641886:281126
x1,433:23688430,31641886
k1,433:23876448,31641886:188018
x1,433:24258743,31641886
k1,433:24446761,31641886:188018
$1,433:24446761,31641886
x1,433:24829737,31641886
(1,433:24829737,31740189:329956,197518,0
x1,433:25126925,31740189
)
x1,433:25946714,31641886
k1,433:26128754,31641886:182040
x1,433:26638480,31641886
k1,433:26820520,31641886:182040
(1,433:26820520,31641886:875635,455111,0
(1,433:26820520,31641886:875635,455111,0
x1,433:27166406,31641886
x1,433:27696155,31641886
)
)
x1,433:28292124,31641886
[1,433:28292124,31641886:391398,586176,127431
(1,433:28292124,31641886:391398,455111,127431
x1,433:28612979,31641886
)
]
(1,433:28683522,31802084:1336849,344064,114688
x1,433:29987603,31802084
)
x1,433:30275234,31641886
$1,433:30275234,31641886
x1,433:30457279,31641886
k1,433:30651384,31641886:194105
x1,433:31925698,31641886
k1,433:31925698,31641886:0
)
(1,434:8332738,32568484:23592960,586176,127431
x1,434:9242962,32568484
k1,433:9470205,32568484:227243
x1,433:10435043,32568484
x1,433:12060701,32568484
k1,433:12287945,32568484:227244
x1,433:12815876,32568484
k1,433:13043119,32568484:227243
$1,433:13043119,32568484
x1,433:13384225,32568484
[1,433:13384225,32568484:391398,586176,127431
(1,433:13384225,32568484:391398,455111,127431
x1,433:13705080,32568484
)
]
$1,433:13775623,32568484
k1,433:14002867,32568484:227244
x1,433:14878502,32568484
k1,433:15105745,32568484:227243
x1,433:15633676,32568484
k1,433:15860920,32568484:227244
x1,433:18049099,32568484
x1,433:18285757,32568484
k1,433:18513000,32568484:227243
x1,433:21392950,32568484
k1,433:21620193,32568484:227243
x1,433:22676054,32568484
k1,433:22903298,32568484:227244
x1,433:24234047,32568484
k1,433:24461290,32568484:227243
x1,433:24788971,32568484
k1,433:25016215,32568484:227244
x1,433:25362101,32568484
x1,433:26765665,32568484
k1,433:26992908,32568484:227243
x1,433:28922584,32568484
k1,433:29149828,32568484:227244
x1,433:30788231,32568484
k1,433:31015474,32568484:227243
x1,433:31925698,32568484
k1,433:31925698,32568484:0
)
(1,434:8332738,33354916:23592960,455111,127431
x1,434:11578598,33354916
k1,433:11788230,33354916:209632
x1,433:13899951,33354916
k1,433:14111347,33354916:211396
x1,433:15167208,33354916
k1,433:15376839,33354916:209631
x1,433:15704520,33354916
k1,433:15914152,33354916:209632
x1,433:17918464,33354916
k1,433:18128096,33354916:209632
x1,433:18492186,33354916
x1,433:21754431,33354916
k1,433:21964062,33354916:209631
x1,433:22491993,33354916
k1,433:22701625,33354916:209632
x1,433:23611849,33354916
k1,433:23821481,33354916:209632
x1,433:24695297,33354916
x1,433:25805772,33354916
k1,433:26015403,33354916:209631
x1,433:27548219,33354916
k1,433:27757851,33354916:209632
x1,433:28198399,33354916
k1,433:28408031,33354916:209632
x1,433:30596210,33354916
k1,433:30805841,33354916:209631
x1,433:31388385,33354916
k1,433:31598017,33354916:209632
x1,433:31925698,33354916
k1,433:31925698,33354916:0
)
(1,434:8332738,34141348:23592960,455111,127431
x1,434:10302462,34141348
k1,433:10468411,34141348:165949
x1,433:10996342,34141348
k1,433:11162292,34141348:165950
x1,433:12072516,34141348
k1,433:12238465,34141348:165949
x1,433:15484325,34141348
k1,433:15650275,34141348:165950
x1,433:17761996,34141348
k1,433:18035766,34141348:273770
x1,433:19765190,34141348
k1,433:19931140,34141348:165950
x1,433:20841364,34141348
k1,433:21007313,34141348:165949
x1,433:22208809,34141348
x1,433:23321102,34141348
x1,433:25341800,34141348
k1,433:25507750,34141348:165950
x1,433:26053885,34141348
x1,433:26381566,34141348
x1,433:27803337,34141348
x1,433:28039995,34141348
k1,433:28205944,34141348:165949
x1,433:28752079,34141348
k1,433:28918029,34141348:165950
x1,433:29828253,34141348
k1,433:29994202,34141348:165949
x1,433:30503928,34141348
x1,433:30831609,34141348
x1,433:31925698,34141348
k1,433:31925698,34141348:0
)
(1,434:8332738,34927780:23592960,455111,127431
x1,434:8624009,34927780
x1,433:9843710,34927780
x1,433:10189595,34927780
x1,433:10755754,34927780
k1,433:10951903,34927780:196149
x1,433:11934945,34927780
k1,433:12131094,34927780:196149
x1,433:12495184,34927780
x1,433:12804660,34927780
k1,433:13000809,34927780:196149
x1,433:15804300,34927780
k1,433:16000449,34927780:196149
x1,433:16546584,34927780
k1,433:16742733,34927780:196149
x1,433:18350188,34927780
k1,433:18546336,34927780:196148
x1,433:19074267,34927780
k1,433:19270416,34927780:196149
x1,433:20180640,34927780
k1,433:20376789,34927780:196149
x1,433:21651103,34927780
x1,433:23655415,34927780
k1,433:23851564,34927780:196149
x1,433:24215654,34927780
x1,433:27477899,34927780
k1,433:27674048,34927780:196149
x1,433:28038138,34927780
x1,433:28365819,34927780
k1,433:28561968,34927780:196149
x1,433:30819325,34927780
k1,433:31015474,34927780:196149
x1,433:31925698,34927780
k1,433:31925698,34927780:0
)
(1,434:8332738,35714212:23592960,455111,127431
x1,434:9699894,35714212
x1,433:10355256,35714212
x1,433:10591914,35714212
g1,433:10810367,35714212
x1,433:14178199,35714212
g1,433:14396652,35714212
x1,433:15714655,35714212
g1,433:15933108,35714212
x1,433:17207422,35714212
g1,433:17425875,35714212
x1,433:18336099,35714212
g1,433:18554552,35714212
x1,433:20094651,35714212
g1,433:20313104,35714212
x1,433:21631107,35714212
g1,433:21849560,35714212
x1,433:22377491,35714212
g1,433:22595944,35714212
x1,433:23506168,35714212
g1,433:23724621,35714212
x1,433:26970481,35714212
g1,433:27188934,35714212
x1,433:29300655,35714212
g1,433:29519108,35714212
x1,433:30720605,35714212
g1,433:30939058,35714212
x1,433:31379606,35714212
k1,434:31925698,35714212:546092
g1,434:31925698,35714212
)
(1,434:14942132,37175170:10374172,892025,711801
(1,434:14942132,37175170:1037656,447828,0
(1,434:14942132,37175170:1037656,447828,0
x1,434:15979788,37175170
)
)
x1,434:16777599,37175170
x1,434:16974661,37175170
g1,434:17083885,37175170
x1,434:17373988,37175170
(1,434:17373988,37273473:392308,313481,0
x1,434:17733528,37273473
)
x1,434:18021159,37175170
g1,434:18203199,37175170
x1,434:18712925,37175170
g1,434:18894965,37175170
(1,434:18894965,36283145:364090,0,1456371
x1,434:19259055,36283145
)
(1,434:19259055,37772283:2804814,344064,114688
x1,434:20173420,37772283
(1,434:20208507,37641212:255776,211171,0
x1,434:20431515,37641212
)
x1,434:21098870,37772283
x1,434:22031101,37772283
)
g1,434:22173093,37175170
x1,434:22733109,37175170
(1,434:22733109,37175170:1132319,455111,0
(1,434:22733109,37175170:1132319,455111,0
x1,434:23865428,37175170
)
)
x1,434:24406784,37175170
(1,434:24480967,36904577:835337,344064,114688
x1,434:25283536,36904577
)
)
(1,436:8332738,38783585:23592960,455111,127431
x1,436:10009369,38783585
k1,435:10286665,38783585:277296
$1,435:10286665,38783585
x1,435:10627771,38783585
$1,435:10627771,38783585
k1,435:10905066,38783585:277295
x1,435:11345614,38783585
k1,435:11622910,38783585:277296
x1,435:12533134,38783585
k1,435:12810429,38783585:277295
x1,435:13447586,38783585
x1,435:13811676,38783585
x1,435:15322647,38783585
k1,435:15599943,38783585:277296
x1,435:16146078,38783585
x1,435:17347574,38783585
x1,435:18479893,38783585
k1,435:18757189,38783585:277296
x1,435:19285120,38783585
k1,435:19562415,38783585:277295
x1,435:20472639,38783585
k1,435:20749935,38783585:277296
x1,435:21623751,38783585
x1,435:22006046,38783585
x1,435:22734226,38783585
k1,435:23011522,38783585:277296
x1,435:24726383,38783585
k1,435:25194181,38783585:467798
x1,435:26670564,38783585
x1,435:26998245,38783585
x1,435:27325926,38783585
x1,435:28037720,38783585
k1,435:28329726,38783585:292006
x1,435:29716906,38783585
k1,435:29994202,38783585:277296
x1,435:30503928,38783585
x1,435:30831609,38783585
x1,435:31925698,38783585
k1,435:31925698,38783585:0
)
(1,436:8332738,39570017:23592960,455111,187504
x1,436:9212014,39570017
x1,436:10580990,39570017
k1,435:10807534,39570017:226544
x1,435:11683169,39570017
k1,435:11909713,39570017:226544
x1,435:12437644,39570017
k1,435:12664188,39570017:226544
x1,435:14706730,39570017
x1,435:14961593,39570017
x1,435:15653364,39570017
x1,435:16144885,39570017
k1,435:16373452,39570017:228567
x1,435:17866219,39570017
k1,435:18092763,39570017:226544
$1,435:18092763,39570017
x1,435:18431594,39570017
(1,435:18431594,39668320:304903,197518,89201
x1,435:18687269,39668320
)
k1,435:18932022,39570017:195525
x1,435:19441748,39570017
k1,435:19637273,39570017:195525
x1,435:19964954,39570017
$1,435:19964954,39570017
x1,435:20146999,39570017
k1,435:20375566,39570017:228567
x1,435:21285790,39570017
k1,435:21512334,39570017:226544
x1,435:21694379,39570017
x1,435:22058469,39570017
x1,435:22386150,39570017
x1,435:23116150,39570017
x1,435:23807921,39570017
x1,435:24044579,39570017
k1,435:24271123,39570017:226544
x1,435:24711671,39570017
k1,435:24938216,39570017:226545
x1,435:26105122,39570017
k1,435:26331666,39570017:226544
x1,435:27059846,39570017
x1,435:28050168,39570017
k1,435:28276712,39570017:226544
x1,435:29186936,39570017
k1,435:29413480,39570017:226544
x1,435:30050637,39570017
x1,435:30414727,39570017
x1,435:31925698,39570017
k1,435:31925698,39570017:0
)
(1,436:8332738,40356449:23592960,455111,127431
x1,436:8878873,40356449
x1,436:10080369,40356449
x1,436:11212688,40356449
k1,435:11382056,40356449:169368
x1,435:11909987,40356449
k1,435:12079354,40356449:169367
x1,435:12989578,40356449
k1,435:13158946,40356449:169368
x1,435:14032762,40356449
x1,435:14415057,40356449
x1,435:15143237,40356449
k1,435:15312604,40356449:169367
x1,435:16845420,40356449
k1,435:17014788,40356449:169368
x1,435:17455336,40356449
k1,435:17624703,40356449:169367
x1,435:18973654,40356449
k1,435:19152839,40356449:179185
x1,435:19698974,40356449
k1,435:19868342,40356449:169368
x1,435:20782206,40356449
x1,435:21128091,40356449
k1,435:21297458,40356449:169367
x1,435:21625139,40356449
k1,435:21794507,40356449:169368
x1,435:22963233,40356449
k1,435:23132600,40356449:169367
x1,435:24042824,40356449
k1,435:24212192,40356449:169368
x1,435:24394237,40356449
x1,435:24758327,40356449
x1,435:25086008,40356449
x1,435:25816008,40356449
x1,435:26507779,40356449
x1,435:26744437,40356449
k1,435:26913804,40356449:169367
x1,435:27354352,40356449
k1,435:27523720,40356449:169368
x1,435:28510403,40356449
x1,435:29402424,40356449
k1,435:29571791,40356449:169367
x1,435:30427403,40356449
x1,435:31064559,40356449
k1,435:31233927,40356449:169368
x1,435:31598017,40356449
x1,435:31925698,40356449
k1,435:31925698,40356449:0
)
(1,436:8332738,41142881:23592960,455111,127431
x1,436:8514783,41142881
x1,436:8878873,41142881
x1,436:9406802,41142881
x1,436:10573710,41142881
x1,436:11447526,41142881
k1,435:11652410,41142881:204884
x1,435:12562634,41142881
k1,435:12767517,41142881:204883
x1,435:13577617,41142881
x1,435:14307616,41142881
k1,435:14512500,41142881:204884
x1,435:15830503,41142881
k1,435:16035386,41142881:204883
x1,435:16563317,41142881
k1,435:16768201,41142881:204884
x1,435:17678425,41142881
k1,435:17883308,41142881:204883
x1,435:18575079,41142881
x1,435:20000489,41142881
x1,435:21129168,41142881
k1,435:21334052,41142881:204884
x1,435:22426322,41142881
x1,435:23445773,41142881
k1,435:23732520,41142881:286747
x1,435:25225287,41142881
k1,435:25430171,41142881:204884
x1,435:26340395,41142881
k1,435:26545278,41142881:204883
x1,435:27237049,41142881
x1,435:28662459,41142881
x1,435:29791138,41142881
k1,435:29996022,41142881:204884
x1,435:31088292,41142881
x1,435:31925698,41142881
k1,435:31925698,41142881:0
)
(1,436:8332738,41929313:23592960,455111,127431
x1,436:8773286,41929313
k1,435:9009302,41929313:236016
x1,435:9336983,41929313
k1,435:9572999,41929313:236016
x1,435:10738086,41929313
x1,435:11921378,41929313
k1,435:12157395,41929313:236017
x1,435:12503281,41929313
x1,435:13067618,41929313
x1,435:13906845,41929313
k1,435:14142861,41929313:236016
x1,435:15235131,41929313
x1,435:16072537,41929313
k1,435:16308553,41929313:236016
x1,435:17801320,41929313
k1,435:18037336,41929313:236016
$1,435:18037336,41929313
x1,435:18580284,41929313
$1,435:18631710,41929313
k1,435:18867727,41929313:236017
x1,435:19308275,41929313
k1,435:19544291,41929313:236016
x1,435:20054017,41929313
x1,435:20381698,41929313
x1,435:21657832,41929313
k1,435:21898239,41929313:240407
x1,435:22808463,41929313
k1,435:23044479,41929313:236016
x1,435:23854579,41929313
x1,435:24584578,41929313
k1,435:24820594,41929313:236016
x1,435:26138597,41929313
k1,435:26374614,41929313:236017
x1,435:27357656,41929313
k1,435:27593672,41929313:236016
x1,435:28776963,41929313
x1,435:29122849,41929313
x1,435:29414121,41929313
x1,435:30251527,41929313
x1,435:31016116,41929313
k1,435:31252132,41929313:236016
x1,435:31616222,41929313
x1,435:31925698,41929313
k1,435:31925698,41929313:0
)
(1,436:8332738,42715745:23592960,455111,127431
x1,436:9497825,42715745
x1,436:11136229,42715745
k1,435:11380530,42715745:244301
x1,435:11966714,42715745
k1,435:12211014,42715745:244300
x1,435:13121238,42715745
k1,435:13365539,42715745:244301
x1,435:14312173,42715745
k1,435:14556474,42715745:244301
x1,435:15211835,42715745
x1,435:16378741,42715745
k1,435:16623042,42715745:244301
x1,435:18372492,42715745
k1,435:18616792,42715745:244300
x1,435:19934795,42715745
k1,435:20179096,42715745:244301
x1,435:20707027,42715745
k1,435:20951328,42715745:244301
x1,435:21861552,42715745
k1,435:22105853,42715745:244301
x1,435:22797624,42715745
x1,435:24223034,42715745
x1,435:25351713,42715745
k1,435:25596013,42715745:244300
x1,435:26688283,42715745
x1,435:27707734,42715745
k1,435:28076549,42715745:368815
x1,435:28504355,42715745
x1,435:29580240,42715745
k1,435:29824540,42715745:244300
x1,435:30734764,42715745
k1,435:30979065,42715745:244301
x1,435:31707245,42715745
x1,435:31925698,42715745
k1,436:31925698,42715745:0
)
(1,436:8332738,43502177:23592960,455111,127431
x1,436:9390418,43502177
x1,436:9976602,43502177
x1,436:11105281,43502177
k1,435:11275305,43502177:170024
x1,435:11803236,43502177
k1,435:11973261,43502177:170025
x1,435:12883485,43502177
k1,435:13053509,43502177:170024
x1,435:14255005,43502177
x1,435:15367298,43502177
x1,435:17387996,43502177
k1,435:17558020,43502177:170024
x1,435:18886947,43502177
x1,435:20274129,43502177
k1,435:20444154,43502177:170025
x1,435:21718468,43502177
k1,435:21888492,43502177:170024
x1,435:22798716,43502177
k1,435:22968740,43502177:170024
x1,435:25189688,43502177
x1,435:25535573,43502177
k1,435:25705597,43502177:170024
x1,435:27344001,43502177
k1,435:27514026,43502177:170025
x1,435:28224002,43502177
x1,435:29097818,43502177
k1,435:29267842,43502177:170024
x1,435:30250884,43502177
x1,435:30797019,43502177
x1,435:31925698,43502177
k1,435:31925698,43502177:0
)
(1,436:8332738,44288609:23592960,455111,127431
x1,436:9024509,44288609
x1,436:10590095,44288609
k1,435:10827348,44288609:237253
x1,435:11810390,44288609
k1,435:12043883,44288609:233493
x1,435:12917699,44288609
x1,435:13245380,44288609
k1,435:13478873,44288609:233493
x1,435:14134234,44288609
x1,435:15153685,44288609
k1,435:15387178,44288609:233493
x1,435:15714859,44288609
k1,435:15948352,44288609:233493
x1,435:16823987,44288609
x1,435:17371941,44288609
x1,435:17994534,44288609
x1,435:19068600,44288609
x1,435:19942416,44288609
k1,435:20175910,44288609:233494
x1,435:20503591,44288609
x1,435:20867681,44288609
x1,435:21433840,44288609
x1,435:21761521,44288609
x1,435:22600748,44288609
k1,435:22834241,44288609:233493
x1,435:23198331,44288609
x1,435:23526012,44288609
k1,435:23759505,44288609:233493
$1,435:23759505,44288609
x1,435:24265045,44288609
$1,435:24283250,44288609
x1,435:24465295,44288609
k1,435:24702548,44288609:237253
x1,435:25689231,44288609
x1,435:25871276,44288609
x1,435:27165616,44288609
k1,435:27399109,44288609:233493
x1,435:27763199,44288609
x1,435:28090880,44288609
k1,435:28324373,44288609:233493
x1,435:29016144,44288609
x1,435:29908165,44288609
x1,435:30781981,44288609
k1,435:31015474,44288609:233493
x1,435:31925698,44288609
k1,435:31925698,44288609:0
)
(1,436:8332738,45120552:23592960,638976,127431
x1,436:8951690,45120552
x1,436:10080369,45120552
k1,435:10342322,45120552:261953
x1,435:10870253,45120552
k1,435:11132207,45120552:261954
x1,435:12042431,45120552
k1,435:12304384,45120552:261953
x1,435:13232814,45120552
k1,435:13494768,45120552:261954
x1,435:15133172,45120552
k1,435:15395125,45120552:261953
x1,435:17217395,45120552
k1,435:17490223,45120552:272828
x1,435:18181994,45120552
k1,435:18443948,45120552:261954
x1,435:18771629,45120552
x1,435:19135719,45120552
x1,435:19701878,45120552
x1,435:20029559,45120552
x1,435:20868786,45120552
k1,435:21130739,45120552:261953
$1,435:21130739,45120552
[1,435:21130739,45120552:523745,638976,0
(1,435:21265182,44954892:0,473316,0
x1,435:21629272,44954892
)
(1,435:21130739,45120552:523745,447828,0
x1,435:21636279,45120552
)
]
$1,435:21654484,45120552
x1,435:21836529,45120552
k1,435:22109357,45120552:272828
x1,435:23019581,45120552
k1,435:23281535,45120552:261954
x1,435:24046124,45120552
x1,435:24848941,45120552
k1,435:25110894,45120552:261953
x1,435:25638825,45120552
k1,435:25900778,45120552:261953
x1,435:27360776,45120552
k1,435:27622730,45120552:261954
x1,435:28500186,45120552
k1,435:28762139,45120552:261953
x1,435:29308274,45120552
x1,435:29872613,45120552
k1,435:30134567,45120552:261954
x1,435:30462248,45120552
k1,435:30724201,45120552:261953
x1,435:31925698,45120552
k1,435:31925698,45120552:0
)
(1,436:8332738,45906984:23592960,403098,127431
x1,436:8969895,45906984
x1,436:9843710,45906984
g1,435:10062163,45906984
x1,435:10611937,45906984
x1,435:12741860,45906984
k1,436:31925698,45906984:19183838
g1,436:31925698,45906984
)
]
(1,441:8332738,46693416:23592960,0,0
h1,441:8332738,46693416:23592960,0,0
)
]
]
(1,441:4736286,4736286:0,0,0
[1,441:0,4736286:0,0,0
(1,441:0,0:0,0,0
(1,441:0,52099153:0,0,0
g1,441:0,52099153
)
g1,441:0,0
)
]
)
]
!44573
}5
!10
{6
[1,474:4736286,46693416:27189412,41957130,0
(1,474:4736286,4736286:0,0,0
[1,474:0,4736286:0,0,0
(1,474:0,0:0,0,0
(1,474:0,4736286:0,0,0
k1,474:0,4736286:4736286
)
(1,474:0,52099153:0,0,0
g1,474:0,52099153
)
g1,474:0,0
)
]
)
[1,474:4736286,4736286:0,0,0
(1,474:4736286,6126387:0,0,0
k1,474:4736286,6126387:-3530671
)
]
[1,474:4736286,46693416:27189412,41957130,0
[1,474:8332738,46693416:23592960,40501248,0
[1,474:8332738,6716456:23592960,524288,0
(1,474:8332738,6716456:23592960,313481,0
(1,474:8332738,6716456:23592960,313481,0
(1,474:8332738,6716456:0,295640,0
x1,474:8593973,6716456
k1,474:8332738,6716456:-261235
)
k1,474:17771732,6716456:9438994
x1,474:19891651,6716456
g1,474:20068235,6716456
x1,474:22486704,6716456
k1,474:31925698,6716456:9438994
)
)
]
[1,474:8332738,45906984:23592960,38273024,0
(1,439:8332738,8289320:23592960,610575,192599
x1,439:10753915,8289320
k1,437:11015122,8289320:261207
x1,437:11978132,8289320
x1,437:12187482,8289320
k1,437:12520372,8289320:332890
x1,437:13652317,8289320
k1,438:12520372,8289320:-33497
x1,438:15293619,8289320
k1,438:15536079,8289320:242460
x1,438:15947132,8289320
x1,438:16432821,8289320
k1,438:16675282,8289320:242461
$1,438:16675282,8289320
x1,438:17494484,8289320
k1,438:17690997,8289320:196513
x1,438:18127905,8289320
k1,438:18324418,8289320:196513
x1,438:19803440,8289320
$1,438:19803440,8289320
k1,438:20045900,8289320:242460
x1,438:21084276,8289320
k1,438:21326737,8289320:242461
$1,438:21326737,8289320
x1,438:21755452,8289320
(1,438:21755452,8387623:294003,295640,0
x1,438:22016687,8387623
)
k1,438:22245968,8289320:196513
x1,438:22682876,8289320
k1,438:22879389,8289320:196513
x1,438:23347789,8289320
(1,438:23394665,8051495:555237,197518,0
x1,438:23917134,8051495
)
x1,438:24747713,8289320
x1,438:24944775,8289320
k1,438:25053999,8289320:109224
x1,438:25754872,8289320
$1,438:25754872,8289320
k1,438:25997332,8289320:242460
x1,438:26298795,8289320
x1,438:26566761,8289320
k1,438:26809221,8289320:242460
x1,438:28726865,8289320
x1,438:29028328,8289320
k1,438:29270789,8289320:242461
x1,438:30459896,8289320
k1,438:30702356,8289320:242460
$1,438:30702356,8289320
x1,438:31123789,8289320
[1,438:31123789,8481919:801909,803174,0
(1,438:31214812,7974385:710886,295640,89201
x1,438:31892930,7974385
)
(1,438:31123789,8481919:426896,313481,0
x1,438:31517917,8481919
)
]
$1,438:31925698,8289320
k1,439:31925698,8289320:0
)
(1,439:8332738,9133631:23592960,586176,127431
x1,439:9371114,9133631
g1,438:9605585,9133631
$1,438:9605585,9133631
[1,438:9605585,9133631:384341,586176,0
(1,438:9605585,9133631:384341,455111,0
x1,438:9953518,9133631
)
]
(1,438:9989926,9231934:426896,313481,0
x1,438:10384054,9231934
)
x1,438:10845537,9133631
(1,438:10845537,9231934:294003,295640,0
x1,438:11106772,9231934
)
g1,438:11321580,9133631
x1,438:11831306,9133631
g1,438:12013346,9133631
x1,438:12341027,9133631
$1,438:12341027,9133631
x1,438:12542003,9133631
g1,438:12843465,9133631
x1,438:14317287,9133631
g1,438:14551758,9133631
x1,438:15682245,9133631
x1,438:15950211,9133631
g1,438:16184682,9133631
x1,438:16653626,9133631
g1,438:16888097,9133631
x1,438:17591513,9133631
g1,438:17825984,9133631
x1,438:19285606,9133631
g1,438:19520077,9133631
x1,438:20089508,9133631
x1,438:21680564,9133631
x1,438:21948530,9133631
g1,438:22183001,9133631
x1,438:22785929,9133631
g1,438:23020400,9133631
x1,438:23723816,9133631
x1,438:25164144,9133631
k1,439:31925698,9133631:6761554
g1,439:31925698,9133631
)
(1,441:8332738,9920063:23592960,0,0
h1,441:8332738,9920063:786432,0,0
k1,441:31925698,9920063:22806528
g1,441:31925698,9920063
)
(1,454:11805309,13135634:16647818,3100522,3100522
(1,454:11805309,16236156:16647818,6201044,0
g1,454:20129218,16236156
(1,454:20129218,13135634:0,0,0
(1,454:20129218,13135634:0,0,0
(1,454:20129218,13135634:0,0,0
(1,454:20129218,13135634:0,0,0
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
(1,454:20129218,13135634:0,0,0
g1,454:11805309,13135634
(1,454:11805309,15832472:0,0,0
(1,454:11805309,15832472:0,0,0
(1,454:11805309,15832472:16647819,5797360,403684
[1,454:11805309,15832472:16647819,5797360,403684
(1,443:11805309,10913932:16647819,878820,427348
g1,442:11805309,10913932
(1,442:11805309,10913932:446008,878820,427348
g1,442:11805309,10913932
g1,442:12251317,10913932
(1,442:12251317,10913932:0,662186,239844
(1,442:12251317,10913932:0,0,0
(1,442:12251317,10913932:0,0,0
g1,442:12251317,10913932
g1,442:12251317,10913932
g1,442:12251317,10913932
g1,442:12251317,10913932
g1,442:12251317,10913932
(1,442:12251317,10913932:0,0,0
g1,442:12087477,10913932
(1,442:12087477,10913932:0,0,0
(1,442:12087477,10913932:0,0,0
(1,442:12087477,10913932:327681,422343,0
(1,442:12087477,10913932:327681,422343,0
$1,442:12087477,10913932
x1,442:12415158,10913932
$1,442:12415158,10913932
)
g1,442:12415158,10913932
)
)
g1,442:12087477,10913932
)
g1,442:12087477,10913932
)
g1,442:12251317,10913932
g1,442:12251317,10913932
)
)
g1,442:12251317,10913932
)
)
g1,442:12251317,10913932
(1,442:12251317,10913932:446008,878820,427348
g1,442:12697325,10913932
g1,442:12697325,10913932
)
g1,442:12697325,10913932
(1,442:12697325,10913932:3285432,878820,427348
g1,442:12697325,10913932
g1,442:15982757,10913932
(1,442:15982757,10913932:0,773308,403684
(1,442:15982757,10913932:0,0,0
(1,442:15982757,10913932:0,0,0
g1,442:15982757,10913932
g1,442:15982757,10913932
g1,442:15982757,10913932
g1,442:15982757,10913932
g1,442:15982757,10913932
(1,442:15982757,10913932:0,0,0
g1,442:14587296,10913932
(1,442:14587296,10913932:0,0,0
(1,442:14587296,10913932:0,0,0
(1,442:14587296,10913932:2790923,533465,163840
(1,442:14587296,10913932:2790923,533465,163840
$1,442:14587296,10913932
(1,442:14587296,10913932:2790923,533465,163840
x1,442:15132064,10913932
(1,442:15185310,10676107:294003,295640,0
x1,442:15446545,10676107
)
x1,442:16277124,10913932
x1,442:16474186,10913932
g1,442:16583410,10913932
x1,442:17105151,10913932
x1,442:17378219,10913932
)
$1,442:17378219,10913932
)
g1,442:17378219,10913932
)
)
g1,442:14587296,10913932
)
g1,442:14587296,10913932
)
g1,442:15982757,10913932
g1,442:15982757,10913932
)
)
g1,442:15982757,10913932
)
)
g1,442:15982757,10913932
(1,442:15982757,10913932:1677629,878820,427348
g1,442:17660386,10913932
g1,442:17660386,10913932
)
g1,442:17660386,10913932
(1,442:17660386,10913932:3401850,878820,427348
g1,442:17660386,10913932
g1,442:21062236,10913932
(1,442:21062236,10913932:0,773308,403684
(1,442:21062236,10913932:0,0,0
(1,442:21062236,10913932:0,0,0
g1,442:21062236,10913932
g1,442:21062236,10913932
g1,442:21062236,10913932
g1,442:21062236,10913932
g1,442:21062236,10913932
(1,442:21062236,10913932:0,0,0
g1,442:19550357,10913932
(1,442:19550357,10913932:0,0,0
(1,442:19550357,10913932:0,0,0
(1,442:19550357,10913932:3023759,533465,163840
(1,442:19550357,10913932:3023759,533465,163840
$1,442:19550357,10913932
(1,442:19550357,10913932:3023759,533465,163840
x1,442:20095125,10913932
(1,442:20148371,10676107:294003,295640,0
x1,442:20409606,10676107
)
x1,442:21240185,10913932
x1,442:21437247,10913932
g1,442:21546471,10913932
x1,442:21892357,10913932
(1,442:21892357,11012235:426896,313481,0
x1,442:22286485,11012235
)
x1,442:22574116,10913932
)
$1,442:22574116,10913932
)
g1,442:22574116,10913932
)
)
g1,442:19550357,10913932
)
g1,442:19550357,10913932
)
g1,442:21062236,10913932
g1,442:21062236,10913932
)
)
g1,442:21062236,10913932
)
)
g1,442:21062236,10913932
(1,442:21062236,10913932:1794047,878820,427348
g1,442:22856283,10913932
g1,442:22856283,10913932
)
g1,442:22856283,10913932
(1,442:22856283,10913932:3602324,878820,427348
k1,442:23157746,10913932:301463
g1,442:26458607,10913932
(1,442:26458607,10913932:0,878820,427348
(1,442:26458607,10913932:0,0,0
(1,442:26458607,10913932:0,0,0
g1,442:26458607,10913932
g1,442:26458607,10913932
g1,442:26458607,10913932
g1,442:26458607,10913932
g1,442:26458607,10913932
(1,442:26458607,10913932:0,0,0
g1,442:25047717,10913932
(1,442:25047717,10913932:0,0,0
(1,442:25047717,10913932:0,0,0
(1,442:25047717,10913932:2821780,638976,187504
(1,442:25047717,10913932:2821780,638976,187504
$1,442:25047717,10913932
(1,442:25047717,10913932:2821780,638976,187504
(1,442:25047717,10913932:879267,455111,0
(1,442:25047717,10913932:879267,455111,0
x1,442:25926984,10913932
)
)
x1,442:26181847,10913932
[1,442:26181847,10913932:1432787,638976,187504
(1,442:26316290,10748272:0,473316,0
x1,442:26680380,10748272
)
(1,442:26181847,10913932:1432787,447828,187504
x1,442:26687387,10913932
(1,442:26687387,11012235:927247,313481,89201
x1,442:27581866,11012235
)
)
]
x1,442:27869497,10913932
)
$1,442:27869497,10913932
)
g1,442:27869497,10913932
)
)
g1,442:25047717,10913932
)
g1,442:25047717,10913932
)
g1,442:26458607,10913932
g1,442:26458607,10913932
)
)
g1,442:26458607,10913932
)
)
g1,442:26458607,10913932
(1,443:26458607,10913932:1994521,878820,427348
g1,443:28151665,10913932
k1,443:28453128,10913932:301463
)
g1,443:28453128,10913932
)
(1,444:11805309,13425958:16647819,878820,427348
g1,443:11805309,13425958
(1,443:11805309,13425958:446008,878820,427348
k1,443:12251317,13425958:446008
g1,443:12251317,13425958
(1,443:12251317,13425958:0,0,0
)
)
g1,443:12251317,13425958
(1,443:12251317,13425958:446008,878820,427348
g1,443:12251317,13425958
k1,443:12697325,13425958:446008
)
g1,443:12697325,13425958
(1,443:12697325,13425958:3285432,878820,427348
g1,443:12697325,13425958
g1,443:15982757,13425958
(1,443:15982757,13425958:0,773308,403684
(1,443:15982757,13425958:0,0,0
(1,443:15982757,13425958:0,0,0
g1,443:15982757,13425958
g1,443:15982757,13425958
g1,443:15982757,13425958
g1,443:15982757,13425958
g1,443:15982757,13425958
(1,443:15982757,13425958:0,0,0
g1,443:14587296,13425958
(1,443:14587296,13425958:0,0,0
(1,443:14587296,13425958:0,0,0
(1,443:14587296,13425958:2790923,533465,163840
(1,443:14587296,13425958:2790923,533465,163840
$1,443:14587296,13425958
(1,443:14587296,13425958:2790923,533465,163840
x1,443:15132064,13425958
(1,443:15185310,13188133:294003,295640,0
x1,443:15446545,13188133
)
x1,443:16277124,13425958
x1,443:16474186,13425958
g1,443:16583410,13425958
x1,443:17105151,13425958
x1,443:17378219,13425958
)
$1,443:17378219,13425958
)
g1,443:17378219,13425958
)
)
g1,443:14587296,13425958
)
g1,443:14587296,13425958
)
g1,443:15982757,13425958
g1,443:15982757,13425958
)
)
g1,443:15982757,13425958
)
)
g1,443:15982757,13425958
(1,443:15982757,13425958:1677629,878820,427348
g1,443:17660386,13425958
g1,443:17660386,13425958
)
g1,443:17660386,13425958
(1,443:17660386,13425958:3401850,878820,427348
g1,443:17660386,13425958
g1,443:21062236,13425958
(1,443:21062236,13425958:0,773308,403684
(1,443:21062236,13425958:0,0,0
(1,443:21062236,13425958:0,0,0
g1,443:21062236,13425958
g1,443:21062236,13425958
g1,443:21062236,13425958
g1,443:21062236,13425958
g1,443:21062236,13425958
(1,443:21062236,13425958:0,0,0
g1,443:19550357,13425958
(1,443:19550357,13425958:0,0,0
(1,443:19550357,13425958:0,0,0
(1,443:19550357,13425958:3023759,533465,163840
(1,443:19550357,13425958:3023759,533465,163840
$1,443:19550357,13425958
(1,443:19550357,13425958:3023759,533465,163840
x1,443:20095125,13425958
(1,443:20148371,13188133:294003,295640,0
x1,443:20409606,13188133
)
x1,443:21240185,13425958
x1,443:21437247,13425958
g1,443:21546471,13425958
x1,443:21892357,13425958
(1,443:21892357,13524261:426896,313481,0
x1,443:22286485,13524261
)
x1,443:22574116,13425958
)
$1,443:22574116,13425958
)
g1,443:22574116,13425958
)
)
g1,443:19550357,13425958
)
g1,443:19550357,13425958
)
g1,443:21062236,13425958
g1,443:21062236,13425958
)
)
g1,443:21062236,13425958
)
)
g1,443:21062236,13425958
(1,443:21062236,13425958:1794047,878820,427348
g1,443:22856283,13425958
g1,443:22856283,13425958
)
g1,443:22856283,13425958
(1,443:22856283,13425958:3602324,878820,427348
g1,443:22856283,13425958
g1,443:26458607,13425958
(1,443:26458607,13425958:0,878820,427348
(1,443:26458607,13425958:0,0,0
(1,443:26458607,13425958:0,0,0
g1,443:26458607,13425958
g1,443:26458607,13425958
g1,443:26458607,13425958
g1,443:26458607,13425958
g1,443:26458607,13425958
(1,443:26458607,13425958:0,0,0
g1,443:24746254,13425958
(1,443:24746254,13425958:0,0,0
(1,443:24746254,13425958:0,0,0
(1,443:24746254,13425958:3424706,638976,187504
(1,443:24746254,13425958:3424706,638976,187504
$1,443:24746254,13425958
(1,443:24746254,13425958:3424706,638976,187504
(1,443:24746254,13425958:1482193,455111,0
(1,443:24746254,13425958:1482193,455111,0
x1,443:25047717,13425958
x1,443:26228447,13425958
)
)
x1,443:26483310,13425958
[1,443:26483310,13425958:1432787,638976,187504
(1,443:26617753,13260298:0,473316,0
x1,443:26981843,13260298
)
(1,443:26483310,13425958:1432787,447828,187504
x1,443:26988850,13425958
(1,443:26988850,13524261:927247,313481,89201
x1,443:27883329,13524261
)
)
]
x1,443:28170960,13425958
)
$1,443:28170960,13425958
)
g1,443:28170960,13425958
)
)
g1,443:24746254,13425958
)
g1,443:24746254,13425958
)
g1,443:26458607,13425958
g1,443:26458607,13425958
)
)
g1,443:26458607,13425958
)
)
g1,443:26458607,13425958
(1,444:26458607,13425958:1994521,878820,427348
g1,444:28453128,13425958
g1,444:28453128,13425958
)
g1,444:28453128,13425958
)
(1,454:11805309,15832472:16647819,773308,403684
g1,444:11805309,15832472
(1,444:11805309,15832472:446008,773308,403684
k1,444:12251317,15832472:446008
g1,444:12251317,15832472
(1,444:12251317,15832472:0,0,0
)
)
g1,444:12251317,15832472
(1,444:12251317,15832472:446008,773308,403684
g1,444:12251317,15832472
k1,444:12697325,15832472:446008
)
g1,444:12697325,15832472
(1,444:12697325,15832472:3285432,773308,403684
g1,444:12697325,15832472
g1,444:15982757,15832472
(1,444:15982757,15832472:0,773308,403684
(1,444:15982757,15832472:0,0,0
(1,444:15982757,15832472:0,0,0
g1,444:15982757,15832472
g1,444:15982757,15832472
g1,444:15982757,15832472
g1,444:15982757,15832472
g1,444:15982757,15832472
(1,444:15982757,15832472:0,0,0
g1,444:14587296,15832472
(1,444:14587296,15832472:0,0,0
(1,444:14587296,15832472:0,0,0
(1,444:14587296,15832472:2790923,533465,163840
(1,444:14587296,15832472:2790923,533465,163840
$1,444:14587296,15832472
(1,444:14587296,15832472:2790923,533465,163840
x1,444:15132064,15832472
(1,444:15185310,15594647:294003,295640,0
x1,444:15446545,15594647
)
x1,444:16277124,15832472
x1,444:16474186,15832472
g1,444:16583410,15832472
x1,444:17105151,15832472
x1,444:17378219,15832472
)
$1,444:17378219,15832472
)
g1,444:17378219,15832472
)
)
g1,444:14587296,15832472
)
g1,444:14587296,15832472
)
g1,444:15982757,15832472
g1,444:15982757,15832472
)
)
g1,444:15982757,15832472
)
)
g1,444:15982757,15832472
(1,444:15982757,15832472:1677629,773308,403684
g1,444:17660386,15832472
g1,444:17660386,15832472
)
g1,444:17660386,15832472
(1,444:17660386,15832472:3401850,773308,403684
g1,444:17660386,15832472
g1,444:21062236,15832472
(1,444:21062236,15832472:0,773308,403684
(1,444:21062236,15832472:0,0,0
(1,444:21062236,15832472:0,0,0
g1,444:21062236,15832472
g1,444:21062236,15832472
g1,444:21062236,15832472
g1,444:21062236,15832472
g1,444:21062236,15832472
(1,444:21062236,15832472:0,0,0
g1,444:19550357,15832472
(1,444:19550357,15832472:0,0,0
(1,444:19550357,15832472:0,0,0
(1,444:19550357,15832472:3023759,533465,163840
(1,444:19550357,15832472:3023759,533465,163840
$1,444:19550357,15832472
(1,444:19550357,15832472:3023759,533465,163840
x1,444:20095125,15832472
(1,444:20148371,15594647:294003,295640,0
x1,444:20409606,15594647
)
x1,444:21240185,15832472
x1,444:21437247,15832472
g1,444:21546471,15832472
x1,444:21892357,15832472
(1,444:21892357,15930775:426896,313481,0
x1,444:22286485,15930775
)
x1,444:22574116,15832472
)
$1,444:22574116,15832472
)
g1,444:22574116,15832472
)
)
g1,444:19550357,15832472
)
g1,444:19550357,15832472
)
g1,444:21062236,15832472
g1,444:21062236,15832472
)
)
g1,444:21062236,15832472
)
)
g1,444:21062236,15832472
(1,444:21062236,15832472:1794047,773308,403684
g1,444:22856283,15832472
g1,444:22856283,15832472
)
g1,444:22856283,15832472
(1,454:22856283,15832472:3602324,773308,403684
k1,454:24404796,15832472:1548513
g1,454:26458607,15832472
(1,454:26458607,15832472:0,662186,239844
(1,454:26458607,15832472:0,0,0
(1,454:26458607,15832472:0,0,0
g1,454:26458607,15832472
g1,454:26458607,15832472
g1,454:26458607,15832472
g1,454:26458607,15832472
g1,454:26458607,15832472
(1,454:26458607,15832472:0,0,0
g1,454:26294767,15832472
(1,454:26294767,15832472:0,0,0
(1,454:26294767,15832472:0,0,0
(1,454:26294767,15832472:327681,422343,0
(1,454:26294767,15832472:327681,422343,0
$1,454:26294767,15832472
x1,454:26622448,15832472
$1,454:26622448,15832472
)
g1,454:26622448,15832472
)
)
g1,454:26294767,15832472
)
g1,454:26294767,15832472
)
g1,454:26458607,15832472
g1,454:26458607,15832472
)
)
g1,454:26458607,15832472
)
)
g1,454:26458607,15832472
(1,454:26458607,15832472:1994521,773308,403684
g1,454:26904615,15832472
k1,454:28453128,15832472:1548513
)
g1,454:28453128,15832472
)
]
)
)
g1,454:11805309,15832472
)
g1,454:11805309,13135634
)
g1,454:20129218,13135634
g1,454:20129218,13135634
)
)
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
$1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
g1,454:20129218,13135634
)
g1,454:20129218,13135634
)
)
)
(1,456:8332738,16943941:23592960,455111,127431
x1,456:9680950,16943941
x1,455:9948916,16943941
k1,455:10215054,16943941:266138
$1,455:10215054,16943941
x1,455:10736795,16943941
$1,455:10755000,16943941
k1,455:11021139,16943941:266139
x1,455:11490083,16943941
k1,455:11756221,16943941:266138
x1,455:12610367,16943941
k1,455:12876506,16943941:266139
x1,455:15137481,16943941
x1,455:15405447,16943941
k1,455:15671585,16943941:266138
x1,455:16575976,16943941
x1,455:17078415,16943941
k1,455:17344553,16943941:266138
x1,455:17880489,16943941
k1,455:18146628,16943941:266139
x1,455:21638584,16943941
k1,455:21904722,16943941:266138
x1,455:24517408,16943941
k1,455:24783547,16943941:266139
x1,455:25486963,16943941
k1,455:25753101,16943941:266138
$1,455:25753101,16943941
x1,455:26296049,16943941
$1,455:26347475,16943941
x1,455:26548451,16943941
k1,455:26822506,16943941:274055
$1,455:26822506,16943941
x1,455:27168392,16943941
(1,455:27168392,17042244:426896,313481,0
x1,455:27562520,17042244
)
$1,455:27595288,16943941
k1,455:27861427,16943941:266139
x1,455:28330371,16943941
k1,455:28596509,16943941:266138
x1,455:29450655,16943941
k1,455:29716794,16943941:266139
x1,455:30621185,16943941
x1,455:31123624,16943941
k1,455:31389762,16943941:266138
x1,455:31925698,16943941
k1,455:31925698,16943941:0
)
(1,456:8332738,17730373:23592960,586176,127431
x1,456:11824694,17730373
g1,455:12059165,17730373
x1,455:12628596,17730373
x1,455:14286645,17730373
g1,455:14521116,17730373
x1,455:15057052,17730373
g1,455:15291523,17730373
$1,455:15291523,17730373
x1,455:15737533,17730373
$1,455:15737533,17730373
g1,455:15972004,17730373
x1,455:17161111,17730373
g1,455:17395582,17730373
x1,455:20887538,17730373
g1,455:21122009,17730373
x1,455:23382984,17730373
x1,455:23650950,17730373
g1,455:23885421,17730373
x1,455:25359242,17730373
g1,455:25593713,17730373
x1,455:26213387,17730373
g1,455:26447858,17730373
$1,455:26447858,17730373
[1,455:26447858,17730373:384341,586176,0
(1,455:26447858,17730373:384341,455111,0
x1,455:26795791,17730373
)
]
(1,455:26832199,17828676:426896,313481,0
x1,455:27226327,17828676
)
$1,455:27259095,17730373
x1,455:27460071,17730373
k1,456:31925698,17730373:4465627
g1,456:31925698,17730373
)
(1,459:8332738,18938314:23592960,491520,163840
(1,458:8332738,18938314:2053449,455111,127431
g1,458:8332738,18938314
g1,458:8332738,18938314
g1,458:8005058,18938314
(1,458:8005058,18938314:2053449,455111,127431
g1,458:8332738,18938314
x1,458:9053629,18938314
x1,458:9355092,18938314
x1,458:10058507,18938314
)
g1,458:10386187,18938314
)
x1,458:10568232,18938314
(1,458:10568232,18938314:5932974,455111,127431
x1,458:16501206,18938314
)
x1,458:18986119,18938314
g1,458:19204572,18938314
x1,458:20551705,18938314
h1,459:20551705,18938314:0,0,0
k1,459:30760611,18938314:10208906
g1,459:31415972,18938314
(1,459:31415972,18938314:509726,442368,0
x1,459:31925698,18938314
)
g1,459:31925698,18938314
g1,459:31925698,18938314
)
(1,461:8332738,20188695:23592960,455111,0
h1,460:8332738,20188695:786432,0,0
x1,460:9792736,20188695
x1,460:10029393,20188695
g1,460:10247846,20188695
x1,460:12235776,20188695
g1,460:12454229,20188695
x1,460:13146000,20188695
x1,460:13473681,20188695
x1,460:13746747,20188695
g1,460:13965200,20188695
x1,460:15166697,20188695
k1,461:31925698,20188695:16759001
g1,461:31925698,20188695
)
(1,461:11683573,21299889:16891291,491520,233018
(1,461:11683573,21299889:875635,455111,0
(1,461:11683573,21299889:875635,455111,0
x1,461:12029459,21299889
x1,461:12559208,21299889
)
)
x1,461:13155177,21299889
x1,461:13366805,21299889
(1,461:13366805,21418219:1366249,344064,114688
x1,461:14700286,21418219
)
x1,461:14987917,21299889
g1,461:15169957,21299889
(1,461:15169957,21299889:509726,415334,32768
[1,461:15169957,21332657:509726,448102,0
(1,461:15169957,21124990:509726,240435,0
g1,461:15169957,21124990
(1,461:15169957,21124990:509726,240435,0
$1,461:15169957,21124990
g1,461:15169957,21124990
x1,461:15679683,21124990
g1,461:15679683,21124990
$1,461:15679683,21124990
)
g1,461:15679683,21124990
)
(1,461:15169957,21332657:509726,240435,0
g1,461:15169957,21332657
(1,461:15169957,21332657:509726,240435,0
$1,461:15169957,21332657
g1,461:15169957,21332657
x1,461:15679683,21332657
g1,461:15679683,21332657
$1,461:15679683,21332657
)
g1,461:15679683,21332657
)
]
)
g1,461:15861723,21299889
(1,461:15861723,21299889:875635,455111,0
(1,461:15861723,21299889:875635,455111,0
x1,461:16207609,21299889
x1,461:16737358,21299889
)
)
x1,461:17497761,21299889
(1,461:17497761,21398192:956647,313481,89201
x1,461:18421640,21398192
)
x1,461:18891316,21299889
g1,461:20202038,21299889
g1,461:20311262,21299889
(1,461:20311262,21299889:1494587,455111,0
(1,461:20311262,21299889:1494587,455111,0
x1,461:21276100,21299889
x1,461:21805849,21299889
)
)
x1,461:22401818,21299889
x1,461:22613446,21299889
(1,461:22613446,21418219:1366249,344064,114688
x1,461:23946927,21418219
)
x1,461:24234558,21299889
g1,461:24416598,21299889
(1,461:24416598,21299889:509726,415334,32768
[1,461:24416598,21332657:509726,448102,0
(1,461:24416598,21124990:509726,240435,0
g1,461:24416598,21124990
(1,461:24416598,21124990:509726,240435,0
$1,461:24416598,21124990
g1,461:24416598,21124990
x1,461:24926324,21124990
g1,461:24926324,21124990
$1,461:24926324,21124990
)
g1,461:24926324,21124990
)
(1,461:24416598,21332657:509726,240435,0
g1,461:24416598,21332657
(1,461:24416598,21332657:509726,240435,0
$1,461:24416598,21332657
g1,461:24416598,21332657
x1,461:24926324,21332657
g1,461:24926324,21332657
$1,461:24926324,21332657
)
g1,461:24926324,21332657
)
]
)
g1,461:25108364,21299889
(1,461:25108364,21299889:1494587,455111,0
(1,461:25108364,21299889:1494587,455111,0
x1,461:26073202,21299889
x1,461:26602951,21299889
)
)
x1,461:27363354,21299889
(1,461:27363354,21398192:956647,313481,89201
x1,461:28287233,21398192
)
x1,461:28574864,21299889
)
(1,462:8332738,22411084:23592960,455111,0
x1,462:9388599,22411084
g1,461:9607052,22411084
x1,461:10193236,22411084
k1,462:31925698,22411084:21732462
g1,462:31925698,22411084
)
(1,465:8332738,23522279:19497356,603348,274886
g1,465:12428342,23522279
(1,465:12428342,23522279:5300920,603348,274886
k1,465:14358016,23522279:1929674
(1,465:14358016,23522279:0,452196,268700
[1,465:14358016,23555047:0,484964,235932
(1,95:14358016,23555047:0,550500,235932
r1,474:14358016,23555047:0,786432,235932
)
]
)
(1,465:14358016,23522279:3371246,586176,274886
$1,465:14358016,23522279
(1,465:14358016,23522279:3371246,586176,274886
(1,465:14358016,23522279:875635,455111,0
(1,465:14358016,23522279:875635,455111,0
x1,465:14703902,23522279
x1,465:15233651,23522279
)
)
x1,465:15829620,23522279
[1,465:15829620,23522279:391398,586176,127431
(1,465:15829620,23522279:391398,455111,127431
x1,465:16150475,23522279
)
]
(1,465:16221018,23682477:1253381,344064,114688
x1,465:17441631,23682477
)
x1,465:17729262,23522279
)
$1,465:17729262,23522279
)
)
g1,465:17729262,23522279
(1,465:17729262,23522279:10100832,603348,274886
(1,465:17729262,23522279:10100832,603348,187504
$1,465:17729262,23522279
(1,465:17729262,23522279:10100832,603348,187504
h1,465:17729262,23522279:0,0,0
g1,465:17911302,23522279
(1,465:17911302,23522279:509726,415334,32768
[1,465:17911302,23555047:509726,448102,0
(1,465:17911302,23347380:509726,240435,0
g1,465:17911302,23347380
(1,465:17911302,23347380:509726,240435,0
$1,465:17911302,23347380
g1,465:17911302,23347380
x1,465:18421028,23347380
g1,465:18421028,23347380
$1,465:18421028,23347380
)
g1,465:18421028,23347380
)
(1,465:17911302,23555047:509726,240435,0
g1,465:17911302,23555047
(1,465:17911302,23555047:509726,240435,0
$1,465:17911302,23555047
g1,465:17911302,23555047
x1,465:18421028,23555047
g1,465:18421028,23555047
$1,465:18421028,23555047
)
g1,465:18421028,23555047
)
]
)
g1,465:18603068,23522279
(1,465:18603068,23522279:875635,455111,0
(1,465:18603068,23522279:875635,455111,0
x1,465:18948954,23522279
x1,465:19478703,23522279
)
)
x1,465:19733566,23522279
[1,465:19733566,23522279:1462187,603348,187504
(1,465:19886213,23356619:0,437688,0
x1,465:20213894,23356619
)
(1,465:19733566,23522279:1462187,447828,187504
x1,465:20239106,23522279
(1,465:20239106,23620582:956647,313481,89201
x1,465:21162985,23620582
)
)
]
x1,465:21450616,23522279
g1,465:21632656,23522279
(1,465:21632656,23522279:509726,415334,32768
[1,465:21632656,23555047:509726,448102,0
(1,465:21632656,23347380:509726,240435,0
g1,465:21632656,23347380
(1,465:21632656,23347380:509726,240435,0
$1,465:21632656,23347380
g1,465:21632656,23347380
x1,465:22142382,23347380
g1,465:22142382,23347380
$1,465:22142382,23347380
)
g1,465:22142382,23347380
)
(1,465:21632656,23555047:509726,240435,0
g1,465:21632656,23555047
(1,465:21632656,23555047:509726,240435,0
$1,465:21632656,23555047
g1,465:21632656,23555047
x1,465:22142382,23555047
g1,465:22142382,23555047
$1,465:22142382,23555047
)
g1,465:22142382,23555047
)
]
)
g1,465:22324422,23522279
(1,465:22324422,23522279:875635,455111,0
(1,465:22324422,23522279:875635,455111,0
x1,465:22670308,23522279
x1,465:23200057,23522279
)
)
x1,465:23960460,23522279
(1,465:23960460,23620582:956647,313481,89201
x1,465:24884339,23620582
)
x1,465:25997259,23522279
x1,465:26766911,23522279
g1,465:26876135,23522279
x1,465:27830094,23522279
)
$1,465:27830094,23522279
)
g1,465:27830094,23522279
)
g1,465:31925698,23522279
(1,465:31925698,23522279:-4095604,603348,274886
)
g1,465:27830094,23522279
)
(1,465:8332738,24662657:19497356,603348,274886
g1,465:12428342,24662657
(1,465:12428342,24662657:5300920,603348,274886
g1,465:12428342,24662657
(1,465:12428342,24662657:0,452196,268700
[1,465:12428342,24695425:0,484964,235932
(1,95:12428342,24695425:0,550500,235932
r1,474:12428342,24695425:0,786432,235932
)
]
)
(1,465:12428342,24662657:5300920,586176,274886
$1,465:12428342,24662657
(1,465:12428342,24662657:5300920,586176,274886
g1,465:13739064,24662657
(1,465:13739064,24662657:1494587,455111,0
(1,465:13739064,24662657:1494587,455111,0
x1,465:14703902,24662657
x1,465:15233651,24662657
)
)
x1,465:15829620,24662657
[1,465:15829620,24662657:391398,586176,127431
(1,465:15829620,24662657:391398,455111,127431
x1,465:16150475,24662657
)
]
(1,465:16221018,24822855:1253381,344064,114688
x1,465:17441631,24822855
)
x1,465:17729262,24662657
)
$1,465:17729262,24662657
)
)
g1,465:17729262,24662657
(1,465:17729262,24662657:10100832,603348,274886
(1,465:17729262,24662657:8862657,603348,187504
$1,465:17729262,24662657
(1,465:17729262,24662657:8862657,603348,187504
h1,465:17729262,24662657:0,0,0
g1,465:17911302,24662657
(1,465:17911302,24662657:509726,415334,32768
[1,465:17911302,24695425:509726,448102,0
(1,465:17911302,24487758:509726,240435,0
g1,465:17911302,24487758
(1,465:17911302,24487758:509726,240435,0
$1,465:17911302,24487758
g1,465:17911302,24487758
x1,465:18421028,24487758
g1,465:18421028,24487758
$1,465:18421028,24487758
)
g1,465:18421028,24487758
)
(1,465:17911302,24695425:509726,240435,0
g1,465:17911302,24695425
(1,465:17911302,24695425:509726,240435,0
$1,465:17911302,24695425
g1,465:17911302,24695425
x1,465:18421028,24695425
g1,465:18421028,24695425
$1,465:18421028,24695425
)
g1,465:18421028,24695425
)
]
)
g1,465:18603068,24662657
(1,465:18603068,24662657:1494587,455111,0
(1,465:18603068,24662657:1494587,455111,0
x1,465:19567906,24662657
x1,465:20097655,24662657
)
)
x1,465:20352518,24662657
[1,465:20352518,24662657:1462187,603348,187504
(1,465:20505165,24496997:0,437688,0
x1,465:20832846,24496997
)
(1,465:20352518,24662657:1462187,447828,187504
x1,465:20858058,24662657
(1,465:20858058,24760960:956647,313481,89201
x1,465:21781937,24760960
)
)
]
x1,465:22069568,24662657
g1,465:22251608,24662657
(1,465:22251608,24662657:509726,415334,32768
[1,465:22251608,24695425:509726,448102,0
(1,465:22251608,24487758:509726,240435,0
g1,465:22251608,24487758
(1,465:22251608,24487758:509726,240435,0
$1,465:22251608,24487758
g1,465:22251608,24487758
x1,465:22761334,24487758
g1,465:22761334,24487758
$1,465:22761334,24487758
)
g1,465:22761334,24487758
)
(1,465:22251608,24695425:509726,240435,0
g1,465:22251608,24695425
(1,465:22251608,24695425:509726,240435,0
$1,465:22251608,24695425
g1,465:22251608,24695425
x1,465:22761334,24695425
g1,465:22761334,24695425
$1,465:22761334,24695425
)
g1,465:22761334,24695425
)
]
)
g1,465:22943374,24662657
(1,465:22943374,24662657:1494587,455111,0
(1,465:22943374,24662657:1494587,455111,0
x1,465:23908212,24662657
x1,465:24437961,24662657
)
)
x1,465:25198364,24662657
(1,465:25198364,24760960:956647,313481,89201
x1,465:26122243,24760960
)
x1,465:26591919,24662657
)
$1,465:26591919,24662657
)
k1,465:27830094,24662657:1238175
)
g1,465:31925698,24662657
(1,465:31925698,24662657:-4095604,603348,274886
)
g1,465:27830094,24662657
)
(1,468:8332738,25782953:23592960,455111,127431
x1,468:9461415,25782953
k1,467:9653959,25782953:192544
x1,467:11164931,25782953
k1,467:11357475,25782953:192544
x1,467:13855127,25782953
k1,467:14047671,25782953:192544
x1,467:14575602,25782953
k1,467:14768146,25782953:192544
x1,467:16888969,25782953
k1,467:17081513,25782953:192544
x1,467:17918920,25782953
k1,467:18111464,25782953:192544
x1,467:20226824,25782953
k1,467:20419368,25782953:192544
x1,467:21111139,25782953
k1,467:21303683,25782953:192544
x1,467:22814655,25782953
k1,467:23007199,25782953:192544
x1,467:25504851,25782953
k1,467:25697395,25782953:192544
x1,467:26225326,25782953
k1,467:26417870,25782953:192544
x1,467:26763756,25782953
x1,467:28167320,25782953
k1,467:28359864,25782953:192544
x1,467:30548043,25782953
k1,467:30740587,25782953:192544
x1,467:31068268,25782953
x1,467:31395949,25782953
x1,467:31925698,25782953
k1,467:31925698,25782953:0
)
(1,468:8332738,26633100:23592960,657180,163840
[1,467:8332738,26633100:787021,657180,0
(1,467:8489593,26467440:0,491520,0
x1,467:9144954,26467440
)
(1,467:8332738,26633100:787021,447828,0
x1,467:9119759,26633100
)
]
k1,467:9311444,26633100:191685
x1,467:9821170,26633100
k1,467:10012856,26633100:191686
x1,467:10333711,26633100
(1,467:10404254,26395275:703604,295640,54614
x1,467:11075090,26395275
)
x1,467:11945265,26633100
$1,467:11945265,26633100
x1,467:12127310,26633100
k1,467:12352997,26633100:225687
x1,467:12717087,26633100
x1,467:13044768,26633100
k1,467:13269008,26633100:224240
x1,467:15726616,26633100
k1,467:15950857,26633100:224241
x1,467:16861081,26633100
k1,467:17085321,26633100:224240
x1,467:19927042,26633100
k1,467:20151282,26633100:224240
$1,467:20151282,26633100
x1,467:20553145,26633100
(1,467:20590918,26395275:294003,295640,0
x1,467:20852153,26395275
)
$1,467:20884921,26633100
k1,467:21109162,26633100:224241
x1,467:23038838,26633100
k1,467:23264525,26633100:225687
x1,467:24247567,26633100
k1,467:24471807,26633100:224240
x1,467:26550760,26633100
k1,467:26775000,26633100:224240
x1,467:27976497,26633100
k1,467:28200738,26633100:224241
x1,467:29110962,26633100
k1,467:29335202,26633100:224240
x1,467:30300040,26633100
x1,467:31925698,26633100
k1,467:31925698,26633100:0
)
(1,468:8332738,27419532:23592960,533465,187504
x1,468:9024509,27419532
x1,467:9352190,27419532
x1,467:9625256,27419532
k1,467:9862942,27419532:237686
x1,467:12051121,27419532
x1,467:12287779,27419532
k1,467:12525464,27419532:237685
x1,467:14873843,27419532
k1,467:15111529,27419532:237686
x1,467:17991479,27419532
k1,467:18229165,27419532:237686
x1,467:18757096,27419532
k1,467:18994781,27419532:237685
$1,467:18994781,27419532
x1,467:19372372,27419532
(1,467:19372372,27181707:294003,295640,0
x1,467:19633607,27181707
)
k1,467:19824829,27419532:158454
x1,467:20334555,27419532
k1,467:20493009,27419532:158454
x1,467:20870600,27419532
(1,467:20870600,27181707:294003,295640,0
x1,467:21131835,27181707
)
k1,467:21323056,27419532:158453
x1,467:21832782,27419532
k1,467:21991236,27419532:158454
x1,467:22330067,27419532
(1,467:22330067,27517835:304903,197518,89201
x1,467:22585742,27517835
)
$1,467:22634970,27419532
k1,467:22872655,27419532:237685
x1,467:23928516,27419532
k1,467:24166202,27419532:237686
$1,467:24166202,27419532
(1,467:24166202,27419532:1092270,455111,0
(1,467:24166202,27419532:1092270,455111,0
x1,467:25258472,27419532
)
)
(1,467:25258472,27517835:364085,316029,0
x1,467:25589789,27517835
)
x1,467:25877420,27419532
(1,467:25877420,27419532:875635,455111,0
(1,467:25877420,27419532:875635,455111,0
x1,467:26223306,27419532
x1,467:26753055,27419532
)
)
x1,467:27513458,27419532
(1,467:27513458,27517835:956647,313481,89201
x1,467:28437337,27517835
)
x1,467:28979831,27419532
k1,467:29193925,27419532:214094
x1,467:29703651,27419532
k1,467:29917745,27419532:214094
x1,467:30295336,27419532
(1,467:30295336,27181707:294003,295640,0
x1,467:30556571,27181707
)
k1,467:30747792,27419532:158453
x1,467:31257518,27419532
k1,467:31415972,27419532:158454
x1,467:31743653,27419532
$1,467:31743653,27419532
x1,467:31925698,27419532
k1,467:31925698,27419532:0
)
(1,468:8332738,28258748:23592960,586176,274886
x1,468:9663487,28258748
k1,467:9909838,28258748:246351
x1,467:11220560,28258748
x1,467:11566445,28258748
k1,467:11812797,28258748:246352
x1,467:12249705,28258748
k1,467:12496056,28258748:246351
x1,467:13715758,28258748
x1,467:14429372,28258748
k1,467:14675723,28258748:246351
x1,467:15877220,28258748
k1,467:16123571,28258748:246351
$1,467:16123571,28258748
x1,467:16506547,28258748
(1,467:16506547,28357051:329956,197518,0
x1,467:16803735,28357051
)
x1,467:17623524,28258748
k1,467:17852061,28258748:228537
x1,467:18361787,28258748
k1,467:18590323,28258748:228536
(1,467:18590323,28258748:875635,455111,0
(1,467:18590323,28258748:875635,455111,0
x1,467:18936209,28258748
x1,467:19465958,28258748
)
)
x1,467:20061927,28258748
[1,467:20061927,28258748:391398,586176,127431
(1,467:20061927,28258748:391398,455111,127431
x1,467:20382782,28258748
)
]
(1,467:20453325,28418946:1336849,344064,114688
x1,467:21757406,28418946
)
x1,467:22045037,28258748
$1,467:22045037,28258748
x1,467:22227082,28258748
k1,467:22602048,28258748:374966
x1,467:25223496,28258748
k1,467:25469847,28258748:246351
x1,467:26380071,28258748
k1,467:26626422,28258748:246351
$1,467:26626422,28258748
x1,467:27028285,28258748
(1,467:27066058,28020923:294003,295640,0
x1,467:27327293,28020923
)
$1,467:27360061,28258748
k1,467:27606412,28258748:246351
x1,467:29354043,28258748
k1,467:29600395,28258748:246352
x1,467:30456007,28258748
x1,467:30987576,28258748
k1,467:31233927,28258748:246351
x1,467:31925698,28258748
k1,467:31925698,28258748:0
)
(1,468:8332738,29054281:23592960,455111,127431
x1,468:9843710,29054281
g1,467:10062163,29054281
x1,467:12559815,29054281
g1,467:12778268,29054281
x1,467:13306199,29054281
g1,467:13524652,29054281
x1,467:13870538,29054281
x1,467:15274102,29054281
g1,467:15492555,29054281
x1,467:17680734,29054281
g1,467:17899187,29054281
x1,467:18226868,29054281
x1,467:18554549,29054281
x1,467:19084298,29054281
g1,467:19302751,29054281
x1,467:20212975,29054281
g1,467:20431428,29054281
x1,467:21305244,29054281
x1,467:22415719,29054281
g1,467:22634172,29054281
x1,467:24166988,29054281
g1,467:24385441,29054281
$1,467:24385441,29054281
x1,467:25172462,29054281
$1,467:25172462,29054281
k1,468:31925698,29054281:6753236
g1,468:31925698,29054281
)
(1,468:14967352,30251549:10323732,679538,0
x1,468:15295033,30251549
g1,468:15477073,30251549
x1,468:16132434,30251549
g1,468:16314474,30251549
x1,468:16859242,30251549
(1,468:16912488,29980956:595367,408945,0
x1,468:17219311,29980956
(1,468:17219311,29783182:255776,211171,0
x1,468:17442319,29783182
)
)
g1,468:17689895,30251549
x1,468:18345256,30251549
g1,468:18527296,30251549
(1,468:18527296,30251549:1132319,455111,0
(1,468:18527296,30251549:1132319,455111,0
x1,468:19659615,30251549
)
)
g1,468:19841655,30251549
x1,468:20497016,30251549
g1,468:20679056,30251549
x1,468:21152372,30251549
(1,468:21152372,29980956:578768,197518,129251
x1,468:21424280,29980956
(1,468:21424280,30046492:274092,141084,63715
x1,468:21653848,30046492
)
)
g1,468:21913180,30251549
x1,468:22568541,30251549
g1,468:22750581,30251549
x1,468:23295349,30251549
(1,468:23348595,29980956:595367,408945,0
x1,468:23655418,29980956
(1,468:23655418,29783182:255776,211171,0
x1,468:23878426,29783182
)
)
g1,468:24126002,30251549
x1,468:24781363,30251549
g1,468:24963403,30251549
x1,468:25291084,30251549
)
(1,470:8332738,31362744:23592960,491520,163840
x1,470:10009369,31362744
k1,469:10157897,31362744:148528
$1,469:10157897,31362744
x1,469:10702665,31362744
k1,469:10937951,31362744:182040
x1,469:11447677,31362744
k1,469:11629717,31362744:182040
x1,469:12151458,31362744
x1,469:13007070,31362744
$1,469:13007070,31362744
k1,469:13155599,31362744:148529
x1,469:13596147,31362744
k1,469:13744675,31362744:148528
x1,469:14654899,31362744
k1,469:14803427,31362744:148528
x1,469:15167517,31362744
x1,469:15859288,31362744
x1,469:17954624,31362744
k1,469:18103152,31362744:148528
x1,469:19122603,31362744
k1,469:19271132,31362744:148529
x1,469:21200808,31362744
k1,469:21349336,31362744:148528
x1,469:22751083,31362744
k1,469:22899611,31362744:148528
x1,469:23227292,31362744
x1,469:23554973,31362744
x1,469:24084722,31362744
k1,469:24233250,31362744:148528
$1,469:24233250,31362744
x1,469:25020271,31362744
$1,469:25020271,31362744
x1,469:25202316,31362744
k1,469:25364830,31362744:162514
x1,469:25728920,31362744
x1,469:26056601,31362744
k1,469:26205129,31362744:148528
x1,469:28061987,31362744
k1,469:28210515,31362744:148528
$1,469:28210515,31362744
x1,469:28585071,31362744
k1,469:28767111,31362744:182040
x1,469:29276837,31362744
k1,469:29458877,31362744:182040
x1,469:29742488,31362744
(1,469:29742488,31461047:294003,295640,0
x1,469:30003723,31461047
)
x1,469:30836122,31362744
x1,469:31144231,31362744
$1,469:31144231,31362744
x1,469:31326276,31362744
k1,469:31488790,31362744:162514
x1,469:31925698,31362744
k1,469:31925698,31362744:0
)
(1,470:8332738,32238890:23592960,646770,187504
x1,470:9552440,32238890
x1,469:10266054,32238890
k1,469:10417104,32238890:151050
x1,469:11618601,32238890
k1,469:11769650,32238890:151049
$1,469:11769650,32238890
x1,469:12329666,32238890
(1,469:12329666,32238890:1132319,455111,0
(1,469:12329666,32238890:1132319,455111,0
x1,469:13461985,32238890
)
)
x1,469:13716848,32238890
$1,469:13716848,32238890
k1,469:13867898,32238890:151050
x1,469:14308446,32238890
k1,469:14459495,32238890:151049
x1,469:15315107,32238890
x1,469:15952263,32238890
k1,469:16103313,32238890:151050
x1,469:16467403,32238890
x1,469:16795084,32238890
k1,469:16946134,32238890:151050
x1,469:17856358,32238890
k1,469:18007407,32238890:151049
$1,469:18007407,32238890
x1,469:18928782,32238890
(1,469:18928782,32337193:304903,197518,89201
x1,469:19184457,32337193
)
k1,469:19244514,32238890:10829
x1,469:19754240,32238890
k1,469:19765069,32238890:10829
x1,469:20142660,32238890
(1,469:20142660,32001065:294003,295640,0
x1,469:20403895,32001065
)
k1,469:20447492,32238890:10829
x1,469:20957218,32238890
k1,469:20968047,32238890:10829
x1,469:21345638,32238890
(1,469:21345638,32001065:294003,295640,0
x1,469:21606873,32001065
)
x1,469:21894504,32238890
$1,469:21894504,32238890
x1,469:22112957,32238890
x1,469:22731910,32238890
k1,469:22882959,32238890:151049
x1,469:24705226,32238890
k1,469:24856276,32238890:151050
x1,469:26205228,32238890
k1,469:26356278,32238890:151050
x1,469:26884209,32238890
k1,469:27035258,32238890:151049
$1,469:27035258,32238890
x1,469:27617802,32238890
k1,469:27628631,32238890:10829
x1,469:28138357,32238890
k1,469:28149186,32238890:10829
x1,469:28778605,32238890
(1,469:28778605,32001065:1567567,408945,54614
x1,469:29085428,32001065
(1,469:29085428,31803291:255776,211171,0
x1,469:29308436,31803291
)
x1,469:30057628,32001065
(1,469:30057628,31803291:255776,211171,0
x1,469:30280636,31803291
)
)
$1,469:30346172,32238890
x1,469:30528217,32238890
k1,469:30797021,32238890:268804
x1,469:31925698,32238890
k1,469:31925698,32238890:0
)
(1,470:8332738,33025322:23592960,455111,127431
x1,470:9352189,33025322
k1,469:9564561,33025322:212372
x1,469:11494237,33025322
k1,469:11706609,33025322:212372
$1,469:11706609,33025322
x1,469:12158627,33025322
k1,469:12340667,33025322:182040
x1,469:12996028,33025322
k1,469:13178068,33025322:182040
x1,469:13965089,33025322
$1,469:13965089,33025322
k1,469:14177461,33025322:212372
x1,469:14832822,33025322
x1,469:16434818,33025322
k1,469:16647190,33025322:212372
$1,469:16647190,33025322
x1,469:16933683,33025322
$1,469:17007866,33025322
k1,469:17220238,33025322:212372
x1,469:17660786,33025322
k1,469:17873158,33025322:212372
x1,469:18969068,33025322
k1,469:19181440,33025322:212372
x1,469:20768871,33025322
k1,469:20981243,33025322:212372
x1,469:22186378,33025322
k1,469:22398750,33025322:212372
x1,469:22981294,33025322
k1,469:23193666,33025322:212372
x1,469:23557756,33025322
x1,469:23867232,33025322
k1,469:24079604,33025322:212372
x1,469:24989828,33025322
k1,469:25202200,33025322:212372
x1,469:28551827,33025322
k1,469:28764199,33025322:212372
x1,469:29783650,33025322
k1,469:29996022,33025322:212372
x1,469:31925698,33025322
k1,469:31925698,33025322:0
)
(1,470:8332738,33811754:23592960,491520,163840
x1,470:8854479,33811754
x1,469:10219817,33811754
$1,469:10219817,33811754
x1,469:10401862,33811754
k1,469:10623555,33811754:221693
x1,469:13521707,33811754
x1,469:14286296,33811754
x1,469:14413727,33811754
k1,469:14635421,33811754:221694
x1,469:15545645,33811754
k1,469:15766690,33811754:221045
x1,469:16968186,33811754
x1,469:18080479,33811754
x1,469:20101177,33811754
k1,469:20322222,33811754:221045
x1,469:20868357,33811754
x1,469:21196038,33811754
x1,469:22617809,33811754
x1,469:22854467,33811754
k1,469:23075512,33811754:221045
x1,469:24058554,33811754
k1,469:24279600,33811754:221046
x1,469:24643690,33811754
x1,469:24953166,33811754
k1,469:25174211,33811754:221045
x1,469:27251342,33811754
k1,469:27472387,33811754:221045
x1,469:28058571,33811754
k1,469:28279616,33811754:221045
x1,469:28607297,33811754
k1,469:28828343,33811754:221046
x1,469:29374478,33811754
x1,469:31176722,33811754
k1,469:31397767,33811754:221045
x1,469:31925698,33811754
k1,469:31925698,33811754:0
)
(1,470:8332738,34598186:23592960,455111,127431
x1,470:9024509,34598186
g1,469:9242962,34598186
x1,469:12559820,34598186
g1,469:12778273,34598186
x1,469:13142363,34598186
x1,469:13488249,34598186
x1,469:13943360,34598186
x1,469:14473109,34598186
g1,469:14691562,34598186
x1,469:15219493,34598186
g1,469:15437946,34598186
x1,469:16348170,34598186
g1,469:16566623,34598186
x1,469:17112758,34598186
x1,469:18734777,34598186
g1,469:18953230,34598186
x1,469:19481161,34598186
g1,469:19699614,34598186
$1,469:19699614,34598186
x1,469:20074170,34598186
$1,469:20074170,34598186
x1,469:20256215,34598186
g1,469:20474668,34598186
x1,469:22713821,34598186
g1,469:22932274,34598186
x1,469:23842498,34598186
g1,469:24060951,34598186
x1,469:26068904,34598186
g1,469:26287357,34598186
x1,469:27618106,34598186
x1,469:28947033,34598186
k1,469:26287357,34598186:-18205
h1,470:28947033,34598186:0,0,0
k1,470:30760611,34598186:1813578
g1,470:31415972,34598186
(1,470:31415972,34598186:509726,442368,0
x1,470:31925698,34598186
)
g1,470:31925698,34598186
g1,470:31925698,34598186
)
(1,471:8332738,36076584:23592960,447828,0
k1,471:13080677,36076584:4747939
(1,471:13080677,36076584:837406,422343,0
g1,471:13080677,36076584
x1,471:13590403,36076584
)
x1,471:15200760,36076584
g1,471:15448338,36076584
x1,471:15799319,36076584
x1,471:18030444,36076584
g1,471:18278022,36076584
x1,471:20382443,36076584
x1,471:21035613,36076584
x1,471:23500478,36076584
g1,471:23748056,36076584
x1,471:24750025,36076584
x1,471:27177760,36076584
g1,471:27177760,36076584
k1,471:31925698,36076584:4747938
)
(1,474:8332738,37256232:23592960,455111,127431
h1,473:8332738,37256232:786432,0,0
x1,473:9792736,37256232
x1,473:10029393,37256232
k1,473:10286072,37256232:256679
x1,473:10977843,37256232
x1,473:11432954,37256232
k1,473:11689632,37256232:256678
x1,473:12783721,37256232
x1,473:13493697,37256232
k1,473:13750376,37256232:256679
x1,473:14698830,37256232
x1,473:15863917,37256232
k1,473:16120596,37256232:256679
x1,473:16812367,37256232
k1,473:17069045,37256232:256678
x1,473:17396726,37256232
x1,473:17724407,37256232
x1,473:19546674,37256232
k1,473:19803353,37256232:256679
x1,473:20331284,37256232
k1,473:20587962,37256232:256678
x1,473:22757937,37256232
k1,473:23014616,37256232:256679
x1,473:24216112,37256232
x1,473:25328405,37256232
x1,473:27349103,37256232
k1,473:27605782,37256232:256679
x1,473:29446256,37256232
k1,473:29702934,37256232:256678
x1,473:30758795,37256232
k1,473:31015474,37256232:256679
x1,473:31925698,37256232
k1,473:31925698,37256232:0
)
(1,474:8332738,38042664:23592960,455111,127431
x1,474:10502713,38042664
k1,473:10781447,38042664:278734
x1,473:11327582,38042664
x1,473:11655263,38042664
x1,473:13077034,38042664
x1,473:13572195,38042664
k1,473:13850930,38042664:278735
x1,473:14215020,38042664
x1,473:15600381,38042664
k1,473:15879115,38042664:278734
x1,473:16789339,38042664
k1,473:17068074,38042664:278735
x1,473:18488025,38042664
k1,473:18766759,38042664:278734
x1,473:22371249,38042664
k1,473:22649983,38042664:278734
x1,473:23177914,38042664
k1,473:23456649,38042664:278735
x1,473:24366873,38042664
k1,473:24645607,38042664:278734
x1,473:25865309,38042664
x1,473:27194236,38042664
k1,473:27472970,38042664:278734
x1,473:29624739,38042664
k1,473:30096855,38042664:472116
x1,473:31052590,38042664
k1,473:31331324,38042664:278734
$1,473:31331324,38042664
x1,473:31874272,38042664
$1,473:31925698,38042664
k1,474:31925698,38042664:0
)
(1,474:8332738,38829096:23592960,521815,163840
x1,474:8696828,38829096
x1,473:9006304,38829096
k1,473:9316294,38829096:309990
x1,473:9643975,38829096
k1,473:9953965,38829096:309990
x1,473:12539002,38829096
k1,473:12871876,38829096:332874
x1,473:14293646,38829096
x1,473:15367710,38829096
k1,473:15700584,38829096:332874
x1,473:16832903,38829096
x1,473:17797742,38829096
k1,473:18107732,38829096:309990
x1,473:18653866,38829096
x1,473:21147883,38829096
k1,473:21457873,38829096:309990
x1,473:22732187,38829096
k1,473:23042176,38829096:309989
$1,473:23042176,38829096
x1,473:23323434,38829096
(1,473:23323434,38591271:435088,283990,54614
x1,473:23725754,38591271
)
x1,473:24556333,38829096
x1,473:24862622,38829096
k1,473:25197221,38829096:334599
x1,473:25706947,38829096
k1,473:26041546,38829096:334599
x1,473:26369227,38829096
$1,473:26369227,38829096
k1,473:26679217,38829096:309990
x1,473:27735078,38829096
k1,473:28045068,38829096:309990
$1,473:28045068,38829096
x1,473:28542164,38829096
$1,473:28575045,38829096
k1,473:28885035,38829096:309990
x1,473:29212716,38829096
k1,473:29522706,38829096:309990
x1,473:31925698,38829096
k1,473:31925698,38829096:0
)
(1,474:8332738,39615528:23592960,455111,127431
x1,474:9465057,39615528
x1,473:10429896,39615528
k1,473:10674714,39615528:244818
x1,473:13350776,39615528
k1,473:13721142,39615528:370366
x1,473:14394708,39615528
x1,473:14631365,39615528
k1,473:14876183,39615528:244818
x1,473:15462367,39615528
x1,473:15790048,39615528
k1,473:16034865,39615528:244817
x1,473:17236362,39615528
k1,473:17481180,39615528:244818
x1,473:17808861,39615528
k1,473:18053679,39615528:244818
x1,473:19192543,39615528
x1,473:20046689,39615528
k1,473:20305416,39615528:258727
x1,473:22063955,39615528
k1,473:22322682,39615528:258727
x1,473:22858618,39615528
k1,473:23117344,39615528:258726
x1,473:23686775,39615528
x1,473:26433447,39615528
k1,473:26732058,39615528:244818
x1,473:28006372,39615528
k1,473:28251190,39615528:244818
x1,473:29785827,39615528
k1,473:30030645,39615528:244818
$1,473:30030645,39615528
x1,473:30573593,39615528
$1,473:30625019,39615528
k1,473:30869837,39615528:244818
x1,473:31925698,39615528
k1,473:31925698,39615528:0
)
(1,474:8332738,40401960:23592960,455111,127431
x1,474:9574283,40401960
k1,473:9864924,40401960:290641
$1,473:9864924,40401960
x1,473:10362020,40401960
$1,473:10394901,40401960
x1,473:10576946,40401960
k1,473:10885633,40401960:308687
x1,473:11326181,40401960
k1,473:11616822,40401960:290641
x1,473:11944503,40401960
k1,473:12235144,40401960:290641
x1,473:13367463,40401960
x1,473:14332302,40401960
k1,473:14622942,40401960:290640
x1,473:15132668,40401960
x1,473:16479801,40401960
k1,473:16770442,40401960:290641
x1,473:18501690,40401960
k1,473:18792331,40401960:290641
x1,473:20068465,40401960
k1,473:20359105,40401960:290640
x1,473:22288781,40401960
k1,473:22579422,40401960:290641
$1,473:22579422,40401960
x1,473:22952995,40401960
k1,473:23278859,40401960:302351
x1,473:23460904,40401960
k1,473:23763254,40401960:302350
x1,473:24247037,40401960
k1,473:24587161,40401960:302351
(1,473:24587161,40401960:509726,0,0
h1,473:24587161,40401960:0,0,0
(1,473:24587161,40401960:509726,0,0
$1,473:24587161,40401960
(1,473:24587161,40401960:509726,382293,54613
x1,473:25096887,40401960
)
$1,473:25096887,40401960
)
)
(1,473:25096887,40401960:-109224,0,0
)
x1,473:25643024,40401960
k1,473:25945375,40401960:302351
x1,473:26442471,40401960
$1,473:26475352,40401960
k1,473:26765993,40401960:290641
x1,473:28076715,40401960
x1,473:28422600,40401960
k1,473:28713240,40401960:290640
x1,473:29153788,40401960
k1,473:29444429,40401960:290641
x1,473:31925698,40401960
k1,473:31925698,40401960:0
)
(1,474:8332738,41188392:23592960,455111,127431
x1,474:9754508,41188392
x1,473:10828572,41188392
k1,473:11026593,41188392:198021
x1,473:11940457,41188392
x1,473:12286342,41188392
k1,473:12479254,41188392:192912
x1,473:13680751,41188392
k1,473:13873664,41188392:192913
x1,473:14658278,41188392
k1,473:14851190,41188392:192912
x1,473:15761413,41188392
x1,473:16107298,41188392
k1,473:16300210,41188392:192912
$1,473:16300210,41188392
x1,473:16581468,41188392
$1,473:16581468,41188392
k1,473:16774381,41188392:192913
x1,473:18232559,41188392
k1,473:18425471,41188392:192912
x1,473:20016542,41188392
k1,473:20209455,41188392:192913
x1,473:20901226,41188392
k1,473:21094138,41188392:192912
x1,473:22515908,41188392
x1,473:24208926,41188392
k1,473:24401839,41188392:192913
x1,473:27340042,41188392
k1,473:27532954,41188392:192912
x1,473:28079089,41188392
x1,473:31925698,41188392
k1,473:31925698,41188392:0
)
(1,474:8332738,41974824:23592960,533465,163840
x1,474:8706311,41974824
(1,473:8729824,41736999:703604,295640,54614
x1,473:9400660,41736999
)
x1,473:10224412,41974824
k1,473:10486702,41974824:262290
(1,473:10486702,41974824:509726,415334,32768
[1,473:10486702,42007592:509726,448102,0
(1,473:10486702,41799925:509726,240435,0
g1,473:10486702,41799925
(1,473:10486702,41799925:509726,240435,0
$1,473:10486702,41799925
g1,473:10486702,41799925
x1,473:10996428,41799925
g1,473:10996428,41799925
$1,473:10996428,41799925
)
g1,473:10996428,41799925
)
(1,473:10486702,42007592:509726,240435,0
g1,473:10486702,42007592
(1,473:10486702,42007592:509726,240435,0
$1,473:10486702,42007592
g1,473:10486702,42007592
x1,473:10996428,42007592
g1,473:10996428,42007592
$1,473:10996428,42007592
)
g1,473:10996428,42007592
)
]
)
k1,473:11258718,41974824:262290
x1,473:11801666,41974824
$1,473:11853092,41974824
x1,473:12035137,41974824
k1,473:12470860,41974824:435723
x1,473:13963627,41974824
k1,473:14230231,41974824:266604
x1,473:15140455,41974824
k1,473:15407059,41974824:266604
x1,473:16941696,41974824
k1,473:17208299,41974824:266603
x1,473:18083934,41974824
k1,473:18350538,41974824:266604
x1,473:18896673,41974824
x1,473:22229915,41974824
k1,473:22496519,41974824:266604
x1,473:23079063,41974824
k1,473:23345667,41974824:266604
$1,473:23345667,41974824
x1,473:23888615,41974824
$1,473:23940041,41974824
x1,473:24122086,41974824
k1,473:24400727,41974824:278641
x1,473:25310951,41974824
k1,473:25577555,41974824:266604
x1,473:26853689,41974824
k1,473:27120293,41974824:266604
x1,473:27447974,41974824
x1,473:27775655,41974824
x1,473:28305404,41974824
k1,473:28572008,41974824:266604
$1,473:28572008,41974824
x1,473:28853266,41974824
k1,473:29115555,41974824:262289
x1,473:29552463,41974824
k1,473:29814753,41974824:262290
x1,473:30311849,41974824
$1,473:30344730,41974824
k1,473:30611334,41974824:266604
x1,473:31925698,41974824
k1,473:31925698,41974824:0
)
(1,474:8332738,42761256:23592960,455111,127431
x1,474:8696828,42761256
x1,473:9006304,42761256
k1,473:9240494,42761256:234190
x1,473:11497850,42761256
k1,473:11732040,42761256:234190
$1,473:11732040,42761256
x1,473:12274988,42761256
(1,473:12274988,42859559:263236,318577,0
x1,473:12505456,42859559
)
$1,473:12538224,42761256
x1,473:12720269,42761256
k1,473:13058752,42761256:338483
x1,473:14014489,42761256
k1,473:14248679,42761256:234190
x1,473:15672269,42761256
k1,473:15906459,42761256:234190
x1,473:17038778,42761256
x1,473:18003617,42761256
k1,473:18237807,42761256:234190
x1,473:20021849,42761256
k1,473:20256039,42761256:234190
x1,473:20783970,42761256
k1,473:21018160,42761256:234190
x1,473:21564294,42761256
x1,473:24316814,42761256
k1,473:24551004,42761256:234190
$1,473:24551004,42761256
x1,473:25093952,42761256
k1,473:25353647,42761256:208269
x1,473:25535692,42761256
(1,473:25535692,42761256:-109224,0,0
)
x1,473:26081829,42761256
k1,473:26290097,42761256:208268
x1,473:26773880,42761256
k1,473:27019921,42761256:208268
x1,473:27675282,42761256
k1,473:27883550,42761256:208268
x1,473:28380646,42761256
$1,473:28413527,42761256
k1,473:28647717,42761256:234190
x1,473:29703578,42761256
k1,473:29937768,42761256:234190
x1,473:31925698,42761256
k1,473:31925698,42761256:0
)
(1,474:8332738,43547688:23592960,491520,163840
x1,474:10378921,43547688
k1,473:10538563,43547688:159642
x1,473:11740060,43547688
k1,473:11899701,43547688:159641
$1,473:11899701,43547688
x1,473:12180959,43547688
(1,473:12180959,43645991:294003,295640,0
x1,473:12442194,43645991
)
x1,473:13272773,43547688
x1,473:13579062,43547688
k1,473:13761102,43547688:182040
x1,473:14270828,43547688
k1,473:14452868,43547688:182040
x1,473:14780549,43547688
$1,473:14780549,43547688
x1,473:14962594,43547688
k1,473:15234262,43547688:271668
x1,473:16399349,43547688
x1,473:17295009,43547688
k1,473:17454651,43547688:159642
x1,473:17782332,43547688
k1,473:17941974,43547688:159642
x1,473:19074293,43547688
x1,473:20567063,43547688
k1,473:20726704,43547688:159641
x1,473:21072590,43547688
x1,473:22840247,43547688
k1,473:22999889,43547688:159642
x1,473:24783931,43547688
k1,473:24943573,43547688:159642
x1,473:25471504,43547688
k1,473:25631146,43547688:159642
x1,473:28112415,43547688
k1,473:28272056,43547688:159641
x1,473:30352827,43547688
k1,473:30512469,43547688:159642
$1,473:30512469,43547688
x1,473:31152736,43547688
(1,473:31152736,43645991:263236,318577,0
x1,473:31383204,43645991
)
x1,473:31743653,43547688
$1,473:31743653,43547688
x1,473:31925698,43547688
k1,473:31925698,43547688:0
)
(1,474:8332738,44334120:23592960,491520,163840
x1,474:9392239,44334120
k1,473:9665302,44334120:273063
x1,473:11163531,44334120
k1,473:11436593,44334120:273062
x1,473:12346817,44334120
k1,473:12619880,44334120:273063
x1,473:12965766,44334120
x1,473:14733420,44334120
k1,473:15006483,44334120:273063
x1,473:16936159,44334120
x1,473:17172817,44334120
k1,473:17445880,44334120:273063
x1,473:19375556,44334120
k1,473:19648618,44334120:273062
$1,473:19648618,44334120
x1,473:20031594,44334120
x1,473:20861263,44334120
x1,473:21723813,44334120
x1,473:22011557,44334120
$1,473:22011557,44334120
k1,473:22284620,44334120:273063
x1,473:22830755,44334120
x1,473:23395094,44334120
k1,473:23668157,44334120:273063
x1,473:23995838,44334120
k1,473:24268901,44334120:273063
x1,473:27700447,44334120
k1,473:27973509,44334120:273062
x1,473:28319395,44334120
x1,473:29722959,44334120
k1,473:29996022,44334120:273063
x1,473:31925698,44334120
k1,473:31925698,44334120:0
)
(1,474:8332738,45120552:23592960,491520,163840
x1,474:8660419,45120552
x1,473:8988100,45120552
x1,473:9517849,45120552
k1,473:9746074,45120552:228225
$1,473:9746074,45120552
x1,473:10229857,45120552
$1,473:10267630,45120552
x1,473:10449675,45120552
k1,473:10770261,45120552:320586
x1,473:11198067,45120552
x1,473:13113178,45120552
k1,473:13343846,45120552:230668
x1,473:13635117,45120552
x1,473:14308683,45120552
x1,473:15204343,45120552
k1,473:15432568,45120552:228225
x1,473:15760249,45120552
k1,473:15988474,45120552:228225
x1,473:17120793,45120552
x1,473:18613563,45120552
k1,473:18841788,45120552:228225
x1,473:19187674,45120552
x1,473:20955331,45120552
k1,473:21183556,45120552:228225
x1,473:22967598,45120552
k1,473:23195822,45120552:228224
x1,473:23723753,45120552
k1,473:23951978,45120552:228225
x1,473:25102500,45120552
x1,473:26340406,45120552
k1,473:26568631,45120552:228225
x1,473:26932721,45120552
x1,473:30453469,45120552
k1,473:30681694,45120552:228225
$1,473:30681694,45120552
x1,473:31334781,45120552
(1,473:31334781,45218855:263236,318577,0
x1,473:31565249,45218855
)
x1,473:31925698,45120552
$1,473:31925698,45120552
k1,474:31925698,45120552:0
)
(1,474:8332738,45906984:23592960,473188,127431
x1,474:8915282,45906984
k1,473:9204120,45906984:288838
x1,473:10114344,45906984
k1,473:10403183,45906984:288839
x1,473:11604679,45906984
x1,473:12716972,45906984
x1,473:14737670,45906984
k1,473:15026508,45906984:288838
x1,473:17742617,45906984
k1,473:18031455,45906984:288838
x1,473:19087316,45906984
k1,473:19376155,45906984:288839
x1,473:19703836,45906984
k1,473:19992674,45906984:288838
$1,473:19992674,45906984
(1,473:19992674,45906984:1168728,437688,127431
(1,473:19992674,45906984:1168728,437688,127431
x1,473:21161402,45906984
)
)
(1,473:21161402,45631314:266977,197518,0
x1,473:21395611,45631314
)
$1,473:21428379,45906984
k1,473:21717217,45906984:288838
x1,473:24309534,45906984
k1,473:24598373,45906984:288839
$1,473:24598373,45906984
x1,473:24888476,45906984
$1,473:24888476,45906984
k1,473:25177314,45906984:288838
x1,473:25869085,45906984
k1,473:26157923,45906984:288838
x1,473:27068147,45906984
k1,473:27356986,45906984:288839
x1,473:27702872,45906984
x1,473:29470526,45906984
k1,473:29759364,45906984:288838
x1,473:31689040,45906984
x1,473:31925698,45906984
k1,473:31925698,45906984:0
)
]
(1,474:8332738,46693416:23592960,0,0
h1,474:8332738,46693416:23592960,0,0
)
]
]
(1,474:4736286,4736286:0,0,0
[1,474:0,4736286:0,0,0
(1,474:0,0:0,0,0
(1,474:0,52099153:0,0,0
g1,474:0,52099153
)
g1,474:0,0
)
]
)
]
!63977
}6
!10
{7
[1,495:4736286,46693416:27189412,41957130,0
(1,495:4736286,4736286:0,0,0
[1,495:0,4736286:0,0,0
(1,495:0,0:0,0,0
(1,495:0,4736286:0,0,0
k1,495:0,4736286:4736286
)
(1,495:0,52099153:0,0,0
g1,495:0,52099153
)
g1,495:0,0
)
]
)
[1,495:4736286,4736286:0,0,0
(1,495:4736286,6126387:0,0,0
k1,495:4736286,6126387:-3530671
)
]
[1,495:4736286,46693416:27189412,41957130,0
[1,495:8332738,46693416:23592960,40501248,0
[1,495:8332738,6716456:23592960,524288,0
(1,495:8332738,6716456:23592960,424529,0
(1,495:8332738,6716456:23592960,424529,0
k1,495:9613231,6716456:1280493
x1,495:10726438,6716456
g1,495:10955997,6716456
x1,495:11294146,6716456
x1,495:13440462,6716456
g1,495:13670021,6716456
x1,495:14487405,6716456
g1,495:14716964,6716456
x1,495:15679986,6716456
x1,495:18017450,6716456
g1,495:18247009,6716456
x1,495:18987478,6716456
g1,495:19217037,6716456
x1,495:21543577,6716456
g1,495:21773136,6716456
x1,495:22111285,6716456
x1,495:24257601,6716456
g1,495:24487160,6716456
x1,495:25227629,6716456
g1,495:25457188,6716456
x1,495:25858144,6716456
(1,495:25920950,6600493:261235,308566,0
x1,495:26182185,6600493
)
x1,495:27688609,6716456
g1,495:27918168,6716456
x1,495:29313090,6716456
x1,495:29643503,6716456
x1,495:30645206,6716456
k1,495:31925698,6716456:1280492
(1,495:31925698,6716456:0,295640,0
k1,495:31664463,6716456:-261235
x1,495:31925698,6716456
)
)
)
]
[1,495:8332738,45906984:23592960,38273024,0
(1,474:8332738,8289320:23592960,491520,163840
x1,474:10262414,8289320
k1,473:10520350,8289320:257936
x1,473:11794664,8289320
k1,473:12052599,8289320:257935
x1,473:13223146,8289320
x1,473:14078756,8289320
k1,473:14336692,8289320:257936
x1,473:14919236,8289320
k1,473:15177172,8289320:257936
x1,473:16087396,8289320
k1,473:16345331,8289320:257935
x1,473:18129373,8289320
k1,473:18387309,8289320:257936
x1,473:18915240,8289320
k1,473:19173176,8289320:257936
x1,473:21253947,8289320
k1,473:21511883,8289320:257936
$1,473:21511883,8289320
x1,473:22152150,8289320
(1,473:22152150,8387623:263236,318577,0
x1,473:22382618,8387623
)
x1,473:22743067,8289320
$1,473:22743067,8289320
x1,473:22925112,8289320
k1,473:23334831,8289320:409719
x1,473:24700167,8289320
k1,473:24958102,8289320:257935
x1,473:26159599,8289320
k1,473:26417535,8289320:257936
x1,473:27109306,8289320
x1,473:27436987,8289320
k1,473:27694923,8289320:257936
x1,473:27949786,8289320
x1,473:28404897,8289320
x1,473:28714373,8289320
k1,473:28972308,8289320:257935
x1,473:29886172,8289320
x1,473:30232057,8289320
k1,473:30489993,8289320:257936
$1,473:30489993,8289320
(1,473:30489993,8289320:1168728,437688,127431
(1,473:30489993,8289320:1168728,437688,127431
x1,473:31658721,8289320
)
)
(1,473:31658721,8013650:266977,197518,0
x1,473:31892930,8013650
)
$1,473:31925698,8289320
k1,474:31925698,8289320:0
)
(1,474:8332738,9075752:23592960,455111,127431
x1,474:11183558,9075752
k1,473:11403890,9075752:220332
x1,473:12279525,9075752
k1,473:12499856,9075752:220331
x1,473:14467760,9075752
k1,473:14688092,9075752:220332
x1,473:15052182,9075752
x1,473:15379863,9075752
k1,473:15600195,9075752:220332
x1,473:18227102,9075752
k1,473:18447434,9075752:220332
x1,473:19303046,9075752
k1,473:19523377,9075752:220331
x1,473:19851058,9075752
k1,473:20071390,9075752:220332
x1,473:22967724,9075752
k1,473:23188056,9075752:220332
x1,473:24207507,9075752
k1,473:24427839,9075752:220332
x1,473:26357515,9075752
k1,473:26577846,9075752:220331
x1,473:26905527,9075752
x1,473:27233208,9075752
x1,473:27762957,9075752
k1,473:27983289,9075752:220332
$1,473:27983289,9075752
x1,473:28467072,9075752
$1,473:28504845,9075752
x1,473:28686890,9075752
k1,473:28983797,9075752:296907
x1,473:29775691,9075752
x1,473:30795142,9075752
k1,473:31015474,9075752:220332
x1,473:31925698,9075752
k1,473:31925698,9075752:0
)
(1,474:8332738,9862184:23592960,455111,127431
x1,474:8667698,9862184
x1,473:9245502,9862184
x1,473:11179891,9862184
k1,473:11427793,9862184:247902
x1,473:12030721,9862184
x1,473:12633647,9862184
x1,473:12901613,9862184
k1,473:13183907,9862184:233051
x1,473:13711838,9862184
k1,473:13944890,9862184:233052
x1,473:16025661,9862184
k1,473:16258712,9862184:233051
x1,473:17314573,9862184
k1,473:17547625,9862184:233052
x1,473:17911715,9862184
x1,473:21432463,9862184
k1,473:21665514,9862184:233051
x1,473:22450128,9862184
k1,473:22683180,9862184:233052
x1,473:23593404,9862184
k1,473:23826455,9862184:233051
x1,473:25027951,9862184
x1,473:26140244,9862184
x1,473:28160942,9862184
k1,473:28393994,9862184:233052
x1,473:31110103,9862184
k1,473:31343154,9862184:233051
x1,473:31925698,9862184
k1,473:31925698,9862184:0
)
(1,474:8332738,10648616:23592960,533465,163840
x1,474:8696828,10648616
x1,473:9006304,10648616
g1,473:9224757,10648616
x1,473:10134981,10648616
g1,473:10353434,10648616
x1,473:12144754,10648616
g1,473:12363207,10648616
$1,473:12363207,10648616
x1,473:12854728,10648616
(1,473:12854728,10746919:442733,313481,0
x1,473:13239480,10746919
)
g1,473:13479501,10648616
x1,473:13989227,10648616
g1,473:14171267,10648616
(1,473:14171267,10648616:1146882,447828,0
(1,473:14171267,10648616:1146882,447828,0
x1,473:15318149,10648616
)
)
x1,473:15955988,10648616
x1,473:16785657,10648616
x1,473:17648207,10648616
x1,473:18190814,10648616
g1,473:18336446,10648616
x1,473:18846172,10648616
g1,473:18991804,10648616
x1,473:19690900,10648616
(1,473:19690900,10410791:294003,295640,0
x1,473:19952135,10410791
)
x1,473:20622742,10648616
x1,473:21452411,10648616
x1,473:22314961,10648616
x1,473:22857568,10648616
$1,473:22857568,10648616
g1,473:23076021,10648616
x1,473:24752652,10648616
k1,474:31925698,10648616:7173046
g1,474:31925698,10648616
)
(1,474:16378390,11740675:7501657,491520,163840
x1,474:16869911,11740675
(1,474:16869911,11838978:442733,313481,0
x1,474:17254663,11838978
)
g1,474:17494684,11740675
x1,474:18186455,11740675
g1,474:18368495,11740675
x1,474:19263625,11740675
x1,474:19469183,11740675
g1,474:19578407,11740675
x1,474:19903813,11740675
x1,474:20182189,11740675
g1,474:20364229,11740675
x1,474:20546274,11740675
g1,474:20728314,11740675
x1,474:21055995,11740675
(1,474:21055995,11838978:263236,318577,0
x1,474:21286463,11838978
)
x1,474:21644637,11740675
(1,474:21644637,11838978:263236,318577,0
x1,474:21875105,11838978
)
g1,474:22089913,11740675
x1,474:22599639,11740675
g1,474:22781679,11740675
x1,474:23107085,11740675
(1,474:23107085,11838978:263236,318577,0
x1,474:23337553,11838978
)
x1,474:23880047,11740675
)
(1,476:8332738,12832733:23592960,455111,127431
x1,476:9461415,12832733
k1,475:9770158,12832733:308743
x1,475:11561478,12832733
k1,475:11870221,12832733:308743
x1,475:12398152,12832733
k1,475:12706895,12832733:308743
$1,475:12706895,12832733
x1,475:13198416,12832733
$1,475:13198416,12832733
k1,475:13507159,12832733:308743
x1,475:14291773,12832733
k1,475:14600517,12832733:308744
x1,475:15911239,12832733
x1,475:16257124,12832733
k1,475:16565867,12832733:308743
x1,475:17476091,12832733
k1,475:17784834,12832733:308743
x1,475:19954809,12832733
k1,475:20263552,12832733:308743
x1,475:21465048,12832733
x1,475:22577341,12832733
x1,475:24598039,12832733
k1,475:24906782,12832733:308743
x1,475:27622891,12832733
k1,475:27931634,12832733:308743
x1,475:29977816,12832733
x1,475:31925698,12832733
k1,475:31925698,12832733:0
)
(1,476:8332738,13619165:23592960,491520,180508
x1,476:8915282,13619165
k1,475:9160410,13619165:245128
x1,475:10070634,13619165
k1,475:10315762,13619165:245128
x1,475:11446261,13619165
k1,475:11691388,13619165:245127
$1,475:11691388,13619165
x1,475:12258837,13619165
x1,475:12464395,13619165
k1,475:12573619,13619165:109224
x1,475:12899025,13619165
x1,475:13177401,13619165
$1,475:13177401,13619165
k1,475:13422529,13619165:245128
x1,475:15097343,13619165
k1,475:15342471,13619165:245128
x1,475:16034242,13619165
k1,475:16279370,13619165:245128
x1,475:18866226,13619165
k1,475:19111353,13619165:245127
x1,475:21630854,13619165
k1,475:21875982,13619165:245128
x1,475:22316530,13619165
k1,475:22561658,13619165:245128
x1,475:24819014,13619165
k1,475:25064142,13619165:245128
$1,475:25064142,13619165
x1,475:25555663,13619165
[1,475:25555663,13799673:442733,631780,0
(1,475:25555663,13381340:301284,213447,0
x1,475:25824179,13381340
)
(1,475:25555663,13799673:442733,313481,0
x1,475:25940415,13799673
)
]
$1,475:25998396,13619165
k1,475:26243523,13619165:245127
x1,475:27299384,13619165
k1,475:27544512,13619165:245128
x1,475:28239923,13619165
k1,475:28485051,13619165:245128
x1,475:31689040,13619165
x1,475:31925698,13619165
k1,475:31925698,13619165:0
)
(1,476:8332738,14405597:23592960,491520,180508
x1,476:8824259,14405597
(1,475:8824259,14503900:442733,313481,0
x1,475:9209011,14503900
)
g1,475:9412624,14405597
x1,475:9740305,14405597
g1,475:9885937,14405597
x1,475:10377458,14405597
[1,475:10377458,14586105:442733,631780,0
(1,475:10377458,14167772:301284,213447,0
x1,475:10645974,14167772
)
(1,475:10377458,14586105:442733,313481,0
x1,475:10762210,14586105
)
]
$1,475:10820191,14405597
g1,475:11038644,14405597
x1,475:12677047,14405597
g1,475:12895500,14405597
x1,475:13805724,14405597
g1,475:14024177,14405597
x1,475:14497493,14405597
x1,475:15171059,14405597
g1,475:15389512,14405597
x1,475:15830060,14405597
g1,475:16048513,14405597
x1,475:18305869,14405597
g1,475:18524322,14405597
$1,475:18524322,14405597
x1,475:19171675,14405597
$1,475:19225560,14405597
x1,475:19407605,14405597
k1,476:31925698,14405597:12518093
g1,476:31925698,14405597
)
(1,478:8332738,15192029:23592960,455111,127431
h1,477:8332738,15192029:786432,0,0
x1,477:10247847,15192029
k1,477:10428563,15192029:180716
x1,477:11560882,15192029
x1,477:12525721,15192029
k1,477:12706437,15192029:180716
x1,477:13780503,15192029
x1,477:14490479,15192029
k1,477:14671194,15192029:180715
x1,477:15199125,15192029
k1,477:15379841,15192029:180716
x1,477:16472110,15192029
x1,477:17460612,15192029
k1,477:17641328,15192029:180716
x1,477:18296689,15192029
x1,477:19574643,15192029
k1,477:19755359,15192029:180716
x1,477:20083040,15192029
k1,477:20263756,15192029:180716
x1,477:21396075,15192029
x1,477:22360914,15192029
k1,477:22541630,15192029:180716
x1,477:23615696,15192029
x1,477:24325672,15192029
k1,477:24506387,15192029:180715
x1,477:25034318,15192029
k1,477:25215034,15192029:180716
x1,477:26662290,15192029
x1,477:28428126,15192029
k1,477:28608842,15192029:180716
x1,477:29591884,15192029
x1,477:30538516,15192029
x1,477:31925698,15192029
k1,477:31925698,15192029:0
)
(1,478:8332738,15978461:23592960,491520,163840
x1,478:9024509,15978461
k1,477:9310988,15978461:286479
x1,477:10221211,15978461
x1,477:10567096,15978461
k1,477:10853574,15978461:286478
$1,477:10853574,15978461
x1,477:11236550,15978461
x1,477:11870521,15978461
(1,477:11870521,16076764:263236,318577,0
x1,477:12100989,16076764
)
$1,477:12133757,15978461
x1,477:12315802,15978461
k1,477:12619287,15978461:303485
x1,477:13205471,15978461
k1,477:13491949,15978461:286478
x1,477:14693446,15978461
k1,477:14979925,15978461:286479
x1,477:15764539,15978461
k1,477:16051018,15978461:286479
x1,477:16742789,15978461
x1,477:17070470,15978461
k1,477:17356948,15978461:286478
x1,477:18489267,15978461
x1,477:19454106,15978461
k1,477:19740585,15978461:286479
x1,477:20814651,15978461
x1,477:21524627,15978461
k1,477:21811105,15978461:286478
x1,477:22339036,15978461
k1,477:22625515,15978461:286479
x1,477:23608557,15978461
x1,477:24555189,15978461
x1,477:25942371,15978461
k1,477:26228849,15978461:286478
$1,477:26228849,15978461
x1,477:27375732,15978461
(1,477:27375732,16076764:263236,318577,0
x1,477:27606200,16076764
)
x1,477:27966649,15978461
$1,477:27966649,15978461
k1,477:28253128,15978461:286479
x1,477:28944899,15978461
k1,477:29231377,15978461:286478
$1,477:29231377,15978461
x1,477:29683395,15978461
(1,477:29683395,16076764:279193,218239,0
x1,477:29929820,16076764
)
$1,477:29962588,15978461
k1,477:30249067,15978461:286479
x1,477:31925698,15978461
k1,477:31925698,15978461:0
)
(1,478:8332738,16764893:23592960,491520,163840
x1,478:8784756,16764893
(1,477:8784756,16863196:279193,218239,0
x1,477:9031181,16863196
)
k1,477:9245989,16764893:182040
x1,477:9755715,16764893
k1,477:9937755,16764893:182040
(1,477:9937755,16764893:910224,455111,0
(1,477:9937755,16764893:910224,455111,0
x1,477:10847979,16764893
)
)
x1,477:11721793,16764893
(1,477:11721793,16863196:263236,318577,0
x1,477:11952261,16863196
)
x1,477:12239892,16764893
$1,477:12239892,16764893
k1,477:12436874,16764893:196982
x1,477:13492735,16764893
k1,477:13689716,16764893:196981
$1,477:13689716,16764893
x1,477:14308667,16764893
(1,477:14308667,16863196:263236,318577,0
x1,477:14539135,16863196
)
$1,477:14571903,16764893
k1,477:14768885,16764893:196982
x1,477:15209433,16764893
k1,477:15406415,16764893:196982
x1,477:16316639,16764893
k1,477:16513620,16764893:196981
x1,477:18266712,16764893
k1,477:18463694,16764893:196982
x1,477:19555964,16764893
x1,477:20393370,16764893
k1,477:20590352,16764893:196982
x1,477:21136487,16764893
x1,477:22811299,16764893
k1,477:23008280,16764893:196981
x1,477:23372370,16764893
x1,477:23700051,16764893
k1,477:23897033,16764893:196982
x1,477:24807257,16764893
k1,477:25004239,16764893:196982
x1,477:25732419,16764893
x1,477:26298578,16764893
x1,477:27503713,16764893
k1,477:27700694,16764893:196981
$1,477:27700694,16764893
(1,477:27700694,16764893:1168728,437688,127431
(1,477:27700694,16764893:1168728,437688,127431
x1,477:28869422,16764893
)
)
(1,477:28869422,16489223:266977,197518,0
x1,477:29103631,16489223
)
$1,477:29136399,16764893
k1,477:29333381,16764893:196982
x1,477:30758791,16764893
x1,477:31925698,16764893
k1,477:31925698,16764893:0
)
(1,478:8332738,17558607:23592960,564338,197695
x1,478:8660419,17558607
x1,477:8988100,17558607
x1,477:9517849,17558607
k1,477:9732710,17558607:214861
$1,477:9732710,17558607
x1,477:10275658,17558607
(1,477:10275658,17656910:263236,318577,0
x1,477:10506126,17656910
)
$1,477:10538894,17558607
x1,477:10720939,17558607
k1,477:10936518,17558607:215579
x1,477:12394696,17558607
k1,477:12609557,17558607:214861
x1,477:13050105,17558607
k1,477:13264966,17558607:214861
x1,477:14539280,17558607
k1,477:14754140,17558607:214860
x1,477:15445911,17558607
k1,477:15660772,17558607:214861
x1,477:16206907,17558607
x1,477:17881719,17558607
k1,477:18096580,17558607:214861
x1,477:19170646,17558607
x1,477:19880622,17558607
k1,477:20095483,17558607:214861
x1,477:20623414,17558607
k1,477:20838274,17558607:214860
x1,477:22396577,17558607
k1,477:22611438,17558607:214861
x1,477:22939119,17558607
x1,477:23303209,17558607
x1,477:23869368,17558607
x1,477:24197049,17558607
x1,477:25294779,17558607
k1,477:25509640,17558607:214861
$1,477:25509640,17558607
x1,477:26052223,17558607
(1,477:26052223,17656910:667195,313481,69541
x1,477:26446351,17656910
(1,477:26446351,17726451:240299,227555,0
x1,477:26653882,17726451
)
)
k1,477:26901458,17558607:182040
x1,477:27083503,17558607
k1,477:27265543,17558607:182040
x1,477:27733943,17558607
(1,477:27780819,17320782:555237,197518,0
x1,477:28303288,17320782
)
x1,477:29133867,17558607
(1,477:29133867,17656910:263236,318577,0
x1,477:29364335,17656910
)
x1,477:29579148,17558607
k1,477:29688372,17558607:109224
x1,477:30307323,17558607
[1,477:30307323,17756302:526111,762033,0
(1,477:30398346,17278259:435088,283990,54614
x1,477:30800666,17278259
)
(1,477:30307323,17756302:263236,318577,0
x1,477:30537791,17756302
)
]
x1,477:31088297,17558607
k1,477:31270337,17558607:182040
x1,477:31925698,17558607
k1,478:31925698,17558607:0
)
(1,478:8332738,18386176:23592960,564338,197695
x1,478:8801138,18386176
(1,477:8848014,18148351:555237,197518,0
x1,477:9370483,18148351
)
x1,477:10201062,18386176
(1,477:10201062,18484479:263236,318577,0
x1,477:10431530,18484479
)
x1,477:10646343,18386176
k1,477:10755567,18386176:109224
x1,477:11374518,18386176
[1,477:11374518,18583871:533392,762033,0
(1,477:11465541,18105828:442369,283990,54614
x1,477:11875142,18105828
)
(1,477:11374518,18583871:263236,318577,0
x1,477:11604986,18583871
)
]
x1,477:12162773,18386176
$1,477:12162773,18386176
x1,477:12344818,18386176
k1,477:12673134,18386176:328316
x1,477:13801811,18386176
k1,477:14032612,18386176:230801
x1,477:15106678,18386176
x1,477:15288723,18386176
x1,477:16202587,18386176
k1,477:16433389,18386176:230802
x1,477:17634885,18386176
x1,477:18747178,18386176
x1,477:20767876,18386176
k1,477:20998677,18386176:230801
x1,477:21872493,18386176
x1,477:22254788,18386176
x1,477:22982968,18386176
k1,477:23213770,18386176:230802
x1,477:24746586,18386176
k1,477:24977387,18386176:230801
$1,477:24977387,18386176
x1,477:26503054,18386176
x1,477:26722872,18386176
k1,477:26832096,18386176:109224
x1,477:27304244,18386176
k1,477:27413468,18386176:109224
x1,477:27726054,18386176
x1,477:27931612,18386176
k1,477:28040836,18386176:109224
x1,477:28366242,18386176
x1,477:28644618,18386176
$1,477:28644618,18386176
k1,477:28875419,18386176:230801
x1,477:29315967,18386176
k1,477:29546769,18386176:230802
x1,477:30821083,18386176
k1,477:31051884,18386176:230801
x1,477:31707245,18386176
x1,477:31925698,18386176
k1,478:31925698,18386176:0
)
(1,478:8332738,19172608:23592960,455111,127431
x1,478:9716279,19172608
g1,477:9934732,19172608
x1,477:10520916,19172608
g1,477:10739369,19172608
x1,477:11649593,19172608
g1,477:11868046,19172608
x1,477:12454230,19172608
x1,477:13000365,19172608
x1,477:14129044,19172608
g1,477:14347497,19172608
x1,477:15152134,19172608
g1,477:15370587,19172608
x1,477:15953131,19172608
g1,477:16171584,19172608
x1,477:17081808,19172608
g1,477:17300261,19172608
x1,477:17664351,19172608
x1,477:18230510,19172608
x1,477:19470236,19172608
x1,477:20143802,19172608
g1,477:20362255,19172608
x1,477:21436321,19172608
x1,477:21618366,19172608
x1,477:22532230,19172608
g1,477:22750683,19172608
x1,477:23952179,19172608
x1,477:25064472,19172608
x1,477:27085170,19172608
g1,477:27303623,19172608
x1,477:28632550,19172608
x1,477:30019732,19172608
k1,478:31925698,19172608:1905966
g1,478:31925698,19172608
)
(1,481:8332738,20264667:23592960,491520,268700
g1,481:16533772,20264667
(1,481:16533772,20264667:4002204,491520,268700
k1,481:18589646,20264667:2055874
(1,481:18589646,20264667:0,452196,268700
[1,481:18589646,20297435:0,484964,235932
(1,95:18589646,20297435:0,550500,235932
r1,495:18589646,20297435:0,786432,235932
)
]
)
(1,481:18589646,20264667:1946330,447828,167844
$1,481:18589646,20264667
(1,481:18589646,20264667:1946330,447828,167844
x1,481:19132229,20264667
(1,481:19132229,20362970:667195,313481,69541
x1,481:19526357,20362970
(1,481:19526357,20432511:240299,227555,0
x1,481:19733888,20432511
)
)
x1,481:20272740,20264667
(1,481:20272740,20362970:263236,318577,0
x1,481:20503208,20362970
)
)
$1,481:20535976,20264667
)
)
g1,481:20535976,20264667
(1,481:20535976,20264667:3188687,491520,268700
(1,481:20535976,20264667:1201487,422343,0
$1,481:20535976,20264667
(1,481:20535976,20264667:1201487,422343,0
h1,481:20535976,20264667:0,0,0
g1,481:20718016,20264667
x1,481:21227742,20264667
g1,481:21409782,20264667
x1,481:21737463,20264667
)
$1,481:21737463,20264667
)
k1,481:23724663,20264667:1987200
)
g1,481:31925697,20264667
(1,481:31925697,20264667:1,491520,268700
(1,481:8332738,20264667:0,491520,268700
(1,481:8332738,20264667:837407,491520,268700
(1,481:8332738,20264667:0,452196,268700
[1,481:8332738,20297435:0,484964,235932
(1,95:8332738,20297435:0,550500,235932
r1,495:8332738,20297435:0,786432,235932
)
]
)
(1,481:8332738,20264667:0,0,0
(1,481:8332738,19281627:0,0,0
)
)
(1,481:8332738,20264667:837407,491520,163840
x1,481:8915282,20264667
x1,481:9170145,20264667
)
)
k1,481:8332738,20264667:-837407
)
)
g1,481:31925698,20264667
)
(1,481:8332738,21350094:23592960,554583,268700
g1,481:16533772,21350094
(1,481:16533772,21350094:4002204,554583,268700
g1,481:16533772,21350094
(1,481:16533772,21350094:0,452196,268700
[1,481:16533772,21382862:0,484964,235932
(1,95:16533772,21382862:0,550500,235932
r1,495:16533772,21382862:0,786432,235932
)
]
)
(1,481:16533772,21350094:4002204,554583,167844
$1,481:16533772,21350094
(1,481:16533772,21350094:4002204,554583,167844
x1,481:16872603,21350094
(1,481:16872603,21079501:675387,283990,69541
x1,481:17274923,21079501
(1,481:17274923,21149042:240299,227555,0
x1,481:17482454,21149042
)
)
x1,481:18224286,21350094
(1,481:18224286,21448397:667195,313481,69541
x1,481:18618414,21448397
(1,481:18618414,21517938:240299,227555,0
x1,481:18825945,21517938
)
)
g1,481:19037113,21350094
x1,481:19546839,21350094
g1,481:19692471,21350094
x1,481:20017877,21350094
(1,481:20017877,21448397:263236,318577,0
x1,481:20248345,21448397
)
x1,481:20535976,21350094
)
$1,481:20535976,21350094
)
)
g1,481:20535976,21350094
(1,481:20535976,21350094:3188687,554583,268700
(1,481:20535976,21350094:3188687,491520,163840
$1,481:20535976,21350094
(1,481:20535976,21350094:3188687,491520,163840
h1,481:20535976,21350094:0,0,0
g1,481:20718016,21350094
x1,481:21227742,21350094
g1,481:21409782,21350094
x1,481:22137961,21350094
(1,481:22137961,21448397:263236,318577,0
x1,481:22368429,21448397
)
x1,481:22874513,21350094
[1,481:22874513,21512110:301284,646056,0
(1,481:22874513,21079501:301284,213447,0
x1,481:23143029,21079501
)
(1,481:22874513,21512110:263236,318577,0
x1,481:23104981,21512110
)
]
x1,481:23430660,21350094
(1,481:23430660,21448397:294003,295640,0
x1,481:23691895,21448397
)
)
$1,481:23724663,21350094
)
g1,481:23724663,21350094
)
g1,481:31925697,21350094
(1,481:31925697,21350094:1,554583,268700
(1,481:8332738,21350094:0,491520,268700
(1,481:8332738,21350094:837407,491520,268700
(1,481:8332738,21350094:0,452196,268700
[1,481:8332738,21382862:0,484964,235932
(1,95:8332738,21382862:0,550500,235932
r1,495:8332738,21382862:0,786432,235932
)
]
)
(1,481:8332738,21350094:0,0,0
(1,481:8332738,20367054:0,0,0
)
)
(1,481:8332738,21350094:837407,491520,163840
x1,481:8915282,21350094
x1,481:9170145,21350094
)
)
k1,481:8332738,21350094:-837407
)
)
g1,481:31925698,21350094
)
(1,484:8332738,22523422:23592960,533465,163840
x1,484:9206554,22523422
x1,482:10462665,22523422
k1,482:10709818,22523422:247153
x1,482:11620042,22523422
k1,482:11867195,22523422:247153
x1,482:14348464,22523422
k1,482:14595617,22523422:247153
x1,482:16343248,22523422
k1,482:16590400,22523422:247152
x1,482:17118331,22523422
k1,482:17365484,22523422:247153
x1,482:18275708,22523422
k1,482:18522861,22523422:247153
x1,482:20161265,22523422
k1,482:20408418,22523422:247153
x1,482:22307146,22523422
k1,482:22554299,22523422:247153
$1,482:22554299,22523422
x1,482:22944150,22523422
(1,482:22944150,22621725:263236,318577,0
x1,482:23174618,22621725
)
k1,482:23437258,22523422:229872
x1,482:23946984,22523422
k1,482:24176856,22523422:229872
(1,482:24176856,22523422:1551022,447828,127431
(1,482:24176856,22523422:1551022,447828,127431
x1,482:25727878,22523422
)
)
x1,482:26525689,22523422
x1,482:26722751,22523422
k1,482:26831975,22523422:109224
x1,482:27233838,22523422
(1,482:27271611,22285597:294003,295640,0
x1,482:27532846,22285597
)
x1,482:27820477,22523422
$1,482:27820477,22523422
x1,482:28002522,22523422
k1,482:28379893,22523422:377371
x1,482:29508570,22523422
k1,483:29755723,22523422:247153
x1,483:31925698,22523422
k1,483:31925698,22523422:0
)
(1,484:8332738,23309854:23592960,455111,127431
x1,484:9206554,23309854
x1,483:10317029,23309854
g1,483:10535482,23309854
x1,483:12068298,23309854
g1,483:12286751,23309854
x1,483:12727299,23309854
g1,483:12945752,23309854
x1,483:13855976,23309854
g1,483:14074429,23309854
x1,483:15953133,23309854
x1,483:16189791,23309854
g1,483:16408244,23309854
x1,483:18010240,23309854
g1,483:18228693,23309854
x1,483:18756624,23309854
g1,483:18975077,23309854
x1,483:19885301,23309854
g1,483:20103754,23309854
x1,483:22585023,23309854
g1,483:22803476,23309854
x1,483:23677292,23309854
x1,483:24787767,23309854
g1,483:25006220,23309854
x1,483:26797539,23309854
k1,484:31925698,23309854:5128159
g1,484:31925698,23309854
)
(1,484:16595939,24496580:7066559,688132,888507
x1,484:18121606,24496580
x1,484:18341424,24496580
g1,484:18450648,24496580
x1,484:18922796,24496580
g1,484:19032020,24496580
x1,484:19344606,24496580
x1,484:19550164,24496580
g1,484:19659388,24496580
x1,484:19984794,24496580
x1,484:20263170,24496580
g1,484:20445210,24496580
x1,484:21136981,24496580
g1,484:21319021,24496580
[1,484:21319021,24496580:1001951,688132,888507
(1,484:21319021,24496580:1001951,688132,360452
k1,484:21455907,24496580:136886
(1,484:21455907,23873984:728180,65536,983048
x1,484:22184087,23873984
)
k1,484:22320972,24496580:136885
)
(1,484:21319021,25284835:1001951,318577,34716
x1,484:22298639,25284835
)
]
g1,484:22430196,24496580
x1,484:23217217,24496580
(1,484:23217217,24594883:263236,318577,0
x1,484:23447685,24594883
)
x1,484:23662498,24496580
)
(1,486:8332738,26211361:23592960,455111,127431
x1,486:9607052,26211361
k1,485:9921023,26211361:313971
x1,485:10612794,26211361
x1,485:12072794,26211361
k1,485:12386765,26211361:313971
x1,485:13335219,26211361
x1,485:15283098,26211361
k1,485:15597069,26211361:313971
x1,485:16834975,26211361
k1,485:17148946,26211361:313971
$1,485:17148946,26211361
x1,485:17935967,26211361
k1,485:18277201,26211361:341234
(1,485:18277201,26211361:509726,0,0
h1,485:18277201,26211361:0,0,0
(1,485:18277201,26211361:509726,0,0
$1,485:18277201,26211361
(1,485:18277201,26211361:509726,382293,54613
x1,485:18786927,26211361
)
$1,485:18786927,26211361
)
)
(1,485:18786927,26211361:-109224,0,0
)
x1,485:19333064,26211361
k1,485:19674298,26211361:341234
x1,485:20171394,26211361
$1,485:20204275,26211361
k1,485:20518246,26211361:313971
x1,485:22994057,26211361
k1,485:23308028,26211361:313971
x1,485:24638777,26211361
k1,485:24952748,26211361:313971
x1,485:25862972,26211361
k1,485:26176943,26211361:313971
x1,485:28055647,26211361
x1,485:28292305,26211361
k1,485:28606276,26211361:313971
x1,485:30390317,26211361
k1,485:30968142,26211361:577825
x1,485:31395948,26211361
x1,485:31925698,26211361
k1,485:31925698,26211361:0
)
(1,486:8332738,26997793:23592960,491520,163840
x1,486:8660419,26997793
k1,485:8986706,26997793:326287
x1,485:10991018,26997793
k1,485:11317304,26997793:326286
x1,485:13101346,26997793
k1,485:13427633,26997793:326287
x1,485:13955564,26997793
k1,485:14281850,26997793:326286
x1,485:14645940,26997793
x1,485:18166688,26997793
k1,485:18492975,26997793:326287
$1,485:18492975,26997793
x1,485:19146062,26997793
(1,485:19146062,27096096:263236,318577,0
x1,485:19376530,27096096
)
x1,485:19736979,26997793
$1,485:19736979,26997793
x1,485:19919024,26997793
k1,485:20272268,26997793:353244
x1,485:21182492,26997793
k1,485:21508779,26997793:326287
x1,485:22382595,26997793
x1,485:23493070,26997793
k1,485:23819357,26997793:326287
x1,485:25352173,26997793
k1,485:25678459,26997793:326286
x1,485:26119007,26997793
k1,485:26445294,26997793:326287
x1,485:26772975,26997793
k1,485:27099261,26997793:326286
x1,485:28231580,26997793
x1,485:29196419,26997793
k1,485:29522706,26997793:326287
x1,485:31925698,26997793
k1,485:31925698,26997793:0
)
(1,486:8332738,27784225:23592960,491520,163840
x1,486:10826755,27784225
k1,485:11019903,27784225:193148
x1,485:11547834,27784225
k1,485:11740981,27784225:193147
x1,485:14620931,27784225
k1,485:14814079,27784225:193148
$1,485:14814079,27784225
(1,485:14814079,27784225:1092270,455111,0
(1,485:14814079,27784225:1092270,455111,0
x1,485:15906349,27784225
)
)
x1,485:16658308,27784225
x1,485:16946052,27784225
k1,485:17041075,27784225:95023
x1,485:17550801,27784225
k1,485:17645824,27784225:95023
x1,485:18784741,27784225
x1,485:18981803,27784225
k1,485:19091027,27784225:109224
x1,485:19635993,27784225
$1,485:19635993,27784225
k1,485:19829141,27784225:193148
x1,485:21505772,27784225
k1,485:21698919,27784225:193147
$1,485:21698919,27784225
x1,485:22837836,27784225
x1,485:23034898,27784225
k1,485:23144122,27784225:109224
x1,485:23689088,27784225
$1,485:23689088,27784225
k1,485:23882236,27784225:193148
x1,485:24322784,27784225
k1,485:24515932,27784225:193148
x1,485:25426156,27784225
k1,485:25619304,27784225:193148
x1,485:26620551,27784225
x1,485:28131522,27784225
k1,485:28324669,27784225:193147
x1,485:31204619,27784225
k1,485:31397767,27784225:193148
x1,485:31925698,27784225
k1,485:31925698,27784225:0
)
(1,486:8332738,28570657:23592960,455111,127431
x1,486:9242962,28570657
g1,485:9461415,28570657
x1,485:13910591,28570657
g1,485:14129044,28570657
x1,485:15002860,28570657
x1,485:16113335,28570657
g1,485:16331788,28570657
x1,485:17864604,28570657
k1,486:31925698,28570657:14061094
g1,486:31925698,28570657
)
(1,486:14104770,30046071:12048897,976821,449545
x1,486:15243687,30046071
x1,486:15440749,30046071
g1,486:15549973,30046071
x1,486:16094939,30046071
g1,486:16276979,30046071
x1,486:16786705,30046071
g1,486:16968745,30046071
(1,486:16968745,30046071:9002877,976821,449545
(1,486:16968745,30046071:9002877,976821,449545
h1,486:16968745,30046071:78643,0,0
[1,486:17047388,30046071:8845591,976821,449545
(1,486:17047388,29602715:8845591,533465,163840
(1,486:17047388,29602715:3572002,533465,163840
x1,486:17302251,29602715
(1,486:17302251,29602715:3062276,533465,163840
x1,486:18286735,29602715
(1,486:18286735,29701018:279193,218239,0
x1,486:18533160,29701018
)
x1,486:18820791,29602715
(1,486:18820791,29364890:294003,295640,0
x1,486:19082026,29364890
)
x1,486:19296839,29602715
g1,486:19406063,29602715
x1,486:20131056,29602715
x1,486:20364527,29602715
)
x1,486:20619390,29602715
)
g1,486:20765022,29602715
x1,486:21274748,29602715
g1,486:21420380,29602715
x1,486:22955925,29602715
x1,486:23262214,29602715
g1,486:23407846,29602715
x1,486:23917572,29602715
g1,486:24063204,29602715
x1,486:24765366,29602715
x1,486:25586690,29602715
x1,486:25892979,29602715
)
(1,486:17047388,30495615:8845591,422343,0
k1,486:21306343,30495615:4258955
x1,486:21634024,30495615
k1,486:25892979,30495615:4258955
)
]
h1,486:25892979,30046071:78643,0,0
)
)
x1,486:26153667,30046071
)
(1,489:8332738,31321890:23592960,455111,127431
x1,489:9082762,31321890
k1,487:9314481,31321890:231719
x1,487:9860616,31321890
k1,487:10092334,31321890:231718
x1,487:11002558,31321890
k1,487:11234277,31321890:231719
x1,487:11962457,31321890
x1,487:15683453,31321890
k1,487:15915171,31321890:231718
x1,487:16825395,31321890
x1,487:17755645,31321890
x1,487:17883076,31321890
k1,487:18118111,31321890:235035
x1,487:20122423,31321890
k1,487:20354142,31321890:231719
x1,487:20645413,31321890
x1,487:22342069,31321890
k1,487:22573788,31321890:231719
x1,487:23101719,31321890
k1,487:23333437,31321890:231718
x1,487:23697527,31321890
x1,487:24263686,31321890
x1,487:25139322,31321890
x1,487:25831093,31321890
x1,487:27218275,31321890
k1,487:27449994,31321890:231719
x1,487:28505855,31321890
k1,487:28737573,31321890:231718
x1,487:29829842,31321890
x1,487:30818344,31321890
k1,487:31050063,31321890:231719
x1,487:31925698,31321890
k1,487:31925698,31321890:0
)
(1,489:8332738,32108322:23592960,455111,127431
x1,489:9315780,32108322
x1,489:9918349,32108322
x1,489:10974210,32108322
x1,489:11210868,32108322
k1,487:11439875,32108322:229007
x1,487:12060648,32108322
x1,487:12388329,32108322
x1,487:13917506,32108322
k1,487:14146513,32108322:229007
x1,487:15402623,32108322
k1,487:15631631,32108322:229008
x1,487:16507266,32108322
x1,487:17055220,32108322
x1,487:17677813,32108322
x1,487:18751879,32108322
k1,487:18980886,32108322:229007
x1,487:19563430,32108322
k1,487:19792437,32108322:229007
x1,487:20156527,32108322
x1,487:20722686,32108322
x1,487:21598322,32108322
x1,487:22290093,32108322
x1,487:23677275,32108322
k1,487:23906282,32108322:229007
x1,487:24452417,32108322
k1,487:24681424,32108322:229007
x1,487:25591648,32108322
k1,487:25820656,32108322:229008
x1,487:27244246,32108322
k1,487:27473253,32108322:229007
x1,487:28456295,32108322
x1,487:30313151,32108322
k1,487:30542158,32108322:229007
x1,487:31707245,32108322
x1,487:31925698,32108322
k1,489:31925698,32108322:0
)
(1,489:8332738,32894754:23592960,491520,163840
x1,489:8696828,32894754
x1,489:9042714,32894754
x1,489:10062165,32894754
x1,489:10298823,32894754
k1,487:10477113,32894754:178290
x1,487:11005044,32894754
k1,487:11183334,32894754:178290
$1,487:11183334,32894754
x1,487:11674855,32894754
k1,487:11740164,32894754:65309
x1,487:12067845,32894754
k1,487:12133153,32894754:65308
x1,487:12780506,32894754
$1,487:12834391,32894754
k1,487:13012681,32894754:178290
x1,487:14651084,32894754
k1,487:14829375,32894754:178291
x1,487:15157056,32894754
k1,487:15335346,32894754:178290
x1,487:16842665,32894754
x1,487:17144128,32894754
x1,487:17870480,32894754
k1,487:18148363,32894754:277883
x1,487:20059832,32894754
k1,487:20246155,32894754:186323
x1,487:21156379,32894754
k1,487:21334670,32894754:178291
x1,487:22408736,32894754
x1,487:22590781,32894754
x1,487:23504645,32894754
k1,487:23682935,32894754:178290
x1,487:24884431,32894754
x1,487:25996724,32894754
x1,487:28017422,32894754
k1,487:28195712,32894754:178290
x1,487:28377757,32894754
x1,487:28741847,32894754
x1,487:29069528,32894754
x1,487:29799528,32894754
x1,487:30491299,32894754
x1,487:30727957,32894754
k1,487:30906247,32894754:178290
x1,487:31925698,32894754
k1,487:31925698,32894754:0
)
(1,489:8332738,33681186:23592960,521815,163840
x1,489:9552440,33681186
k1,487:9724846,33681186:172406
x1,487:10380207,33681186
x1,487:10744297,33681186
x1,487:11781953,33681186
k1,487:11954359,33681186:172406
x1,487:12646130,33681186
k1,487:12818536,33681186:172406
x1,487:13146217,33681186
k1,487:13318623,33681186:172406
x1,487:13609894,33681186
x1,487:15048047,33681186
k1,487:15220453,33681186:172406
x1,487:15748384,33681186
k1,487:15920790,33681186:172406
x1,487:16834654,33681186
x1,487:17180539,33681186
k1,487:17352945,33681186:172406
x1,487:17644216,33681186
x1,487:18317782,33681186
x1,487:18863917,33681186
x1,487:19209802,33681186
x1,487:19958006,33681186
k1,487:20233929,33681186:275923
x1,487:20661735,33681186
x1,487:21191485,33681186
k1,487:21363891,33681186:172406
$1,487:21363891,33681186
x1,487:21645149,33681186
(1,487:21645149,33443361:435088,283990,54614
x1,487:22047469,33443361
)
x1,487:22878048,33681186
x1,487:23184337,33681186
k1,487:23366377,33681186:182040
x1,487:23876103,33681186
k1,487:24058143,33681186:182040
(1,487:24058143,33681186:1092270,455111,0
(1,487:24058143,33681186:1092270,455111,0
x1,487:25150413,33681186
)
)
x1,487:25902372,33681186
x1,487:26190116,33681186
k1,487:26243656,33681186:53540
x1,487:26753382,33681186
k1,487:26806923,33681186:53541
x1,487:27134604,33681186
$1,487:27134604,33681186
k1,487:27307010,33681186:172406
x1,487:28765188,33681186
k1,487:28937594,33681186:172406
x1,487:29378142,33681186
k1,487:29550548,33681186:172406
x1,487:30770250,33681186
k1,487:30942656,33681186:172406
x1,487:31925698,33681186
k1,487:31925698,33681186:0
)
(1,489:8332738,34467618:23592960,455111,127431
x1,489:9315780,34467618
x1,489:11172636,34467618
k1,487:11407232,34467618:234596
x1,487:12572319,34467618
x1,487:12936409,34467618
x1,487:13282295,34467618
x1,487:14301746,34467618
x1,487:14720449,34467618
k1,487:15060150,34467618:339701
x1,487:15879352,34467618
x1,487:16334463,34467618
x1,487:16953415,34467618
x1,487:17665209,34467618
k1,487:17903841,34467618:238632
x1,487:18814065,34467618
k1,487:19048661,34467618:234596
x1,487:20031703,34467618
x1,487:21089383,34467618
k1,487:21323979,34467618:234596
x1,487:22019390,34467618
x1,487:22383480,34467618
x1,487:22711161,34467618
x1,487:23839840,34467618
k1,487:24074437,34467618:234597
x1,487:24514985,34467618
k1,487:24749581,34467618:234596
x1,487:26171351,34467618
k1,487:26405947,34467618:234596
x1,487:27571034,34467618
x1,487:28299214,34467618
x1,487:30010435,34467618
k1,487:30249067,34467618:238632
x1,487:31925698,34467618
k1,487:31925698,34467618:0
)
(1,489:8332738,35254050:23592960,491520,187504
x1,489:9242962,35254050
k1,487:9474527,35254050:231565
x1,487:10279164,35254050
k1,487:10510728,35254050:231564
x1,487:11038659,35254050
k1,487:11270224,35254050:231565
x1,487:11561495,35254050
x1,487:12235061,35254050
x1,487:12781196,35254050
x1,487:13127081,35254050
x1,487:13951743,35254050
k1,487:14183308,35254050:231565
x1,487:15166350,35254050
k1,487:15397914,35254050:231564
x1,487:15762004,35254050
x1,487:16071480,35254050
k1,487:16303045,35254050:231565
x1,487:17140451,35254050
x1,487:17504541,35254050
x1,487:17923244,35254050
x1,487:18942695,35254050
k1,487:19174260,35254050:231565
x1,487:20448574,35254050
k1,487:20680138,35254050:231564
$1,487:20680138,35254050
x1,487:21359279,35254050
x1,487:21574205,35254050
k1,487:21683429,35254050:109224
x1,487:22139270,35254050
x1,487:22375200,35254050
(1,487:22375200,35352353:339744,318577,89201
x1,487:22630748,35352353
)
$1,487:22714944,35254050
x1,487:22896989,35254050
k1,487:23131832,35254050:234843
x1,487:24042056,35254050
k1,487:24273621,35254050:231565
x1,487:24637711,35254050
x1,487:25549755,35254050
x1,487:26754890,35254050
k1,487:26986454,35254050:231564
x1,487:27678225,35254050
x1,487:28552041,35254050
x1,487:29498675,35254050
x1,487:29826356,35254050
k1,487:30057921,35254050:231565
x1,487:31925698,35254050
k1,487:31925698,35254050:0
)
(1,489:8332738,36040555:23592960,533465,163840
x1,489:8860669,36040555
k1,487:9038016,36040555:177347
x1,487:9879061,36040555
x1,487:11266243,36040555
k1,487:11443591,36040555:177348
x1,487:11989726,36040555
x1,487:12554065,36040555
k1,487:12731412,36040555:177347
x1,487:13641636,36040555
k1,487:13818984,36040555:177348
x1,487:14183074,36040555
x1,487:14492550,36040555
x1,487:15258959,36040555
x1,487:15641254,36040555
k1,487:15818601,36040555:177347
x1,487:16910871,36040555
x1,487:17748277,36040555
k1,487:17925625,36040555:177348
$1,487:17925625,36040555
x1,487:18381466,36040555
k1,487:18617391,36040555:182040
x1,487:19272752,36040555
k1,487:19454792,36040555:182040
x1,487:19951888,36040555
$1,487:19984769,36040555
k1,487:20162116,36040555:177347
x1,487:20344161,36040555
(1,487:20344161,36040555:4385881,455111,127431
x1,487:24730042,36040555
)
x1,487:25094132,36040555
k1,487:25371702,36040555:277570
x1,487:26864469,36040555
k1,488:27041817,36040555:177348
$1,488:27041817,36040555
x1,488:27586585,36040555
(1,488:27639831,35802730:851971,295640,89201
x1,488:28459034,35802730
)
x1,488:29289613,36040555
(1,488:29289613,36138858:263236,318577,0
x1,488:29520081,36138858
)
x1,488:29734894,36040555
k1,488:29844118,36040555:109224
x1,488:30798077,36040555
$1,488:30798077,36040555
k1,488:30975424,36040555:177347
x1,488:31925698,36040555
k1,488:31925698,36040555:0
)
(1,489:8332738,36826987:23592960,521815,127431
x1,489:9315780,36826987
x1,489:10520917,36826987
x1,489:10757575,36826987
k1,488:10943860,36826987:186285
x1,488:11489995,36826987
x1,488:12691491,36826987
x1,488:13823810,36826987
k1,488:14010096,36826987:186286
x1,488:14337777,36826987
x1,488:14665458,36826987
x1,488:15195207,36826987
k1,488:15381492,36826987:186285
$1,488:15381492,36826987
x1,488:15878588,36826987
$1,488:15911469,36826987
x1,488:16093514,36826987
k1,488:16286233,36826987:192719
x1,488:16723141,36826987
k1,488:16909427,36826987:186286
x1,488:17564788,36826987
x1,488:18842742,36826987
k1,488:19029027,36826987:186285
x1,488:19356708,36826987
k1,488:19542994,36826987:186286
x1,488:19888880,36826987
x1,488:20453217,36826987
x1,488:21292444,36826987
k1,488:21478729,36826987:186285
x1,488:22570999,36826987
x1,488:23408405,36826987
k1,488:23594691,36826987:186286
x1,488:24250052,36826987
x1,488:25852047,36826987
k1,488:26038332,36826987:186285
$1,488:26038332,36826987
x1,488:26583100,36826987
(1,488:26636346,36589162:435088,283990,54614
x1,488:27038666,36589162
)
$1,488:27071434,36826987
x1,488:27253479,36826987
k1,488:27446198,36826987:192719
x1,488:27919514,36826987
x1,488:28192580,36826987
k1,488:28378866,36826987:186286
x1,488:29693230,36826987
k1,488:29879515,36826987:186285
x1,488:30465699,36826987
x1,488:31925698,36826987
k1,488:31925698,36826987:0
)
(1,489:8332738,37613419:23592960,455111,127431
x1,489:9534235,37613419
k1,488:9720237,37613419:186002
x1,488:10779738,37613419
k1,488:10965740,37613419:186002
x1,488:11311626,37613419
x1,488:11875963,37613419
x1,488:12715190,37613419
k1,488:12901193,37613419:186003
x1,488:13993463,37613419
x1,488:14830869,37613419
k1,488:15016871,37613419:186002
x1,488:15457419,37613419
k1,488:15643421,37613419:186002
x1,488:16409830,37613419
x1,488:17065191,37613419
x1,488:18648981,37613419
k1,488:18929436,37613419:280455
x1,488:20094523,37613419
k1,488:20280525,37613419:186002
x1,488:21154341,37613419
x1,488:21482022,37613419
k1,488:21668024,37613419:186002
x1,488:22942338,37613419
k1,488:23128340,37613419:186002
x1,488:24590160,37613419
x1,488:24954250,37613419
x1,488:25811682,37613419
k1,488:25997685,37613419:186003
x1,488:26325366,37613419
k1,488:26511368,37613419:186002
x1,488:27241367,37613419
x1,488:27569048,37613419
x1,488:28351842,37613419
x1,488:28624908,37613419
k1,488:28810910,37613419:186002
x1,488:29577319,37613419
x1,488:29868590,37613419
x1,488:30232680,37613419
x1,488:30797019,37613419
x1,488:31925698,37613419
k1,488:31925698,37613419:0
)
(1,489:8332738,38399851:23592960,455111,127431
x1,489:9024509,38399851
x1,488:9588848,38399851
k1,488:9831722,38399851:242874
x1,488:10741946,38399851
k1,488:10984820,38399851:242874
x1,488:12058886,38399851
x1,488:12240931,38399851
x1,488:13154795,38399851
k1,488:13397669,38399851:242874
x1,488:14271485,38399851
x1,488:14653780,38399851
x1,488:15381960,38399851
k1,488:15624833,38399851:242873
x1,488:17157649,38399851
k1,488:17400523,38399851:242874
x1,488:17986707,38399851
k1,488:18229581,38399851:242874
x1,488:19431078,38399851
k1,488:19673952,38399851:242874
x1,488:20147268,38399851
x1,488:20420334,38399851
k1,488:20663208,38399851:242874
x1,488:21537024,38399851
x1,488:21864705,38399851
k1,488:22107579,38399851:242874
x1,488:22762940,38399851
x1,488:23782391,38399851
k1,488:24025264,38399851:242873
x1,488:24935488,38399851
k1,488:25178362,38399851:242874
x1,488:26252428,38399851
x1,488:26434473,38399851
x1,488:27348337,38399851
k1,488:27591211,38399851:242874
x1,488:28792707,38399851
x1,488:29905000,38399851
x1,488:31925698,38399851
k1,488:31925698,38399851:0
)
(1,489:8332738,39186283:23592960,455111,0
x1,489:8514783,39186283
x1,489:8878873,39186283
x1,489:9206554,39186283
x1,489:9936554,39186283
x1,489:10628325,39186283
x1,489:11123486,39186283
g1,488:11341939,39186283
x1,488:11928123,39186283
g1,488:12146576,39186283
x1,488:12856552,39186283
x1,488:13366278,39186283
x1,488:14261937,39186283
k1,489:31925697,39186283:17663760
g1,489:31925697,39186283
)
(1,491:8332738,39972715:23592960,455111,127431
h1,490:8332738,39972715:786432,0,0
x1,490:11636849,39972715
g1,490:11855302,39972715
x1,490:12765526,39972715
g1,490:12983979,39972715
x1,490:15610887,39972715
g1,490:15829340,39972715
x1,490:16357271,39972715
g1,490:16575724,39972715
x1,490:18214128,39972715
g1,490:18432581,39972715
x1,490:20072806,39972715
g1,490:20291259,39972715
$1,490:20291259,39972715
x1,490:20681110,39972715
(1,490:20681110,40071018:263236,318577,0
x1,490:20911578,40071018
)
$1,490:20944346,39972715
g1,490:21162799,39972715
x1,490:21818160,39972715
x1,490:23201701,39972715
g1,490:23420154,39972715
x1,490:23784244,39972715
x1,490:24111925,39972715
k1,491:31925698,39972715:7813773
g1,491:31925698,39972715
)
(1,491:12285958,41363334:15686520,892025,666654
x1,491:12675809,41363334
(1,491:12675809,41461637:680119,318577,89201
x1,491:13323160,41461637
)
g1,491:13537968,41363334
x1,491:14229739,41363334
g1,491:14411779,41363334
x1,491:15052046,41363334
g1,491:15257599,41363334
x1,491:15694507,41363334
g1,491:15876547,41363334
x1,491:16266398,41363334
(1,491:16266398,41461637:263236,318577,0
x1,491:16496866,41461637
)
g1,491:16711674,41363334
x1,491:16893719,41363334
g1,491:17075759,41363334
x1,491:17388345,41363334
g1,491:17593898,41363334
x1,491:18103624,41363334
g1,491:18285664,41363334
x1,491:18590817,41363334
(1,491:18590817,41092741:525164,318577,89201
x1,491:19031785,41092741
)
x1,491:19298026,41363334
g1,491:19407250,41363334
x1,491:19728105,41363334
g1,491:19980688,41363334
x1,491:20162733,41363334
g1,491:20344773,41363334
x1,491:20887721,41363334
(1,491:20887721,41461637:263236,318577,0
x1,491:21118189,41461637
)
g1,491:21332997,41363334
(1,491:21332997,41363334:509726,0,0
h1,491:21332997,41363334:0,0,0
(1,491:21332997,41363334:509726,0,0
$1,491:21332997,41363334
(1,491:21332997,41363334:509726,382293,54613
x1,491:21842723,41363334
)
$1,491:21842723,41363334
)
)
(1,491:21842723,41363334:-109224,0,0
)
x1,491:22388860,41363334
g1,491:22570900,41363334
x1,491:23226261,41363334
g1,491:23335485,41363334
(1,491:23335485,40471309:364090,0,1456371
x1,491:23699575,40471309
)
(1,491:23699575,41960447:702853,313481,69541
x1,491:24129361,41960447
(1,491:24129361,42029988:240299,227555,0
x1,491:24336892,42029988
)
)
g1,491:24511652,41363334
x1,491:24832507,41363334
(1,491:24903050,41363334:837407,455111,0
(1,491:24903050,41363334:837407,455111,0
x1,491:25248936,41363334
x1,491:25740457,41363334
)
)
(1,491:25740457,41461637:702853,313481,69541
x1,491:26170243,41461637
(1,491:26170243,41531178:240299,227555,0
x1,491:26377774,41531178
)
)
g1,491:26625350,41363334
x1,491:27135076,41363334
g1,491:27317116,41363334
x1,491:27972478,41363334
)
(1,493:8332738,42892671:23592960,491520,163840
x1,493:9719918,42892671
g1,492:9938371,42892671
$1,492:9938371,42892671
x1,492:10219629,42892671
(1,492:10219629,42990974:294003,295640,0
x1,492:10480864,42990974
)
x1,492:11311443,42892671
x1,492:11617732,42892671
g1,492:11799772,42892671
x1,492:12309498,42892671
g1,492:12491538,42892671
x1,492:12819219,42892671
$1,492:12819219,42892671
g1,492:13037672,42892671
x1,492:14495850,42892671
g1,492:14714303,42892671
x1,492:15154851,42892671
g1,492:15373304,42892671
x1,492:16065075,42892671
g1,492:16283528,42892671
x1,492:17794500,42892671
g1,492:18012953,42892671
x1,492:20510605,42892671
k1,493:31925698,42892671:11415093
g1,493:31925698,42892671
)
(1,493:16839551,43993906:6579335,566233,98303
x1,493:17167232,43993906
g1,493:17349272,43993906
x1,493:18004633,43993906
g1,493:18186673,43993906
x1,493:18576524,43993906
(1,493:18576524,44092209:294003,295640,0
x1,493:18837759,44092209
)
g1,493:19052567,43993906
x1,493:19707928,43993906
g1,493:19889968,43993906
x1,493:20279819,43993906
g1,493:20500724,43993906
x1,493:21156085,43993906
g1,493:21338125,43993906
x1,493:21739988,43993906
(1,493:21777761,43723313:294003,295640,0
x1,493:22038996,43723313
)
g1,493:22253804,43993906
x1,493:22909165,43993906
g1,493:23091205,43993906
x1,493:23418886,43993906
)
(1,495:8332738,45120552:23592960,657180,127431
x1,495:9497825,45120552
x1,494:10393485,45120552
k1,494:10593876,45120552:200391
x1,494:10921557,45120552
k1,494:11121947,45120552:200390
x1,494:13126259,45120552
k1,494:13326650,45120552:200391
x1,494:13690740,45120552
x1,494:16952985,45120552
k1,494:17153376,45120552:200391
x1,494:17739560,45120552
k1,494:17939950,45120552:200390
x1,494:19141447,45120552
k1,494:19341838,45120552:200391
x1,494:19778746,45120552
k1,494:19979136,45120552:200390
x1,494:20634497,45120552
x1,494:21912451,45120552
k1,494:22112842,45120552:200391
x1,494:22440523,45120552
k1,494:22640914,45120552:200391
x1,494:22932185,45120552
x1,494:24151886,45120552
x1,494:24497771,45120552
x1,494:25063930,45120552
k1,494:25264320,45120552:200390
$1,494:25264320,45120552
x1,494:25654806,45120552
$1,494:25654806,45120552
x1,494:25836851,45120552
k1,494:26040854,45120552:204003
x1,494:26769033,45120552
k1,494:26969424,45120552:200391
$1,494:26969424,45120552
[1,494:26969424,45120552:787021,657180,0
(1,494:27126279,44954892:0,491520,0
x1,494:27781640,44954892
)
(1,494:26969424,45120552:787021,447828,0
x1,494:27756445,45120552
)
]
$1,494:27756445,45120552
k1,494:27956836,45120552:200391
x1,494:28320926,45120552
x1,494:28630402,45120552
k1,494:28830792,45120552:200390
x1,494:29741016,45120552
k1,494:29941407,45120552:200391
x1,494:30815223,45120552
x1,494:31925698,45120552
k1,494:31925698,45120552:0
)
(1,495:8332738,45906984:23592960,455111,127431
x1,495:9865554,45906984
k1,494:10030832,45906984:165278
x1,494:12563077,45906984
k1,494:12728355,45906984:165278
x1,494:13674989,45906984
k1,494:13840267,45906984:165278
x1,494:14204357,45906984
x1,494:14532038,45906984
k1,494:14697316,45906984:165278
$1,494:14697316,45906984
x1,494:15087167,45906984
(1,494:15087167,46005287:294003,295640,0
x1,494:15348402,46005287
)
$1,494:15381170,45906984
k1,494:15546448,45906984:165278
x1,494:17588991,45906984
k1,494:17754269,45906984:165278
x1,494:18282200,45906984
k1,494:18447478,45906984:165278
x1,494:19357702,45906984
k1,494:19522980,45906984:165278
x1,494:20451410,45906984
k1,494:20616688,45906984:165278
x1,494:22255092,45906984
k1,494:22420370,45906984:165278
x1,494:24060595,45906984
k1,494:24225873,45906984:165278
x1,494:26889187,45906984
k1,494:27162734,45906984:273547
x1,494:28440688,45906984
k1,494:28605966,45906984:165278
x1,494:29880280,45906984
k1,494:30045558,45906984:165278
x1,494:30901170,45906984
x1,494:31432739,45906984
k1,494:31598017,45906984:165278
x1,494:31925698,45906984
k1,494:31925698,45906984:0
)
]
(1,495:8332738,46693416:23592960,0,0
h1,495:8332738,46693416:23592960,0,0
)
]
]
(1,495:4736286,4736286:0,0,0
[1,495:0,4736286:0,0,0
(1,495:0,0:0,0,0
(1,495:0,52099153:0,0,0
g1,495:0,52099153
)
g1,495:0,0
)
]
)
]
!48909
}7
!10
{8
[1,522:4736286,46693416:27189412,41957130,0
(1,522:4736286,4736286:0,0,0
[1,522:0,4736286:0,0,0
(1,522:0,0:0,0,0
(1,522:0,4736286:0,0,0
k1,522:0,4736286:4736286
)
(1,522:0,52099153:0,0,0
g1,522:0,52099153
)
g1,522:0,0
)
]
)
[1,522:4736286,4736286:0,0,0
(1,522:4736286,6126387:0,0,0
k1,522:4736286,6126387:-3530671
)
]
[1,522:4736286,46693416:27189412,41957130,0
[1,522:8332738,46693416:23592960,40501248,0
[1,522:8332738,6716456:23592960,524288,0
(1,522:8332738,6716456:23592960,313481,0
(1,522:8332738,6716456:23592960,313481,0
(1,522:8332738,6716456:0,295640,0
x1,522:8593973,6716456
k1,522:8332738,6716456:-261235
)
k1,522:17771732,6716456:9438994
x1,522:19891651,6716456
g1,522:20068235,6716456
x1,522:22486704,6716456
k1,522:31925698,6716456:9438994
)
)
]
[1,522:8332738,45906984:23592960,38273024,0
(1,495:8332738,8291140:23592960,657180,163840
x1,495:10846778,8291140
k1,494:11042990,8291140:196212
x1,494:12537576,8291140
k1,494:12733789,8291140:196213
x1,494:14663465,8291140
k1,494:14859677,8291140:196212
$1,494:14859677,8291140
[1,494:14859677,8291140:787021,657180,0
(1,494:15016532,8125480:0,491520,0
x1,494:15671893,8125480
)
(1,494:14859677,8291140:787021,447828,0
x1,494:15646698,8291140
)
]
k1,494:15828738,8291140:182040
(1,494:15828738,8291140:509726,0,0
h1,494:15828738,8291140:0,0,0
(1,494:15828738,8291140:509726,0,0
$1,494:15828738,8291140
(1,494:15828738,8291140:509726,382293,54613
x1,494:16338464,8291140
)
$1,494:16338464,8291140
)
)
(1,494:16338464,8291140:-109224,0,0
)
x1,494:16884601,8291140
k1,494:17066641,8291140:182040
x1,494:17853662,8291140
$1,494:17853662,8291140
k1,494:18049874,8291140:196212
x1,494:19437054,8291140
k1,494:19633266,8291140:196212
$1,494:19633266,8291140
x1,494:20023117,8291140
x1,494:20779514,8291140
(1,494:20779514,8389443:294003,295640,0
x1,494:21040749,8389443
)
k1,494:21255557,8291140:182040
(1,494:21255557,8291140:509726,415334,32768
[1,494:21255557,8323908:509726,448102,0
(1,494:21255557,8116241:509726,240435,0
g1,494:21255557,8116241
(1,494:21255557,8116241:509726,240435,0
$1,494:21255557,8116241
g1,494:21255557,8116241
x1,494:21765283,8116241
g1,494:21765283,8116241
$1,494:21765283,8116241
)
g1,494:21765283,8116241
)
(1,494:21255557,8323908:509726,240435,0
g1,494:21255557,8323908
(1,494:21255557,8323908:509726,240435,0
$1,494:21255557,8323908
g1,494:21255557,8323908
x1,494:21765283,8323908
g1,494:21765283,8323908
$1,494:21765283,8323908
)
g1,494:21765283,8323908
)
]
)
k1,494:21947323,8291140:182040
x1,494:22349186,8291140
(1,494:22386959,8053315:294003,295640,0
x1,494:22648194,8053315
)
$1,494:22680962,8291140
x1,494:22863007,8291140
k1,494:23146865,8291140:283858
x1,494:25176664,8291140
k1,494:25372876,8291140:196212
x1,494:26283100,8291140
k1,494:26479313,8291140:196213
x1,494:27651681,8291140
x1,494:29381107,8291140
k1,494:29577319,8291140:196212
x1,494:31925698,8291140
k1,494:31925698,8291140:0
)
(1,495:8332738,9077572:23592960,533465,163840
x1,495:9352189,9077572
k1,494:9606209,9077572:254020
x1,494:11535885,9077572
k1,494:11789904,9077572:254019
x1,494:12153994,9077572
x1,494:12481675,9077572
k1,494:12735695,9077572:254020
$1,494:12735695,9077572
x1,494:13187713,9077572
k1,494:13429029,9077572:241316
(1,494:13429029,9077572:509726,0,0
h1,494:13429029,9077572:0,0,0
(1,494:13429029,9077572:509726,0,0
$1,494:13429029,9077572
(1,494:13429029,9077572:509726,382293,54613
x1,494:13938755,9077572
)
$1,494:13938755,9077572
)
)
(1,494:13938755,9077572:-109224,0,0
)
x1,494:14484892,9077572
k1,494:14726209,9077572:241317
x1,494:15513230,9077572
$1,494:15513230,9077572
k1,494:15767249,9077572:254019
x1,494:16823110,9077572
k1,494:17077130,9077572:254020
x1,494:17772541,9077572
k1,494:18026560,9077572:254019
x1,494:19160699,9077572
k1,494:19414719,9077572:254020
x1,494:21164169,9077572
k1,494:21418188,9077572:254019
x1,494:22736191,9077572
k1,494:22990211,9077572:254020
x1,494:23354301,9077572
x1,494:23681982,9077572
k1,494:23936001,9077572:254019
$1,494:23936001,9077572
x1,494:24257312,9077572
k1,494:24522142,9077572:241317
x1,494:24959050,9077572
k1,494:25200366,9077572:241316
x1,494:25745134,9077572
(1,494:25798380,8839747:294003,295640,0
x1,494:26059615,8839747
)
x1,494:27316312,9077572
k1,494:27425536,9077572:109224
x1,494:28117307,9077572
$1,494:28117307,9077572
x1,494:28299352,9077572
k1,494:28697323,9077572:397971
x1,494:30190090,9077572
k1,494:30444109,9077572:254019
$1,494:30444109,9077572
x1,494:31231130,9077572
$1,494:31231130,9077572
k1,494:31485150,9077572:254020
x1,494:31925698,9077572
k1,494:31925698,9077572:0
)
(1,495:8332738,9864004:23592960,556402,163840
x1,495:10244209,9864004
x1,494:10917775,9864004
k1,494:11134832,9864004:217057
x1,494:12409146,9864004
k1,494:12626202,9864004:217056
x1,494:12953883,9864004
k1,494:13170940,9864004:217057
x1,494:15011414,9864004
x1,494:15284480,9864004
k1,494:15501536,9864004:217056
x1,494:16923306,9864004
x1,494:18616324,9864004
k1,494:18833381,9864004:217057
x1,494:20291559,9864004
k1,494:20508616,9864004:217057
x1,494:20949164,9864004
k1,494:21166220,9864004:217056
x1,494:21493901,9864004
k1,494:21710958,9864004:217057
x1,494:24319661,9864004
x1,494:25249910,9864004
k1,494:25466966,9864004:217056
x1,494:26704872,9864004
k1,494:26921929,9864004:217057
$1,494:26921929,9864004
x1,494:27295502,9864004
(1,494:27295502,9962307:301284,213447,0
x1,494:27564018,9962307
)
k1,494:27778826,9864004:182040
x1,494:27960871,9864004
k1,494:28142911,9864004:182040
x1,494:28687679,9864004
(1,494:28740925,9626179:322448,318577,0
x1,494:29019531,9626179
)
x1,494:30287302,9864004
k1,494:30396526,9864004:109224
x1,494:31088297,9864004
k1,494:31270337,9864004:182040
x1,494:31925698,9864004
k1,495:31925698,9864004:0
)
(1,495:8332738,10650436:23592960,556402,163840
x1,495:8877506,10650436
(1,494:8930752,10412611:1004867,318577,54614
x1,494:9209358,10412611
x1,494:9902851,10412611
)
x1,494:10687578,10650436
x1,494:10902504,10650436
k1,494:11011728,10650436:109224
x1,494:11703499,10650436
$1,494:11703499,10650436
x1,494:11885544,10650436
k1,494:12089713,10650436:204169
x1,494:13766344,10650436
k1,494:13966941,10650436:200597
$1,494:13966941,10650436
x1,494:14308047,10650436
$1,494:14308047,10650436
k1,494:14508645,10650436:200598
x1,494:14949193,10650436
k1,494:15149791,10650436:200598
x1,494:16060015,10650436
k1,494:16260612,10650436:200597
x1,494:18741881,10650436
k1,494:18942479,10650436:200598
x1,494:21822429,10650436
k1,494:22023027,10650436:200598
x1,494:22550958,10650436
k1,494:22751555,10650436:200597
x1,494:23661779,10650436
k1,494:23862377,10650436:200598
x1,494:24736193,10650436
x1,494:25846668,10650436
k1,494:26047265,10650436:200597
x1,494:27762126,10650436
k1,494:28047446,10650436:285320
x1,494:29412782,10650436
k1,494:29613379,10650436:200597
x1,494:30814876,10650436
k1,494:31015474,10650436:200598
x1,494:31925698,10650436
k1,494:31925698,10650436:0
)
(1,495:8332738,11436868:23592960,455111,127431
x1,495:10553685,11436868
k1,494:10783404,11436868:229719
x1,494:12021310,11436868
k1,494:12251030,11436868:229720
x1,494:12942801,11436868
k1,494:13172520,11436868:229719
x1,494:15548205,11436868
k1,494:15777925,11436868:229720
x1,494:19145757,11436868
k1,494:19375476,11436868:229719
x1,494:21421658,11436868
x1,494:22754227,11436868
k1,494:22983946,11436868:229719
x1,494:23566490,11436868
k1,494:23796210,11436868:229720
x1,494:25072344,11436868
k1,494:25302063,11436868:229719
x1,494:25848198,11436868
x1,494:28598896,11436868
k1,494:28923967,11436868:325071
x1,494:29351773,11436868
x1,494:29881523,11436868
k1,494:30111242,11436868:229719
$1,494:30111242,11436868
x1,494:30504612,11436868
k1,494:30705429,11436868:200817
x1,494:31215155,11436868
k1,494:31415972,11436868:200817
x1,494:31743653,11436868
$1,494:31743653,11436868
x1,494:31925698,11436868
k1,494:31925698,11436868:0
)
(1,495:8332738,12223300:23592960,455111,127431
x1,495:9242962,12223300
g1,494:9461415,12223300
x1,494:11631390,12223300
g1,494:11849843,12223300
x1,494:13051339,12223300
x1,494:14163632,12223300
x1,494:16184330,12223300
g1,494:16402783,12223300
x1,494:16948918,12223300
x1,494:17276599,12223300
x1,494:18698370,12223300
x1,494:19193531,12223300
g1,494:19411984,12223300
x1,494:20287619,12223300
g1,494:20506072,12223300
x1,494:22763428,12223300
k1,495:31925698,12223300:9162270
g1,495:31925698,12223300
)
(1,495:15837281,13452000:8583875,589170,163840
(1,495:15837281,13452000:1465462,447828,0
(1,495:15837281,13452000:1465462,447828,0
x1,495:17302743,13452000
)
)
(1,495:17302743,13550303:356734,197518,0
x1,495:17626709,13550303
)
x1,495:18398123,13452000
x1,495:18617941,13452000
g1,495:18727165,13452000
x1,495:19199313,13452000
g1,495:19308537,13452000
x1,495:19953886,13452000
g1,495:20135926,13452000
x1,495:20572834,13452000
g1,495:20754874,13452000
x1,495:21299642,13452000
(1,495:21352888,13181407:1300388,318577,54614
x1,495:22620508,13181407
)
x1,495:23405235,13452000
x1,495:23620161,13452000
g1,495:23729385,13452000
x1,495:24421156,13452000
)
(1,497:8332738,14680699:23592960,473188,127431
x1,497:10009369,14680699
k1,496:10177756,14680699:168387
$1,496:10177756,14680699
x1,496:10467859,14680699
$1,496:10467859,14680699
k1,496:10636246,14680699:168387
x1,496:11076794,14680699
k1,496:11245181,14680699:168387
x1,496:12155405,14680699
k1,496:12323793,14680699:168388
x1,496:12615064,14680699
x1,496:14053217,14680699
k1,496:14221604,14680699:168387
x1,496:14749535,14680699
k1,496:14917922,14680699:168387
x1,496:17087897,14680699
k1,496:17256284,14680699:168387
$1,496:17256284,14680699
(1,496:17256284,14680699:1168728,437688,127431
(1,496:17256284,14680699:1168728,437688,127431
x1,496:18425012,14680699
)
)
(1,496:18425012,14405029:266977,197518,0
x1,496:18659221,14405029
)
$1,496:18691989,14680699
k1,496:18860376,14680699:168387
x1,496:21452693,14680699
k1,496:21621080,14680699:168387
x1,496:22676941,14680699
k1,496:22845329,14680699:168388
$1,496:22845329,14680699
x1,496:23235815,14680699
$1,496:23235815,14680699
k1,496:23404202,14680699:168387
x1,496:23844750,14680699
k1,496:24013137,14680699:168387
x1,496:24340818,14680699
k1,496:24509205,14680699:168387
x1,496:24800476,14680699
x1,496:26238629,14680699
k1,496:26407016,14680699:168387
x1,496:26934947,14680699
k1,496:27103334,14680699:168387
x1,496:27394605,14680699
x1,496:28614306,14680699
x1,496:28960191,14680699
x1,496:29708395,14680699
k1,496:29886796,14680699:178401
x1,496:30542157,14680699
x1,496:31925698,14680699
k1,496:31925698,14680699:0
)
(1,497:8332738,15467131:23592960,455111,127431
x1,497:8696828,15467131
x1,496:9024509,15467131
k1,497:31925697,15467131:22901188
g1,497:31925697,15467131
)
(1,497:16599920,16420581:7058597,491520,163840
(1,497:16599920,16420581:1465462,447828,0
(1,497:16599920,16420581:1465462,447828,0
x1,497:18065382,16420581
)
)
(1,497:18065382,16518884:356734,197518,0
x1,497:18389348,16518884
)
x1,497:19160762,16420581
x1,497:19380580,16420581
g1,497:19489804,16420581
x1,497:19961952,16420581
g1,497:20071176,16420581
x1,497:20716525,16420581
g1,497:20898565,16420581
x1,497:21408291,16420581
g1,497:21590331,16420581
x1,497:21963904,16420581
(1,497:21963904,16518884:301284,213447,0
x1,497:22232420,16518884
)
x1,497:22841362,16420581
(1,497:22864875,16149988:356734,197518,0
x1,497:23188841,16149988
)
x1,497:23658517,16420581
)
(1,503:8332738,18234709:23592960,492301,0
k1,503:10242531,18234709:1909793
(1,503:10242531,18234709:837406,422343,0
g1,503:10242531,18234709
x1,503:10752257,18234709
)
x1,503:11613322,18234709
g1,503:11860900,18234709
x1,503:14436814,18234709
x1,503:14795075,18234709
x1,503:16155303,18234709
g1,503:16402881,18234709
x1,503:16753862,18234709
x1,503:17550485,18234709
g1,503:17798063,18234709
x1,503:18200016,18234709
g1,503:18447594,18234709
x1,503:21271634,18234709
g1,503:21519212,18234709
x1,503:23372778,18234709
g1,503:23620356,18234709
x1,503:24387853,18234709
g1,503:24635431,18234709
x1,503:25187931,18234709
(1,503:25207775,18180096:362265,437688,0
x1,503:25570040,18180096
)
x1,503:27088467,18234709
g1,503:27336045,18234709
x1,503:27802985,18234709
x1,503:30015905,18234709
g1,503:30015905,18234709
k1,503:31925698,18234709:1909793
)
(1,507:8332738,19414357:23592960,455111,127431
h1,506:8332738,19414357:786432,0,0
x1,506:9719918,19414357
k1,506:9963489,19414357:243571
x1,506:11022990,19414357
k1,506:11266561,19414357:243571
x1,506:12107606,19414357
x1,506:13236285,19414357
k1,506:13479856,19414357:243571
x1,506:13953172,19414357
x1,506:14226238,19414357
k1,506:14469809,19414357:243571
x1,506:16363076,19414357
x1,506:18006940,19414357
k1,506:18250512,19414357:243572
x1,506:19160736,19414357
k1,506:19404307,19414357:243571
x1,506:20569394,19414357
x1,506:21297574,19414357
x1,506:21880118,19414357
x1,506:23008797,19414357
k1,506:23252368,19414357:243571
x1,506:23780299,19414357
k1,506:24023870,19414357:243571
x1,506:24934094,19414357
k1,506:25177665,19414357:243571
x1,506:26251731,19414357
x1,506:26433776,19414357
x1,506:27347640,19414357
k1,506:27591211,19414357:243571
x1,506:28792707,19414357
x1,506:29905000,19414357
x1,506:31925698,19414357
k1,506:31925698,19414357:0
)
(1,507:8332738,20200789:23592960,455111,127431
x1,507:8514783,20200789
x1,507:8878873,20200789
x1,507:9206554,20200789
x1,507:9936554,20200789
x1,507:10628325,20200789
x1,507:10864983,20200789
k1,506:11098057,20200789:233074
x1,506:11789828,20200789
k1,506:12022902,20200789:233074
x1,506:13155221,20200789
x1,506:14120060,20200789
k1,506:14353135,20200789:233075
x1,506:15427201,20200789
x1,506:15609246,20200789
x1,506:16523110,20200789
k1,506:16756184,20200789:233074
$1,506:16756184,20200789
x1,506:17299132,20200789
k1,506:17556966,20200789:206408
x1,506:17739011,20200789
(1,506:17739011,20200789:-109224,0,0
)
x1,506:18285148,20200789
k1,506:18491556,20200789:206408
x1,506:18975339,20200789
k1,506:19219521,20200789:206409
x1,506:19874882,20200789
k1,506:20081290,20200789:206408
x1,506:20578386,20200789
$1,506:20611267,20200789
k1,506:20844341,20200789:233074
x1,506:22118655,20200789
k1,506:22351729,20200789:233074
x1,506:22679410,20200789
k1,506:22912484,20200789:233074
x1,506:24044803,20200789
x1,506:25537573,20200789
k1,506:25770648,20200789:233075
x1,506:26116534,20200789
x1,506:27010375,20200789
x1,506:27884191,20200789
k1,506:28117265,20200789:233074
x1,506:28626991,20200789
x1,506:28954672,20200789
x1,506:30048761,20200789
k1,506:30281835,20200789:233074
x1,506:31707245,20200789
x1,506:31925698,20200789
k1,507:31925698,20200789:0
)
(1,507:8332738,20987221:23592960,491520,163840
x1,507:9499645,20987221
k1,506:9740444,20987221:240799
x1,506:11233211,20987221
k1,506:11474010,20987221:240799
$1,506:11474010,20987221
x1,506:11755268,20987221
(1,506:11755268,21085524:294003,295640,0
x1,506:12016503,21085524
)
x1,506:12847082,20987221
x1,506:13153371,20987221
k1,506:13372654,20987221:219283
x1,506:13882380,20987221
k1,506:14101663,20987221:219283
x1,506:14429344,20987221
$1,506:14429344,20987221
x1,506:14611389,20987221
k1,506:14969699,20987221:358310
x1,506:15643265,20987221
x1,506:15879922,20987221
k1,506:16120721,20987221:240799
x1,506:16706905,20987221
x1,506:17034586,20987221
k1,506:17275385,20987221:240799
x1,506:17603066,20987221
k1,506:17843866,20987221:240800
x1,506:18976185,20987221
x1,506:19941024,20987221
k1,506:20181823,20987221:240799
x1,506:21255889,20987221
x1,506:21965865,20987221
k1,506:22206664,20987221:240799
x1,506:22647212,20987221
k1,506:22888011,20987221:240799
x1,506:23391907,20987221
x1,506:23726867,20987221
x1,506:24807111,20987221
k1,506:25118451,20987221:240799
x1,506:25702815,20987221
k1,506:25943614,20987221:240799
x1,506:26881502,20987221
k1,506:27136532,20987221:255030
x1,506:27471492,20987221
k1,506:27726522,20987221:255030
x1,506:28865386,20987221
x1,506:30205223,20987221
k1,506:30460252,20987221:255029
x1,506:31691227,20987221
x1,506:31925698,20987221
k1,507:31925698,20987221:0
)
(1,507:8332738,21773653:23592960,455111,127431
x1,507:9203633,21773653
k1,506:9457502,21773653:253869
x1,506:9961398,21773653
x1,506:10296358,21773653
x1,506:11376602,21773653
k1,506:11630470,21773653:253868
x1,506:13045673,21773653
x1,506:13891445,21773653
x1,506:14341456,21773653
k1,506:14586265,21773653:244809
x1,506:14968560,21773653
k1,506:15208097,21773653:239537
x1,506:16666275,21773653
k1,506:16905812,21773653:239537
x1,506:17346360,21773653
k1,506:17585898,21773653:239538
x1,506:17913579,21773653
k1,506:18153116,21773653:239537
x1,506:18662842,21773653
x1,506:18990523,21773653
x1,506:20084612,21773653
k1,506:20324149,21773653:239537
x1,506:21749559,21773653
x1,506:22916466,21773653
k1,506:23156004,21773653:239538
x1,506:23847775,21773653
k1,506:24087312,21773653:239537
x1,506:24997536,21773653
k1,506:25237073,21773653:239537
x1,506:25582959,21773653
x1,506:26112708,21773653
x1,506:26549616,21773653
x1,506:27350613,21773653
k1,506:27590151,21773653:239538
x1,506:28536785,21773653
x1,506:29519827,21773653
x1,506:29756485,21773653
k1,506:29996022,21773653:239537
x1,506:31088292,21773653
x1,506:31925698,21773653
k1,506:31925698,21773653:0
)
(1,507:8332738,22560085:23592960,491520,163840
x1,507:8715714,22560085
x1,506:9545383,22560085
x1,506:10407933,22560085
x1,506:10695677,22560085
$1,506:10695677,22560085
x1,506:10877722,22560085
g1,506:11168993,22560085
x1,506:12588943,22560085
g1,506:12807396,22560085
x1,506:13429989,22560085
g1,506:13648442,22560085
x1,506:15106620,22560085
g1,506:15325073,22560085
x1,506:15962230,22560085
x1,506:16657641,22560085
g1,506:16876094,22560085
x1,506:17786318,22560085
g1,506:18004771,22560085
x1,506:18714747,22560085
x1,506:19224473,22560085
x1,506:19679584,22560085
x1,506:20553400,22560085
k1,507:31925698,22560085:11372298
g1,507:31925698,22560085
)
(1,509:10611938,23567651:21313760,491520,163840
(1,508:10611938,23567651:0,291271,0
g1,508:10611938,23567651
g1,508:8660418,23567651
g1,508:8332738,23567651
(1,508:8332738,23567651:1951520,291271,0
k1,508:10284258,23567651:1951520
(1,508:10284258,23567651:0,291271,0
k1,508:9956577,23567651:-327681
$1,508:9956577,23567651
x1,508:10284258,23567651
$1,508:10284258,23567651
)
)
g1,508:10611938,23567651
)
x1,508:10939619,23567651
k1,508:11217138,23567651:277519
x1,508:13039406,23567651
k1,508:13316926,23567651:277520
$1,508:13316926,23567651
x1,508:13629512,23567651
$1,508:13653025,23567651
k1,508:13930544,23567651:277519
x1,508:14622315,23567651
k1,508:14899835,23567651:277520
$1,508:14899835,23567651
x1,508:15282811,23567651
x1,508:16112480,23567651
x1,508:16975030,23567651
x1,508:17262774,23567651
$1,508:17262774,23567651
k1,508:17540293,23567651:277519
x1,508:19324333,23567651
x1,508:20453011,23567651
x1,508:21217600,23567651
k1,508:21495120,23567651:277520
x1,508:21822801,23567651
k1,508:22100320,23567651:277519
x1,508:23232639,23567651
x1,508:24197478,23567651
k1,508:24474997,23567651:277519
x1,508:26259039,23567651
k1,508:26536559,23567651:277520
x1,508:27064490,23567651
k1,508:27342009,23567651:277519
x1,508:29422780,23567651
k1,508:29700300,23567651:277520
x1,508:30392071,23567651
k1,508:30669590,23567651:277519
x1,508:31579813,23567651
x1,508:31925698,23567651
k1,508:31925698,23567651:0
)
(1,509:10611938,24354083:21313760,491520,163840
x1,509:10994914,24354083
x1,508:11628885,24354083
(1,508:11628885,24452386:263236,318577,0
x1,508:11859353,24452386
)
$1,508:11892121,24354083
x1,508:12329029,24354083
k1,509:31925697,24354083:19596668
g1,509:31925697,24354083
)
(1,510:10611938,25140515:21313760,491520,163840
(1,509:10611938,25140515:0,291271,0
g1,509:10611938,25140515
g1,509:8660418,25140515
g1,509:8332738,25140515
(1,509:8332738,25140515:1951520,291271,0
k1,509:10284258,25140515:1951520
(1,509:10284258,25140515:0,291271,0
k1,509:9956577,25140515:-327681
$1,509:9956577,25140515
x1,509:10284258,25140515
$1,509:10284258,25140515
)
)
g1,509:10611938,25140515
)
x1,509:11303709,25140515
k1,509:11564780,25140515:261071
x1,509:13680141,25140515
x1,509:16028520,25140515
k1,509:16289590,25140515:261070
x1,509:18881907,25140515
k1,509:19142978,25140515:261071
$1,509:19142978,25140515
x1,509:19506384,25140515
$1,509:19569417,25140515
k1,509:19830487,25140515:261070
x1,509:20522258,25140515
k1,509:20783329,25140515:261071
$1,509:20783329,25140515
x1,509:21166305,25140515
x1,509:21995974,25140515
x1,509:22858524,25140515
x1,509:23146268,25140515
$1,509:23146268,25140515
k1,509:23407339,25140515:261071
x1,509:26538511,25140515
k1,509:26799581,25140515:261070
x1,509:28073895,25140515
k1,509:28334966,25140515:261071
x1,509:29245190,25140515
k1,509:29506260,25140515:261070
x1,509:31328528,25140515
k1,509:31589599,25140515:261071
$1,509:31589599,25140515
x1,509:31902185,25140515
$1,509:31925698,25140515
k1,510:31925698,25140515:0
)
(1,510:10611938,25926947:21313760,455111,127431
x1,510:12326799,25926947
g1,509:12545252,25926947
x1,509:15465250,25926947
g1,509:15683703,25926947
x1,509:16266247,25926947
g1,509:16484700,25926947
x1,509:17176471,25926947
x1,509:17504152,25926947
g1,509:17722605,25926947
x1,509:18998739,25926947
g1,509:19217192,25926947
x1,509:19657740,25926947
g1,509:19876193,25926947
x1,509:20422328,25926947
x1,509:22881753,25926947
k1,510:31925698,25926947:9043945
g1,510:31925698,25926947
)
(1,512:8332738,26934513:23592960,533465,163840
x1,512:9388599,26934513
g1,511:9607052,26934513
x1,511:10517276,26934513
g1,511:10735729,26934513
x1,511:12956676,26934513
g1,511:13175129,26934513
x1,511:14449443,26934513
x1,511:17509615,26934513
g1,511:17728068,26934513
$1,511:17728068,26934513
x1,511:18492657,26934513
g1,511:18601881,26934513
x1,511:19184425,26934513
$1,511:19184425,26934513
x1,511:19402878,26934513
x1,511:20733627,26934513
g1,511:20952080,26934513
$1,511:20952080,26934513
x1,511:21360011,26934513
g1,511:21565564,26934513
x1,511:22002472,26934513
g1,511:22184512,26934513
x1,511:22652912,26934513
(1,511:22699788,26696688:555237,197518,0
x1,511:23222257,26696688
)
x1,511:23993671,26934513
x1,511:24213489,26934513
g1,511:24322713,26934513
x1,511:24777824,26934513
(1,511:24777824,26696688:294003,295640,0
x1,511:25039059,26696688
)
x1,511:25454803,26934513
(1,511:25545826,26696688:301284,213447,0
x1,511:25814342,26696688
)
x1,511:26585756,26934513
x1,511:27448306,26934513
x1,511:27990913,26934513
$1,511:27990913,26934513
g1,511:28209366,26934513
x1,511:28864727,26934513
x1,511:30248268,26934513
g1,511:30466721,26934513
x1,511:30830811,26934513
x1,511:31158492,26934513
k1,512:31925698,26934513:767206
g1,512:31925698,26934513
)
(1,512:17466330,28163212:5325776,491520,163840
x1,512:17874261,28163212
x1,512:18470305,28163212
x1,512:18675863,28163212
g1,512:18785087,28163212
x1,512:19254270,28163212
x1,512:19526768,28163212
g1,512:19708808,28163212
x1,512:20218534,28163212
g1,512:20400574,28163212
x1,512:20713160,28163212
x1,512:21354942,28163212
x1,512:21735643,28163212
x1,512:21941201,28163212
g1,512:22050425,28163212
x1,512:22519608,28163212
x1,512:22792106,28163212
)
(1,514:8332738,29391912:23592960,455111,0
x1,514:10637423,29391912
g1,513:10855876,29391912
x1,513:11438420,29391912
g1,513:11656873,29391912
x1,513:11984554,29391912
g1,513:12203007,29391912
x1,513:13917868,29391912
g1,513:14136321,29391912
x1,513:15467070,29391912
g1,513:15685523,29391912
x1,513:16377294,29391912
g1,513:16595747,29391912
x1,513:17505970,29391912
x1,513:17851855,29391912
g1,513:18070308,29391912
x1,513:19528487,29391912
k1,514:31925698,29391912:12397211
g1,514:31925698,29391912
)
(1,519:8332738,30178344:23592960,455111,127431
h1,515:8332738,30178344:786432,0,0
x1,515:9592486,30178344
x1,515:9865553,30178344
k1,515:10053567,30178344:188014
x1,515:11218654,30178344
x1,515:12492968,30178344
k1,515:12680982,30178344:188014
x1,515:13591206,30178344
k1,515:13779221,30178344:188015
x1,515:13961266,30178344
x1,515:14325356,30178344
x1,515:14653037,30178344
x1,515:15383037,30178344
x1,515:16074808,30178344
x1,515:16311466,30178344
k1,515:16499480,30178344:188014
x1,515:17284094,30178344
k1,515:17472108,30178344:188014
x1,515:18385972,30178344
x1,515:18731857,30178344
k1,515:18919871,30178344:188014
x1,515:19247552,30178344
k1,515:19435567,30178344:188015
x1,515:20509633,30178344
x1,515:21219609,30178344
x1,515:21347040,30178344
k1,515:21541142,30178344:194102
x1,515:22014458,30178344
x1,515:22287524,30178344
k1,515:22475538,30178344:188014
x1,515:23789902,30178344
k1,515:23977916,30178344:188014
x1,515:24525870,30178344
x1,515:25965844,30178344
k1,515:26153859,30178344:188015
x1,515:26845630,30178344
k1,515:27033644,30178344:188014
x1,515:27725415,30178344
x1,515:28271550,30178344
x1,515:29400229,30178344
k1,515:29588243,30178344:188014
x1,515:30174427,30178344
x1,515:31707245,30178344
x1,515:31925698,30178344
k1,519:31925698,30178344:0
)
(1,519:8332738,30964776:23592960,455111,127431
x1,519:9461417,30964776
k1,515:9682749,30964776:221332
x1,515:10884246,30964776
k1,515:11105577,30964776:221331
x1,515:11944802,30964776
x1,515:13073481,30964776
k1,515:13294813,30964776:221332
x1,515:13913765,30964776
x1,515:14605536,30964776
x1,515:15661397,30964776
x1,515:16662645,30964776
k1,515:16883977,30964776:221332
x1,515:18782705,30964776
k1,515:19004036,30964776:221331
x1,515:19695807,30964776
x1,515:20023488,30964776
x1,515:20296554,30964776
k1,515:20517886,30964776:221332
x1,515:21500928,30964776
x1,515:22706065,30964776
x1,515:22942723,30964776
k1,515:23164055,30964776:221332
x1,515:23710190,30964776
x1,515:24911686,30964776
x1,515:26044005,30964776
k1,515:26265336,30964776:221331
x1,515:26593017,30964776
x1,515:26920698,30964776
x1,515:27450447,30964776
k1,515:27671779,30964776:221332
x1,515:28582003,30964776
k1,515:28803335,30964776:221332
x1,515:30044880,30964776
k1,515:30266211,30964776:221331
x1,515:30794142,30964776
k1,515:31015474,30964776:221332
x1,515:31925698,30964776
k1,515:31925698,30964776:0
)
(1,519:8332738,31751208:23592960,455111,127431
x1,519:9406804,31751208
x1,519:10116780,31751208
k1,515:10417513,31751208:300733
$1,515:10417513,31751208
x1,515:10914609,31751208
$1,515:10947490,31751208
x1,515:11129535,31751208
k1,515:11667648,31751208:538113
x1,515:12832735,31751208
x1,515:14185327,31751208
k1,518:14486060,31751208:300733
x1,518:14813741,31751208
k1,518:15114474,31751208:300733
x1,518:16246793,31751208
x1,518:17211632,31751208
k1,518:17512366,31751208:300734
x1,518:18586432,31751208
x1,518:19296408,31751208
k1,518:19597141,31751208:300733
x1,518:20125072,31751208
k1,518:20425806,31751208:300734
x1,518:20935532,31751208
x1,518:21263213,31751208
x1,518:22357302,31751208
k1,518:22658035,31751208:300733
x1,518:23537311,31751208
x1,518:24906287,31751208
k1,518:25207020,31751208:300733
$1,518:25207020,31751208
x1,518:25690803,31751208
k1,518:26047748,31751208:319172
(1,518:26047748,31751208:509726,0,0
h1,518:26047748,31751208:0,0,0
(1,518:26047748,31751208:509726,0,0
$1,518:26047748,31751208
(1,518:26047748,31751208:509726,382293,54613
x1,518:26557474,31751208
)
$1,518:26557474,31751208
)
)
(1,518:26557474,31751208:-109224,0,0
)
x1,518:27103611,31751208
k1,518:27422782,31751208:319171
x1,518:27919878,31751208
$1,518:27952759,31751208
k1,518:28253493,31751208:300734
x1,518:29527807,31751208
k1,518:29828540,31751208:300733
x1,518:30960859,31751208
x1,518:31925698,31751208
k1,518:31925698,31751208:0
)
(1,519:8332738,32537640:23592960,455111,127431
x1,519:8842464,32537640
x1,518:9170145,32537640
x1,518:10264234,32537640
k1,518:10494976,32537640:230742
x1,518:11920386,32537640
x1,518:14945969,32537640
k1,518:15176711,32537640:230742
$1,518:15176711,32537640
x1,518:15673807,32537640
$1,518:15706688,32537640
k1,518:15937430,32537640:230742
x1,518:16377978,32537640
k1,518:16608719,32537640:230741
x1,518:17773806,32537640
x1,518:19011711,32537640
k1,518:19242453,32537640:230742
x1,518:20298314,32537640
k1,518:20529056,32537640:230742
x1,518:21439280,32537640
k1,518:21670022,32537640:230742
x1,518:22034112,32537640
x1,518:23204659,32537640
k1,518:23435401,32537640:230742
$1,518:23435401,32537640
x1,518:23978349,32537640
(1,518:23978349,32635943:263236,318577,0
x1,518:24208817,32635943
)
$1,518:24241585,32537640
k1,518:24472327,32537640:230742
x1,518:25347962,32537640
k1,518:25578703,32537640:230741
x1,518:26124838,32537640
x1,518:27126085,32537640
x1,518:28256584,32537640
x1,518:29458080,32537640
k1,518:29688822,32537640:230742
x1,518:30271366,32537640
k1,518:30502108,32537640:230742
x1,518:31925698,32537640
k1,518:31925698,32537640:0
)
(1,519:8332738,33324072:23592960,491520,163840
x1,519:9497825,33324072
x1,519:10735730,33324072
k1,518:11025147,33324072:289417
x1,518:11534873,33324072
x1,518:11862554,33324072
x1,518:12956643,33324072
k1,518:13246059,33324072:289416
x1,518:14125335,33324072
x1,518:15235808,33324072
k1,518:15525225,33324072:289417
$1,518:15525225,33324072
x1,518:16068173,33324072
$1,518:16119599,33324072
k1,518:16409016,33324072:289417
x1,518:17683330,33324072
k1,518:17972746,33324072:289416
$1,518:17972746,33324072
x1,518:18254004,33324072
(1,518:18254004,33422375:294003,295640,0
x1,518:18515239,33422375
)
x1,518:19345818,33324072
x1,518:19652107,33324072
k1,518:19952418,33324072:300311
x1,518:20462144,33324072
k1,518:20762455,33324072:300311
x1,518:21090136,33324072
$1,518:21090136,33324072
x1,518:21272181,33324072
k1,518:21776343,33324072:504162
x1,518:22941430,33324072
x1,518:23837090,33324072
k1,518:24126507,33324072:289417
x1,518:24454188,33324072
k1,518:24743604,33324072:289416
x1,518:25817670,33324072
x1,518:26527646,33324072
k1,518:26817063,33324072:289417
x1,518:27344994,33324072
k1,518:27634411,33324072:289417
x1,518:28726680,33324072
x1,518:29715182,33324072
k1,518:30004598,33324072:289416
$1,518:30004598,33324072
x1,518:30317184,33324072
(1,518:30317184,33422375:263236,318577,0
x1,518:30547652,33422375
)
$1,518:30580420,33324072
k1,518:30869837,33324072:289417
x1,518:31925698,33324072
k1,518:31925698,33324072:0
)
(1,519:8332738,34110504:23592960,455111,127431
x1,519:9242962,34110504
k1,518:9467274,34110504:224312
x1,518:10541340,34110504
x1,518:11251316,34110504
k1,518:11475628,34110504:224312
x1,518:12003559,34110504
k1,518:12227871,34110504:224312
x1,518:13378393,34110504
x1,518:14616299,34110504
k1,518:14840610,34110504:224311
x1,518:15386744,34110504
x1,518:16975996,34110504
k1,518:17200308,34110504:224312
$1,518:17200308,34110504
x1,518:18216314,34110504
(1,518:18216314,34208807:263236,318577,0
x1,518:18446782,34208807
)
$1,518:18479550,34110504
k1,518:18703862,34110504:224312
x1,518:19978176,34110504
k1,518:20202488,34110504:224312
$1,518:20202488,34110504
x1,518:20584783,34110504
k1,518:20776587,34110504:191804
x1,518:21286313,34110504
k1,518:21478118,34110504:191805
x1,518:21805799,34110504
$1,518:21805799,34110504
k1,518:22030111,34110504:224312
x1,518:22652704,34110504
x1,518:23198839,34110504
x1,518:24327516,34110504
x1,518:25092105,34110504
k1,518:25316417,34110504:224312
x1,518:26701778,34110504
k1,518:26926089,34110504:224311
x1,518:27512273,34110504
k1,518:27736585,34110504:224312
x1,518:28938082,34110504
k1,518:29162394,34110504:224312
$1,518:29162394,34110504
x1,518:30178400,34110504
(1,518:30178400,34208807:263236,318577,0
x1,518:30408868,34208807
)
$1,518:30441636,34110504
k1,518:30665948,34110504:224312
x1,518:31357719,34110504
x1,518:31925698,34110504
k1,518:31925698,34110504:0
)
(1,519:8332738,34896936:23592960,455111,127431
x1,519:9279372,34896936
k1,518:9543996,34896936:264624
x1,518:10199357,34896936
k1,518:10463980,34896936:264623
x1,518:11155751,34896936
k1,518:11420375,34896936:264624
x1,518:12330599,34896936
k1,518:12595223,34896936:264624
x1,518:13068539,34896936
x1,518:13742105,34896936
k1,518:14006728,34896936:264623
x1,518:14791342,34896936
k1,518:15055966,34896936:264624
x1,518:15747737,34896936
x1,518:16075418,34896936
k1,518:16340042,34896936:264624
$1,518:16340042,34896936
x1,518:16621300,34896936
k1,518:16880290,34896936:258990
x1,518:17317198,34896936
k1,518:17576187,34896936:258989
x1,518:18073283,34896936
$1,518:18106164,34896936
k1,518:18370788,34896936:264624
x1,518:18956972,34896936
k1,518:19221596,34896936:264624
x1,518:19549277,34896936
k1,518:19813900,34896936:264623
x1,518:20887966,34896936
x1,518:21597942,34896936
k1,518:21862566,34896936:264624
x1,518:22390497,34896936
k1,518:22655121,34896936:264624
x1,518:23019211,34896936
x1,518:23585370,34896936
x1,518:24461006,34896936
x1,518:25152777,34896936
x1,518:26722004,34896936
k1,518:26998170,34896936:276166
x1,518:28674801,34896936
k1,518:28939425,34896936:264624
x1,518:29849649,34896936
k1,518:30114272,34896936:264623
$1,518:30114272,34896936
x1,518:30522203,34896936
(1,518:30522203,34995239:263236,318577,0
x1,518:30752671,34995239
)
$1,518:30785439,34896936
k1,518:31050063,34896936:264624
x1,518:31925698,34896936
k1,518:31925698,34896936:0
)
(1,519:8332738,35683368:23592960,455111,0
x1,519:9242962,35683368
k1,518:9494960,35683368:251998
x1,518:10004686,35683368
x1,518:10332367,35683368
x1,518:11426456,35683368
k1,518:11678454,35683368:251998
x1,518:13267706,35683368
k1,518:13519705,35683368:251999
x1,518:14211476,35683368
x1,518:15995516,35683368
k1,518:16247514,35683368:251998
x1,518:17578263,35683368
k1,518:17830261,35683368:251998
x1,518:18740485,35683368
k1,518:18992483,35683368:251998
x1,518:19502209,35683368
x1,518:19829890,35683368
x1,518:20923979,35683368
k1,518:21175978,35683368:251999
x1,518:22601388,35683368
x1,518:23950340,35683368
k1,518:24342246,35683368:391906
x1,518:25707582,35683368
k1,518:25959580,35683368:251998
x1,518:27161077,35683368
k1,518:27413076,35683368:251999
x1,518:28323300,35683368
k1,518:28575298,35683368:251998
x1,518:29212455,35683368
x1,518:29653003,35683368
x1,518:31145769,35683368
k1,518:31397767,35683368:251998
x1,518:31925698,35683368
k1,518:31925698,35683368:0
)
(1,519:8332738,36469800:23592960,455111,127431
x1,519:9246602,36469800
x1,518:9592487,36469800
k1,518:9866314,36469800:273827
x1,518:10193995,36469800
k1,518:10467823,36469800:273828
$1,518:10467823,36469800
x1,518:10850118,36469800
$1,518:10850118,36469800
k1,518:11123945,36469800:273827
x1,518:11833921,36469800
x1,518:12343647,36469800
x1,518:13057261,36469800
k1,518:13331088,36469800:273827
x1,518:14661837,36469800
k1,518:14935665,36469800:273828
x1,518:15845889,36469800
k1,518:16119716,36469800:273827
x1,518:17284803,36469800
x1,518:18522708,36469800
x1,518:19695075,36469800
k1,518:19968903,36469800:273828
x1,518:20496834,36469800
k1,518:20770661,36469800:273827
$1,518:20770661,36469800
x1,518:21267757,36469800
$1,518:21300638,36469800
k1,518:21574465,36469800:273827
x1,518:21938555,36469800
x1,518:22266236,36469800
k1,518:22540064,36469800:273828
x1,518:23468494,36469800
x1,518:24342310,36469800
k1,518:24616137,36469800:273827
x1,518:24943818,36469800
k1,518:25217645,36469800:273827
x1,518:25581735,36469800
x1,518:26674004,36469800
k1,518:26947832,36469800:273828
x1,518:27987309,36469800
x1,518:28169354,36469800
x1,518:28679080,36469800
x1,518:29119628,36469800
x1,518:29993444,36469800
k1,518:30267271,36469800:273827
x1,518:30886223,36469800
x1,518:31213904,36469800
x1,518:31925698,36469800
k1,518:31925698,36469800:0
)
(1,519:8332738,37256232:23592960,455111,127431
x1,519:9610692,37256232
k1,518:9848802,37256232:238110
x1,518:10140073,37256232
x1,518:11578226,37256232
k1,518:11816335,37256232:238109
x1,518:12344266,37256232
k1,518:12582376,37256232:238110
x1,518:12946466,37256232
x1,518:13512625,37256232
x1,518:14388261,37256232
x1,518:15080032,37256232
x1,518:16208711,37256232
k1,518:16446821,37256232:238110
x1,518:17102182,37256232
x1,518:17904999,37256232
x1,518:19547043,37256232
k1,518:19785153,37256232:238110
x1,518:20112834,37256232
k1,518:20350943,37256232:238109
x1,518:20642214,37256232
x1,518:21315780,37256232
x1,518:21861915,37256232
x1,518:22207800,37256232
x1,518:22773959,37256232
k1,518:23012069,37256232:238110
x1,518:23796683,37256232
k1,518:24034793,37256232:238110
x1,518:24945017,37256232
k1,518:25183126,37256232:238109
x1,518:26257192,37256232
x1,518:26439237,37256232
x1,518:27353101,37256232
k1,518:27591211,37256232:238110
x1,518:28792707,37256232
x1,518:29905000,37256232
x1,518:31925698,37256232
k1,518:31925698,37256232:0
)
(1,519:8332738,38042664:23592960,455111,0
x1,519:8514783,38042664
x1,519:8878873,38042664
x1,519:9206554,38042664
x1,519:9936554,38042664
x1,519:10628325,38042664
x1,519:10864983,38042664
g1,518:11083436,38042664
x1,518:12394158,38042664
x1,518:12740043,38042664
g1,518:12958496,38042664
x1,518:13431812,38042664
x1,518:13704878,38042664
g1,518:13923331,38042664
x1,518:14906373,38042664
g1,518:15124826,38042664
x1,518:16035050,38042664
g1,518:16253503,38042664
x1,518:16757399,38042664
x1,518:17092359,38042664
x1,518:18172603,38042664
g1,518:18407074,38042664
x1,518:19914393,38042664
x1,518:20215856,38042664
x1,518:20942208,38042664
k1,519:31925698,38042664:10983490
g1,519:31925698,38042664
)
(1,522:8332738,38829096:23592960,455111,127431
h1,520:8332738,38829096:786432,0,0
x1,520:10611937,38829096
k1,520:10862337,38829096:250400
x1,520:11772561,38829096
k1,520:12022961,38829096:250400
x1,520:13807003,38829096
k1,520:14057403,38829096:250400
x1,520:15007677,38829096
k1,520:15258077,38829096:250400
x1,520:15585758,38829096
k1,520:15836159,38829096:250401
x1,520:16968478,38829096
x1,520:18461248,38829096
k1,520:18711648,38829096:250400
x1,520:19057534,38829096
x1,520:20825191,38829096
k1,520:21075591,38829096:250400
x1,520:21585317,38829096
x1,520:21912998,38829096
x1,520:23007087,38829096
k1,520:23257487,38829096:250400
x1,520:26031849,38829096
k1,520:26290236,38829096:258387
x1,520:27748414,38829096
k1,520:27998814,38829096:250400
x1,520:28439362,38829096
k1,520:28689762,38829096:250400
x1,520:29017443,38829096
k1,520:29267843,38829096:250400
x1,520:31925698,38829096
k1,520:31925698,38829096:0
)
(1,522:8332738,39615528:23592960,473188,127431
(1,520:8332738,39615528:1168728,437688,127431
(1,520:8332738,39615528:1168728,437688,127431
x1,520:9501466,39615528
)
)
(1,520:9501466,39339858:266977,197518,0
x1,520:9735675,39339858
)
$1,520:9768443,39615528
k1,520:10003794,39615528:235351
x1,520:12596111,39615528
k1,520:12831461,39615528:235350
x1,520:13523232,39615528
k1,520:13758583,39615528:235351
x1,520:14668807,39615528
k1,520:14904158,39615528:235351
x1,520:15250044,39615528
x1,520:17017698,39615528
k1,520:17253048,39615528:235350
x1,520:19182724,39615528
x1,520:19419382,39615528
k1,520:19654733,39615528:235351
x1,520:21766454,39615528
k1,520:22108418,39615528:341964
x1,520:22964029,39615528
x1,520:23291710,39615528
k1,520:23527061,39615528:235351
x1,520:25021649,39615528
k1,520:25257000,39615528:235351
x1,520:27426975,39615528
k1,520:27662325,39615528:235350
$1,520:27662325,39615528
(1,520:27662325,39615528:1168728,437688,127431
(1,520:27662325,39615528:1168728,437688,127431
x1,520:28831053,39615528
)
)
(1,520:28831053,39339858:266977,197518,0
x1,520:29065262,39339858
)
$1,520:29098030,39615528
k1,520:29333381,39615528:235351
x1,520:31925698,39615528
k1,520:31925698,39615528:0
)
(1,522:8332738,40401960:23592960,455111,127431
x1,522:8622841,40401960
(1,520:8622841,40500263:392308,313481,0
x1,520:8982381,40500263
)
$1,520:9015149,40401960
k1,520:9187230,40401960:172081
x1,520:9627778,40401960
k1,520:9799858,40401960:172080
x1,520:12275669,40401960
k1,520:12447750,40401960:172081
x1,520:13303362,40401960
k1,520:13475443,40401960:172081
x1,520:16102350,40401960
k1,520:16274431,40401960:172081
x1,520:16638521,40401960
x1,520:16966202,40401960
k1,520:17138282,40401960:172080
x1,520:17465963,40401960
k1,520:17638044,40401960:172081
x1,520:20406947,40401960
k1,520:20579028,40401960:172081
x1,520:21598479,40401960
k1,520:21770559,40401960:172080
x1,520:23700235,40401960
k1,520:23872316,40401960:172081
$1,520:23872316,40401960
x1,520:24318326,40401960
$1,520:24318326,40401960
k1,520:24490407,40401960:172081
x1,520:24818088,40401960
x1,520:25145769,40401960
x1,520:25675518,40401960
k1,520:25847599,40401960:172081
$1,520:25847599,40401960
x1,520:26331382,40401960
$1,520:26369155,40401960
x1,520:26551200,40401960
k1,520:26732555,40401960:181355
x1,520:27318739,40401960
k1,520:27490820,40401960:172081
x1,520:28404684,40401960
x1,520:28932614,40401960
k1,520:29113969,40401960:181355
x1,520:29587285,40401960
x1,520:29860351,40401960
k1,520:30032432,40401960:172081
x1,520:31925698,40401960
k1,520:31925698,40401960:0
)
(1,522:8332738,41188392:23592960,455111,127431
x1,522:9242962,41188392
k1,520:9451944,41188392:208982
x1,520:11621919,41188392
k1,520:11830902,41188392:208983
x1,520:13032398,41188392
x1,520:14144691,41188392
x1,520:16165389,41188392
k1,520:16374371,41188392:208982
x1,520:16920506,41188392
x1,520:17248187,41188392
x1,520:18669958,41188392
x1,520:19165119,41188392
k1,520:19374101,41188392:208982
x1,520:19920236,41188392
k1,520:20129219,41188392:208983
x1,520:21039443,41188392
k1,520:21248425,41188392:208982
x1,520:21758151,41188392
x1,520:22085832,41188392
x1,520:23179921,41188392
k1,520:23388903,41188392:208982
x1,520:23680174,41188392
x1,520:24899875,41188392
x1,520:25245760,41188392
x1,520:25811919,41188392
k1,520:26020901,41188392:208982
x1,520:28067083,41188392
x1,520:30014965,41188392
k1,520:30223948,41188392:208983
x1,520:30806492,41188392
k1,520:31015474,41188392:208982
x1,520:31925698,41188392
k1,520:31925698,41188392:0
)
(1,522:8332738,41974824:23592960,491520,163840
(1,520:8332738,41974824:1168728,437688,127431
(1,520:8332738,41974824:1168728,437688,127431
x1,520:9501466,41974824
)
)
(1,520:9501466,41699154:266977,197518,0
x1,520:9735675,41699154
)
$1,520:9768443,41974824
k1,520:9985268,41974824:216825
x1,520:12577585,41974824
k1,520:12794410,41974824:216825
x1,520:16000219,41974824
k1,520:16217045,41974824:216826
x1,520:17547794,41974824
k1,520:17764619,41974824:216825
$1,520:17764619,41974824
x1,520:18210629,41974824
$1,520:18210629,41974824
k1,520:18427454,41974824:216825
x1,520:18791544,41974824
x1,520:19119225,41974824
k1,520:19336050,41974824:216825
$1,520:19336050,41974824
(1,520:19336050,41974824:1465462,447828,0
(1,520:19336050,41974824:1465462,447828,0
x1,520:20801512,41974824
)
)
(1,520:20801512,42073127:356734,197518,0
x1,520:21125478,42073127
)
x1,520:21896892,41974824
x1,520:22116710,41974824
k1,520:22225934,41974824:109224
x1,520:22926807,41974824
$1,520:22926807,41974824
x1,520:23108852,41974824
k1,520:23399581,41974824:290729
x1,520:24677535,41974824
k1,520:24894360,41974824:216825
x1,520:27199045,41974824
k1,520:27415870,41974824:216825
x1,520:27998414,41974824
k1,520:28215240,41974824:216826
x1,520:28542921,41974824
k1,520:28759746,41974824:216825
x1,520:29779197,41974824
k1,520:29996022,41974824:216825
x1,520:31925698,41974824
k1,520:31925698,41974824:0
)
(1,522:8332738,42761256:23592960,455111,127431
x1,522:8660419,42761256
x1,520:8988100,42761256
x1,520:9517849,42761256
k1,520:9735672,42761256:217823
x1,520:10645895,42761256
x1,520:10991780,42761256
k1,520:11209603,42761256:217823
$1,520:11209603,42761256
x1,520:11752551,42761256
(1,520:11752551,42859559:263236,318577,0
x1,520:11983019,42859559
)
$1,520:12015787,42761256
k1,520:12233610,42761256:217823
x1,520:13544332,42761256
x1,520:13890217,42761256
k1,520:14108039,42761256:217822
x1,520:14581355,42761256
x1,520:14854421,42761256
k1,520:15072244,42761256:217823
x1,520:16965510,42761256
k1,520:17183333,42761256:217823
x1,520:17547423,42761256
x1,520:17875104,42761256
k1,520:18092927,42761256:217823
$1,520:18092927,42761256
x1,520:18538937,42761256
(1,520:18538937,42859559:263236,318577,0
x1,520:18769405,42859559
)
$1,520:18802173,42761256
x1,520:18984218,42761256
k1,520:19202167,42761256:217949
x1,520:20440072,42761256
k1,520:20657895,42761256:217823
x1,520:21859392,42761256
k1,520:22077215,42761256:217823
x1,520:22404896,42761256
k1,520:22622719,42761256:217823
x1,520:22913990,42761256
x1,520:24352143,42761256
k1,520:24569966,42761256:217823
x1,520:25097897,42761256
k1,520:25315719,42761256:217822
x1,520:25643400,42761256
k1,520:25861223,42761256:217823
x1,520:27645265,42761256
k1,520:27863088,42761256:217823
x1,520:28391019,42761256
k1,520:28608842,42761256:217823
x1,520:31925698,42761256
k1,520:31925698,42761256:0
)
(1,522:8332738,43547688:23592960,455111,127431
x1,522:9117352,43547688
k1,520:9357040,43547688:239688
x1,520:10267264,43547688
k1,520:10506951,43547688:239687
x1,520:12676926,43547688
k1,520:12916614,43547688:239688
x1,520:14118110,43547688
x1,520:15230403,43547688
x1,520:17251101,43547688
k1,520:17490789,43547688:239688
x1,520:20206898,43547688
k1,520:20446585,43547688:239687
x1,520:22376262,43547688
x1,520:22871423,43547688
k1,520:23111111,43547688:239688
x1,520:23693655,43547688
k1,520:23933343,43547688:239688
x1,520:24261024,43547688
k1,520:24500711,43547688:239687
x1,520:24791982,43547688
x1,520:26230135,43547688
k1,520:26469823,43547688:239688
x1,520:26997754,43547688
k1,520:27237442,43547688:239688
x1,520:27565123,43547688
k1,520:27804810,43547688:239687
x1,520:28937129,43547688
x1,520:29901968,43547688
k1,520:30141656,43547688:239688
x1,520:31925698,43547688
k1,520:31925698,43547688:0
)
(1,522:8332738,44334120:23592960,491520,163840
x1,522:8860669,44334120
k1,520:9053895,44334120:193226
x1,520:12370751,44334120
k1,520:12563976,44334120:193225
$1,520:12563976,44334120
x1,520:13055497,44334120
(1,520:13055497,44432423:263236,318577,0
x1,520:13285965,44432423
)
$1,520:13318733,44334120
k1,520:13511959,44334120:193226
x1,520:14203730,44334120
k1,520:14396956,44334120:193226
$1,520:14396956,44334120
x1,520:14842966,44334120
(1,520:14842966,44432423:263236,318577,0
x1,520:15073434,44432423
)
$1,520:15106202,44334120
x1,520:15288247,44334120
k1,520:15571109,44334120:282862
x1,520:17063876,44334120
k1,520:17257102,44334120:193226
x1,520:17694010,44334120
k1,520:17887235,44334120:193225
x1,520:18327783,44334120
k1,520:18521009,44334120:193226
x1,520:20931282,44334120
k1,520:21124508,44334120:193226
x1,520:22326005,44334120
k1,520:22519230,44334120:193225
$1,520:22519230,44334120
x1,520:22800488,44334120
(1,520:22800488,44432423:294003,295640,0
x1,520:23061723,44432423
)
x1,520:23892302,44334120
x1,520:24198591,44334120
k1,520:24380631,44334120:182040
x1,520:24890357,44334120
k1,520:25072397,44334120:182040
x1,520:25400078,44334120
$1,520:25400078,44334120
x1,520:25582123,44334120
k1,520:25780395,44334120:198272
x1,520:27238573,44334120
k1,520:27431798,44334120:193225
x1,520:27872346,44334120
k1,520:28065572,44334120:193226
x1,520:28648116,44334120
k1,520:28841342,44334120:193226
x1,520:30228524,44334120
k1,520:30421749,44334120:193225
x1,520:30749430,44334120
k1,520:30942656,44334120:193226
x1,520:31925698,44334120
k1,520:31925698,44334120:0
)
(1,522:8332738,45120552:23592960,455111,127431
x1,522:11866230,45120552
k1,520:12110731,45120552:244501
x1,520:14703048,45120552
k1,520:14947548,45120552:244500
x1,520:15639319,45120552
k1,520:15883820,45120552:244501
x1,520:16794043,45120552
x1,520:17139928,45120552
k1,520:17384429,45120552:244501
$1,520:17384429,45120552
x1,520:17830439,45120552
(1,520:17830439,45218855:263236,318577,0
x1,520:18060907,45218855
)
$1,520:18093675,45120552
x1,520:18275720,45120552
k1,520:18526732,45120552:251012
x1,520:18909027,45120552
k1,520:19153528,45120552:244501
x1,520:19590436,45120552
k1,520:19834937,45120552:244501
x1,520:21608053,45120552
k1,520:21859065,45120552:251012
x1,520:22295973,45120552
k1,520:22540474,45120552:244501
x1,520:22981022,45120552
k1,520:23225523,45120552:244501
x1,520:25688588,45120552
k1,520:25933088,45120552:244500
x1,520:26843312,45120552
k1,520:27087813,45120552:244501
x1,520:28070855,45120552
k1,520:28315356,45120552:244501
x1,520:29170968,45120552
x1,520:29808124,45120552
k1,520:30052624,45120552:244500
x1,520:30416714,45120552
x1,520:30744395,45120552
k1,520:30988896,45120552:244501
$1,520:30988896,45120552
x1,520:31480417,45120552
(1,520:31480417,45218855:263236,318577,0
x1,520:31710885,45218855
)
$1,520:31743653,45120552
x1,520:31925698,45120552
k1,520:31925698,45120552:0
)
(1,522:8332738,45906984:23592960,455111,127431
x1,522:10244207,45906984
k1,520:10492191,45906984:247984
x1,520:10965507,45906984
x1,520:11238573,45906984
k1,520:11480652,45906984:242079
x1,520:13373918,45906984
k1,520:13615996,45906984:242078
x1,520:14526220,45906984
k1,520:14768298,45906984:242078
x1,520:18136130,45906984
k1,520:18378208,45906984:242078
x1,520:20276936,45906984
k1,520:20519015,45906984:242079
x1,520:21303629,45906984
k1,520:21545707,45906984:242078
x1,520:22455931,45906984
k1,520:22698009,45906984:242078
x1,520:24139804,45906984
k1,520:24381882,45906984:242078
x1,520:24909813,45906984
k1,520:25151892,45906984:242079
x1,520:28685384,45906984
k1,520:28927462,45906984:242078
x1,520:31155689,45906984
k1,520:31397767,45906984:242078
x1,520:31925698,45906984
k1,520:31925698,45906984:0
)
]
(1,522:8332738,46693416:23592960,0,0
h1,522:8332738,46693416:23592960,0,0
)
]
]
(1,522:4736286,4736286:0,0,0
[1,522:0,4736286:0,0,0
(1,522:0,0:0,0,0
(1,522:0,52099153:0,0,0
g1,522:0,52099153
)
g1,522:0,0
)
]
)
]
!48703
}8
!10
{9
[1,555:4736286,46693416:28456980,41957130,0
(1,555:4736286,4736286:0,0,0
[1,555:0,4736286:0,0,0
(1,555:0,0:0,0,0
(1,555:0,4736286:0,0,0
k1,555:0,4736286:4736286
)
(1,555:0,52099153:0,0,0
g1,555:0,52099153
)
g1,555:0,0
)
]
)
[1,555:4736286,4736286:0,0,0
(1,555:4736286,6126387:0,0,0
k1,555:4736286,6126387:-3530671
)
]
[1,555:4736286,46693416:28456980,41957130,0
[1,555:8332738,46693416:24860528,40501248,0
[1,555:8332738,6716456:23592960,524288,0
(1,555:8332738,6716456:23592960,424529,0
(1,555:8332738,6716456:23592960,424529,0
k1,555:9613231,6716456:1280493
x1,555:10726438,6716456
g1,555:10955997,6716456
x1,555:11294146,6716456
x1,555:13440462,6716456
g1,555:13670021,6716456
x1,555:14487405,6716456
g1,555:14716964,6716456
x1,555:15679986,6716456
x1,555:18017450,6716456
g1,555:18247009,6716456
x1,555:18987478,6716456
g1,555:19217037,6716456
x1,555:21543577,6716456
g1,555:21773136,6716456
x1,555:22111285,6716456
x1,555:24257601,6716456
g1,555:24487160,6716456
x1,555:25227629,6716456
g1,555:25457188,6716456
x1,555:25858144,6716456
(1,555:25920950,6600493:261235,308566,0
x1,555:26182185,6600493
)
x1,555:27688609,6716456
g1,555:27918168,6716456
x1,555:29313090,6716456
x1,555:29643503,6716456
x1,555:30645206,6716456
k1,555:31925698,6716456:1280492
(1,555:31925698,6716456:0,295640,0
k1,555:31664463,6716456:-261235
x1,555:31925698,6716456
)
)
)
]
[1,555:8332738,45906984:24860528,38273024,0
(1,522:8332738,8289320:23592960,541383,163840
x1,522:8778748,8289320
(1,520:8778748,8387623:263236,318577,0
x1,520:9009216,8387623
)
$1,520:9041984,8289320
k1,520:9272571,8289320:230587
x1,520:10546885,8289320
k1,520:10777472,8289320:230587
x1,520:11948019,8289320
x1,520:12803629,8289320
k1,520:13034215,8289320:230586
x1,520:13616759,8289320
k1,520:13847346,8289320:230587
x1,520:14757570,8289320
k1,520:14988157,8289320:230587
x1,520:18046510,8289320
k1,520:18277097,8289320:230587
$1,520:18277097,8289320
x1,520:18768618,8289320
(1,520:18768618,8387623:263236,318577,0
x1,520:18999086,8387623
)
$1,520:19031854,8289320
k1,520:19262441,8289320:230587
x1,520:19626531,8289320
x1,520:19954212,8289320
k1,520:20184798,8289320:230586
$1,520:20184798,8289320
x1,520:20729566,8289320
(1,520:20782812,8051495:218188,303558,0
x1,520:20968232,8051495
)
x1,520:21798811,8289320
(1,520:21798811,8387623:263236,318577,0
x1,520:22029279,8387623
)
x1,520:22244092,8289320
k1,520:22353316,8289320:109224
x1,520:22799326,8289320
(1,520:22799326,8387623:263236,318577,0
x1,520:23029794,8387623
)
x1,520:23317425,8289320
$1,520:23317425,8289320
x1,520:23499470,8289320
k1,520:23827143,8289320:327673
x1,520:24500709,8289320
x1,520:24737366,8289320
k1,520:24967953,8289320:230587
x1,520:26282317,8289320
k1,520:26512903,8289320:230586
x1,520:27732605,8289320
x1,520:28005671,8289320
k1,520:28236258,8289320:230587
x1,520:29146482,8289320
k1,520:29377069,8289320:230587
x1,520:30596771,8289320
x1,520:31925698,8289320
k1,520:31925698,8289320:0
)
(1,522:8332738,9075752:23592960,455111,127431
x1,522:11838922,9075752
g1,520:12057375,9075752
x1,520:14243734,9075752
g1,520:14462187,9075752
x1,520:15044731,9075752
g1,520:15263184,9075752
x1,520:16173408,9075752
g1,520:16391861,9075752
x1,520:16683132,9075752
x1,520:18121285,9075752
g1,520:18339738,9075752
x1,520:18867669,9075752
g1,520:19086122,9075752
x1,520:20105573,9075752
g1,520:20324026,9075752
x1,520:22253702,9075752
g1,520:22472155,9075752
$1,520:22472155,9075752
x1,520:22918165,9075752
$1,520:22918165,9075752
x1,520:23100210,9075752
k1,522:31925698,9075752:8825488
g1,522:31925698,9075752
)
(1,523:10611938,10094543:21313760,491520,163840
(1,522:10611938,10094543:0,491520,163840
g1,522:10611938,10094543
g1,522:8660418,10094543
g1,522:8332738,10094543
(1,522:8332738,10094543:1951520,491520,163840
k1,522:10284258,10094543:1951520
(1,522:10284258,10094543:0,491520,163840
k1,522:9446851,10094543:-837407
x1,522:10284258,10094543
)
)
g1,522:10611938,10094543
)
x1,522:11039744,10094543
x1,522:11569494,10094543
k1,522:11839308,10094543:269814
x1,522:12749531,10094543
x1,522:13095416,10094543
k1,522:13365230,10094543:269814
$1,522:13365230,10094543
x1,522:13646488,10094543
k1,522:13914129,10094543:267641
x1,522:14351037,10094543
k1,522:14618677,10094543:267640
x1,522:15115773,10094543
$1,522:15148654,10094543
x1,522:15330699,10094543
k1,522:15613353,10094543:282654
x1,522:16523577,10094543
k1,522:16793391,10094543:269814
x1,522:17812842,10094543
k1,522:18082656,10094543:269814
x1,522:19174926,10094543
x1,522:20012332,10094543
k1,522:20282146,10094543:269814
$1,522:20282146,10094543
x1,522:20728156,10094543
(1,522:20728156,10192846:263236,318577,0
x1,522:20958624,10192846
)
$1,522:20991392,10094543
k1,522:21261206,10094543:269814
x1,522:22211480,10094543
k1,522:22481295,10094543:269815
x1,522:23615434,10094543
k1,522:23885248,10094543:269814
x1,522:25634698,10094543
k1,522:25904512,10094543:269814
x1,522:27222515,10094543
k1,522:27492329,10094543:269814
$1,522:27492329,10094543
x1,522:27775940,10094543
(1,522:27775940,10192846:294003,295640,0
x1,522:28037175,10192846
)
x1,522:28770816,10094543
(1,522:28770816,10192846:263236,318577,0
x1,522:29001284,10192846
)
x1,522:29288915,10094543
$1,522:29288915,10094543
k1,522:29558729,10094543:269814
x1,522:30869451,10094543
x1,522:31215336,10094543
k1,522:31485150,10094543:269814
x1,522:31925698,10094543
k1,522:31925698,10094543:0
)
(1,523:10611938,10880975:21313760,491520,163840
x1,523:11523982,10880975
x1,523:12071936,10880975
x1,523:12985800,10880975
x1,523:13877819,10880975
k1,522:14073035,10880975:195216
x1,522:14437125,10880975
x1,522:14764806,10880975
k1,522:14960022,10880975:195216
x1,522:15287703,10880975
k1,522:15482919,10880975:195216
$1,522:15482919,10880975
x1,522:16247508,10880975
k1,522:16356732,10880975:109224
x1,522:16939276,10880975
$1,522:16939276,10880975
k1,522:17134492,10880975:195216
x1,522:18647286,10880975
k1,522:18847150,10880975:199864
x1,522:20449143,10880975
k1,522:20644359,10880975:195216
x1,522:21554583,10880975
k1,522:21749799,10880975:195216
x1,522:22769250,10880975
k1,522:22964466,10880975:195216
x1,522:24056736,10880975
x1,522:25152645,10880975
k1,522:25347861,10880975:195216
$1,522:25347861,10880975
x1,522:25793871,10880975
(1,522:25793871,10979278:263236,318577,0
x1,522:26024339,10979278
)
$1,522:26057107,10880975
k1,522:26252323,10880975:195216
x1,522:27127958,10880975
k1,522:27323174,10880975:195216
x1,522:28014945,10880975
k1,522:28210161,10880975:195216
x1,522:29411658,10880975
x1,522:30542157,10880975
x1,522:31925698,10880975
k1,523:31925698,10880975:0
k1,523:31925698,10880975:0
)
(1,523:10611938,11667407:21313760,0,0
g1,523:10611938,11667407
)
(1,524:10611938,12453839:21313760,541383,163840
(1,523:10611938,12453839:0,491520,163840
g1,523:10611938,12453839
g1,523:8660418,12453839
g1,523:8332738,12453839
(1,523:8332738,12453839:1951520,491520,163840
k1,523:10284258,12453839:1951520
(1,523:10284258,12453839:0,491520,163840
k1,523:9446851,12453839:-837407
x1,523:10284258,12453839
)
)
g1,523:10611938,12453839
)
x1,523:11740615,12453839
g1,523:11959068,12453839
x1,523:15097521,12453839
g1,523:15315974,12453839
x1,523:15843905,12453839
g1,523:16062358,12453839
$1,523:16062358,12453839
x1,523:16607126,12453839
(1,523:16660372,12216014:218188,303558,0
x1,523:16845792,12216014
)
x1,523:17676371,12453839
(1,523:17676371,12552142:263236,318577,0
x1,523:17906839,12552142
)
x1,523:18121652,12453839
g1,523:18230876,12453839
x1,523:18676886,12453839
(1,523:18676886,12552142:263236,318577,0
x1,523:18907354,12552142
)
x1,523:19194985,12453839
$1,523:19194985,12453839
g1,523:19413438,12453839
x1,523:20198052,12453839
g1,523:20416505,12453839
$1,523:20416505,12453839
x1,523:20642285,12453839
g1,523:20824325,12453839
x1,523:21334051,12453839
g1,523:21516091,12453839
x1,523:22025817,12453839
g1,523:22135041,12453839
x1,523:22644767,12453839
g1,523:22753991,12453839
x1,523:23081672,12453839
$1,523:23081672,12453839
g1,523:23300125,12453839
x1,523:24175760,12453839
g1,523:24394213,12453839
x1,523:25959799,12453839
x1,523:27652816,12453839
x1,523:27889474,12453839
g1,523:28107927,12453839
x1,523:28635858,12453839
g1,523:28854311,12453839
$1,523:28854311,12453839
x1,523:29135569,12453839
$1,523:29135569,12453839
x1,523:29317614,12453839
k1,524:31925698,12453839:2608084
g1,524:31925698,12453839
)
(1,526:8332738,13472629:23592960,455111,127431
x1,526:9461415,13472629
k1,525:9650514,13472629:189099
x1,525:10784653,13472629
k1,525:10973752,13472629:189099
x1,525:14221433,13472629
k1,525:14410532,13472629:189099
x1,525:16494943,13472629
k1,525:16684041,13472629:189098
x1,525:17594265,13472629
k1,525:17783364,13472629:189099
x1,525:18802815,13472629
k1,525:18991914,13472629:189099
x1,525:21180093,13472629
k1,525:21369192,13472629:189099
$1,525:21369192,13472629
x1,525:21815202,13472629
(1,525:21815202,13570932:263236,318577,0
x1,525:22045670,13570932
)
$1,525:22078438,13472629
k1,525:22267537,13472629:189099
x1,525:23143172,13472629
k1,525:23332271,13472629:189099
x1,525:26865763,13472629
k1,525:27054861,13472629:189098
x1,525:28365583,13472629
x1,525:28711468,13472629
k1,525:28900567,13472629:189099
x1,525:29341115,13472629
k1,525:29530214,13472629:189099
x1,525:31408918,13472629
k1,525:31598017,13472629:189099
x1,525:31925698,13472629
k1,525:31925698,13472629:0
)
(1,526:8332738,14259061:23592960,455111,127431
x1,526:11017897,14259061
k1,525:11197454,14259061:179557
x1,525:13855310,14259061
k1,525:14034867,14259061:179557
x1,525:14819481,14259061
k1,525:14999038,14259061:179557
x1,525:16273352,14259061
x1,525:17440258,14259061
k1,525:17619815,14259061:179557
x1,525:18821311,14259061
x1,525:19933604,14259061
x1,525:21954302,14259061
k1,525:22133859,14259061:179557
x1,525:22679994,14259061
x1,525:23007675,14259061
x1,525:24429446,14259061
x1,525:25106652,14259061
k1,525:25293989,14259061:187337
x1,525:26204213,14259061
k1,525:26383770,14259061:179557
x1,525:28280676,14259061
k1,525:28460233,14259061:179557
x1,525:30544644,14259061
k1,525:30724201,14259061:179557
x1,525:31925698,14259061
k1,525:31925698,14259061:0
)
(1,526:8332738,15045493:23592960,541383,163840
x1,526:9242962,15045493
g1,525:9461415,15045493
x1,525:11631390,15045493
g1,525:11849843,15045493
x1,525:12377774,15045493
g1,525:12596227,15045493
x1,525:12942113,15045493
x1,525:14345677,15045493
g1,525:14564130,15045493
x1,525:16355449,15045493
g1,525:16573902,15045493
$1,525:16573902,15045493
x1,525:17118670,15045493
(1,525:17171916,14807668:218188,303558,0
x1,525:17357336,14807668
)
x1,525:18187915,15045493
(1,525:18187915,15143796:263236,318577,0
x1,525:18418383,15143796
)
x1,525:18633196,15045493
g1,525:18742420,15045493
x1,525:19188430,15045493
(1,525:19188430,15143796:263236,318577,0
x1,525:19418898,15143796
)
x1,525:19706529,15045493
$1,525:19706529,15045493
g1,525:19924982,15045493
x1,525:21255731,15045493
g1,525:21474184,15045493
x1,525:21983910,15045493
x1,525:23331043,15045493
g1,525:23549496,15045493
x1,525:25280744,15045493
g1,525:25499197,15045493
x1,525:25845083,15045493
x1,525:27248647,15045493
g1,525:27467100,15045493
x1,525:29655279,15045493
g1,525:29873732,15045493
x1,525:30201413,15045493
x1,525:30529094,15045493
x1,525:31058843,15045493
g1,525:31277296,15045493
$1,525:31277296,15045493
x1,525:31774392,15045493
$1,525:31807273,15045493
k1,526:31925698,15045493:118425
g1,526:31925698,15045493
)
(1,526:18781200,16313738:2696037,574151,0
x1,526:19163493,16313738
(1,526:19309129,16043145:218188,303558,0
x1,526:19494549,16043145
)
g1,526:19709357,16313738
(1,526:19709357,16313738:509726,0,0
h1,526:19709357,16313738:0,0,0
(1,526:19709357,16313738:509726,0,0
$1,526:19709357,16313738
(1,526:19709357,16313738:509726,382293,54613
x1,526:20219083,16313738
)
$1,526:20219083,16313738
)
)
(1,526:20219083,16313738:-109224,0,0
)
x1,526:20765220,16313738
g1,526:20947260,16313738
x1,526:21444356,16313738
)
(1,530:8332738,17564887:23592960,541383,163840
x1,530:10009369,17564887
k1,527:10217916,17564887:208547
x1,527:11128140,17564887
k1,527:11336687,17564887:208547
x1,527:12871324,17564887
k1,527:13079871,17564887:208547
x1,527:13955506,17564887
k1,527:14164054,17564887:208548
$1,527:14164054,17564887
x1,527:14708822,17564887
(1,527:14762068,17327062:218188,303558,0
x1,527:14947488,17327062
)
x1,527:15778067,17564887
(1,527:15778067,17663190:263236,318577,0
x1,527:16008535,17663190
)
x1,527:16223348,17564887
k1,527:16332572,17564887:109224
x1,527:16778582,17564887
(1,527:16778582,17663190:263236,318577,0
x1,527:17009050,17663190
)
x1,527:17296681,17564887
$1,527:17296681,17564887
k1,527:17505228,17564887:208547
x1,527:18561089,17564887
k1,527:18769636,17564887:208547
x1,527:19645271,17564887
k1,527:19853818,17564887:208547
x1,527:20381749,17564887
k1,527:20590296,17564887:208547
x1,527:21884636,17564887
k1,527:22093183,17564887:208547
$1,527:22093183,17564887
x1,527:22470774,17564887
(1,527:22470774,17327062:218188,303558,0
x1,527:22656194,17327062
)
x1,527:23644698,17564887
$1,527:23644698,17564887
x1,527:23826743,17564887
k1,527:24037271,17564887:210528
x1,527:24821885,17564887
k1,527:25030433,17564887:208548
x1,527:27473475,17564887
x1,527:27801156,17564887
k1,527:28009703,17564887:208547
x1,527:28483019,17564887
x1,527:28756085,17564887
k1,527:28964632,17564887:208547
x1,527:30278996,17564887
k1,527:30487543,17564887:208547
x1,527:31925698,17564887
k1,527:31925698,17564887:0
)
(1,530:8332738,18351319:23592960,541383,127431
x1,530:10226004,18351319
k1,527:10417656,18351319:191652
x1,527:11327880,18351319
k1,527:11519533,18351319:191653
x1,527:12813873,18351319
k1,527:13005525,18351319:191652
x1,527:13369615,18351319
x1,527:13697296,18351319
k1,527:13888949,18351319:191653
$1,527:13888949,18351319
x1,527:14266540,18351319
(1,527:14266540,18113494:218188,303558,0
x1,527:14451960,18113494
)
$1,527:14484728,18351319
k1,527:14676380,18351319:191652
x1,527:16169147,18351319
k1,527:16360799,18351319:191652
$1,527:16360799,18351319
x1,527:16806809,18351319
$1,527:16806809,18351319
k1,527:16998462,18351319:191653
x1,527:17439010,18351319
k1,527:17630662,18351319:191652
x1,527:20111933,18351319
x1,527:20457819,18351319
x1,527:21022159,18351319
k1,527:21304497,18351319:282338
x1,527:22779061,18351319
k1,527:22970713,18351319:191652
x1,527:24430711,18351319
k1,527:24622364,18351319:191653
x1,527:28128548,18351319
k1,527:28320200,18351319:191652
x1,527:28793516,18351319
x1,527:29066582,18351319
k1,527:29258235,18351319:191653
x1,527:30132051,18351319
x1,527:30459732,18351319
k1,527:30651384,18351319:191652
x1,527:31925698,18351319
k1,527:31925698,18351319:0
)
(1,530:8332738,19137751:23592960,455111,127431
x1,530:9281192,19137751
x1,527:10537300,19137751
k1,527:10839416,19137751:302116
x1,527:11421960,19137751
k1,527:11724076,19137751:302116
x1,527:12672530,19137751
x1,527:13000211,19137751
x1,527:13273277,19137751
k1,527:13575392,19137751:302115
x1,527:14485616,19137751
k1,527:14787732,19137751:302116
x1,527:16007434,19137751
x1,527:17336361,19137751
k1,527:17638477,19137751:302116
x1,527:20152516,19137751
k1,527:20475547,19137751:323031
x1,527:21786269,19137751
x1,527:22132154,19137751
k1,527:22434270,19137751:302116
x1,527:22874818,19137751
k1,527:23176934,19137751:302116
x1,527:23504615,19137751
k1,527:23806731,19137751:302116
x1,527:27411221,19137751
k1,527:27713336,19137751:302115
x1,527:28241267,19137751
k1,527:28543383,19137751:302116
x1,527:29453607,19137751
k1,527:29755723,19137751:302116
x1,527:31925698,19137751
k1,527:31925698,19137751:0
)
(1,530:8332738,19924183:23592960,455111,127431
x1,530:9534234,19924183
x1,527:10646527,19924183
x1,527:12667225,19924183
g1,527:12885678,19924183
x1,527:13431813,19924183
x1,527:13759494,19924183
x1,527:15181265,19924183
x1,527:15858471,19924183
k1,530:31925698,19924183:16067227
g1,530:31925698,19924183
)
(1,534:8332738,21212097:23592960,455111,127431
x1,534:11281844,21212097
k1,531:11566765,21212097:284921
x1,531:12529775,21212097
x1,531:12739125,21212097
k1,531:13084388,21212097:345263
x1,531:13495441,21212097
k1,532:13084388,21212097:-33497
x1,532:13981130,21212097
k1,532:14242562,21212097:261432
$1,532:14242562,21212097
x1,532:14785510,21212097
k1,532:15067817,21212097:230881
x1,532:15249862,21212097
(1,532:15249862,21212097:-109224,0,0
)
x1,532:15795999,21212097
k1,532:16026880,21212097:230881
x1,532:16510663,21212097
k1,532:16779317,21212097:230881
x1,532:17434678,21212097
k1,532:17665560,21212097:230882
x1,532:18208508,21212097
$1,532:18259934,21212097
k1,532:18521365,21212097:261431
x1,532:18990309,21212097
k1,532:19251741,21212097:261432
x1,532:19586701,21212097
k1,532:19848133,21212097:261432
x1,532:20986997,21212097
x1,532:21841143,21212097
k1,532:22102575,21212097:261432
x1,532:23861114,21212097
k1,532:24122546,21212097:261432
x1,532:24658482,21212097
k1,532:24919913,21212097:261431
x1,532:25221376,21212097
x1,532:26393735,21212097
x1,532:27214384,21212097
k1,532:27475816,21212097:261432
x1,532:27979712,21212097
x1,532:28314672,21212097
x1,532:29394916,21212097
k1,532:29656348,21212097:261432
x1,532:31389764,21212097
x1,532:31925698,21212097
k1,532:31925698,21212097:0
)
(1,534:8332738,21998529:23592960,491520,163840
x1,534:9521845,21998529
k1,532:9809695,21998529:287850
x1,532:10144655,21998529
k1,532:10432505,21998529:287850
x1,532:11571369,21998529
x1,532:12911206,21998529
k1,532:13199057,21998529:287851
x1,532:15300927,21998529
k1,532:15588777,21998529:287850
x1,532:16092673,21998529
x1,532:16427633,21998529
x1,532:17507877,21998529
k1,532:17795727,21998529:287850
x1,532:20056702,21998529
x1,532:20324668,21998529
k1,532:20612518,21998529:287850
x1,532:21650894,21998529
k1,532:21938744,21998529:287850
$1,532:21938744,21998529
x1,532:22220002,21998529
(1,532:22220002,22096832:294003,295640,0
x1,532:22481237,22096832
)
x1,532:23311816,21998529
x1,532:23618105,21998529
k1,532:23896845,21998529:278740
x1,532:24406571,21998529
k1,532:24685310,21998529:278739
x1,532:25012991,21998529
$1,532:25012991,21998529
k1,532:25300841,21998529:287850
x1,532:26556940,21998529
k1,532:26844791,21998529:287851
x1,532:27950157,21998529
k1,532:28238007,21998529:287850
x1,532:29092153,21998529
k1,532:29380003,21998529:287850
x1,532:30083419,21998529
x1,532:31925698,21998529
k1,532:31925698,21998529:0
)
(1,534:8332738,22784961:23592960,455111,127431
x1,534:11816321,22784961
g1,532:12050792,22784961
x1,532:13223152,22784961
k1,534:31925698,22784961:18702546
g1,534:31925698,22784961
)
(1,535:10611938,23803752:21313760,491520,163840
(1,534:10611938,23803752:0,491520,163840
g1,534:10611938,23803752
g1,534:10611938,23803752
g1,534:10284258,23803752
(1,534:10284258,23803752:0,491520,163840
g1,534:10284258,23803752
(1,534:10284258,23803752:0,491520,163840
k1,534:9413362,23803752:-870896
x1,534:10284258,23803752
)
)
g1,534:10611938,23803752
)
x1,534:11039739,23803752
x1,534:11600796,23803752
k1,534:11829430,23803752:228634
x1,534:12331870,23803752
x1,534:12532846,23803752
k1,534:12761480,23803752:228634
$1,534:12761480,23803752
x1,534:13042738,23803752
k1,534:13224778,23803752:182040
x1,534:13661686,23803752
k1,534:13843726,23803752:182040
x1,534:14340822,23803752
$1,534:14373703,23803752
x1,534:14574679,23803752
k1,534:14804480,23803752:229801
x1,534:15658626,23803752
k1,534:15887260,23803752:228634
x1,534:16925635,23803752
k1,534:17154269,23803752:228634
x1,534:18175896,23803752
x1,534:18510856,23803752
x1,534:19013295,23803752
k1,534:19241928,23803752:228633
$1,534:19241928,23803752
x1,534:19687938,23803752
(1,534:19687938,23902055:263236,318577,0
x1,534:19918406,23902055
)
$1,534:19951174,23803752
k1,534:20179808,23803752:228634
x1,534:21117696,23803752
k1,534:21346330,23803752:228634
x1,534:22476818,23803752
k1,534:22705452,23803752:228634
x1,534:24455615,23803752
k1,534:24684249,23803752:228634
x1,534:26024088,23803752
k1,534:26252722,23803752:228634
$1,534:26252722,23803752
x1,534:26536333,23803752
(1,534:26536333,23902055:294003,295640,0
x1,534:26797568,23902055
)
x1,534:27531209,23803752
(1,534:27531209,23902055:263236,318577,0
x1,534:27761677,23902055
)
x1,534:28049308,23803752
$1,534:28049308,23803752
k1,534:28277941,23803752:228633
x1,534:29885748,23803752
k1,534:30114382,23803752:228634
x1,534:30583326,23803752
k1,534:30811960,23803752:228634
x1,534:31088301,23803752
x1,534:31691227,23803752
x1,534:31925698,23803752
k1,535:31925698,23803752:0
)
(1,535:10611938,24590184:21313760,491520,163840
x1,535:10888279,24590184
x1,535:11156245,24590184
x1,535:12613318,24590184
x1,535:12914781,24590184
g1,534:13149252,24590184
x1,534:13768926,24590184
g1,534:14003397,24590184
x1,534:14338357,24590184
g1,534:14572828,24590184
$1,534:14572828,24590184
x1,534:15337417,24590184
g1,534:15446641,24590184
x1,534:16029185,24590184
$1,534:16029185,24590184
g1,534:16263656,24590184
x1,534:17812845,24590184
k1,535:31925698,24590184:14112853
g1,535:31925698,24590184
)
(1,535:10611938,25376616:21313760,0,0
g1,535:10611938,25376616
)
(1,536:10611938,26163048:21313760,541383,163840
(1,535:10611938,26163048:0,491520,163840
g1,535:10611938,26163048
g1,535:10611938,26163048
g1,535:10284258,26163048
(1,535:10284258,26163048:0,491520,163840
g1,535:10284258,26163048
(1,535:10284258,26163048:0,491520,163840
k1,535:9413362,26163048:-870896
x1,535:10284258,26163048
)
)
g1,535:10611938,26163048
)
x1,535:11717304,26163048
g1,535:11951775,26163048
x1,535:15133894,26163048
g1,535:15368365,26163048
$1,535:15368365,26163048
x1,535:15745956,26163048
(1,535:15745956,25925223:218188,303558,0
x1,535:15931376,25925223
)
$1,535:15964144,26163048
g1,535:16198615,26163048
x1,535:16734551,26163048
g1,535:16969022,26163048
$1,535:16969022,26163048
x1,535:17513790,26163048
(1,535:17567036,25925223:218188,303558,0
x1,535:17752456,25925223
)
x1,535:18583035,26163048
(1,535:18583035,26261351:263236,318577,0
x1,535:18813503,26261351
)
x1,535:19028316,26163048
g1,535:19137540,26163048
x1,535:19583550,26163048
(1,535:19583550,26261351:263236,318577,0
x1,535:19814018,26261351
)
x1,535:20101649,26163048
$1,535:20101649,26163048
g1,535:20336120,26163048
x1,535:21148397,26163048
g1,535:21382868,26163048
$1,535:21382868,26163048
x1,535:21608648,26163048
g1,535:21790688,26163048
x1,535:22300414,26163048
g1,535:22482454,26163048
x1,535:22992180,26163048
g1,535:23101404,26163048
x1,535:23611130,26163048
g1,535:23720354,26163048
x1,535:24048035,26163048
$1,535:24048035,26163048
g1,535:24282506,26163048
x1,535:24893807,26163048
x1,535:25161773,26163048
g1,535:25396244,26163048
x1,535:26937059,26163048
x1,535:28796083,26163048
g1,535:29030554,26163048
x1,535:29566490,26163048
g1,535:29800961,26163048
$1,535:29800961,26163048
x1,535:30082219,26163048
$1,535:30082219,26163048
x1,535:30283195,26163048
k1,536:31925698,26163048:1642503
g1,536:31925698,26163048
)
(1,538:8332738,27181838:23592960,533465,127431
x1,538:9128994,27181838
x1,538:10167369,27181838
k1,537:10442576,27181838:275207
$1,537:10442576,27181838
x1,537:10733847,27181838
k1,537:11014484,27181838:255834
x1,537:11524210,27181838
k1,537:11780045,27181838:255835
x1,537:12355460,27181838
k1,537:12530610,27181838:175150
x1,537:13040336,27181838
k1,537:13215486,27181838:175150
x1,537:13608856,27181838
k1,537:13784006,27181838:175150
x1,537:14293732,27181838
k1,537:14468882,27181838:175150
x1,537:14846473,27181838
(1,537:14846473,26944013:294003,295640,0
x1,537:15107708,26944013
)
k1,537:15315626,27181838:175150
x1,537:15825352,27181838
k1,537:16000502,27181838:175150
x1,537:16328183,27181838
$1,537:16328183,27181838
x1,537:16529159,27181838
k1,537:16814550,27181838:285391
x1,537:17668696,27181838
k1,537:17943902,27181838:275206
x1,537:20154637,27181838
k1,537:20429844,27181838:275207
x1,537:21602202,27181838
x1,537:22146509,27181838
x1,537:22648946,27181838
x1,537:24609915,27181838
k1,537:24885121,27181838:275206
x1,537:27757400,27181838
k1,537:28032607,27181838:275207
x1,537:28602039,27181838
k1,537:28877245,27181838:275206
x1,537:29731391,27181838
k1,537:30006598,27181838:275207
x1,537:30510494,27181838
x1,537:30845454,27181838
x1,537:31925698,27181838
k1,537:31925698,27181838:0
)
(1,538:8332738,27968270:23592960,455111,127431
x1,538:10141520,27968270
x1,537:10685827,27968270
g1,537:10920298,27968270
x1,537:11531599,27968270
x1,537:11799565,27968270
g1,537:12034036,27968270
x1,537:13507857,27968270
g1,537:13742328,27968270
x1,537:14362002,27968270
k1,538:31925698,27968270:17563696
g1,538:31925698,27968270
)
(1,541:8332738,29990637:18757549,1364682,830854
(1,541:8332738,29990637:837407,491520,163840
(1,541:8332738,29990637:837407,491520,163840
x1,541:8915282,29990637
x1,541:9170145,29990637
)
)
(1,541:13168148,29990637:13922139,1364682,830854
h1,541:13168148,29990637:0,0,0
(1,538:13168148,29990637:0,0,0
$1,538:13168148,29990637
(1,538:13168148,29204205:0,0,0
)
$1,538:13168148,29990637
)
(1,541:13168148,29990637:1450885,447828,0
(1,540:13168148,29990637:1450885,447828,0
x1,540:14619033,29990637
)
)
(1,541:14619033,30088940:356734,197518,0
x1,541:14942999,30088940
)
x1,541:15714413,29990637
x1,541:15934231,29990637
g1,541:16043455,29990637
x1,541:16744328,29990637
g1,541:16926368,29990637
x1,541:17436094,29990637
g1,541:17618134,29990637
[1,541:17618134,29990637:2483119,1364682,830854
(1,541:17618134,29100436:2483119,408945,129251
x1,541:17924957,29100436
(1,541:17924957,28902662:255776,211171,0
x1,541:18147965,28902662
)
x1,541:18897157,29100436
(1,541:18897157,28902662:255776,211171,0
x1,541:19120165,28902662
)
x1,541:19827161,29100436
(1,541:19827161,29165972:274092,141084,63715
x1,541:20056729,29165972
)
)
(1,541:17618134,29990637:2483119,688132,360452
k1,541:18386377,29990637:768243
(1,541:18386377,29368041:946633,65536,983048
x1,541:19333010,29368041
)
k1,541:20101253,29990637:768243
)
(1,541:17618134,30755955:2483119,295640,0
k1,541:18295391,30755955:677257
x1,541:19423997,30755955
k1,541:20101253,30755955:677256
)
]
g1,541:20210477,29990637
x1,541:20494088,29990637
(1,541:20494088,30107145:3390539,342242,129251
x1,541:20800911,30107145
(1,541:20800911,29976074:255776,211171,0
x1,541:21023919,29976074
)
x1,541:21773111,30107145
(1,541:21773111,29976074:255776,211171,0
x1,541:21996119,29976074
)
x1,541:22703115,30107145
(1,541:22703115,30172681:274092,141084,63715
x1,541:22932683,30172681
)
x1,541:23851859,30107145
)
x1,541:24684258,29990637
(1,541:24737504,29720044:710886,295640,89201
x1,541:25415622,29720044
)
x1,541:26112854,29990637
(1,541:26112854,30088940:977433,197518,89201
x1,541:27057519,30088940
)
)
)
(1,543:8332738,31908146:23592960,556402,187504
x1,543:9680950,31908146
x1,542:9948916,31908146
g1,542:10183387,31908146
$1,542:10183387,31908146
x1,542:10592988,31908146
(1,542:10592988,32006449:977433,197518,89201
x1,542:11537653,32006449
)
g1,542:11752461,31908146
x1,542:12189369,31908146
g1,542:12371409,31908146
x1,542:12916177,31908146
(1,542:12969423,31670321:548843,318577,0
x1,542:13468864,31670321
)
x1,542:14270225,31908146
x1,542:14485151,31908146
g1,542:14594375,31908146
x1,542:15286146,31908146
$1,542:15286146,31908146
g1,542:15520617,31908146
x1,542:15989561,31908146
g1,542:16224032,31908146
x1,542:17697853,31908146
g1,542:17932324,31908146
x1,542:18551998,31908146
k1,543:31925698,31908146:13373700
g1,543:31925698,31908146
)
(1,545:8332738,34736897:24860528,2110994,993966
g1,545:8332738,34736897
(1,545:8332738,34736897:1387034,2110994,993966
g1,545:8332738,34736897
(1,545:8332738,34736897:0,452196,268700
[1,545:8332738,34769665:0,484964,235932
(1,95:8332738,34769665:0,550500,235932
r1,555:8332738,34769665:0,786432,235932
)
]
)
(1,545:8332738,34736897:1387034,447828,187504
$1,545:8332738,34736897
(1,545:8332738,34736897:1387034,447828,187504
x1,545:8742339,34736897
(1,545:8742339,34835200:977433,197518,89201
x1,545:9687004,34835200
)
)
$1,545:9719772,34736897
)
)
g1,545:9719772,34736897
(1,545:9719772,34736897:23473494,2110994,993966
(1,545:9719772,34736897:23473494,1285238,993966
$1,545:9719772,34736897
(1,545:9719772,34736897:23473494,1285238,993966
h1,545:9719772,34736897:0,0,0
g1,545:9901812,34736897
x1,545:10411538,34736897
g1,545:10593578,34736897
x1,545:11940711,34736897
(1,545:11940711,34466304:356734,197518,0
x1,545:12264677,34466304
)
g1,545:12406669,34736897
[1,545:12406669,34736897:3638263,1203316,993966
(1,545:12406669,33917694:3638263,318577,0
k1,545:14098381,33917694:1691712
x1,545:14336587,33917694
k1,545:16044932,33917694:1691711
)
(1,545:12406669,34736897:3638263,688132,360452
k1,545:13752484,34736897:1345815
(1,545:13752484,34114301:946633,65536,983048
x1,545:14699117,34114301
)
k1,545:16044932,34736897:1345815
)
(1,545:12406669,35550639:3638263,344064,114688
x1,545:12994409,35550639
(1,545:12994409,35550639:967116,197518,0
x1,545:13961525,35550639
)
x1,545:14468247,35550639
x1,545:16044932,35550639
)
]
g1,545:16154156,34736897
[1,545:16154156,34736897:3463688,1285238,927973
(1,545:16154156,33861259:3463688,344064,114688
(1,545:16154156,33861259:868356,308566,0
x1,545:17022512,33861259
)
x1,545:18744954,33861259
x1,545:19617844,33861259
)
(1,545:16154156,34736897:3463688,688132,360452
k1,545:17412684,34736897:1258528
(1,545:17412684,34114301:946633,65536,983048
x1,545:18359317,34114301
)
k1,545:19617844,34736897:1258527
)
(1,545:16154156,35510133:3463688,303558,89201
k1,545:17432537,35510133:1278381
x1,545:17649400,35510133
x1,545:18339464,35510133
k1,545:19617844,35510133:1278380
)
]
g1,545:19727068,34736897
x1,545:20034268,34736897
(1,545:20034268,34835200:276140,303558,89201
x1,545:20251131,34835200
)
x1,545:20947564,34736897
(1,545:21093200,34466304:294003,295640,0
x1,545:21354435,34466304
)
x1,545:21925677,34736897
(1,545:21925677,34835200:882629,318577,54614
x1,545:22163883,34835200
x1,545:22775538,34835200
)
x1,545:23445462,34736897
(1,545:23591098,34466304:294003,295640,0
x1,545:23852333,34466304
)
x1,545:24447164,34736897
(1,545:24447164,34835200:871161,303558,89201
x1,545:25259048,34835200
)
x1,545:25955481,34736897
(1,545:26101117,34466304:294003,295640,0
x1,545:26362352,34466304
)
x1,545:26649983,34736897
(1,545:26649983,34736897:6361238,976821,622600
(1,545:26649983,34736897:6361238,976821,622600
(1,545:26649983,33812831:482420,26213,1546666
x1,545:27132403,33812831
)
[1,545:27132403,34736897:5396398,976821,576976
(1,545:27132403,34293541:5396398,533465,127431
x1,545:27509994,34293541
(1,545:27509994,34055716:294003,295640,0
x1,545:27771229,34055716
)
g1,545:27949629,34293541
x1,545:28459355,34293541
g1,545:28604987,34293541
x1,545:28982578,34293541
(1,545:28982578,34055716:294003,295640,0
x1,545:29243813,34055716
)
g1,545:29422213,34293541
x1,545:29931939,34293541
g1,545:30077571,34293541
x1,545:30368842,34293541
g1,545:30539277,34293541
x1,545:31049003,34293541
g1,545:31194635,34293541
x1,545:31420415,34293541
g1,545:31566047,34293541
x1,545:32075773,34293541
g1,545:32221405,34293541
x1,545:32491286,34293541
)
(1,545:27132403,35186442:5396398,455111,127431
k1,545:27916785,35186442:784382
x1,545:28492200,35186442
g1,545:28637832,35186442
x1,545:29147558,35186442
g1,545:29293190,35186442
x1,545:29584461,35186442
g1,545:29754896,35186442
x1,545:30264622,35186442
g1,545:30410254,35186442
x1,545:30636034,35186442
g1,545:30781666,35186442
x1,545:31291392,35186442
g1,545:31437024,35186442
x1,545:31706905,35186442
k1,545:32528801,35186442:784381
)
]
(1,545:32528801,33812831:482420,26213,1546666
x1,545:33011221,33812831
)
)
)
x1,545:33193266,34736897
)
$1,545:33193266,34736897
)
g1,545:33193266,34736897
)
g1,545:33848626,34736897
(1,545:33848626,34736897:-655360,2110994,993966
(1,545:8332738,34736897:0,2110994,0
[1,545:8332738,34736897:837407,2110994,0
(1,545:8332738,33117423:837407,491520,268700
(1,545:8332738,33117423:0,452196,268700
[1,545:8332738,33150191:0,484964,235932
(1,95:8332738,33150191:0,550500,235932
r1,555:8332738,33150191:0,786432,235932
)
]
)
(1,545:8332738,33117423:0,0,0
(1,545:8332738,32134383:0,0,0
)
)
(1,545:8332738,33117423:837407,491520,163840
x1,545:8915282,33117423
x1,545:9170145,33117423
)
)
v1,545:8332738,34736897:0,1285238,0
]
k1,545:8332738,34736897:-837407
)
)
g1,545:33193266,34736897
)
[1,545:8332738,35462163:23592960,452196,268700
(1,545:8332738,35462163:23592960,452196,268700
(1,545:8332738,35462163:23592960,452196,268700
(1,545:8332738,35462163:24860528,452196,268700
(1,545:8332738,35462163:0,452196,268700
[1,545:8332738,35494931:0,484964,235932
(1,95:8332738,35494931:0,550500,235932
r1,555:8332738,35494931:0,786432,235932
)
]
)
k1,545:33193266,35462163:24860528
)
)
g1,545:31925698,35462163
g1,545:31925698,35462163
)
]
(1,547:8332738,36794582:23592960,533465,127431
x1,547:9145015,36794582
g1,546:9379486,36794582
$1,546:9379486,36794582
x1,546:9707167,36794582
g1,546:9889207,36794582
x1,546:10398933,36794582
g1,546:10580973,36794582
x1,546:10958564,36794582
(1,546:10958564,36556757:294003,295640,0
x1,546:11219799,36556757
)
g1,546:11434607,36794582
x1,546:11944333,36794582
g1,546:12126373,36794582
x1,546:12701788,36794582
g1,546:12847420,36794582
x1,546:13357146,36794582
g1,546:13502778,36794582
x1,546:13896148,36794582
g1,546:14041780,36794582
x1,546:14551506,36794582
g1,546:14697138,36794582
x1,546:15024819,36794582
$1,546:15024819,36794582
g1,546:15259290,36794582
x1,546:16297666,36794582
g1,546:16532137,36794582
x1,546:17001081,36794582
g1,546:17235552,36794582
x1,546:18081324,36794582
x1,546:18382787,36794582
g1,546:18617258,36794582
x1,546:21489536,36794582
k1,547:31925698,36794582:10436162
g1,547:31925698,36794582
)
(1,549:8332738,37581014:23592960,455111,187504
h1,548:8332738,37581014:786432,0,0
x1,548:9546971,37581014
x1,548:12402500,37581014
x1,548:12871442,37581014
g1,548:13105913,37581014
x1,548:13960059,37581014
g1,548:14194530,37581014
$1,548:14194530,37581014
x1,548:14604131,37581014
(1,548:14604131,37679317:977433,197518,89201
x1,548:15548796,37679317
)
$1,548:15581564,37581014
g1,548:15816035,37581014
x1,548:17624817,37581014
g1,548:17859288,37581014
x1,548:18713434,37581014
g1,548:18947905,37581014
x1,548:19651321,37581014
x1,548:21493600,37581014
g1,548:21728071,37581014
x1,548:22004412,37581014
x1,548:22272378,37581014
x1,548:24340753,37581014
g1,548:24575224,37581014
x1,548:24851565,37581014
x1,548:26744086,37581014
k1,549:31925698,37581014:5181612
g1,549:31925698,37581014
)
(1,549:11836661,38865004:16585115,566233,205709
x1,549:12246262,38865004
(1,549:12246262,38981512:1942352,342242,89201
x1,549:13900070,38981512
(1,549:13900070,38850441:255776,211171,0
x1,549:14123078,38850441
)
)
g1,549:14334246,38865004
x1,549:14843972,38865004
g1,549:14989604,38865004
x1,549:15273215,38865004
(1,549:15273215,38963307:294003,295640,0
x1,549:15534450,38963307
)
x1,549:16204374,38865004
(1,549:16350010,38594411:294003,295640,0
x1,549:16611245,38594411
)
x1,549:17308477,38865004
(1,549:17308477,38981512:2613188,342242,89201
x1,549:18962285,38981512
(1,549:18962285,38850441:255776,211171,0
x1,549:19185293,38850441
)
x1,549:19888897,38981512
)
g1,549:20067297,38865004
x1,549:20577023,38865004
g1,549:20722655,38865004
x1,549:21006266,38865004
(1,549:21006266,38963307:294003,295640,0
x1,549:21267501,38963307
)
x1,549:21937425,38865004
(1,549:22083061,38594411:294003,295640,0
x1,549:22344296,38594411
)
x1,549:23041528,38865004
(1,549:23041528,38981512:2613188,342242,89201
x1,549:24695336,38981512
(1,549:24695336,38850441:255776,211171,0
x1,549:24918344,38850441
)
x1,549:25621948,38981512
)
g1,549:25800348,38865004
x1,549:26310074,38865004
g1,549:26455706,38865004
(1,549:26455706,38865004:764583,291271,0
x1,549:26637751,38865004
g1,549:26746975,38865004
x1,549:26929020,38865004
g1,549:27038244,38865004
x1,549:27220289,38865004
)
g1,549:27402329,38865004
x1,549:27912055,38865004
g1,549:28094095,38865004
x1,549:28421776,38865004
)
(1,553:8332738,40152918:23592960,455111,127431
(1,552:8332738,40152918:2053449,455111,127431
g1,552:8332738,40152918
g1,552:8332738,40152918
g1,552:8005058,40152918
(1,552:8005058,40152918:2053449,455111,127431
g1,552:8332738,40152918
x1,552:9053629,40152918
x1,552:9355092,40152918
x1,552:10058507,40152918
)
g1,552:10386187,40152918
)
x1,552:11878954,40152918
k1,552:12140666,40152918:261712
$1,552:12140666,40152918
x1,552:12637762,40152918
$1,552:12670643,40152918
k1,552:12932355,40152918:261712
x1,552:13372903,40152918
k1,552:13634616,40152918:261713
x1,552:16219653,40152918
k1,552:16492179,40152918:272526
x1,552:16856269,40152918
x1,552:17183950,40152918
k1,552:17445663,40152918:261713
x1,552:19247909,40152918
k1,552:19509621,40152918:261712
x1,552:19837302,40152918
k1,552:20099014,40152918:261712
x1,552:21555373,40152918
k1,552:21817085,40152918:261712
x1,552:24862697,40152918
k1,552:25124409,40152918:261712
x1,552:25743361,40152918
x1,552:26071042,40152918
x1,552:26600791,40152918
k1,552:26862503,40152918:261712
x1,552:27390434,40152918
k1,552:27652147,40152918:261713
x1,552:28562371,40152918
k1,552:28824083,40152918:261712
x1,552:30608125,40152918
k1,552:30869837,40152918:261712
x1,552:31925698,40152918
k1,552:31925698,40152918:0
)
(1,553:8332738,40939350:23592960,455111,127431
x1,553:10790346,40939350
k1,552:11020886,40939350:230540
x1,552:13571333,40939350
k1,552:13801874,40939350:230541
x1,552:14639281,40939350
x1,552:14821326,40939350
k1,552:15054888,40939350:233562
x1,552:15491796,40939350
k1,552:15722336,40939350:230540
x1,552:16942038,40939350
x1,552:17655652,40939350
k1,552:17886193,40939350:230541
x1,552:19087690,40939350
k1,552:19318230,40939350:230540
x1,552:19791546,40939350
x1,552:20064612,40939350
k1,552:20295153,40939350:230541
x1,552:21278195,40939350
k1,552:21508735,40939350:230540
x1,552:23496665,40939350
k1,552:23727205,40939350:230540
x1,552:24018476,40939350
x1,552:24692042,40939350
x1,552:25587702,40939350
k1,552:25818243,40939350:230541
$1,552:25818243,40939350
x1,552:26200538,40939350
$1,552:26200538,40939350
k1,552:26431078,40939350:230540
x1,552:27053671,40939350
x1,552:28728483,40939350
x1,552:29493072,40939350
k1,552:29723613,40939350:230541
x1,552:31108974,40939350
k1,552:31339514,40939350:230540
x1,552:31925698,40939350
k1,552:31925698,40939350:0
)
(1,553:8332738,41725782:23592960,455111,127431
x1,553:9534235,41725782
k1,552:9714122,41725782:179887
$1,552:9714122,41725782
x1,552:10039528,41725782
$1,552:10063041,41725782
k1,552:10242928,41725782:179887
x1,552:11156792,41725782
k1,552:11336679,41725782:179887
x1,552:11664360,41725782
x1,552:12119471,41725782
x1,552:12428947,41725782
x1,552:12756628,41725782
k1,552:12936515,41725782:179887
x1,552:14267264,41725782
k1,552:14447151,41725782:179887
x1,552:15357375,41725782
k1,552:15537261,41725782:179886
x1,552:16010577,41725782
x1,552:16684143,41725782
k1,552:16864030,41725782:179887
x1,552:17919891,41725782
k1,552:18099778,41725782:179887
x1,552:18791549,41725782
k1,552:18971436,41725782:179887
x1,552:19881659,41725782
x1,552:20227544,41725782
k1,552:20407431,41725782:179887
x1,552:21683565,41725782
k1,552:21863452,41725782:179887
$1,552:21863452,41725782
x1,552:22406400,41725782
(1,552:22406400,41824085:263236,318577,0
x1,552:22636868,41824085
)
$1,552:22669636,41725782
x1,552:22851681,41725782
k1,552:23039281,41725782:187600
x1,552:25558782,41725782
k1,552:25738669,41725782:179887
x1,552:26321213,41725782
k1,552:26501100,41725782:179887
x1,552:27411324,41725782
k1,552:27591211,41725782:179887
x1,552:28792707,41725782
x1,552:29905000,41725782
x1,552:31925698,41725782
k1,552:31925698,41725782:0
)
(1,553:8332738,42512214:23592960,455111,127431
x1,553:11048847,42512214
k1,552:11303557,42512214:254710
x1,552:12031737,42512214
k1,552:12286447,42512214:254710
x1,552:12868991,42512214
k1,552:13123700,42512214:254709
x1,552:14762104,42512214
k1,552:15016814,42512214:254710
x1,552:16545991,42512214
x1,552:18257211,42512214
k1,552:18511921,42512214:254710
x1,552:19531372,42512214
k1,552:19786082,42512214:254710
x1,552:21832264,42512214
x1,552:22906330,42512214
k1,552:23161040,42512214:254710
x1,552:23925629,42512214
k1,552:24189403,42512214:263774
x1,552:24917583,42512214
k1,552:25172293,42512214:254710
x1,552:25754837,42512214
k1,552:26009546,42512214:254709
x1,552:27647950,42512214
k1,552:27902660,42512214:254710
x1,552:29431837,42512214
x1,552:31143057,42512214
k1,552:31397767,42512214:254710
x1,552:31925698,42512214
k1,552:31925698,42512214:0
)
(1,553:8332738,43298646:23592960,455111,127431
x1,553:10681117,43298646
k1,552:10882966,43298646:201849
x1,552:11902417,43298646
k1,552:12104267,43298646:201850
x1,552:14474491,43298646
k1,552:14679661,43298646:205170
x1,552:15007342,43298646
k1,552:15209192,43298646:201850
x1,552:18742684,43298646
k1,552:18944533,43298646:201849
x1,552:21536850,43298646
k1,552:21738699,43298646:201849
x1,552:22430470,43298646
k1,552:22632320,43298646:201850
x1,552:23542544,43298646
k1,552:23744393,43298646:201849
x1,552:24763844,43298646
k1,552:24965694,43298646:201850
x1,552:26895370,43298646
k1,552:27097219,43298646:201849
$1,552:27097219,43298646
x1,552:27543229,43298646
(1,552:27543229,43396949:263236,318577,0
x1,552:27773697,43396949
)
$1,552:27806465,43298646
k1,552:28008315,43298646:201850
x1,552:29282629,43298646
k1,552:29484478,43298646:201849
x1,552:30758792,43298646
x1,552:31925698,43298646
k1,552:31925698,43298646:0
)
(1,553:8332738,44085078:23592960,455111,127431
x1,553:11866230,44085078
g1,552:12084683,44085078
x1,552:14236452,44085078
g1,552:14527723,44085078
x1,552:15019244,44085078
g1,552:15237697,44085078
x1,552:16457399,44085078
x1,552:17171013,44085078
g1,552:17389466,44085078
x1,552:18590963,44085078
g1,552:18809416,44085078
x1,552:21472730,44085078
g1,552:21691183,44085078
x1,552:22601407,44085078
g1,552:22819860,44085078
x1,552:23693676,44085078
x1,552:24804151,44085078
g1,552:25022604,44085078
x1,552:26555420,44085078
g1,552:26773873,44085078
$1,552:26773873,44085078
x1,552:27560894,44085078
(1,552:27560894,44183381:263236,318577,0
x1,552:27791362,44183381
)
$1,552:27824130,44085078
g1,552:28042583,44085078
x1,552:28483131,44085078
g1,552:28701584,44085078
x1,552:29557196,44085078
x1,552:30194352,44085078
g1,552:30412805,44085078
x1,552:30776895,44085078
x1,552:31104576,44085078
k1,553:31925698,44085078:821122
g1,553:31925698,44085078
)
(1,553:14187093,45719583:11884251,976821,449545
x1,553:14974114,45719583
(1,553:14974114,45817886:263236,318577,0
x1,553:15204582,45817886
)
g1,553:15419390,45719583
x1,553:15929116,45719583
g1,553:16111156,45719583
(1,553:16111156,45719583:4967716,976821,449545
(1,553:16111156,45719583:4967716,976821,449545
h1,553:16111156,45719583:78643,0,0
[1,553:16189799,45719583:4810430,976821,449545
(1,553:16189799,45276227:4810430,533465,163840
x1,553:16734567,45276227
(1,553:16787813,45038402:294003,295640,0
x1,553:17049048,45038402
)
x1,553:17879627,45276227
(1,553:17879627,45374530:263236,318577,0
x1,553:18110095,45374530
)
x1,553:18324908,45276227
g1,553:18434132,45276227
x1,553:18880142,45276227
(1,553:18880142,45374530:263236,318577,0
x1,553:19110610,45374530
)
x1,553:19398241,45276227
g1,553:19543873,45276227
x1,553:19871554,45276227
g1,553:20017186,45276227
x1,553:21000229,45276227
)
(1,553:16189799,46169127:4810430,451470,0
k1,553:18207714,46169127:2017915
x1,553:18681030,46169127
(1,553:18681030,45979801:301284,213447,0
x1,553:18949546,45979801
)
k1,553:21000229,46169127:2017915
)
]
h1,553:21000229,45719583:78643,0,0
)
)
g1,553:21260912,45719583
x1,553:21770638,45719583
g1,553:21952678,45719583
x1,553:23152807,45719583
(1,553:23206053,45448990:294003,295640,0
x1,553:23467288,45448990
)
x1,553:24297867,45719583
(1,553:24297867,45817886:263236,318577,0
x1,553:24528335,45817886
)
x1,553:24743148,45719583
g1,553:24852372,45719583
x1,553:25298382,45719583
(1,553:25298382,45817886:263236,318577,0
x1,553:25528850,45817886
)
x1,553:26071344,45719583
)
]
(1,555:8332738,46693416:23592960,0,0
h1,555:8332738,46693416:23592960,0,0
)
]
]
(1,555:4736286,4736286:0,0,0
[1,555:0,4736286:0,0,0
(1,555:0,0:0,0,0
(1,555:0,52099153:0,0,0
g1,555:0,52099153
)
g1,555:0,0
)
]
)
]
!43670
}9
!10
{10
[1,581:4736286,46693416:27189412,41957130,0
(1,581:4736286,4736286:0,0,0
[1,581:0,4736286:0,0,0
(1,581:0,0:0,0,0
(1,581:0,4736286:0,0,0
k1,581:0,4736286:4736286
)
(1,581:0,52099153:0,0,0
g1,581:0,52099153
)
g1,581:0,0
)
]
)
[1,581:4736286,4736286:0,0,0
(1,581:4736286,6126387:0,0,0
k1,581:4736286,6126387:-3530671
)
]
[1,581:4736286,46693416:27189412,41957130,0
[1,581:8332738,46693416:23592960,40501248,0
[1,581:8332738,6716456:23592960,524288,0
(1,581:8332738,6716456:23592960,313481,0
(1,581:8332738,6716456:23592960,313481,0
(1,581:8332738,6716456:0,295640,0
x1,581:8855208,6716456
k1,581:8332738,6716456:-522470
)
k1,581:17771732,6716456:9438994
x1,581:19891651,6716456
g1,581:20068235,6716456
x1,581:22486704,6716456
k1,581:31925698,6716456:9438994
)
)
]
[1,581:8332738,45906984:23592960,38273024,0
(1,555:8332738,8289320:23592960,533465,163840
x1,555:9170144,8289320
k1,554:9712017,8289320:541873
x1,554:10622241,8289320
k1,554:10924228,8289320:301987
x1,554:11872682,8289320
x1,554:15371584,8289320
k1,554:15673571,8289320:301987
x1,554:16201502,8289320
k1,554:16503489,8289320:301987
x1,554:17413713,8289320
k1,554:17715700,8289320:301987
x1,554:18061586,8289320
x1,554:19465150,8289320
k1,554:19767137,8289320:301987
x1,554:21299953,8289320
k1,554:21601940,8289320:301987
$1,554:21601940,8289320
x1,554:22146708,8289320
(1,554:22199954,8051495:294003,295640,0
x1,554:22461189,8051495
)
x1,554:23291768,8289320
x1,554:23488830,8289320
k1,554:23598054,8289320:109224
x1,554:24044064,8289320
(1,554:24044064,8387623:263236,318577,0
x1,554:24274532,8387623
)
x1,554:24562163,8289320
$1,554:24562163,8289320
x1,554:24744208,8289320
k1,554:25286081,8289320:541873
x1,554:28220642,8289320
k1,554:28543512,8289320:322870
x1,554:29453736,8289320
k1,554:29755723,8289320:301987
x1,554:31925698,8289320
k1,554:31925698,8289320:0
)
(1,555:8332738,9075752:23592960,455111,127431
x1,555:9206554,9075752
x1,554:10317029,9075752
g1,554:10535482,9075752
x1,554:12068298,9075752
g1,554:12286751,9075752
x1,554:12727299,9075752
g1,554:12945752,9075752
x1,554:13855976,9075752
g1,554:14074429,9075752
x1,554:14420315,9075752
x1,554:15823879,9075752
g1,554:16042332,9075752
x1,554:17972008,9075752
k1,555:31925698,9075752:13953690
g1,555:31925698,9075752
)
(1,555:18341704,10168233:3575028,566233,163840
x1,555:19128725,10168233
g1,555:19310765,10168233
x1,555:19820491,10168233
g1,555:20002531,10168233
x1,555:21040185,10168233
(1,555:21185821,9897640:294003,295640,0
x1,555:21447056,9897640
)
x1,555:21916732,10168233
)
(1,557:8332738,11360837:23592960,657180,127431
x1,557:9288473,11360837
k1,556:9552669,11360837:264196
$1,556:9552669,11360837
[1,556:9552669,11360837:787021,657180,0
(1,556:9709524,11195177:0,491520,0
x1,556:10364885,11195177
)
(1,556:9552669,11360837:787021,447828,0
x1,556:10339690,11360837
)
]
$1,556:10339690,11360837
k1,556:10603885,11360837:264195
x1,556:10967975,11360837
x1,556:11277451,11360837
k1,556:11541647,11360837:264196
x1,556:12451871,11360837
k1,556:12716066,11360837:264195
x1,556:14886041,11360837
k1,556:15150237,11360837:264196
x1,556:16024053,11360837
x1,556:17134528,11360837
k1,556:17398723,11360837:264195
x1,556:18931539,11360837
k1,556:19195735,11360837:264196
x1,556:21671546,11360837
k1,556:21935741,11360837:264195
x1,556:24467986,11360837
k1,556:24732182,11360837:264196
x1,556:25096272,11360837
x1,556:25423953,11360837
k1,556:25688148,11360837:264195
x1,556:26598372,11360837
k1,556:26862568,11360837:264196
x1,556:28646610,11360837
k1,556:28910806,11360837:264196
x1,556:29438737,11360837
k1,556:29702932,11360837:264195
x1,556:31925698,11360837
k1,556:31925698,11360837:0
)
(1,557:8332738,12147269:23592960,533465,187504
x1,557:9971142,12147269
k1,556:10167356,12147269:196214
x1,556:12066084,12147269
k1,556:12262298,12147269:196214
$1,556:12262298,12147269
x1,556:12979830,12147269
(1,556:12979830,12245572:680119,318577,89201
x1,556:13627181,12245572
)
x1,556:13987630,12147269
(1,556:13987630,12245572:1034719,318577,34716
x1,556:14967248,12245572
)
$1,556:15022349,12147269
k1,556:15218563,12147269:196214
x1,556:17261106,12147269
k1,556:17457320,12147269:196214
x1,556:17985251,12147269
k1,556:18181465,12147269:196214
x1,556:19091689,12147269
k1,556:19287903,12147269:196214
x1,556:20216333,12147269
k1,556:20412547,12147269:196214
x1,556:22050951,12147269
k1,556:22247165,12147269:196214
x1,556:24069435,12147269
k1,556:24353293,12147269:283858
x1,556:25846060,12147269
k1,556:26042274,12147269:196214
$1,556:26042274,12147269
x1,556:26432125,12147269
(1,556:26432125,12245572:263236,318577,0
x1,556:26662593,12245572
)
k1,556:26877401,12147269:182040
(1,556:26877401,12147269:509726,415334,32768
[1,556:26877401,12180037:509726,448102,0
(1,556:26877401,11972370:509726,240435,0
g1,556:26877401,11972370
(1,556:26877401,11972370:509726,240435,0
$1,556:26877401,11972370
g1,556:26877401,11972370
x1,556:27387127,11972370
g1,556:27387127,11972370
$1,556:27387127,11972370
)
g1,556:27387127,11972370
)
(1,556:26877401,12180037:509726,240435,0
g1,556:26877401,12180037
(1,556:26877401,12180037:509726,240435,0
$1,556:26877401,12180037
g1,556:26877401,12180037
x1,556:27387127,12180037
g1,556:27387127,12180037
$1,556:27387127,12180037
)
g1,556:27387127,12180037
)
]
)
k1,556:27569167,12147269:182040
x1,556:27959018,12147269
(1,556:27959018,12245572:680119,318577,89201
x1,556:28606369,12245572
)
k1,556:28740293,12147269:101156
x1,556:29250019,12147269
k1,556:29351174,12147269:101155
x1,556:29753037,12147269
(1,556:29790810,11909444:294003,295640,0
x1,556:30052045,11909444
)
$1,556:30084813,12147269
x1,556:30266858,12147269
k1,556:30467520,12147269:200662
x1,556:31925698,12147269
k1,556:31925698,12147269:0
)
(1,557:8332738,12933701:23592960,455111,127431
x1,557:8773286,12933701
g1,556:8991739,12933701
x1,556:9319420,12933701
g1,556:9537873,12933701
x1,556:12051913,12933701
g1,556:12270366,12933701
x1,556:13764952,12933701
g1,556:13983405,12933701
x1,556:15913081,12933701
k1,557:31925698,12933701:16012617
g1,557:31925698,12933701
)
(1,557:18632226,13814647:2993985,657180,0
[1,557:18632226,13814647:787021,657180,0
(1,557:18789081,13648987:0,491520,0
x1,557:19444442,13648987
)
(1,557:18632226,13814647:787021,447828,0
x1,557:19419247,13814647
)
]
g1,557:19601287,13814647
(1,557:19601287,13814647:509726,0,0
h1,557:19601287,13814647:0,0,0
(1,557:19601287,13814647:509726,0,0
$1,557:19601287,13814647
(1,557:19601287,13814647:509726,382293,54613
x1,557:20111013,13814647
)
$1,557:20111013,13814647
)
)
(1,557:20111013,13814647:-109224,0,0
)
x1,557:20657150,13814647
g1,557:20839190,13814647
x1,557:21626211,13814647
)
(1,559:8332738,14769502:23592960,455111,127431
x1,559:9117352,14769502
k1,558:9371387,14769502:254035
x1,558:10682109,14769502
x1,558:11027994,14769502
k1,558:11282028,14769502:254034
x1,558:12740206,14769502
k1,558:12994241,14769502:254035
x1,558:13434789,14769502
k1,558:13688823,14769502:254034
x1,558:14380594,14769502
k1,558:14634629,14769502:254035
x1,558:15806997,14769502
x1,558:17536423,14769502
k1,558:17790458,14769502:254035
x1,558:18809909,14769502
k1,558:19063943,14769502:254034
x1,558:20993619,14769502
k1,558:21247654,14769502:254035
x1,558:21575335,14769502
x1,558:21903016,14769502
x1,558:22432765,14769502
k1,558:22686799,14769502:254034
x1,558:23597023,14769502
k1,558:23851058,14769502:254035
x1,558:25198191,14769502
k1,558:25452226,14769502:254035
x1,558:26326042,14769502
x1,558:27436517,14769502
k1,558:27690551,14769502:254034
x1,558:29405412,14769502
k1,558:29668342,14769502:262930
x1,558:31925698,14769502
k1,558:31925698,14769502:0
)
(1,559:8332738,15555934:23592960,533465,163840
x1,559:8854479,15555934
(1,558:8854479,15672442:710889,342242,0
x1,558:9163956,15672442
(1,558:9276824,15541371:255776,211171,0
x1,558:9499832,15541371
)
)
x1,558:10912501,15555934
$1,558:10912501,15555934
x1,558:11094546,15555934
k1,558:11305263,15555934:210717
x1,558:12364764,15555934
k1,558:12573548,15555934:208784
x1,558:14878233,15555934
k1,558:15087016,15555934:208783
x1,558:15669560,15555934
k1,558:15878343,15555934:208783
x1,558:16788567,15555934
k1,558:16997351,15555934:208784
x1,558:20346978,15555934
k1,558:20555761,15555934:208783
x1,558:22485437,15555934
k1,558:22694220,15555934:208783
$1,558:22694220,15555934
x1,558:23215961,15555934
x1,558:24581299,15555934
$1,558:24581299,15555934
k1,558:24790083,15555934:208784
x1,558:25117764,15555934
x1,558:25445445,15555934
x1,558:25975194,15555934
k1,558:26183977,15555934:208783
x1,558:27094200,15555934
x1,558:27440085,15555934
k1,558:27648868,15555934:208783
$1,558:27648868,15555934
x1,558:28686522,15555934
(1,558:28832158,15318109:294003,295640,0
x1,558:29093393,15318109
)
x1,558:29381024,15555934
(1,558:29381024,15654237:263236,318577,0
x1,558:29611492,15654237
)
$1,558:29644260,15555934
x1,558:29826305,15555934
k1,558:30114353,15555934:288048
x1,558:30906247,15555934
x1,558:31925698,15555934
k1,558:31925698,15555934:0
)
(1,559:8332738,16342366:23592960,491520,163840
x1,559:8654049,16342366
k1,558:8859602,16342366:182040
x1,558:9369328,16342366
k1,558:9551368,16342366:182040
x1,558:9834979,16342366
(1,558:9834979,16440669:294003,295640,0
x1,558:10096214,16440669
)
x1,558:10905586,16342366
(1,558:10905586,16458874:710889,342242,0
x1,558:11215063,16458874
(1,558:11327931,16327803:255776,211171,0
x1,558:11550939,16327803
)
)
x1,558:13218471,16342366
$1,558:13218471,16342366
x1,558:13400516,16342366
k1,558:13617273,16342366:216757
x1,558:14673134,16342366
k1,558:14889468,16342366:216334
$1,558:14889468,16342366
x1,558:15264024,16342366
k1,558:15446064,16342366:182040
x1,558:15955790,16342366
k1,558:16137830,16342366:182040
x1,558:16421441,16342366
(1,558:16421441,16440669:294003,295640,0
x1,558:16682676,16440669
)
x1,558:17492048,16342366
(1,558:17492048,16458874:710889,342242,0
x1,558:17801525,16458874
(1,558:17914393,16327803:255776,211171,0
x1,558:18137401,16327803
)
)
x1,558:19295207,16342366
$1,558:19295207,16342366
k1,558:19511540,16342366:216333
x1,558:21188171,16342366
k1,558:21404505,16342366:216334
$1,558:21404505,16342366
x1,558:21926246,16342366
(1,558:21926246,16458874:710889,342242,0
x1,558:22235723,16458874
(1,558:22348591,16327803:255776,211171,0
x1,558:22571599,16327803
)
)
x1,558:23474542,16342366
$1,558:23474542,16342366
k1,558:23690875,16342366:216333
x1,558:24131423,16342366
k1,558:24347757,16342366:216334
x1,558:25257981,16342366
k1,558:25474315,16342366:216334
x1,558:26712221,16342366
k1,558:26928554,16342366:216333
x1,558:27456485,16342366
k1,558:27672819,16342366:216334
$1,558:27672819,16342366
x1,558:28194560,16342366
(1,558:28194560,16458874:710889,342242,0
x1,558:28504037,16458874
(1,558:28616905,16327803:255776,211171,0
x1,558:28839913,16327803
)
)
x1,558:30252582,16342366
$1,558:30252582,16342366
x1,558:30434627,16342366
k1,558:30651384,16342366:216757
x1,558:31925698,16342366
k1,558:31925698,16342366:0
)
(1,559:8332738,17128798:23592960,382293,127431
x1,559:8654049,17128798
g1,558:8859602,17128798
x1,558:9369328,17128798
g1,558:9551368,17128798
x1,558:10435650,17128798
$1,558:10435650,17128798
x1,558:10617695,17128798
k1,559:31925699,17128798:21308004
g1,559:31925699,17128798
)
(1,561:8332738,17915230:23592960,455111,127431
h1,560:8332738,17915230:786432,0,0
x1,560:10074907,17915230
k1,560:10278508,17915230:203601
x1,560:11702098,17915230
k1,560:11905700,17915230:203602
x1,560:12451835,17915230
x1,560:13855399,17915230
k1,560:14059000,17915230:203601
$1,560:14059000,17915230
x1,560:14400183,17915230
k1,560:14602854,17915230:182040
x1,560:15112580,17915230
k1,560:15294620,17915230:182040
x1,560:15622301,17915230
$1,560:15622301,17915230
k1,560:15825903,17915230:203602
x1,560:16881764,17915230
k1,560:17085365,17915230:203601
x1,560:17413046,17915230
k1,560:17616647,17915230:203601
x1,560:18748966,17915230
x1,560:19713805,17915230
k1,560:19917407,17915230:203602
x1,560:22451468,17915230
k1,560:22655069,17915230:203601
x1,560:25713422,17915230
k1,560:25917023,17915230:203601
$1,560:25917023,17915230
x1,560:26408544,17915230
(1,560:26408544,18013533:294003,295640,0
x1,560:26669779,18013533
)
$1,560:26702547,17915230
x1,560:26884592,17915230
k1,560:27091164,17915230:206572
x1,560:28001388,17915230
k1,560:28204990,17915230:203602
x1,560:29078806,17915230
x1,560:30189281,17915230
k1,560:30392882,17915230:203601
x1,560:31925698,17915230
k1,560:31925698,17915230:0
)
(1,561:8332738,18765377:23592960,657180,163840
x1,561:9315780,18765377
k1,560:9554854,18765377:239074
x1,560:9918944,18765377
x1,560:10228420,18765377
k1,560:10467494,18765377:239074
x1,560:12943305,18765377
k1,560:13182379,18765377:239074
x1,560:13768563,18765377
k1,560:14007637,18765377:239074
x1,560:14917861,18765377
k1,560:15156935,18765377:239074
x1,560:17286860,18765377
x1,560:17523518,18765377
k1,560:17762593,18765377:239075
$1,560:17762593,18765377
x1,560:18549614,18765377
k1,560:18766021,18765377:216407
x1,560:19275747,18765377
k1,560:19492155,18765377:216408
[1,560:19492155,18765377:787021,657180,0
(1,560:19649010,18599717:0,491520,0
x1,560:20304371,18599717
)
(1,560:19492155,18765377:787021,447828,0
x1,560:20279176,18765377
)
]
x1,560:21008720,18765377
(1,560:21046493,18527552:294003,295640,0
x1,560:21307728,18527552
)
$1,560:21340496,18765377
k1,560:21579570,18765377:239074
x1,560:23256201,18765377
k1,560:23495276,18765377:239075
$1,560:23495276,18765377
[1,560:23495276,18765377:787021,657180,0
(1,560:23652131,18599717:0,491520,0
x1,560:24307492,18599717
)
(1,560:23495276,18765377:787021,447828,0
x1,560:24282297,18765377
)
]
$1,560:24282297,18765377
k1,560:24521371,18765377:239074
x1,560:24961919,18765377
k1,560:25200993,18765377:239074
x1,560:27676804,18765377
k1,560:27915878,18765377:239074
x1,560:28279968,18765377
x1,560:28607649,18765377
k1,560:28846723,18765377:239074
x1,560:30776400,18765377
k1,560:31015474,18765377:239074
x1,560:31925698,18765377
k1,560:31925698,18765377:0
)
(1,561:8332738,19551809:23592960,491520,163840
x1,561:9971142,19551809
k1,560:10243620,19551809:272478
x1,560:11827412,19551809
k1,560:12099890,19551809:272478
x1,560:14757746,19551809
k1,560:15030224,19551809:272478
$1,560:15030224,19551809
x1,560:15371330,19551809
(1,560:15371330,19313984:301284,213447,0
x1,560:15639846,19313984
)
x1,560:16418998,19551809
k1,560:16600646,19551809:181648
x1,560:17110372,19551809
k1,560:17292019,19551809:181647
x1,560:17783540,19551809
(1,560:17783540,19650112:294003,295640,0
x1,560:18044775,19650112
)
x1,560:18332406,19551809
k1,560:18604486,19551809:272080
x1,560:19114212,19551809
k1,560:19386292,19551809:272080
x1,560:19713973,19551809
$1,560:19713973,19551809
k1,560:19986451,19551809:272478
x1,560:21042312,19551809
k1,560:21314790,19551809:272478
x1,560:21755338,19551809
k1,560:22027816,19551809:272478
x1,560:22938040,19551809
k1,560:23210518,19551809:272478
x1,560:24377424,19551809
k1,560:24649902,19551809:272478
x1,560:25454539,19551809
k1,560:25727016,19551809:272477
x1,560:26254947,19551809
k1,560:26527425,19551809:272478
x1,560:27437649,19551809
k1,560:27710127,19551809:272478
x1,560:28137933,19551809
x1,560:30415314,19551809
k1,560:30687792,19551809:272478
x1,560:31925698,19551809
k1,560:31925698,19551809:0
)
(1,561:8332738,20338241:23592960,455111,127431
x1,561:8653593,20338241
g1,560:8906176,20338241
x1,560:9088221,20338241
g1,560:9270261,20338241
x1,560:9652554,20338241
g1,560:9980230,20338241
x1,560:10635591,20338241
g1,560:10817631,20338241
x1,560:11436582,20338241
$1,560:11527605,20338241
g1,560:11746058,20338241
x1,560:12110148,20338241
x1,560:12674487,20338241
x1,560:13129598,20338241
x1,560:14058025,20338241
g1,560:14276478,20338241
x1,560:15496179,20338241
x1,560:16317201,20338241
g1,560:16535654,20338241
x1,560:18723833,20338241
g1,560:18942286,20338241
x1,560:19269967,20338241
x1,560:19597648,20338241
x1,560:20127397,20338241
g1,560:20345850,20338241
$1,560:20345850,20338241
x1,560:20842946,20338241
$1,560:20875827,20338241
g1,560:21094280,20338241
x1,560:21949892,20338241
x1,560:22587048,20338241
g1,560:22805501,20338241
x1,560:23169591,20338241
x1,560:23497272,20338241
k1,561:31925698,20338241:8428426
g1,561:31925698,20338241
)
(1,561:10677448,21430722:18903540,554583,231559
x1,561:10998303,21430722
x1,561:11742944,21430722
(1,561:11742944,21529025:263236,318577,0
x1,561:11973412,21529025
)
x1,561:12188225,21430722
g1,561:12297449,21430722
x1,561:12770765,21430722
(1,561:12770765,21529025:263236,318577,0
x1,561:13001233,21529025
)
x1,561:13288864,21430722
g1,561:13470904,21430722
x1,561:13980630,21430722
g1,561:14162670,21430722
x1,561:14960116,21430722
(1,561:14960116,21529025:2023716,313481,133256
x1,561:15354244,21529025
(1,561:15354244,21598566:613495,227555,63715
x1,561:15934971,21598566
)
x1,561:16710765,21529025
(1,561:16710765,21598566:240299,227555,0
x1,561:16918296,21598566
)
)
x1,561:17639193,21430722
g1,561:17748417,21430722
x1,561:18089523,21430722
(1,561:18089523,21160129:435088,283990,54614
x1,561:18491843,21160129
)
x1,561:18943846,21430722
g1,561:19091904,21430722
x1,561:19601630,21430722
g1,561:19747262,21430722
x1,561:20121743,21430722
x1,561:21128298,21430722
(1,561:21128298,21529025:263236,318577,0
x1,561:21358766,21529025
)
x1,561:21864850,21430722
[1,561:21864850,21592738:301284,646056,0
(1,561:21864850,21160129:301284,213447,0
x1,561:22133366,21160129
)
(1,561:21864850,21592738:263236,318577,0
x1,561:22095318,21592738
)
]
x1,561:22420997,21430722
(1,561:22420997,21529025:294003,295640,0
x1,561:22682232,21529025
)
x1,561:22969863,21430722
g1,561:23115495,21430722
x1,561:23625221,21430722
g1,561:23770853,21430722
x1,561:24192286,21430722
(1,561:24192286,21529025:1040391,313481,133256
x1,561:24586414,21529025
(1,561:24586414,21598566:613495,227555,63715
x1,561:25167141,21598566
)
)
g1,561:25378309,21430722
x1,561:25888035,21430722
g1,561:26033667,21430722
x1,561:26633020,21430722
x1,561:27446759,21430722
(1,561:27446759,21529025:263236,318577,0
x1,561:27677227,21529025
)
x1,561:27892040,21430722
g1,561:28001264,21430722
x1,561:28342370,21430722
(1,561:28342370,21160129:301284,213447,0
x1,561:28610886,21160129
)
x1,561:29062889,21430722
(1,561:29062889,21529025:263236,318577,0
x1,561:29293357,21529025
)
x1,561:29580988,21430722
)
(1,563:8332738,22523202:23592960,455111,127431
x1,563:10080369,22523202
g1,562:10298822,22523202
x1,562:12962136,22523202
g1,562:13180589,22523202
x1,562:14857220,22523202
k1,563:31925698,22523202:17068478
g1,563:31925698,22523202
)
(1,563:15305061,23615683:9648314,447828,127431
x1,563:15687354,23615683
g1,563:16015030,23615683
x1,563:16524756,23615683
g1,563:16706796,23615683
x1,563:17089089,23615683
(1,563:17089089,23713986:364085,316029,0
x1,563:17420406,23713986
)
g1,563:17598806,23615683
x1,563:18108532,23615683
g1,563:18254164,23615683
x1,563:18636457,23615683
(1,563:18636457,23713986:364085,316029,0
x1,563:18967774,23713986
)
x1,563:19182587,23615683
g1,563:20493309,23615683
g1,563:20602533,23615683
x1,563:21221484,23615683
g1,563:21494547,23615683
x1,563:22004273,23615683
g1,563:22186313,23615683
x1,563:22805264,23615683
(1,563:22805264,23713986:364085,316029,0
x1,563:23136581,23713986
)
g1,563:23314981,23615683
x1,563:23824707,23615683
g1,563:23970339,23615683
x1,563:24589290,23615683
(1,563:24589290,23713986:364085,316029,0
x1,563:24920607,23713986
)
)
(1,565:8332738,24708163:23592960,455111,127431
x1,565:9388599,24708163
g1,564:9607052,24708163
$1,564:9607052,24708163
x1,564:9989345,24708163
(1,564:9989345,24806466:364085,316029,0
x1,564:10320662,24806466
)
x1,564:10535475,24708163
g1,564:10644699,24708163
x1,564:11263650,24708163
(1,564:11263650,24806466:364085,316029,0
x1,564:11594967,24806466
)
x1,564:11809780,24708163
g1,564:11919004,24708163
x1,564:12301297,24708163
(1,564:12301297,24806466:364085,316029,0
x1,564:12632614,24806466
)
x1,564:12847427,24708163
g1,564:12956651,24708163
x1,564:13575602,24708163
(1,564:13575602,24806466:364085,316029,0
x1,564:13906919,24806466
)
$1,564:13939687,24708163
g1,564:14158140,24708163
x1,564:14849911,24708163
x1,564:15177592,24708163
x1,564:15450658,24708163
g1,564:15669111,24708163
x1,564:17203748,24708163
k1,565:31925698,24708163:14721950
g1,565:31925698,24708163
)
(1,568:8332738,25800644:21633114,566233,268700
g1,568:10292584,25800644
(1,568:10292584,25800644:0,566233,268700
g1,568:10292584,25800644
(1,568:10292584,25800644:0,452196,268700
[1,568:10292584,25833412:0,484964,235932
(1,95:10292584,25833412:0,550500,235932
r1,581:10292584,25833412:0,786432,235932
)
]
)
(1,568:10292584,25800644:0,0,0
$1,568:10292584,25800644
h1,568:10292584,25800644:0,0,0
$1,568:10292584,25800644
)
)
g1,568:10292584,25800644
(1,568:10292584,25800644:7730470,566233,268700
(1,568:10292584,25800644:6815695,566233,197695
$1,568:10292584,25800644
(1,568:10292584,25800644:6815695,566233,197695
h1,568:10292584,25800644:0,0,0
x1,568:10674877,25800644
(1,568:10674877,25898947:364085,316029,0
x1,568:11006194,25898947
)
g1,568:11221002,25800644
x1,568:11912773,25800644
g1,568:12094813,25800644
x1,568:12540823,25800644
[1,568:12540823,25962660:322448,728249,0
(1,568:12540823,25530051:294003,295640,0
x1,568:12802058,25530051
)
(1,568:12540823,25962660:322448,318577,0
x1,568:12819429,25962660
)
]
x1,568:13661082,25800644
(1,568:13661082,25898947:263236,318577,0
x1,568:13891550,25898947
)
x1,568:14106363,25800644
g1,568:14215587,25800644
x1,568:14834538,25800644
[1,568:14834538,25998339:526111,762033,0
(1,568:14925561,25520296:435088,283990,54614
x1,568:15327881,25520296
)
(1,568:14834538,25998339:263236,318577,0
x1,568:15065006,25998339
)
]
x1,568:15797557,25800644
g1,568:17108279,25800644
)
$1,568:17108279,25800644
)
k1,568:18023054,25800644:914775
)
g1,568:18023054,25800644
(1,568:18023054,25800644:0,566233,268700
g1,568:18023054,25800644
(1,568:18023054,25800644:0,452196,268700
[1,568:18023054,25833412:0,484964,235932
(1,95:18023054,25833412:0,550500,235932
r1,581:18023054,25833412:0,786432,235932
)
]
)
(1,568:18023054,25800644:0,0,0
$1,568:18023054,25800644
h1,568:18023054,25800644:0,0,0
$1,568:18023054,25800644
)
)
g1,568:18023054,25800644
(1,568:18023054,25800644:11942798,566233,268700
(1,568:18023054,25800644:6734227,566233,163840
$1,568:18023054,25800644
(1,568:18023054,25800644:6734227,566233,163840
h1,568:18023054,25800644:0,0,0
x1,568:18405347,25800644
(1,568:18405347,25898947:364085,316029,0
x1,568:18736664,25898947
)
g1,568:18951472,25800644
x1,568:19643243,25800644
g1,568:19825283,25800644
x1,568:20497073,25800644
[1,568:20497073,25962660:322448,728249,0
(1,568:20497073,25530051:294003,295640,0
x1,568:20758308,25530051
)
(1,568:20497073,25962660:322448,318577,0
x1,568:20775679,25962660
)
]
x1,568:21617332,25800644
(1,568:21617332,25898947:263236,318577,0
x1,568:21847800,25898947
)
x1,568:22062613,25800644
g1,568:22171837,25800644
x1,568:22626948,25800644
(1,568:22626948,25530051:294003,295640,0
x1,568:22888183,25530051
)
x1,568:23303927,25800644
(1,568:23394950,25530051:301284,213447,0
x1,568:23663466,25530051
)
x1,568:24239182,25800644
(1,568:24239182,25898947:263236,318577,0
x1,568:24469650,25898947
)
x1,568:24757281,25800644
)
$1,568:24757281,25800644
)
k1,568:29965852,25800644:5208571
)
g1,568:29965852,25800644
(1,568:29965852,25800644:0,566233,268700
)
g1,568:29965852,25800644
)
(1,568:8332738,26897721:21633114,566233,268700
g1,568:10292584,26897721
(1,568:10292584,26897721:0,566233,268700
g1,568:10292584,26897721
(1,568:10292584,26897721:0,452196,268700
[1,568:10292584,26930489:0,484964,235932
(1,95:10292584,26930489:0,550500,235932
r1,581:10292584,26930489:0,786432,235932
)
]
)
(1,568:10292584,26897721:0,0,0
$1,568:10292584,26897721
h1,568:10292584,26897721:0,0,0
$1,568:10292584,26897721
)
)
g1,568:10292584,26897721
(1,568:10292584,26897721:7730470,566233,268700
(1,568:10292584,26897721:7730470,566233,216630
$1,568:10292584,26897721
(1,568:10292584,26897721:7730470,566233,216630
h1,568:10292584,26897721:0,0,0
x1,568:10911535,26897721
(1,568:10911535,26996024:364085,316029,0
x1,568:11242852,26996024
)
g1,568:11457660,26897721
x1,568:12149431,26897721
g1,568:12331471,26897721
x1,568:12777481,26897721
[1,568:12777481,27059737:993284,728249,54614
(1,568:12777481,26627128:294003,295640,0
x1,568:13038716,26627128
)
(1,568:12777481,27059737:993284,318577,54614
x1,568:13056087,27059737
x1,568:13737997,27059737
)
]
x1,568:14568576,26897721
(1,568:14568576,26996024:263236,318577,0
x1,568:14799044,26996024
)
x1,568:15013857,26897721
g1,568:15123081,26897721
x1,568:15742032,26897721
(1,568:15833055,26627128:442369,283990,54614
x1,568:16242656,26627128
)
x1,568:16712332,26897721
g1,568:18023054,26897721
)
$1,568:18023054,26897721
)
g1,568:18023054,26897721
)
g1,568:18023054,26897721
(1,568:18023054,26897721:0,566233,268700
g1,568:18023054,26897721
(1,568:18023054,26897721:0,452196,268700
[1,568:18023054,26930489:0,484964,235932
(1,95:18023054,26930489:0,550500,235932
r1,581:18023054,26930489:0,786432,235932
)
]
)
(1,568:18023054,26897721:0,0,0
$1,568:18023054,26897721
h1,568:18023054,26897721:0,0,0
$1,568:18023054,26897721
)
)
g1,568:18023054,26897721
(1,568:18023054,26897721:11942798,566233,268700
(1,568:18023054,26897721:11942798,566233,216630
$1,568:18023054,26897721
(1,568:18023054,26897721:11942798,566233,216630
h1,568:18023054,26897721:0,0,0
x1,568:18642005,26897721
(1,568:18642005,26996024:364085,316029,0
x1,568:18973322,26996024
)
g1,568:19188130,26897721
x1,568:19879901,26897721
g1,568:20061941,26897721
x1,568:20733731,26897721
[1,568:20733731,27059737:993284,728249,54614
(1,568:20733731,26627128:294003,295640,0
x1,568:20994966,26627128
)
(1,568:20733731,27059737:993284,318577,54614
x1,568:21012337,27059737
x1,568:21694247,27059737
)
]
x1,568:22436989,26897721
(1,568:22436989,26627128:851971,295640,89201
x1,568:23256192,26627128
)
x1,568:23671936,26897721
(1,568:23762959,26627128:301284,213447,0
x1,568:24031475,26627128
)
x1,568:24607191,26897721
(1,568:24607191,26996024:263236,318577,0
x1,568:24837659,26996024
)
x1,568:25125290,26897721
g1,568:25270922,26897721
x1,568:25780648,26897721
g1,568:25926280,26897721
x1,568:26372290,26897721
[1,568:26372290,27059737:993284,728249,54614
(1,568:26372290,26627128:294003,295640,0
x1,568:26633525,26627128
)
(1,568:26372290,27059737:993284,318577,54614
x1,568:26650896,27059737
x1,568:27332806,27059737
)
]
x1,568:28163385,26897721
(1,568:28163385,26996024:263236,318577,0
x1,568:28393853,26996024
)
x1,568:28608666,26897721
g1,568:28717890,26897721
x1,568:29671849,26897721
(1,568:29671849,26996024:294003,295640,0
x1,568:29933084,26996024
)
)
$1,568:29965852,26897721
)
g1,568:29965852,26897721
)
g1,568:29965852,26897721
(1,568:29965852,26897721:0,566233,268700
)
g1,568:29965852,26897721
)
(1,570:8332738,28071470:23592960,533465,302561
x1,570:10009369,28071470
k1,569:10250504,28071470:241135
$1,569:10250504,28071470
x1,569:10696514,28071470
[1,569:10696514,28233486:294003,695481,89201
(1,569:10696514,27833645:294003,295640,0
x1,569:10957749,27833645
)
(1,569:10696514,28233486:289429,197518,89201
x1,569:10936715,28233486
)
]
x1,569:11788328,28071470
(1,569:11788328,28169773:263236,318577,0
x1,569:12018796,28169773
)
x1,569:12233609,28071470
k1,569:12342833,28071470:109224
x1,569:13071012,28071470
(1,569:13071012,28169773:294003,295640,0
x1,569:13332247,28169773
)
$1,569:13365015,28071470
k1,569:13606150,28071470:241135
x1,569:14046698,28071470
k1,569:14287833,28071470:241135
x1,569:15198057,28071470
k1,569:15439192,28071470:241135
x1,569:17958691,28071470
k1,569:18199827,28071470:241136
x1,569:20901374,28071470
k1,569:21142509,28071470:241135
$1,569:21142509,28071470
(1,569:21142509,27543538:309476,0,728185
x1,569:21451985,27543538
)
(1,569:21451985,28304490:702853,313481,69541
x1,569:21881771,28304490
(1,569:21881771,28374031:240299,227555,0
x1,569:22089302,28374031
)
)
k1,569:22264062,28071470:109224
x1,569:22584917,28071470
(1,569:22655460,28071470:837407,455111,0
(1,569:22655460,28071470:837407,455111,0
x1,569:23001346,28071470
x1,569:23492867,28071470
)
)
k1,569:23712710,28071470:219843
x1,569:24222436,28071470
k1,569:24442278,28071470:219842
x1,569:24769959,28071470
$1,569:24769959,28071470
x1,569:24952004,28071470
k1,569:25311322,28071470:359318
x1,569:26589276,28071470
k1,569:26830411,28071470:241135
x1,569:27270959,28071470
k1,569:27512094,28071470:241135
x1,569:28058229,28071470
x1,569:28385910,28071470
x1,569:29807681,28071470
x1,569:30044339,28071470
k1,569:30285474,28071470:241135
x1,569:31925698,28071470
k1,569:31925698,28071470:0
)
(1,570:8332738,28973032:23592960,533465,127431
x1,570:9242962,28973032
g1,569:9461415,28973032
x1,569:12303136,28973032
g1,569:12521589,28973032
$1,569:12521589,28973032
x1,569:12923452,28973032
(1,569:12961225,28735207:294003,295640,0
x1,569:13222460,28735207
)
$1,569:13255228,28973032
g1,569:13473681,28973032
x1,569:15221312,28973032
g1,569:15439765,28973032
x1,569:16495626,28973032
g1,569:16714079,28973032
x1,569:18316072,28973032
g1,569:18534525,28973032
x1,569:21017614,28973032
g1,569:21236067,28973032
x1,569:21818611,28973032
g1,569:22037064,28973032
x1,569:22364745,28973032
g1,569:22583198,28973032
x1,569:23821104,28973032
k1,570:31925698,28973032:8104594
g1,570:31925698,28973032
)
(1,570:17837283,30065513:4583870,586176,163840
[1,570:17837283,30065513:391398,586176,127431
(1,570:17837283,30065513:391398,455111,127431
x1,570:18158138,30065513
)
]
g1,570:18410721,30065513
x1,570:18592766,30065513
g1,570:18774806,30065513
x1,570:19157099,30065513
x1,570:19959460,30065513
(1,570:19997233,29794920:294003,295640,0
x1,570:20258468,29794920
)
g1,570:20473276,30065513
(1,570:20473276,30065513:509726,0,0
h1,570:20473276,30065513:0,0,0
(1,570:20473276,30065513:509726,0,0
$1,570:20473276,30065513
(1,570:20473276,30065513:509726,382293,54613
x1,570:20983002,30065513
)
$1,570:20983002,30065513
)
)
(1,570:20983002,30065513:-109224,0,0
)
x1,570:21529139,30065513
g1,570:21711179,30065513
x1,570:22330130,30065513
)
(1,572:8332738,31157993:23592960,455111,127431
x1,572:9607052,31157993
g1,571:9825505,31157993
x1,571:10735729,31157993
g1,571:10954182,31157993
x1,571:11827998,31157993
x1,571:12938473,31157993
g1,571:13156926,31157993
x1,571:14689742,31157993
g1,571:14908195,31157993
x1,571:15348743,31157993
g1,571:15567196,31157993
x1,571:16477420,31157993
g1,571:16695873,31157993
x1,571:17242008,31157993
x1,571:17569689,31157993
x1,571:18649212,31157993
g1,571:18867665,31157993
x1,571:20542478,31157993
g1,571:20760931,31157993
x1,571:21288862,31157993
g1,571:21507315,31157993
x1,571:22417539,31157993
g1,571:22635992,31157993
x1,571:23802898,31157993
g1,571:24021351,31157993
x1,571:25991075,31157993
k1,572:31925698,31157993:5934623
g1,572:31925698,31157993
)
(1,572:18241578,32376807:3775281,719798,163840
x1,572:19028599,32376807
g1,572:19210639,32376807
x1,572:19720365,32376807
g1,572:19902405,32376807
[1,572:19902405,32376807:391398,586176,127431
(1,572:19902405,32376807:391398,455111,127431
x1,572:20223260,32376807
)
]
(1,572:20293803,31952649:703604,295640,54614
x1,572:20964639,31952649
)
x1,572:22016859,32376807
)
(1,574:8332738,33498407:23592960,586176,127431
x1,574:9461415,33498407
k1,573:9654226,33498407:192811
x1,573:12002605,33498407
k1,573:12195416,33498407:192811
x1,573:12623222,33498407
x1,573:14900603,33498407
k1,573:15093415,33498407:192812
x1,573:16640797,33498407
k1,573:16833608,33498407:192811
x1,573:17361539,33498407
k1,573:17554350,33498407:192811
$1,573:17554350,33498407
[1,573:17554350,33498407:391398,586176,127431
(1,573:17554350,33498407:391398,455111,127431
x1,573:17875205,33498407
)
]
$1,573:17945748,33498407
k1,573:18138559,33498407:192811
x1,573:18579107,33498407
k1,573:18771919,33498407:192812
x1,573:19682143,33498407
k1,573:19874954,33498407:192811
x1,573:20876201,33498407
x1,573:22387172,33498407
k1,573:22579983,33498407:192811
x1,573:25459933,33498407
k1,573:25652744,33498407:192811
x1,573:26180675,33498407
k1,573:26373487,33498407:192812
x1,573:27283711,33498407
k1,573:27476522,33498407:192811
x1,573:31925698,33498407
k1,573:31925698,33498407:0
)
(1,574:8332738,34284839:23592960,586176,187504
x1,574:9206554,34284839
x1,573:10317029,34284839
k1,573:10529599,34284839:212570
x1,573:12244460,34284839
k1,573:12458206,34284839:213746
x1,573:13659703,34284839
k1,573:13872273,34284839:212570
x1,573:14312821,34284839
k1,573:14525391,34284839:212570
$1,573:14525391,34284839
(1,573:14525391,34284839:910225,455111,0
(1,573:14525391,34284839:910225,455111,0
x1,573:15435616,34284839
)
)
(1,573:15435616,34383142:364085,316029,0
x1,573:15766933,34383142
)
x1,573:16054564,34284839
[1,573:16054564,34284839:391398,586176,127431
(1,573:16054564,34284839:391398,455111,127431
x1,573:16375419,34284839
)
]
x1,573:16700825,34284839
k1,573:16882865,34284839:182040
x1,573:17392591,34284839
k1,573:17574631,34284839:182040
x1,573:18782495,34284839
x1,573:18979557,34284839
k1,573:19088781,34284839:109224
x1,573:19789654,34284839
k1,573:19923520,34284839:133866
x1,573:20433246,34284839
k1,573:20567112,34284839:133866
x1,573:20896840,34284839
(1,573:20896840,34383142:304903,197518,89201
x1,573:21152515,34383142
)
k1,573:21335609,34284839:133866
x1,573:21845335,34284839
k1,573:21979201,34284839:133866
x1,573:22306882,34284839
$1,573:22306882,34284839
x1,573:22488927,34284839
k1,573:22778237,34284839:289310
x1,573:23451803,34284839
x1,573:23688460,34284839
k1,573:23901030,34284839:212570
x1,573:24774846,34284839
x1,573:25102527,34284839
k1,573:25315097,34284839:212570
x1,573:25970458,34284839
x1,573:26989909,34284839
k1,573:27202478,34284839:212569
x1,573:27530159,34284839
k1,573:27742729,34284839:212570
x1,573:28962430,34284839
x1,573:29783452,34284839
k1,573:29996022,34284839:212570
x1,573:31925698,34284839
k1,573:31925698,34284839:0
)
(1,574:8332738,35071271:23592960,455111,127431
x1,574:8886201,35071271
k1,573:9123593,35071271:231066
x1,573:9778954,35071271
k1,573:10010019,35071271:231065
x1,573:10440465,35071271
$1,573:10460396,35071271
k1,573:10708265,35071271:247869
x1,573:11072355,35071271
x1,573:11400036,35071271
k1,573:11647905,35071271:247869
x1,573:13450151,35071271
k1,573:13698020,35071271:247869
x1,573:14608244,35071271
k1,573:14856113,35071271:247869
x1,573:16587361,35071271
k1,573:16835230,35071271:247869
x1,573:18764906,35071271
k1,573:19012775,35071271:247869
x1,573:19340456,35071271
x1,573:19668137,35071271
x1,573:20197886,35071271
k1,573:20445755,35071271:247869
$1,573:20445755,35071271
x1,573:20828048,35071271
$1,573:20973684,35071271
k1,573:21221553,35071271:247869
x1,573:22495867,35071271
k1,573:22743735,35071271:247868
x1,573:24278372,35071271
k1,573:24526241,35071271:247869
$1,573:24526241,35071271
x1,573:25145192,35071271
$1,573:25236215,35071271
k1,573:25484084,35071271:247869
x1,573:26539945,35071271
k1,573:26787814,35071271:247869
x1,573:28062128,35071271
k1,573:28309997,35071271:247869
x1,573:30767605,35071271
k1,573:31015474,35071271:247869
x1,573:31925698,35071271
k1,573:31925698,35071271:0
)
(1,574:8332738,35857703:23592960,586176,127431
x1,574:8734601,35857703
(1,573:8772374,35619878:294003,295640,0
x1,573:9033609,35619878
)
$1,573:9066377,35857703
k1,573:9268510,35857703:202133
x1,573:11016141,35857703
k1,573:11218274,35857703:202133
x1,573:11800818,35857703
k1,573:12002951,35857703:202133
x1,573:12913175,35857703
k1,573:13115307,35857703:202132
x1,573:14538897,35857703
k1,573:14744294,35857703:205397
$1,573:14744294,35857703
[1,573:14744294,35857703:391398,586176,127431
(1,573:14744294,35857703:391398,455111,127431
x1,573:15065149,35857703
)
]
$1,573:15135692,35857703
k1,573:15337825,35857703:202133
x1,573:16612139,35857703
k1,573:16814272,35857703:202133
x1,573:17469633,35857703
x1,573:18747587,35857703
k1,573:18949720,35857703:202133
x1,573:19277401,35857703
k1,573:19479534,35857703:202133
x1,573:19907340,35857703
x1,573:22184721,35857703
k1,573:22386854,35857703:202133
x1,573:24356578,35857703
k1,573:24558711,35857703:202133
$1,573:24558711,35857703
x1,573:24933192,35857703
$1,573:24956705,35857703
k1,573:25158838,35857703:202133
x1,573:25686769,35857703
k1,573:25888901,35857703:202132
x1,573:26948402,35857703
k1,573:27150535,35857703:202133
x1,573:29080211,35857703
k1,573:29282344,35857703:202133
x1,573:30066958,35857703
k1,573:30269091,35857703:202133
x1,573:31579813,35857703
x1,573:31925698,35857703
k1,573:31925698,35857703:0
)
(1,574:8332738,36644135:23592960,533465,163840
x1,574:9242962,36644135
g1,573:9461415,36644135
x1,573:10335231,36644135
x1,573:11445706,36644135
g1,573:11664159,36644135
x1,573:13196975,36644135
g1,573:13415428,36644135
x1,573:13855976,36644135
g1,573:14074429,36644135
$1,573:14074429,36644135
x1,573:14448910,36644135
(1,573:14472423,36406310:703604,295640,54614
x1,573:15143259,36406310
)
x1,573:16013434,36644135
$1,573:16013434,36644135
x1,573:16195479,36644135
k1,574:31925698,36644135:15730219
g1,574:31925698,36644135
)
(1,576:8332738,37430567:23592960,455111,127431
h1,575:8332738,37430567:786432,0,0
x1,575:9792736,37430567
x1,575:10029393,37430567
k1,575:10271472,37430567:242079
x1,575:10963243,37430567
x1,575:11418354,37430567
k1,575:11660432,37430567:242078
x1,575:12938386,37430567
k1,575:13180465,37430567:242079
x1,575:13763009,37430567
k1,575:14005088,37430567:242079
x1,575:15170175,37430567
x1,575:16444489,37430567
k1,575:16686567,37430567:242078
x1,575:17596791,37430567
k1,575:17838870,37430567:242079
x1,575:18912936,37430567
x1,575:19094981,37430567
x1,575:20008845,37430567
k1,575:20250924,37430567:242079
x1,575:21452420,37430567
x1,575:22564713,37430567
x1,575:24585411,37430567
k1,575:24827489,37430567:242078
x1,575:25009534,37430567
x1,575:25373624,37430567
x1,575:25701305,37430567
x1,575:26431305,37430567
x1,575:27123076,37430567
x1,575:27800282,37430567
k1,575:28162430,37430567:362148
x1,575:28981632,37430567
x1,575:29436743,37430567
x1,575:30055695,37430567
x1,575:30767489,37430567
k1,575:31015474,37430567:247985
x1,575:31925698,37430567
k1,575:31925698,37430567:0
)
(1,576:8332738,38216999:23592960,455111,127431
x1,576:9281192,38216999
x1,576:10009371,38216999
x1,576:10373461,38216999
x1,576:11139870,38216999
k1,575:11331167,38216999:191297
x1,575:11622438,38216999
x1,575:13060591,38216999
k1,575:13251888,38216999:191297
x1,575:13779819,38216999
k1,575:13971117,38216999:191298
x1,575:14335207,38216999
x1,575:14901366,38216999
x1,575:15777002,38216999
x1,575:16468773,38216999
x1,575:17597452,38216999
k1,575:17788749,38216999:191297
x1,575:18229297,38216999
k1,575:18420594,38216999:191297
x1,575:19367228,38216999
k1,575:19558525,38216999:191297
x1,575:20505157,38216999
x1,575:21054931,38216999
x1,575:21897798,38216999
x1,575:22607774,38216999
k1,575:22799072,38216999:191298
x1,575:24985429,38216999
k1,575:25182157,38216999:196728
x1,575:25655473,38216999
x1,575:25928539,38216999
k1,575:26119836,38216999:191297
x1,575:27434200,38216999
k1,575:27625498,38216999:191298
x1,575:28317269,38216999
x1,575:29209290,38216999
k1,575:29400587,38216999:191297
x1,575:30310811,38216999
k1,575:30502108,38216999:191297
x1,575:31925698,38216999
k1,575:31925698,38216999:0
)
(1,576:8332738,39003431:23592960,586176,127431
x1,576:9170143,39003431
x1,576:9516028,39003431
x1,576:11063409,39003431
k1,575:11343599,39003431:280190
x1,575:11929783,39003431
k1,575:12209972,39003431:280189
x1,575:12756107,39003431
k1,575:13036297,39003431:280190
x1,575:14164974,39003431
x1,575:14492655,39003431
x1,575:15586744,39003431
k1,575:15866933,39003431:280189
x1,575:16704340,39003431
x1,575:16886385,39003431
k1,575:17362866,39003431:476481
x1,575:17854387,39003431
k1,575:18134576,39003431:280189
x1,575:18757169,39003431
x1,575:20144349,39003431
k1,575:20424539,39003431:280190
x1,575:21007083,39003431
k1,575:21287272,39003431:280189
x1,575:22237546,39003431
x1,575:22692657,39003431
k1,575:22972847,39003431:280190
x1,575:24174344,39003431
k1,575:24454533,39003431:280189
x1,575:25364757,39003431
k1,575:25644947,39003431:280190
x1,575:26263899,39003431
x1,575:26609785,39003431
x1,575:27139534,39003431
x1,575:28235443,39003431
k1,575:28515632,39003431:280189
x1,575:29043563,39003431
k1,575:29323753,39003431:280190
$1,575:29323753,39003431
x1,575:29664859,39003431
[1,575:29664859,39003431:391398,586176,127431
(1,575:29664859,39003431:391398,455111,127431
x1,575:29985714,39003431
)
]
$1,575:30056257,39003431
k1,575:30336446,39003431:280189
x1,575:31925698,39003431
k1,575:31925698,39003431:0
)
(1,576:8332738,39789863:23592960,455111,127431
x1,576:8660419,39789863
k1,575:8910522,39789863:250103
x1,575:9256408,39789863
x1,575:9820745,39789863
x1,575:10659972,39789863
k1,575:10910075,39789863:250103
x1,575:12002345,39789863
x1,575:12839751,39789863
k1,575:13089854,39789863:250103
x1,575:14728257,39789863
k1,575:14978360,39789863:250103
x1,575:15888584,39789863
k1,575:16138687,39789863:250103
x1,575:16830458,39789863
x1,575:18255868,39789863
x1,575:19384547,39789863
k1,575:19634650,39789863:250103
x1,575:20726920,39789863
x1,575:21746371,39789863
k1,575:22004386,39789863:258015
x1,575:23278700,39789863
k1,575:23528803,39789863:250103
x1,575:23856484,39789863
k1,575:24106587,39789863:250103
x1,575:26110899,39789863
k1,575:26361002,39789863:250103
x1,575:26725092,39789863
x1,575:27291251,39789863
x1,575:28166887,39789863
x1,575:28858658,39789863
x1,575:29987337,39789863
k1,575:30237440,39789863:250103
x1,575:30765371,39789863
k1,575:31015474,39789863:250103
x1,575:31925698,39789863
k1,575:31925698,39789863:0
)
(1,576:8332738,40576295:23592960,455111,127431
x1,576:9206554,40576295
x1,576:9588849,40576295
x1,576:10317029,40576295
k1,575:10641585,40576295:324556
x1,575:12174401,40576295
k1,575:12498958,40576295:324557
x1,575:12939506,40576295
k1,575:13264062,40576295:324556
x1,575:14032291,40576295
x1,575:15452241,40576295
k1,575:15776797,40576295:324556
x1,575:16359341,40576295
k1,575:16683897,40576295:324556
x1,575:17594121,40576295
k1,575:17918678,40576295:324557
x1,575:19085584,40576295
k1,575:19410140,40576295:324556
x1,575:20214777,40576295
k1,575:20539333,40576295:324556
x1,575:21067264,40576295
k1,575:21391821,40576295:324557
x1,575:21719502,40576295
k1,575:22044058,40576295:324556
x1,575:22885103,40576295
x1,575:24013782,40576295
k1,575:24338338,40576295:324556
x1,575:24866269,40576295
k1,575:25190825,40576295:324556
x1,575:26101049,40576295
k1,575:26425606,40576295:324557
x1,575:27117377,40576295
x1,575:28542787,40576295
x1,575:29671466,40576295
k1,575:29996022,40576295:324556
x1,575:31088292,40576295
x1,575:31925698,40576295
k1,575:31925698,40576295:0
)
(1,576:8332738,41362727:23592960,491520,163840
x1,576:8514783,41362727
(1,575:8514783,41362727:8601190,455111,0
x1,575:17115973,41362727
)
x1,575:19600886,41362727
k1,575:19922050,41362727:321164
x1,575:21378410,41362727
k1,575:21725251,41362727:346841
x1,575:22635475,41362727
k1,575:22956639,41362727:321164
x1,575:24030705,41362727
x1,575:24212750,41362727
x1,575:25126614,41362727
k1,575:25447778,41362727:321164
x1,575:26649274,41362727
x1,575:27761567,41362727
x1,575:29782265,41362727
k1,575:30103429,41362727:321164
x1,575:30285474,41362727
x1,575:30649564,41362727
x1,575:30977245,41362727
x1,575:31707245,41362727
x1,575:31925698,41362727
k1,576:31925698,41362727:0
)
(1,576:8332738,42149159:23592960,455111,127431
x1,576:9024509,42149159
x1,576:9519670,42149159
k1,575:9699284,42149159:179614
x1,575:10574919,42149159
k1,575:10754533,42149159:179614
x1,575:12028847,42149159
k1,575:12208461,42149159:179614
x1,575:13064073,42149159
x1,575:13701229,42149159
k1,575:13880843,42149159:179614
x1,575:14244933,42149159
x1,575:14572614,42149159
k1,575:14752228,42149159:179614
x1,575:15298363,42149159
x1,575:16359683,42149159
x1,575:17233499,42149159
k1,575:17413113,42149159:179614
x1,575:17740794,42149159
k1,575:17920408,42149159:179614
x1,575:18739610,42149159
x1,575:19578837,42149159
k1,575:19758452,42149159:179615
x1,575:20286383,42149159
k1,575:20465997,42149159:179614
x1,575:21376221,42149159
k1,575:21555835,42149159:179614
x1,575:22365935,42149159
x1,575:23095934,42149159
k1,575:23275548,42149159:179614
x1,575:24593551,42149159
k1,575:24773165,42149159:179614
x1,575:25301096,42149159
k1,575:25480710,42149159:179614
x1,575:26390934,42149159
k1,575:26570548,42149159:179614
x1,575:27262319,42149159
x1,575:28687729,42149159
x1,575:29816408,42149159
k1,575:29996022,42149159:179614
x1,575:31088292,42149159
x1,575:31925698,42149159
k1,575:31925698,42149159:0
)
(1,576:8332738,42935591:23592960,586176,163840
x1,576:8892754,42935591
(1,575:8892754,42935591:1132319,455111,0
(1,575:8892754,42935591:1132319,455111,0
x1,575:10025073,42935591
)
)
x1,575:10279936,42935591
$1,575:10279936,42935591
g1,575:10498389,42935591
x1,575:12175020,42935591
g1,575:12393473,42935591
$1,575:12393473,42935591
(1,575:12393473,42935591:1132319,455111,0
(1,575:12393473,42935591:1132319,455111,0
x1,575:13525792,42935591
)
)
g1,575:13707832,42935591
x1,575:14217558,42935591
g1,575:14399598,42935591
(1,575:14399598,42935591:1494587,455111,0
(1,575:14399598,42935591:1494587,455111,0
x1,575:15364436,42935591
x1,575:15894185,42935591
)
)
x1,575:16149048,42935591
[1,575:16149048,42935591:391398,586176,127431
(1,575:16149048,42935591:391398,455111,127431
x1,575:16469903,42935591
)
]
x1,575:16795309,42935591
g1,575:16977349,42935591
x1,575:17159394,42935591
g1,575:17341434,42935591
x1,575:17723727,42935591
g1,575:18051403,42935591
(1,575:18051403,42935591:509726,0,0
h1,575:18051403,42935591:0,0,0
(1,575:18051403,42935591:509726,0,0
$1,575:18051403,42935591
(1,575:18051403,42935591:509726,382293,54613
x1,575:18561129,42935591
)
$1,575:18561129,42935591
)
)
(1,575:18561129,42935591:-109224,0,0
)
x1,575:19107266,42935591
g1,575:19289306,42935591
x1,575:19908257,42935591
$1,575:19999280,42935591
x1,575:20181325,42935591
g1,575:20399778,42935591
x1,575:21601275,42935591
g1,575:21819728,42935591
x1,575:22260276,42935591
k1,576:31925698,42935591:9665422
g1,576:31925698,42935591
)
(1,576:15889245,44028072:8479947,491520,163840
(1,576:15889245,44028072:1465462,447828,0
(1,576:15889245,44028072:1465462,447828,0
x1,576:17354707,44028072
)
)
(1,576:17354707,44126375:356734,197518,0
x1,576:17678673,44126375
)
x1,576:18450087,44028072
x1,576:18669905,44028072
g1,576:18779129,44028072
x1,576:19480002,44028072
g1,576:19662042,44028072
x1,576:20171768,44028072
g1,576:20353808,44028072
x1,576:20727381,44028072
(1,576:20727381,44126375:301284,213447,0
x1,576:20995897,44126375
)
x1,576:21604839,44028072
(1,576:21628352,43757479:356734,197518,0
x1,576:21952318,43757479
)
x1,576:22545102,44028072
(1,576:22545102,44028072:1132319,455111,0
(1,576:22545102,44028072:1132319,455111,0
x1,576:23677421,44028072
)
)
x1,576:24369192,44028072
)
(1,581:8332738,45120552:23592960,455111,127431
h1,578:8332738,45120552:786432,0,0
x1,578:9792736,45120552
x1,578:10029393,45120552
k1,578:10217887,45120552:188494
x1,578:11166341,45120552
x1,578:12422449,45120552
k1,578:12610944,45120552:188495
x1,578:13193488,45120552
k1,578:13381982,45120552:188494
x1,578:13891708,45120552
x1,578:14583480,45120552
k1,578:14771975,45120552:188495
x1,578:15354519,45120552
k1,578:15543013,45120552:188494
x1,578:16453237,45120552
k1,578:16641732,45120552:188495
x1,578:20142455,45120552
k1,578:20330949,45120552:188494
x1,578:20858880,45120552
k1,578:21047375,45120552:188495
x1,578:21957599,45120552
k1,578:22146093,45120552:188494
x1,578:24316068,45120552
k1,578:24504563,45120552:188495
x1,578:25706059,45120552
x1,578:26818352,45120552
x1,578:28839050,45120552
k1,578:29027544,45120552:188494
x1,578:31925698,45120552
k1,578:31925698,45120552:0
)
(1,581:8332738,45906984:23592960,491520,163840
x1,581:9825505,45906984
k1,580:10100128,45906984:274623
x1,580:11010352,45906984
k1,580:11284976,45906984:274624
x1,580:11576247,45906984
x1,580:13163677,45906984
k1,580:13438300,45906984:274623
x1,580:13802390,45906984
x1,580:17064635,45906984
k1,580:17339259,45906984:274624
x1,580:17779807,45906984
k1,580:18054430,45906984:274623
x1,580:18382111,45906984
k1,580:18656734,45906984:274623
x1,580:20222320,45906984
x1,580:21735114,45906984
k1,580:22023780,45906984:288666
x1,580:24244728,45906984
k1,580:24519351,45906984:274623
x1,580:25546083,45906984
k1,580:25820707,45906984:274624
x1,580:26348638,45906984
k1,580:26623261,45906984:274623
x1,580:29100891,45906984
x1,580:29428572,45906984
k1,580:29703196,45906984:274624
x1,580:30176512,45906984
x1,580:30449578,45906984
k1,580:30724201,45906984:274623
x1,580:31598017,45906984
x1,580:31925698,45906984
k1,580:31925698,45906984:0
)
]
(1,581:8332738,46693416:23592960,0,0
h1,581:8332738,46693416:23592960,0,0
)
]
]
(1,581:4736286,4736286:0,0,0
[1,581:0,4736286:0,0,0
(1,581:0,0:0,0,0
(1,581:0,52099153:0,0,0
g1,581:0,52099153
)
g1,581:0,0
)
]
)
]
!48463
}10
!11
{11
[1,650:4736286,46693416:27189412,41957130,0
(1,650:4736286,4736286:0,0,0
[1,650:0,4736286:0,0,0
(1,650:0,0:0,0,0
(1,650:0,4736286:0,0,0
k1,650:0,4736286:4736286
)
(1,650:0,52099153:0,0,0
g1,650:0,52099153
)
g1,650:0,0
)
]
)
[1,650:4736286,4736286:0,0,0
(1,650:4736286,6126387:0,0,0
k1,650:4736286,6126387:-3530671
)
]
[1,650:4736286,46693416:27189412,41957130,0
[1,650:8332738,46693416:23592960,40501248,0
[1,650:8332738,6716456:23592960,524288,0
(1,650:8332738,6716456:23592960,424529,0
(1,650:8332738,6716456:23592960,424529,0
k1,650:9613231,6716456:1280493
x1,650:10726438,6716456
g1,650:10955997,6716456
x1,650:11294146,6716456
x1,650:13440462,6716456
g1,650:13670021,6716456
x1,650:14487405,6716456
g1,650:14716964,6716456
x1,650:15679986,6716456
x1,650:18017450,6716456
g1,650:18247009,6716456
x1,650:18987478,6716456
g1,650:19217037,6716456
x1,650:21543577,6716456
g1,650:21773136,6716456
x1,650:22111285,6716456
x1,650:24257601,6716456
g1,650:24487160,6716456
x1,650:25227629,6716456
g1,650:25457188,6716456
x1,650:25858144,6716456
(1,650:25920950,6600493:261235,308566,0
x1,650:26182185,6600493
)
x1,650:27688609,6716456
g1,650:27918168,6716456
x1,650:29313090,6716456
x1,650:29643503,6716456
x1,650:30645206,6716456
k1,650:31925698,6716456:1280492
(1,650:31925698,6716456:0,295640,0
k1,650:31403228,6716456:-522470
x1,650:31925698,6716456
)
)
)
]
[1,650:8332738,45906984:23592960,38273024,0
(1,581:8332738,8289320:23592960,491520,163840
x1,581:9261168,8289320
x1,580:9534234,8289320
k1,580:9787638,8289320:253404
$1,580:9787638,8289320
x1,580:10216353,8289320
(1,580:10216353,8387623:294003,295640,0
x1,580:10477588,8387623
)
k1,580:10750647,8289320:240291
x1,580:11260373,8289320
k1,580:11500664,8289320:240291
x1,580:11828345,8289320
$1,580:11828345,8289320
x1,580:12010390,8289320
k1,580:12406514,8289320:396124
x1,580:12834320,8289320
x1,580:13364070,8289320
k1,580:13617474,8289320:253404
x1,580:13945155,8289320
k1,580:14198559,8289320:253404
x1,580:16459557,8289320
k1,580:16712961,8289320:253404
x1,580:17240892,8289320
k1,580:17494296,8289320:253404
x1,580:18404520,8289320
k1,580:18657924,8289320:253404
x1,580:19988673,8289320
k1,580:20242078,8289320:253405
$1,580:20242078,8289320
x1,580:21170507,8289320
k1,580:21279731,8289320:109224
x1,580:21708446,8289320
(1,580:21708446,8387623:294003,295640,0
x1,580:21969681,8387623
)
x1,580:22184494,8289320
k1,580:22293718,8289320:109224
x1,580:22876262,8289320
$1,580:22876262,8289320
k1,580:23129666,8289320:253404
x1,580:24039890,8289320
k1,580:24293294,8289320:253404
x1,580:26993018,8289320
k1,580:27246422,8289320:253404
x1,580:29962531,8289320
k1,580:30215935,8289320:253404
x1,580:30762070,8289320
k1,580:31015474,8289320:253404
x1,580:31925698,8289320
k1,580:31925698,8289320:0
)
(1,581:8332738,9075752:23592960,455111,0
x1,581:8842464,9075752
x1,580:9170145,9075752
x1,580:10264234,9075752
g1,580:10482687,9075752
x1,580:11651413,9075752
g1,580:11869866,9075752
x1,580:12745501,9075752
g1,580:12963954,9075752
x1,580:13550138,9075752
g1,580:13768591,9075752
x1,580:14988293,9075752
x1,580:15701907,9075752
k1,581:31925698,9075752:16223791
g1,581:31925698,9075752
)
(1,585:8332738,10635718:23592960,491520,268700
g1,585:16477133,10635718
(1,585:16477133,10635718:6102682,491520,268700
g1,585:16477133,10635718
(1,585:16477133,10635718:0,452196,268700
[1,585:16477133,10668486:0,484964,235932
(1,95:16477133,10668486:0,550500,235932
r1,650:16477133,10668486:0,786432,235932
)
]
)
(1,585:16477133,10635718:6102682,491520,163840
$1,585:16477133,10635718
(1,585:16477133,10635718:6102682,491520,163840
x1,585:18555524,10635718
x1,585:18812813,10635718
(1,585:18812813,10734021:379383,197518,0
x1,585:19142968,10734021
)
g1,585:19337828,10635718
x1,585:19847554,10635718
g1,585:19993186,10635718
(1,585:19993186,10635718:773689,447828,0
(1,585:19993186,10635718:773689,447828,0
x1,585:20766875,10635718
)
)
x1,585:21021738,10635718
[1,585:21021738,10635718:428715,413233,127431
(1,585:21021738,10635718:428715,282168,127431
x1,585:21450453,10635718
)
]
(1,585:21450453,10795916:294003,295640,0
x1,585:21711688,10795916
)
x1,585:22030949,10635718
(1,585:22030949,10734021:294003,295640,0
x1,585:22292184,10734021
)
x1,585:22579815,10635718
)
$1,585:22579815,10635718
)
)
g1,585:22579815,10635718
(1,585:22579815,10635718:1201487,491520,268700
(1,585:22579815,10635718:1201487,422343,0
$1,585:22579815,10635718
(1,585:22579815,10635718:1201487,422343,0
h1,585:22579815,10635718:0,0,0
g1,585:22761855,10635718
x1,585:23271581,10635718
g1,585:23453621,10635718
x1,585:23781302,10635718
)
$1,585:23781302,10635718
)
g1,585:23781302,10635718
)
g1,585:31925697,10635718
(1,585:31925697,10635718:1,491520,268700
(1,585:8332738,10635718:0,491520,268700
(1,585:8332738,10635718:1165088,491520,268700
(1,585:8332738,10635718:0,452196,268700
[1,585:8332738,10668486:0,484964,235932
(1,95:8332738,10668486:0,550500,235932
r1,650:8332738,10668486:0,786432,235932
)
]
)
(1,585:8332738,10635718:0,0,0
(1,585:8332738,9652678:0,0,0
)
)
(1,585:8332738,10635718:1165088,491520,163840
x1,585:9242963,10635718
x1,585:9497826,10635718
)
)
k1,585:8332738,10635718:-1165088
)
)
g1,585:31925698,10635718
)
(1,585:8332738,11804167:23592960,637605,268700
g1,585:16477133,11804167
(1,585:16477133,11804167:6102682,637605,268700
k1,585:16891612,11804167:414479
(1,585:16891612,11804167:0,452196,268700
[1,585:16891612,11836935:0,484964,235932
(1,95:16891612,11836935:0,550500,235932
r1,650:16891612,11836935:0,786432,235932
)
]
)
(1,585:16891612,11804167:5688203,637605,127431
$1,585:16891612,11804167
(1,585:16891612,11804167:5688203,637605,127431
[1,585:16891612,11804167:384341,586176,0
(1,585:16891612,11804167:384341,455111,0
x1,585:17239545,11804167
)
]
x1,585:17562446,11804167
(1,585:17562446,11902470:294003,295640,0
x1,585:17823681,11902470
)
g1,585:18002081,11804167
x1,585:18511807,11804167
g1,585:18657439,11804167
[1,585:18657439,11804167:384341,586176,0
(1,585:18657439,11804167:384341,455111,0
x1,585:19005372,11804167
)
]
(1,585:19041780,11380009:301284,213447,0
x1,585:19310296,11380009
)
x1,585:19629557,11804167
(1,585:19629557,11902470:294003,295640,0
x1,585:19890792,11902470
)
g1,585:20069192,11804167
x1,585:20578918,11804167
g1,585:20724550,11804167
x1,585:21143785,11804167
(1,585:21146211,11533574:710886,295640,89201
x1,585:21824329,11533574
)
x1,585:22285812,11804167
(1,585:22285812,11902470:294003,295640,0
x1,585:22547047,11902470
)
)
$1,585:22579815,11804167
)
)
g1,585:22579815,11804167
(1,585:22579815,11804167:1201487,637605,268700
(1,585:22579815,11804167:1201487,422343,0
$1,585:22579815,11804167
(1,585:22579815,11804167:1201487,422343,0
h1,585:22579815,11804167:0,0,0
g1,585:22761855,11804167
x1,585:23271581,11804167
g1,585:23453621,11804167
x1,585:23781302,11804167
)
$1,585:23781302,11804167
)
g1,585:23781302,11804167
)
g1,585:31925697,11804167
(1,585:31925697,11804167:1,637605,268700
(1,585:8332738,11804167:0,491520,268700
(1,585:8332738,11804167:1165088,491520,268700
(1,585:8332738,11804167:0,452196,268700
[1,585:8332738,11836935:0,484964,235932
(1,95:8332738,11836935:0,550500,235932
r1,650:8332738,11836935:0,786432,235932
)
]
)
(1,585:8332738,11804167:0,0,0
(1,585:8332738,10821127:0,0,0
)
)
(1,585:8332738,11804167:1165088,491520,163840
x1,585:9242963,11804167
x1,585:9497826,11804167
)
)
k1,585:8332738,11804167:-1165088
)
)
g1,585:31925698,11804167
)
(1,585:8332738,12901244:23592960,566233,268700
g1,585:16477133,12901244
(1,585:16477133,12901244:6102682,566233,268700
k1,585:18164551,12901244:1687418
(1,585:18164551,12901244:0,452196,268700
[1,585:18164551,12934012:0,484964,235932
(1,95:18164551,12934012:0,550500,235932
r1,650:18164551,12934012:0,786432,235932
)
]
)
(1,585:18164551,12901244:4415264,566233,163840
$1,585:18164551,12901244
(1,585:18164551,12901244:4415264,566233,163840
x1,585:19507436,12901244
x1,585:19764725,12901244
(1,585:19764725,12630651:710886,295640,89201
x1,585:20442843,12630651
)
g1,585:20621243,12901244
x1,585:21130969,12901244
g1,585:21276601,12901244
[1,585:21276601,12901244:428715,413233,127431
(1,585:21276601,12901244:428715,282168,127431
x1,585:21705316,12901244
)
]
(1,585:21705316,13061442:294003,295640,0
x1,585:21966551,13061442
)
x1,585:22285812,12901244
(1,585:22285812,12999547:294003,295640,0
x1,585:22547047,12999547
)
)
$1,585:22579815,12901244
)
)
g1,585:22579815,12901244
(1,585:22579815,12901244:1201487,566233,268700
(1,585:22579815,12901244:1201487,422343,0
$1,585:22579815,12901244
(1,585:22579815,12901244:1201487,422343,0
h1,585:22579815,12901244:0,0,0
g1,585:22761855,12901244
x1,585:23271581,12901244
g1,585:23453621,12901244
x1,585:23781302,12901244
)
$1,585:23781302,12901244
)
g1,585:23781302,12901244
)
g1,585:31925697,12901244
(1,585:31925697,12901244:1,566233,268700
(1,585:8332738,12901244:0,491520,268700
(1,585:8332738,12901244:1165088,491520,268700
(1,585:8332738,12901244:0,452196,268700
[1,585:8332738,12934012:0,484964,235932
(1,95:8332738,12934012:0,550500,235932
r1,650:8332738,12934012:0,786432,235932
)
]
)
(1,585:8332738,12901244:0,0,0
(1,585:8332738,11918204:0,0,0
)
)
(1,585:8332738,12901244:1165088,491520,163840
x1,585:9242963,12901244
x1,585:9497826,12901244
)
)
k1,585:8332738,12901244:-1165088
)
)
g1,585:31925698,12901244
)
(1,587:8332738,14542480:23592960,533465,163840
x1,587:10080369,14542480
g1,586:10298822,14542480
x1,586:10990593,14542480
g1,586:11209046,14542480
x1,586:11536727,14542480
g1,586:11755180,14542480
x1,586:13286177,14542480
g1,586:13504630,14542480
$1,586:13504630,14542480
x1,586:14178728,14542480
x1,586:14363199,14542480
g1,586:14472423,14542480
x1,586:14758916,14542480
(1,586:14758916,14640783:294003,295640,0
x1,586:15020151,14640783
)
x1,586:15234964,14542480
g1,586:15344188,14542480
x1,586:15630681,14542480
(1,586:15630681,14640783:294003,295640,0
x1,586:15891916,14640783
)
x1,586:16179547,14542480
g1,586:16361587,14542480
x1,586:16798495,14542480
g1,586:16980535,14542480
x1,586:17679631,14542480
(1,586:17679631,14304655:294003,295640,0
x1,586:17940866,14304655
)
x1,586:18771445,14542480
x1,586:18968507,14542480
g1,586:19077731,14542480
x1,586:19778604,14542480
g1,586:19924236,14542480
x1,586:20433962,14542480
g1,586:20579594,14542480
x1,586:21052910,14542480
(1,586:21052910,14304655:710886,295640,89201
x1,586:21731028,14304655
)
x1,586:22561607,14542480
x1,586:22758669,14542480
g1,586:22867893,14542480
x1,586:23568766,14542480
g1,586:23714398,14542480
x1,586:24224124,14542480
g1,586:24369756,14542480
x1,586:24843072,14542480
(1,586:24843072,14304655:710886,295640,89201
x1,586:25521190,14304655
)
x1,586:26351769,14542480
x1,586:26548831,14542480
g1,586:26658055,14542480
x1,586:27358928,14542480
$1,586:27358928,14542480
x1,586:27540973,14542480
k1,587:31925698,14542480:4384725
g1,587:31925698,14542480
)
(1,589:8332738,15328912:23592960,455111,127431
h1,588:8332738,15328912:786432,0,0
x1,588:9610691,15328912
k1,588:9758513,15328912:147822
x1,588:10199061,15328912
k1,588:10346883,15328912:147822
x1,588:11329925,15328912
x1,588:11657606,15328912
x1,588:13132168,15328912
x1,588:13368826,15328912
k1,588:13516648,15328912:147822
x1,588:14099192,15328912
k1,588:14247014,15328912:147822
x1,588:16582648,15328912
k1,588:16730470,15328912:147822
x1,588:17640694,15328912
k1,588:17788516,15328912:147822
x1,588:19008218,15328912
x1,588:20337145,15328912
k1,588:20484967,15328912:147822
x1,588:22123371,15328912
k1,588:22271193,15328912:147822
x1,588:23854985,15328912
k1,588:24002807,15328912:147822
x1,588:27101211,15328912
k1,588:27263160,15328912:161949
x1,588:29320268,15328912
k1,588:29468090,15328912:147822
x1,588:31925698,15328912
k1,588:31925698,15328912:0
)
(1,589:8332738,16115344:23592960,455111,127431
x1,589:9242962,16115344
g1,588:9461415,16115344
x1,588:11682363,16115344
x1,588:12028248,16115344
g1,588:12246701,16115344
x1,588:13885105,16115344
g1,588:14103558,16115344
x1,588:15687350,16115344
g1,588:15905803,16115344
x1,588:18563659,16115344
k1,589:31925698,16115344:13362039
g1,589:31925698,16115344
)
(1,591:8332738,17675310:12929249,491520,163840
(1,591:8332738,17675310:1165088,491520,163840
(1,591:8332738,17675310:1165088,491520,163840
x1,591:9242963,17675310
x1,591:9497826,17675310
)
)
(1,591:18996449,17675310:2265538,484040,0
h1,591:18996449,17675310:0,0,0
(1,589:18996449,17675310:0,0,0
$1,589:18996449,17675310
(1,589:18996449,16888878:0,0,0
)
$1,589:18996449,17675310
)
x1,589:19337555,17675310
(1,591:19337555,17404717:301284,213447,0
x1,591:19606071,17404717
)
x1,591:20058074,17675310
g1,591:20242540,17675310
x1,591:20752266,17675310
g1,591:20934306,17675310
x1,591:21261987,17675310
)
)
(1,593:8332738,19235276:23592960,455111,127431
x1,593:9392239,19235276
k1,592:9607924,19235276:215685
x1,592:12487873,19235276
k1,592:12703559,19235276:215686
x1,592:13613783,19235276
k1,592:13829468,19235276:215685
x1,592:15577099,19235276
k1,592:15792785,19235276:215686
x1,592:16320716,19235276
k1,592:16536401,19235276:215685
x1,592:17228172,19235276
k1,592:17443857,19235276:215685
x1,592:18426900,19235276
k1,592:18642586,19235276:215686
x1,592:19552810,19235276
k1,592:19768495,19235276:215685
x1,592:21956674,19235276
x1,592:22193332,19235276
k1,592:22409018,19235276:215686
x1,592:23905427,19235276
k1,592:24121112,19235276:215685
x1,592:24667247,19235276
x1,592:25231586,19235276
k1,592:25447271,19235276:215685
x1,592:26357495,19235276
k1,592:26573181,19235276:215686
x1,592:28249812,19235276
k1,592:28466051,19235276:216239
x1,592:29052235,19235276
k1,592:29267920,19235276:215685
x1,592:30726098,19235276
k1,592:30941784,19235276:215686
x1,592:31382332,19235276
k1,592:31598017,19235276:215685
x1,592:31925698,19235276
k1,592:31925698,19235276:0
)
(1,593:8332738,20021708:23592960,533465,127431
x1,593:11174459,20021708
k1,592:11380223,20021708:205764
$1,592:11380223,20021708
x1,592:11782086,20021708
(1,592:11819859,19783883:294003,295640,0
x1,592:12081094,19783883
)
$1,592:12113862,20021708
k1,592:12319626,20021708:205764
x1,592:14067257,20021708
k1,592:14273022,20021708:205765
x1,592:16625040,20021708
k1,592:16830804,20021708:205764
x1,592:17413348,20021708
k1,592:17619112,20021708:205764
x1,592:19439562,20021708
k1,592:19645326,20021708:205764
x1,592:20555550,20021708
k1,592:20761315,20021708:205765
x1,592:21635131,20021708
x1,592:22745606,20021708
k1,592:22951370,20021708:205764
x1,592:24666231,20021708
k1,592:24953273,20021708:287042
x1,592:26231227,20021708
k1,592:26436991,20021708:205764
x1,592:29094847,20021708
k1,592:29300611,20021708:205764
x1,592:31925698,20021708
k1,592:31925698,20021708:0
)
(1,593:8332738,20808140:23592960,455111,127431
x1,593:9242962,20808140
g1,592:9461415,20808140
x1,592:12161139,20808140
g1,592:12379592,20808140
x1,592:13581088,20808140
x1,592:14693381,20808140
x1,592:16714079,20808140
g1,592:16932532,20808140
x1,592:19648641,20808140
g1,592:19867094,20808140
x1,592:20722706,20808140
x1,592:21254275,20808140
g1,592:21472728,20808140
x1,592:22461230,20808140
g1,592:22679683,20808140
x1,592:23262227,20808140
g1,592:23480680,20808140
x1,592:24172451,20808140
g1,592:24390904,20808140
x1,592:25082675,20808140
x1,592:26815742,20808140
k1,593:31925698,20808140:5109956
g1,593:31925698,20808140
)
(1,603:8332738,23554899:17492859,1780257,1452576
(1,603:8332738,23554899:1165088,491520,163840
(1,603:8332738,23554899:1165088,491520,163840
x1,603:9242963,23554899
x1,603:9497826,23554899
)
)
(1,603:14432838,23554899:11392759,1780257,1452576
h1,603:14432838,23554899:0,0,0
(1,593:14432838,23554899:0,0,0
$1,593:14432838,23554899
(1,593:14432838,22768467:0,0,0
)
$1,593:14432838,23554899
)
x1,593:14938378,23554899
(1,603:14938378,23653202:927247,313481,89201
x1,603:15832857,23653202
)
g1,603:15974849,23554899
(1,603:15974849,23554899:1727378,1343499,1015819
[1,603:15974849,22237613:573441,26213,2333105
(1,603:15974849,22237613:573441,26213,1153446
x1,603:16548290,22237613
)
(1,603:15974849,23417272:573441,26213,1153446
x1,603:16548290,23417272
)
]
g1,595:16220610,23554899
[1,597:16220610,23554899:1235856,1343488,1015808
(1,596:16220610,22761911:1235856,550500,235932
g1,596:16220610,22761911
(1,596:16220610,22761911:1235856,550500,235932
r1,650:16220610,22761911:0,786432,235932
g1,596:16548290,22761911
g1,596:16548290,22761911
$1,596:16548290,22761911
x1,596:16834783,22761911
(1,596:16834783,22860214:294003,295640,0
x1,596:17096018,22860214
)
$1,596:17128786,22761911
$1,596:17128786,22761911
h1,596:17128786,22761911:0,0,0
$1,596:17128786,22761911
g1,596:17128786,22761911
g1,596:17456466,22761911
)
g1,596:17456466,22761911
)
(1,596:16220610,23548343:1235856,550500,235932
g1,596:16220610,23548343
(1,596:16220610,23548343:1235856,550500,235932
r1,650:16220610,23548343:0,786432,235932
g1,596:16548290,23548343
k1,596:16627708,23548343:79418
$1,596:16627708,23548343
x1,596:17046943,23548343
$1,596:17049369,23548343
$1,596:17049369,23548343
h1,596:17049369,23548343:0,0,0
$1,596:17049369,23548343
k1,596:17128786,23548343:79417
g1,596:17456466,23548343
)
g1,596:17456466,23548343
)
(1,597:16220610,24334775:1235856,550500,235932
g1,596:16220610,24334775
(1,597:16220610,24334775:1235856,550500,235932
r1,650:16220610,24334775:0,786432,235932
g1,596:16548290,24334775
g1,596:16548290,24334775
$1,597:16548290,24334775
x1,597:16834783,24334775
(1,597:16834783,24433078:294003,295640,0
x1,597:17096018,24433078
)
$1,597:17128786,24334775
g1,597:17128786,24334775
g1,597:17456466,24334775
)
g1,597:17456466,24334775
)
]
g1,597:17128786,23554899
[1,603:17128786,22237613:573441,26213,2333105
(1,603:17128786,22237613:573441,26213,1153446
x1,603:17702227,22237613
)
(1,603:17128786,23417272:573441,26213,1153446
x1,603:17702227,23417272
)
]
)
g1,603:17884267,23554899
x1,603:18393993,23554899
g1,603:18576033,23554899
(1,603:18576033,23554899:7249564,1780257,1452576
[1,603:18576033,21844393:573441,26213,3119545
(1,603:18576033,21844393:573441,26213,1153446
x1,603:19149474,21844393
)
(1,603:18576033,22997839:573441,0,393220
x1,603:19149474,22997839
)
(1,603:18576033,23391059:573441,0,393220
x1,603:19149474,23391059
)
(1,603:18576033,23810492:573441,26213,1153446
x1,603:19149474,23810492
)
]
g1,597:18821794,23554899
[1,602:18821794,23554899:6758042,1780257,1452576
(1,598:18821794,22325142:6758042,550500,235932
g1,598:18821794,22325142
(1,598:18821794,22325142:6758042,550500,235932
r1,650:18821794,22325142:0,786432,235932
g1,598:19149474,22325142
g1,598:19149474,22325142
$1,598:19149474,22325142
x1,598:21227865,22325142
x1,598:21485154,22325142
(1,598:21485154,22423445:379383,197518,0
x1,598:21815309,22423445
)
g1,598:22010169,22325142
x1,598:22519895,22325142
g1,598:22665527,22325142
(1,598:22665527,22325142:773689,447828,0
(1,598:22665527,22325142:773689,447828,0
x1,598:23439216,22325142
)
)
x1,598:23694079,22325142
[1,598:23694079,22325142:428715,413233,127431
(1,598:23694079,22325142:428715,282168,127431
x1,598:24122794,22325142
)
]
(1,598:24122794,22485340:294003,295640,0
x1,598:24384029,22485340
)
x1,598:24703290,22325142
(1,598:24703290,22423445:294003,295640,0
x1,598:24964525,22423445
)
x1,598:25252156,22325142
$1,598:25252156,22325142
$1,598:25252156,22325142
h1,598:25252156,22325142:0,0,0
$1,598:25252156,22325142
g1,598:25252156,22325142
g1,598:25579836,22325142
)
g1,598:25579836,22325142
)
(1,599:18821794,23198679:6758042,637605,235932
g1,599:18821794,23198679
(1,599:18821794,23198679:6758042,637605,235932
r1,650:18821794,23198679:0,786432,235932
g1,599:19149474,23198679
k1,599:19356714,23198679:207240
$1,599:19356714,23198679
[1,599:19356714,23198679:384341,586176,0
(1,599:19356714,23198679:384341,455111,0
x1,599:19704647,23198679
)
]
x1,599:20027548,23198679
(1,599:20027548,23296982:294003,295640,0
x1,599:20288783,23296982
)
g1,599:20467183,23198679
x1,599:20976909,23198679
g1,599:21122541,23198679
[1,599:21122541,23198679:384341,586176,0
(1,599:21122541,23198679:384341,455111,0
x1,599:21470474,23198679
)
]
(1,599:21506882,22774521:301284,213447,0
x1,599:21775398,22774521
)
x1,599:22094659,23198679
(1,599:22094659,23296982:294003,295640,0
x1,599:22355894,23296982
)
g1,599:22534294,23198679
x1,599:23044020,23198679
g1,599:23189652,23198679
x1,599:23608887,23198679
(1,599:23611313,22960854:710886,295640,89201
x1,599:24289431,22960854
)
x1,599:24750914,23198679
(1,599:24750914,23296982:294003,295640,0
x1,599:25012149,23296982
)
$1,599:25044917,23198679
$1,599:25044917,23198679
h1,599:25044917,23198679:0,0,0
$1,599:25044917,23198679
k1,599:25252156,23198679:207239
g1,599:25579836,23198679
)
g1,599:25579836,23198679
)
(1,600:18821794,23985111:6758042,550500,235932
g1,600:18821794,23985111
(1,600:18821794,23985111:6758042,550500,235932
r1,650:18821794,23985111:0,786432,235932
g1,600:19149474,23985111
k1,600:19993183,23985111:843709
$1,600:19993183,23985111
x1,600:21336068,23985111
x1,600:21593357,23985111
(1,600:21593357,23747286:710886,295640,89201
x1,600:22271475,23747286
)
g1,600:22449875,23985111
x1,600:22959601,23985111
g1,600:23105233,23985111
[1,600:23105233,23985111:428715,413233,127431
(1,600:23105233,23985111:428715,282168,127431
x1,600:23533948,23985111
)
]
(1,600:23533948,24145309:294003,295640,0
x1,600:23795183,24145309
)
x1,600:24114444,23985111
(1,600:24114444,24083414:294003,295640,0
x1,600:24375679,24083414
)
$1,600:24408447,23985111
$1,600:24408447,23985111
h1,600:24408447,23985111:0,0,0
$1,600:24408447,23985111
k1,600:25252156,23985111:843709
g1,600:25579836,23985111
)
g1,600:25579836,23985111
)
(1,602:18821794,24771543:6758042,550500,235932
g1,601:18821794,24771543
(1,602:18821794,24771543:6758042,550500,235932
r1,650:18821794,24771543:0,786432,235932
g1,601:19149474,24771543
k1,601:21668790,24771543:2519316
$1,602:21668790,24771543
x1,602:22009896,24771543
(1,602:22009896,24533718:301284,213447,0
x1,602:22278412,24533718
)
x1,602:22730415,24771543
$1,602:22732841,24771543
k1,602:25252156,24771543:2519315
g1,602:25579836,24771543
)
g1,602:25579836,24771543
)
]
g1,602:25252156,23554899
[1,603:25252156,21844393:573441,26213,3119545
(1,603:25252156,21844393:573441,26213,1153446
x1,603:25825597,21844393
)
(1,603:25252156,22997839:573441,0,393220
x1,603:25825597,22997839
)
(1,603:25252156,23391059:573441,0,393220
x1,603:25825597,23391059
)
(1,603:25252156,23810492:573441,26213,1153446
x1,603:25825597,23810492
)
]
)
)
)
(1,605:8332738,26301656:23592960,455111,127431
x1,605:9242962,26301656
g1,604:9461415,26301656
x1,604:10956003,26301656
g1,604:11174456,26301656
x1,604:12812860,26301656
g1,604:13031313,26301656
x1,604:14615105,26301656
g1,604:14833558,26301656
x1,604:17491414,26301656
g1,604:17709867,26301656
x1,604:18237798,26301656
g1,604:18456251,26301656
x1,604:19002386,26301656
x1,604:20591635,26301656
g1,604:20810088,26301656
x1,604:21250636,26301656
g1,604:21469089,26301656
x1,604:22379313,26301656
g1,604:22597766,26301656
x1,604:23817468,26301656
x1,604:25146395,26301656
k1,605:31925698,26301656:6779303
g1,605:31925698,26301656
)
(1,608:8332738,27861622:14662240,491520,163840
(1,608:8332738,27861622:1165088,491520,163840
(1,608:8332738,27861622:1165088,491520,163840
x1,608:9242963,27861622
x1,608:9497826,27861622
)
)
(1,608:17263457,27861622:5731521,491520,163840
h1,608:17263457,27861622:0,0,0
(1,605:17263457,27861622:0,0,0
$1,605:17263457,27861622
(1,605:17263457,27075190:0,0,0
)
$1,605:17263457,27861622
)
x1,605:17604563,27861622
(1,608:17604563,27591029:301284,213447,0
x1,608:17873079,27591029
)
x1,608:18325082,27861622
g1,608:18473140,27861622
x1,608:18982866,27861622
g1,608:19128498,27861622
x1,608:19354278,27861622
g1,608:19463502,27861622
(1,608:19463502,27861622:2329989,491520,163840
x1,608:19718365,27861622
(1,608:19718365,27861622:1820263,432226,127431
x1,608:20372860,27861622
(1,608:20372860,27959925:294003,295640,0
x1,608:20634095,27959925
)
x1,608:20848908,27861622
g1,608:20958132,27861622
x1,608:21244625,27861622
(1,608:21244625,27959925:294003,295640,0
x1,608:21505860,27959925
)
)
x1,608:21793491,27861622
)
g1,608:21975531,27861622
x1,608:22485257,27861622
g1,608:22667297,27861622
x1,608:22994978,27861622
)
)
(1,610:8332738,29421589:23592960,491520,163840
x1,610:9392239,29421589
k1,609:9616238,29421589:223999
x1,609:11522245,29421589
k1,609:11746244,29421589:223999
x1,609:12947741,29421589
k1,609:13171741,29421589:224000
$1,609:13171741,29421589
x1,609:13845839,29421589
x1,609:14030310,29421589
k1,609:14139534,29421589:109224
x1,609:14426027,29421589
(1,609:14426027,29519892:294003,295640,0
x1,609:14687262,29519892
)
x1,609:14902075,29421589
k1,609:15011299,29421589:109224
x1,609:15297792,29421589
(1,609:15297792,29519892:294003,295640,0
x1,609:15559027,29519892
)
x1,609:15846658,29421589
$1,609:15846658,29421589
k1,609:16070657,29421589:223999
x1,609:16511205,29421589
k1,609:16735204,29421589:223999
x1,609:19795380,29421589
k1,609:20019379,29421589:223999
x1,609:20601923,29421589
k1,609:20825923,29421589:224000
x1,609:21736147,29421589
k1,609:21960146,29421589:223999
x1,609:23345508,29421589
k1,609:23569507,29421589:223999
x1,609:24097438,29421589
k1,609:24321437,29421589:223999
$1,609:24321437,29421589
x1,609:25249866,29421589
k1,609:25359090,29421589:109224
x1,609:25787805,29421589
(1,609:25787805,29519892:294003,295640,0
x1,609:26049040,29519892
)
x1,609:26263853,29421589
k1,609:26373077,29421589:109224
x1,609:26955621,29421589
$1,609:26955621,29421589
k1,609:27179621,29421589:224000
x1,609:28819845,29421589
k1,609:29043844,29421589:223999
x1,609:29954068,29421589
k1,609:30178067,29421589:223999
x1,609:31925698,29421589
k1,609:31925698,29421589:0
)
(1,610:8332738,30208021:23592960,455111,127431
x1,610:8860669,30208021
k1,609:9101238,30208021:240569
x1,609:10011462,30208021
k1,609:10252032,30208021:240570
x1,609:11890436,30208021
k1,609:12131005,30208021:240569
x1,609:13953275,30208021
k1,609:14199374,30208021:246099
x1,609:17275932,30208021
k1,609:17516501,30208021:240569
x1,609:20720492,30208021
k1,609:20961061,30208021:240569
x1,609:21871285,30208021
k1,609:22111855,30208021:240570
x1,609:23750259,30208021
k1,609:23990828,30208021:240569
x1,609:25631053,30208021
k1,609:25871622,30208021:240569
x1,609:27801298,30208021
k1,609:28158919,30208021:357621
x1,609:31029767,30208021
k1,609:31270336,30208021:240569
x1,609:31925698,30208021
k1,609:31925698,30208021:0
)
(1,610:8332738,30994453:23592960,455111,127431
x1,610:9388599,30994453
g1,609:9607052,30994453
x1,609:10262414,30994453
g1,609:10480867,30994453
x1,609:11463909,30994453
g1,609:11682362,30994453
x1,609:13211539,30994453
x1,609:14340217,30994453
x1,609:15104806,30994453
g1,609:15323259,30994453
x1,609:15687349,30994453
x1,609:15996825,30994453
g1,609:16215278,30994453
x1,609:17966549,30994453
g1,609:18185002,30994453
x1,609:18771186,30994453
k1,610:31925698,30994453:13154512
g1,610:31925698,30994453
)
(1,612:8332738,32554419:14161955,586176,163840
(1,612:8332738,32554419:1165088,491520,163840
(1,612:8332738,32554419:1165088,491520,163840
x1,612:9242963,32554419
x1,612:9497826,32554419
)
)
(1,612:17763742,32554419:4730951,586176,160198
h1,612:17763742,32554419:0,0,0
(1,610:17763742,32554419:0,0,0
$1,610:17763742,32554419
(1,610:17763742,31767987:0,0,0
)
$1,610:17763742,32554419
)
x1,610:18091423,32554419
[1,612:18091423,32554419:384341,586176,0
(1,612:18091423,32554419:384341,455111,0
x1,612:18439356,32554419
)
]
x1,612:18894999,32554419
(1,612:18894999,32652722:294003,295640,0
x1,612:19156234,32652722
)
g1,612:19334634,32554419
x1,612:19844360,32554419
g1,612:19989992,32554419
[1,612:19989992,32554419:428715,413233,127431
(1,612:19989992,32554419:428715,282168,127431
x1,612:20418707,32554419
)
]
(1,612:20418707,32714617:294003,295640,0
x1,612:20679942,32714617
)
x1,612:20999203,32554419
(1,612:20999203,32652722:294003,295640,0
x1,612:21260438,32652722
)
g1,612:21475246,32554419
x1,612:21984972,32554419
g1,612:22167012,32554419
x1,612:22494693,32554419
)
)
(1,614:8332738,34114385:23592960,533465,98303
x1,614:10009369,34114385
g1,613:10227822,34114385
$1,613:10227822,34114385
x1,613:10647057,34114385
(1,613:10647057,34212688:294003,295640,0
x1,613:10908292,34212688
)
g1,613:11123100,34114385
x1,613:11632826,34114385
g1,613:11814866,34114385
x1,613:12234101,34114385
(1,613:12236527,33876560:710886,295640,89201
x1,613:12914645,33876560
)
$1,613:12947413,34114385
x1,613:13129458,34114385
k1,614:31925698,34114385:18796240
g1,614:31925698,34114385
)
(1,616:8332738,34900817:23592960,455111,127431
h1,615:8332738,34900817:786432,0,0
x1,615:10397124,34900817
g1,615:10615577,34900817
x1,615:12039167,34900817
g1,615:12257620,34900817
x1,615:12880213,34900817
g1,615:13098666,34900817
x1,615:13681210,34900817
g1,615:13899663,34900817
x1,615:14555024,34900817
x1,615:15574475,34900817
g1,615:15792928,34900817
x1,615:16703152,34900817
g1,615:16921605,34900817
x1,615:19621329,34900817
g1,615:19839782,34900817
x1,615:20531553,34900817
x1,615:22264620,34900817
k1,616:31925698,34900817:9661078
g1,616:31925698,34900817
)
(1,625:8332738,37315750:17442778,1448431,1120751
(1,625:8332738,37315750:1165088,491520,163840
(1,625:8332738,37315750:1165088,491520,163840
x1,625:9242963,37315750
x1,625:9497826,37315750
)
)
(1,625:14482919,37315750:11292597,1448431,1120751
h1,625:14482919,37315750:0,0,0
(1,616:14482919,37315750:0,0,0
$1,616:14482919,37315750
(1,616:14482919,36529318:0,0,0
)
$1,616:14482919,37315750
)
[1,625:14482919,37315750:1432787,603348,187504
(1,625:14635566,37150090:0,437688,0
x1,625:14963247,37150090
)
(1,625:14482919,37315750:1432787,447828,187504
x1,625:14988459,37315750
(1,625:14988459,37414053:927247,313481,89201
x1,625:15882938,37414053
)
)
]
g1,625:16024930,37315750
(1,625:16024930,37315750:1860120,1343499,1015819
[1,625:16024930,35998464:573441,26213,2333105
(1,625:16024930,35998464:573441,26213,1153446
x1,625:16598371,35998464
)
(1,625:16024930,37178123:573441,26213,1153446
x1,625:16598371,37178123
)
]
g1,618:16270691,37315750
[1,620:16270691,37315750:1368598,1343488,1015808
(1,619:16270691,36522762:1368598,550500,235932
g1,619:16270691,36522762
(1,619:16270691,36522762:1368598,550500,235932
r1,650:16270691,36522762:0,786432,235932
g1,619:16598371,36522762
k1,619:16664742,36522762:66371
$1,619:16664742,36522762
x1,619:16951235,36522762
(1,619:16951235,36621065:294003,295640,0
x1,619:17212470,36621065
)
$1,619:17245238,36522762
$1,619:17245238,36522762
h1,619:17245238,36522762:0,0,0
$1,619:17245238,36522762
k1,619:17311609,36522762:66371
g1,619:17639289,36522762
)
g1,619:17639289,36522762
)
(1,619:16270691,37309194:1368598,550500,235932
g1,619:16270691,37309194
(1,619:16270691,37309194:1368598,550500,235932
r1,650:16270691,37309194:0,786432,235932
g1,619:16598371,37309194
g1,619:16598371,37309194
$1,619:16598371,37309194
x1,619:17017606,37309194
(1,619:17017606,37407497:294003,295640,0
x1,619:17278841,37407497
)
$1,619:17311609,37309194
$1,619:17311609,37309194
h1,619:17311609,37309194:0,0,0
$1,619:17311609,37309194
g1,619:17311609,37309194
g1,619:17639289,37309194
)
g1,619:17639289,37309194
)
(1,620:16270691,38095626:1368598,550500,235932
g1,619:16270691,38095626
(1,620:16270691,38095626:1368598,550500,235932
r1,650:16270691,38095626:0,786432,235932
g1,619:16598371,38095626
k1,619:16664742,38095626:66371
$1,620:16664742,38095626
x1,620:16951235,38095626
(1,620:16951235,38193929:294003,295640,0
x1,620:17212470,38193929
)
$1,620:17245238,38095626
k1,620:17311609,38095626:66371
g1,620:17639289,38095626
)
g1,620:17639289,38095626
)
]
g1,620:17311609,37315750
[1,625:17311609,35998464:573441,26213,2333105
(1,625:17311609,35998464:573441,26213,1153446
x1,625:17885050,35998464
)
(1,625:17311609,37178123:573441,26213,1153446
x1,625:17885050,37178123
)
]
)
g1,625:18067090,37315750
x1,625:18576816,37315750
g1,625:18758856,37315750
(1,625:18758856,37315750:7016660,1448431,1120751
[1,625:18758856,35998464:573441,26213,2333105
(1,625:18758856,35998464:573441,26213,1153446
x1,625:19332297,35998464
)
(1,625:18758856,37178123:573441,26213,1153446
x1,625:19332297,37178123
)
]
g1,620:19004617,37315750
[1,624:19004617,37315750:6525138,1448431,1120751
(1,621:19004617,36504924:6525138,637605,235932
g1,621:19004617,36504924
(1,621:19004617,36504924:6525138,637605,235932
r1,650:19004617,36504924:0,786432,235932
g1,621:19332297,36504924
k1,621:20187972,36504924:855675
$1,621:20187972,36504924
[1,621:20187972,36504924:384341,586176,0
(1,621:20187972,36504924:384341,455111,0
x1,621:20535905,36504924
)
]
(1,621:20572313,36080766:301284,213447,0
x1,621:20840829,36080766
)
x1,621:21292832,36504924
(1,621:21292832,36603227:294003,295640,0
x1,621:21554067,36603227
)
g1,621:21732467,36504924
x1,621:22242193,36504924
g1,621:22387825,36504924
[1,621:22387825,36504924:722718,413233,127431
(1,621:22387825,36504924:722718,282168,127431
x1,621:22816540,36504924
(1,621:22816540,36603227:294003,295640,0
x1,621:23077775,36603227
)
)
]
x1,621:23397036,36504924
(1,621:23397036,36603227:294003,295640,0
x1,621:23658271,36603227
)
x1,621:24346401,36504924
$1,621:24346401,36504924
$1,621:24346401,36504924
h1,621:24346401,36504924:0,0,0
$1,621:24346401,36504924
k1,621:25202075,36504924:855674
g1,621:25529755,36504924
)
g1,621:25529755,36504924
)
(1,622:19004617,37378461:6525138,637605,235932
g1,622:19004617,37378461
(1,622:19004617,37378461:6525138,637605,235932
r1,650:19004617,37378461:0,786432,235932
g1,622:19332297,37378461
g1,622:19332297,37378461
$1,622:19332297,37378461
[1,622:19332297,37378461:384341,586176,0
(1,622:19332297,37378461:384341,455111,0
x1,622:19680230,37378461
)
]
(1,622:19716638,37476764:451084,313481,0
x1,622:20112621,37476764
)
x1,622:20454215,37378461
(1,622:20454215,37476764:294003,295640,0
x1,622:20715450,37476764
)
g1,622:20893850,37378461
x1,622:21403576,37378461
g1,622:21549208,37378461
[1,622:21549208,37378461:384341,586176,0
(1,622:21549208,37378461:384341,455111,0
x1,622:21897141,37378461
)
]
[1,622:21933549,37540477:451084,799621,0
(1,622:21933549,36954303:301284,213447,0
x1,622:22202065,36954303
)
(1,622:21933549,37540477:451084,313481,0
x1,622:22329532,37540477
)
]
x1,622:22671126,37378461
(1,622:22671126,37476764:294003,295640,0
x1,622:22932361,37476764
)
g1,622:23110761,37378461
x1,622:23620487,37378461
g1,622:23766119,37378461
x1,622:24185354,37378461
(1,622:24185354,37476764:294003,295640,0
x1,622:24446589,37476764
)
x1,622:24908072,37378461
(1,622:24908072,37476764:294003,295640,0
x1,622:25169307,37476764
)
$1,622:25202075,37378461
$1,622:25202075,37378461
h1,622:25202075,37378461:0,0,0
$1,622:25202075,37378461
g1,622:25202075,37378461
g1,622:25529755,37378461
)
g1,622:25529755,37378461
)
(1,624:19004617,38200569:6525138,586176,235932
g1,623:19004617,38200569
(1,624:19004617,38200569:6525138,586176,235932
r1,650:19004617,38200569:0,786432,235932
g1,623:19332297,38200569
k1,623:20338614,38200569:1006317
$1,624:20338614,38200569
[1,624:20338614,38200569:384341,586176,0
(1,624:20338614,38200569:384341,455111,0
x1,624:20686547,38200569
)
]
x1,624:21142190,38200569
(1,624:21142190,38298872:294003,295640,0
x1,624:21403425,38298872
)
g1,624:21581825,38200569
x1,624:22091551,38200569
g1,624:22237183,38200569
[1,624:22237183,38200569:722718,413233,127431
(1,624:22237183,38200569:722718,282168,127431
x1,624:22665898,38200569
(1,624:22665898,38298872:294003,295640,0
x1,624:22927133,38298872
)
)
]
x1,624:23246394,38200569
(1,624:23246394,38298872:294003,295640,0
x1,624:23507629,38298872
)
x1,624:24195759,38200569
$1,624:24195759,38200569
k1,624:25202075,38200569:1006316
g1,624:25529755,38200569
)
g1,624:25529755,38200569
)
]
g1,624:25202075,37315750
[1,625:25202075,35998464:573441,26213,2333105
(1,625:25202075,35998464:573441,26213,1153446
x1,625:25775516,35998464
)
(1,625:25202075,37178123:573441,26213,1153446
x1,625:25775516,37178123
)
]
)
)
)
(1,627:8332738,39730682:23592960,455111,127431
x1,627:9006304,39730682
x1,626:9242961,39730682
g1,626:9461414,39730682
x1,626:10153185,39730682
x1,626:10480866,39730682
x1,626:10753932,39730682
g1,626:10972385,39730682
x1,626:11882609,39730682
g1,626:12101062,39730682
x1,626:13320764,39730682
x1,626:14649691,39730682
g1,626:14868144,39730682
x1,626:18740238,39730682
k1,627:31925698,39730682:13185460
g1,627:31925698,39730682
)
(1,627:12240403,41290648:15777630,491520,233018
(1,627:12240403,41290648:875635,455111,0
(1,627:12240403,41290648:875635,455111,0
x1,627:12586289,41290648
x1,627:13116038,41290648
)
)
x1,627:13712007,41290648
x1,627:13923635,41290648
(1,627:13923635,41408978:1366249,344064,114688
x1,627:15257116,41408978
)
x1,627:15544747,41290648
g1,627:15726787,41290648
(1,627:15726787,41290648:509726,415334,32768
[1,627:15726787,41323416:509726,448102,0
(1,627:15726787,41115749:509726,240435,0
g1,627:15726787,41115749
(1,627:15726787,41115749:509726,240435,0
$1,627:15726787,41115749
g1,627:15726787,41115749
x1,627:16236513,41115749
g1,627:16236513,41115749
$1,627:16236513,41115749
)
g1,627:16236513,41115749
)
(1,627:15726787,41323416:509726,240435,0
g1,627:15726787,41323416
(1,627:15726787,41323416:509726,240435,0
$1,627:15726787,41323416
g1,627:15726787,41323416
x1,627:16236513,41323416
g1,627:16236513,41323416
$1,627:16236513,41323416
)
g1,627:16236513,41323416
)
]
)
g1,627:16418553,41290648
(1,627:16418553,41290648:875635,455111,0
(1,627:16418553,41290648:875635,455111,0
x1,627:16764439,41290648
x1,627:17294188,41290648
)
)
x1,627:18054591,41290648
(1,627:18054591,41388951:956647,313481,89201
x1,627:18978470,41388951
)
x1,627:19448146,41290648
g1,627:20758868,41290648
g1,627:20868092,41290648
(1,627:20868092,41290648:1494587,455111,0
(1,627:20868092,41290648:1494587,455111,0
x1,627:21832930,41290648
x1,627:22362679,41290648
)
)
x1,627:22958648,41290648
x1,627:23170276,41290648
x1,627:23495682,41290648
g1,627:23677722,41290648
(1,627:23677722,41290648:509726,415334,32768
[1,627:23677722,41323416:509726,448102,0
(1,627:23677722,41115749:509726,240435,0
g1,627:23677722,41115749
(1,627:23677722,41115749:509726,240435,0
$1,627:23677722,41115749
g1,627:23677722,41115749
x1,627:24187448,41115749
g1,627:24187448,41115749
$1,627:24187448,41115749
)
g1,627:24187448,41115749
)
(1,627:23677722,41323416:509726,240435,0
g1,627:23677722,41323416
(1,627:23677722,41323416:509726,240435,0
$1,627:23677722,41323416
g1,627:23677722,41323416
x1,627:24187448,41323416
g1,627:24187448,41323416
$1,627:24187448,41323416
)
g1,627:24187448,41323416
)
]
)
g1,627:24369488,41290648
(1,627:24369488,41290648:1494587,455111,0
(1,627:24369488,41290648:1494587,455111,0
x1,627:25334326,41290648
x1,627:25864075,41290648
)
)
x1,627:26624478,41290648
(1,627:26624478,41388951:956647,313481,89201
x1,627:27548357,41388951
)
x1,627:28018033,41290648
)
(1,629:8332738,42850615:23592960,455111,127431
x1,629:11412935,42850615
x1,628:12177524,42850615
k1,629:31925698,42850615:19748174
g1,629:31925698,42850615
)
(1,632:8332738,44456092:19482678,638976,274886
g1,632:12443019,44456092
(1,632:12443019,44456092:5300920,638976,274886
k1,632:14372693,44456092:1929674
(1,632:14372693,44456092:0,452196,268700
[1,632:14372693,44488860:0,484964,235932
(1,95:14372693,44488860:0,550500,235932
r1,650:14372693,44488860:0,786432,235932
)
]
)
(1,632:14372693,44456092:3371246,586176,274886
$1,632:14372693,44456092
(1,632:14372693,44456092:3371246,586176,274886
(1,632:14372693,44456092:875635,455111,0
(1,632:14372693,44456092:875635,455111,0
x1,632:14718579,44456092
x1,632:15248328,44456092
)
)
x1,632:15844297,44456092
[1,632:15844297,44456092:391398,586176,127431
(1,632:15844297,44456092:391398,455111,127431
x1,632:16165152,44456092
)
]
(1,632:16235695,44616290:1253381,344064,114688
x1,632:17456308,44616290
)
x1,632:17743939,44456092
)
$1,632:17743939,44456092
)
)
g1,632:17743939,44456092
(1,632:17743939,44456092:10071477,638976,274886
(1,632:17743939,44456092:10071477,638976,187504
$1,632:17743939,44456092
(1,632:17743939,44456092:10071477,638976,187504
h1,632:17743939,44456092:0,0,0
g1,632:17925979,44456092
(1,632:17925979,44456092:509726,415334,32768
[1,632:17925979,44488860:509726,448102,0
(1,632:17925979,44281193:509726,240435,0
g1,632:17925979,44281193
(1,632:17925979,44281193:509726,240435,0
$1,632:17925979,44281193
g1,632:17925979,44281193
x1,632:18435705,44281193
g1,632:18435705,44281193
$1,632:18435705,44281193
)
g1,632:18435705,44281193
)
(1,632:17925979,44488860:509726,240435,0
g1,632:17925979,44488860
(1,632:17925979,44488860:509726,240435,0
$1,632:17925979,44488860
g1,632:17925979,44488860
x1,632:18435705,44488860
g1,632:18435705,44488860
$1,632:18435705,44488860
)
g1,632:18435705,44488860
)
]
)
g1,632:18617745,44456092
(1,632:18617745,44456092:875635,455111,0
(1,632:18617745,44456092:875635,455111,0
x1,632:18963631,44456092
x1,632:19493380,44456092
)
)
x1,632:19748243,44456092
[1,632:19748243,44456092:1462187,638976,187504
(1,632:19882686,44290432:0,473316,0
x1,632:20246776,44290432
)
(1,632:19748243,44456092:1462187,447828,187504
x1,632:20253783,44456092
(1,632:20253783,44554395:956647,313481,89201
x1,632:21177662,44554395
)
)
]
x1,632:21465293,44456092
g1,632:21647333,44456092
(1,632:21647333,44456092:509726,415334,32768
[1,632:21647333,44488860:509726,448102,0
(1,632:21647333,44281193:509726,240435,0
g1,632:21647333,44281193
(1,632:21647333,44281193:509726,240435,0
$1,632:21647333,44281193
g1,632:21647333,44281193
x1,632:22157059,44281193
g1,632:22157059,44281193
$1,632:22157059,44281193
)
g1,632:22157059,44281193
)
(1,632:21647333,44488860:509726,240435,0
g1,632:21647333,44488860
(1,632:21647333,44488860:509726,240435,0
$1,632:21647333,44488860
g1,632:21647333,44488860
x1,632:22157059,44488860
g1,632:22157059,44488860
$1,632:22157059,44488860
)
g1,632:22157059,44488860
)
]
)
g1,632:22339099,44456092
(1,632:22339099,44456092:875635,455111,0
(1,632:22339099,44456092:875635,455111,0
x1,632:22684985,44456092
x1,632:23214734,44456092
)
)
x1,632:23975137,44456092
(1,632:23975137,44554395:956647,313481,89201
x1,632:24899016,44554395
)
x1,632:26752233,44456092
g1,632:26861457,44456092
x1,632:27815416,44456092
)
$1,632:27815416,44456092
)
g1,632:27815416,44456092
)
g1,632:31925697,44456092
(1,632:31925697,44456092:-4110281,638976,274886
)
g1,632:27815416,44456092
)
(1,632:8332738,45632098:19482678,638976,274886
g1,632:12443019,45632098
(1,632:12443019,45632098:5300920,638976,274886
g1,632:12443019,45632098
(1,632:12443019,45632098:0,452196,268700
[1,632:12443019,45664866:0,484964,235932
(1,95:12443019,45664866:0,550500,235932
r1,650:12443019,45664866:0,786432,235932
)
]
)
(1,632:12443019,45632098:5300920,586176,274886
$1,632:12443019,45632098
(1,632:12443019,45632098:5300920,586176,274886
g1,632:13753741,45632098
(1,632:13753741,45632098:1494587,455111,0
(1,632:13753741,45632098:1494587,455111,0
x1,632:14718579,45632098
x1,632:15248328,45632098
)
)
x1,632:15844297,45632098
[1,632:15844297,45632098:391398,586176,127431
(1,632:15844297,45632098:391398,455111,127431
x1,632:16165152,45632098
)
]
(1,632:16235695,45792296:1253381,344064,114688
x1,632:17456308,45792296
)
x1,632:17743939,45632098
)
$1,632:17743939,45632098
)
)
g1,632:17743939,45632098
(1,632:17743939,45632098:10071477,638976,274886
(1,632:17743939,45632098:8862657,638976,187504
$1,632:17743939,45632098
(1,632:17743939,45632098:8862657,638976,187504
h1,632:17743939,45632098:0,0,0
g1,632:17925979,45632098
(1,632:17925979,45632098:509726,415334,32768
[1,632:17925979,45664866:509726,448102,0
(1,632:17925979,45457199:509726,240435,0
g1,632:17925979,45457199
(1,632:17925979,45457199:509726,240435,0
$1,632:17925979,45457199
g1,632:17925979,45457199
x1,632:18435705,45457199
g1,632:18435705,45457199
$1,632:18435705,45457199
)
g1,632:18435705,45457199
)
(1,632:17925979,45664866:509726,240435,0
g1,632:17925979,45664866
(1,632:17925979,45664866:509726,240435,0
$1,632:17925979,45664866
g1,632:17925979,45664866
x1,632:18435705,45664866
g1,632:18435705,45664866
$1,632:18435705,45664866
)
g1,632:18435705,45664866
)
]
)
g1,632:18617745,45632098
(1,632:18617745,45632098:1494587,455111,0
(1,632:18617745,45632098:1494587,455111,0
x1,632:19582583,45632098
x1,632:20112332,45632098
)
)
x1,632:20367195,45632098
[1,632:20367195,45632098:1462187,638976,187504
(1,632:20501638,45466438:0,473316,0
x1,632:20865728,45466438
)
(1,632:20367195,45632098:1462187,447828,187504
x1,632:20872735,45632098
(1,632:20872735,45730401:956647,313481,89201
x1,632:21796614,45730401
)
)
]
x1,632:22084245,45632098
g1,632:22266285,45632098
(1,632:22266285,45632098:509726,415334,32768
[1,632:22266285,45664866:509726,448102,0
(1,632:22266285,45457199:509726,240435,0
g1,632:22266285,45457199
(1,632:22266285,45457199:509726,240435,0
$1,632:22266285,45457199
g1,632:22266285,45457199
x1,632:22776011,45457199
g1,632:22776011,45457199
$1,632:22776011,45457199
)
g1,632:22776011,45457199
)
(1,632:22266285,45664866:509726,240435,0
g1,632:22266285,45664866
(1,632:22266285,45664866:509726,240435,0
$1,632:22266285,45664866
g1,632:22266285,45664866
x1,632:22776011,45664866
g1,632:22776011,45664866
$1,632:22776011,45664866
)
g1,632:22776011,45664866
)
]
)
g1,632:22958051,45632098
(1,632:22958051,45632098:1494587,455111,0
(1,632:22958051,45632098:1494587,455111,0
x1,632:23922889,45632098
x1,632:24452638,45632098
)
)
x1,632:25213041,45632098
(1,632:25213041,45730401:956647,313481,89201
x1,632:26136920,45730401
)
x1,632:26606596,45632098
)
$1,632:26606596,45632098
)
k1,632:27815416,45632098:1208820
)
g1,632:31925697,45632098
(1,632:31925697,45632098:-4110281,638976,274886
)
g1,632:27815416,45632098
)
]
(1,650:8332738,46693416:23592960,0,0
h1,650:8332738,46693416:23592960,0,0
)
]
]
(1,650:4736286,4736286:0,0,0
[1,650:0,4736286:0,0,0
(1,650:0,0:0,0,0
(1,650:0,52099153:0,0,0
g1,650:0,52099153
)
g1,650:0,0
)
]
)
]
!45349
}11
!11
{12
[1,689:4736286,46693416:27189412,41957130,0
(1,689:4736286,4736286:0,0,0
[1,689:0,4736286:0,0,0
(1,689:0,0:0,0,0
(1,689:0,4736286:0,0,0
k1,689:0,4736286:4736286
)
(1,689:0,52099153:0,0,0
g1,689:0,52099153
)
g1,689:0,0
)
]
)
[1,689:4736286,4736286:0,0,0
(1,689:4736286,6126387:0,0,0
k1,689:4736286,6126387:-3530671
)
]
[1,689:4736286,46693416:27189412,41957130,0
[1,689:8332738,46693416:23592960,40501248,0
[1,689:8332738,6716456:23592960,524288,0
(1,689:8332738,6716456:23592960,313481,0
(1,689:8332738,6716456:23592960,313481,0
(1,689:8332738,6716456:0,295640,0
x1,689:8855208,6716456
k1,689:8332738,6716456:-522470
)
k1,689:17771732,6716456:9438994
x1,689:19891651,6716456
g1,689:20068235,6716456
x1,689:22486704,6716456
k1,689:31925698,6716456:9438994
)
)
]
[1,689:8332738,45906984:23592960,38273024,0
(1,637:8332738,8289320:23592960,455111,127431
x1,637:10089469,8289320
k1,635:10353279,8289320:263810
x1,635:11137893,8289320
k1,635:11401704,8289320:263811
x1,635:12311927,8289320
x1,635:12657812,8289320
k1,635:12921622,8289320:263810
x1,635:14197756,8289320
k1,635:14461567,8289320:263811
$1,635:14461567,8289320
x1,635:15004515,8289320
(1,635:15004515,8387623:263236,318577,0
x1,635:15234983,8387623
)
$1,635:15267751,8289320
x1,635:15449796,8289320
k1,635:15724945,8289320:275149
x1,635:17845768,8289320
k1,635:18109579,8289320:263811
x1,635:18946986,8289320
k1,635:19210796,8289320:263810
x1,635:20066408,8289320
x1,635:20597977,8289320
k1,635:20861788,8289320:263811
x1,635:21772012,8289320
k1,635:22035822,8289320:263810
x1,635:23255524,8289320
x1,635:24584451,8289320
k1,635:24848262,8289320:263811
x1,635:26359234,8289320
k1,635:26623044,8289320:263810
x1,635:29120696,8289320
k1,635:29384507,8289320:263811
x1,635:29912438,8289320
k1,635:30176248,8289320:263810
x1,635:30522134,8289320
x1,635:31925698,8289320
k1,635:31925698,8289320:0
)
(1,637:8332738,9075752:23592960,282168,127431
x1,637:10306102,9075752
k1,637:31925698,9075752:21619596
g1,637:31925698,9075752
)
(1,650:11442013,12595440:17374410,3038687,3038687
(1,650:11442013,15634127:17374410,6077374,0
g1,650:20129218,15634127
(1,650:20129218,12595440:0,0,0
(1,650:20129218,12595440:0,0,0
(1,650:20129218,12595440:0,0,0
(1,650:20129218,12595440:0,0,0
g1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
(1,650:20129218,12595440:0,0,0
g1,650:11442013,12595440
(1,650:11442013,15230443:0,0,0
(1,650:11442013,15230443:0,0,0
(1,650:11442013,15230443:17374410,5673690,403684
[1,650:11442013,15230443:17374410,5673690,403684
(1,639:11442013,10399945:17374410,843192,427348
g1,638:11442013,10399945
(1,638:11442013,10399945:446008,843192,427348
g1,638:11442013,10399945
g1,638:11888021,10399945
(1,638:11888021,10399945:0,662186,239844
(1,638:11888021,10399945:0,0,0
(1,638:11888021,10399945:0,0,0
g1,638:11888021,10399945
g1,638:11888021,10399945
g1,638:11888021,10399945
g1,638:11888021,10399945
g1,638:11888021,10399945
(1,638:11888021,10399945:0,0,0
g1,638:11724181,10399945
(1,638:11724181,10399945:0,0,0
(1,638:11724181,10399945:0,0,0
(1,638:11724181,10399945:327681,422343,0
(1,638:11724181,10399945:327681,422343,0
$1,638:11724181,10399945
x1,638:12051862,10399945
$1,638:12051862,10399945
)
g1,638:12051862,10399945
)
)
g1,638:11724181,10399945
)
g1,638:11724181,10399945
)
g1,638:11888021,10399945
g1,638:11888021,10399945
)
)
g1,638:11888021,10399945
)
)
g1,638:11888021,10399945
(1,638:11888021,10399945:446008,843192,427348
g1,638:12334029,10399945
g1,638:12334029,10399945
)
g1,638:12334029,10399945
(1,638:12334029,10399945:3374601,843192,427348
g1,638:12334029,10399945
g1,638:15708630,10399945
(1,638:15708630,10399945:0,773308,403684
(1,638:15708630,10399945:0,0,0
(1,638:15708630,10399945:0,0,0
g1,638:15708630,10399945
g1,638:15708630,10399945
g1,638:15708630,10399945
g1,638:15708630,10399945
g1,638:15708630,10399945
(1,638:15708630,10399945:0,0,0
g1,638:14189059,10399945
(1,638:14189059,10399945:0,0,0
(1,638:14189059,10399945:0,0,0
(1,638:14189059,10399945:3039142,533465,163840
(1,638:14189059,10399945:3039142,533465,163840
$1,638:14189059,10399945
(1,638:14189059,10399945:3039142,533465,163840
x1,638:14733827,10399945
(1,638:14787073,10162120:294003,295640,0
x1,638:15048308,10162120
)
x1,638:15878887,10399945
(1,638:15878887,10498248:263236,318577,0
x1,638:16109355,10498248
)
x1,638:16324168,10399945
g1,638:16433392,10399945
x1,638:16955133,10399945
x1,638:17228201,10399945
)
$1,638:17228201,10399945
)
g1,638:17228201,10399945
)
)
g1,638:14189059,10399945
)
g1,638:14189059,10399945
)
g1,638:15708630,10399945
g1,638:15708630,10399945
)
)
g1,638:15708630,10399945
)
)
g1,638:15708630,10399945
(1,638:15708630,10399945:1801739,843192,427348
g1,638:17510369,10399945
g1,638:17510369,10399945
)
g1,638:17510369,10399945
(1,638:17510369,10399945:3459251,843192,427348
g1,638:17510369,10399945
g1,638:20969620,10399945
(1,638:20969620,10399945:0,773308,403684
(1,638:20969620,10399945:0,0,0
(1,638:20969620,10399945:0,0,0
g1,638:20969620,10399945
g1,638:20969620,10399945
g1,638:20969620,10399945
g1,638:20969620,10399945
g1,638:20969620,10399945
(1,638:20969620,10399945:0,0,0
g1,638:19365399,10399945
(1,638:19365399,10399945:0,0,0
(1,638:19365399,10399945:0,0,0
(1,638:19365399,10399945:3208442,533465,163840
(1,638:19365399,10399945:3208442,533465,163840
$1,638:19365399,10399945
(1,638:19365399,10399945:3208442,533465,163840
x1,638:19910167,10399945
(1,638:19963413,10162120:294003,295640,0
x1,638:20224648,10162120
)
x1,638:21055227,10399945
(1,638:21055227,10498248:263236,318577,0
x1,638:21285695,10498248
)
x1,638:21500508,10399945
g1,638:21609732,10399945
x1,638:22055742,10399945
(1,638:22055742,10498248:263236,318577,0
x1,638:22286210,10498248
)
x1,638:22573841,10399945
)
$1,638:22573841,10399945
)
g1,638:22573841,10399945
)
)
g1,638:19365399,10399945
)
g1,638:19365399,10399945
)
g1,638:20969620,10399945
g1,638:20969620,10399945
)
)
g1,638:20969620,10399945
)
)
g1,638:20969620,10399945
(1,638:20969620,10399945:1886389,843192,427348
g1,638:22856009,10399945
g1,638:22856009,10399945
)
g1,638:22856009,10399945
(1,638:22856009,10399945:3766638,843192,427348
k1,638:23165485,10399945:309476
g1,638:26622647,10399945
(1,638:26622647,10399945:0,843192,427348
(1,638:26622647,10399945:0,0,0
(1,638:26622647,10399945:0,0,0
g1,638:26622647,10399945
g1,638:26622647,10399945
g1,638:26622647,10399945
g1,638:26622647,10399945
g1,638:26622647,10399945
(1,638:26622647,10399945:0,0,0
g1,638:25020515,10399945
(1,638:25020515,10399945:0,0,0
(1,638:25020515,10399945:0,0,0
(1,638:25020515,10399945:3204264,603348,187504
(1,638:25020515,10399945:3204264,603348,187504
$1,638:25020515,10399945
(1,638:25020515,10399945:3204264,603348,187504
(1,638:25020515,10399945:875635,455111,0
(1,638:25020515,10399945:875635,455111,0
x1,638:25366401,10399945
x1,638:25896150,10399945
)
)
x1,638:26151013,10399945
[1,638:26151013,10399945:1818903,603348,187504
(1,638:26303660,10234285:0,437688,0
x1,638:26631341,10234285
)
(1,638:26151013,10399945:1818903,447828,187504
x1,638:26656553,10399945
(1,638:26656553,10498248:1313363,318577,89201
x1,638:27937148,10498248
)
)
]
x1,638:28224779,10399945
)
$1,638:28224779,10399945
)
g1,638:28224779,10399945
)
)
g1,638:25020515,10399945
)
g1,638:25020515,10399945
)
g1,638:26622647,10399945
g1,638:26622647,10399945
)
)
g1,638:26622647,10399945
)
)
g1,638:26622647,10399945
(1,639:26622647,10399945:2193776,843192,427348
g1,639:28506947,10399945
k1,639:28816423,10399945:309476
)
g1,639:28816423,10399945
)
(1,640:11442013,12850136:17374410,843192,427348
g1,639:11442013,12850136
(1,639:11442013,12850136:446008,843192,427348
k1,639:11888021,12850136:446008
g1,639:11888021,12850136
(1,639:11888021,12850136:0,0,0
)
)
g1,639:11888021,12850136
(1,639:11888021,12850136:446008,843192,427348
g1,639:11888021,12850136
k1,639:12334029,12850136:446008
)
g1,639:12334029,12850136
(1,639:12334029,12850136:3374601,843192,427348
g1,639:12334029,12850136
g1,639:15708630,12850136
(1,639:15708630,12850136:0,773308,403684
(1,639:15708630,12850136:0,0,0
(1,639:15708630,12850136:0,0,0
g1,639:15708630,12850136
g1,639:15708630,12850136
g1,639:15708630,12850136
g1,639:15708630,12850136
g1,639:15708630,12850136
(1,639:15708630,12850136:0,0,0
g1,639:14189059,12850136
(1,639:14189059,12850136:0,0,0
(1,639:14189059,12850136:0,0,0
(1,639:14189059,12850136:3039142,533465,163840
(1,639:14189059,12850136:3039142,533465,163840
$1,639:14189059,12850136
(1,639:14189059,12850136:3039142,533465,163840
x1,639:14733827,12850136
(1,639:14787073,12612311:294003,295640,0
x1,639:15048308,12612311
)
x1,639:15878887,12850136
(1,639:15878887,12948439:263236,318577,0
x1,639:16109355,12948439
)
x1,639:16324168,12850136
g1,639:16433392,12850136
x1,639:16955133,12850136
x1,639:17228201,12850136
)
$1,639:17228201,12850136
)
g1,639:17228201,12850136
)
)
g1,639:14189059,12850136
)
g1,639:14189059,12850136
)
g1,639:15708630,12850136
g1,639:15708630,12850136
)
)
g1,639:15708630,12850136
)
)
g1,639:15708630,12850136
(1,639:15708630,12850136:1801739,843192,427348
g1,639:17510369,12850136
g1,639:17510369,12850136
)
g1,639:17510369,12850136
(1,639:17510369,12850136:3459251,843192,427348
g1,639:17510369,12850136
g1,639:20969620,12850136
(1,639:20969620,12850136:0,773308,403684
(1,639:20969620,12850136:0,0,0
(1,639:20969620,12850136:0,0,0
g1,639:20969620,12850136
g1,639:20969620,12850136
g1,639:20969620,12850136
g1,639:20969620,12850136
g1,639:20969620,12850136
(1,639:20969620,12850136:0,0,0
g1,639:19365399,12850136
(1,639:19365399,12850136:0,0,0
(1,639:19365399,12850136:0,0,0
(1,639:19365399,12850136:3208442,533465,163840
(1,639:19365399,12850136:3208442,533465,163840
$1,639:19365399,12850136
(1,639:19365399,12850136:3208442,533465,163840
x1,639:19910167,12850136
(1,639:19963413,12612311:294003,295640,0
x1,639:20224648,12612311
)
x1,639:21055227,12850136
(1,639:21055227,12948439:263236,318577,0
x1,639:21285695,12948439
)
x1,639:21500508,12850136
g1,639:21609732,12850136
x1,639:22055742,12850136
(1,639:22055742,12948439:263236,318577,0
x1,639:22286210,12948439
)
x1,639:22573841,12850136
)
$1,639:22573841,12850136
)
g1,639:22573841,12850136
)
)
g1,639:19365399,12850136
)
g1,639:19365399,12850136
)
g1,639:20969620,12850136
g1,639:20969620,12850136
)
)
g1,639:20969620,12850136
)
)
g1,639:20969620,12850136
(1,639:20969620,12850136:1886389,843192,427348
g1,639:22856009,12850136
g1,639:22856009,12850136
)
g1,639:22856009,12850136
(1,639:22856009,12850136:3766638,843192,427348
g1,639:22856009,12850136
g1,639:26622647,12850136
(1,639:26622647,12850136:0,843192,427348
(1,639:26622647,12850136:0,0,0
(1,639:26622647,12850136:0,0,0
g1,639:26622647,12850136
g1,639:26622647,12850136
g1,639:26622647,12850136
g1,639:26622647,12850136
g1,639:26622647,12850136
(1,639:26622647,12850136:0,0,0
g1,639:24711039,12850136
(1,639:24711039,12850136:0,0,0
(1,639:24711039,12850136:0,0,0
(1,639:24711039,12850136:3823216,603348,187504
(1,639:24711039,12850136:3823216,603348,187504
$1,639:24711039,12850136
(1,639:24711039,12850136:3823216,603348,187504
(1,639:24711039,12850136:1494587,455111,0
(1,639:24711039,12850136:1494587,455111,0
x1,639:25675877,12850136
x1,639:26205626,12850136
)
)
x1,639:26460489,12850136
[1,639:26460489,12850136:1818903,603348,187504
(1,639:26613136,12684476:0,437688,0
x1,639:26940817,12684476
)
(1,639:26460489,12850136:1818903,447828,187504
x1,639:26966029,12850136
(1,639:26966029,12948439:1313363,318577,89201
x1,639:28246624,12948439
)
)
]
x1,639:28534255,12850136
)
$1,639:28534255,12850136
)
g1,639:28534255,12850136
)
)
g1,639:24711039,12850136
)
g1,639:24711039,12850136
)
g1,639:26622647,12850136
g1,639:26622647,12850136
)
)
g1,639:26622647,12850136
)
)
g1,639:26622647,12850136
(1,640:26622647,12850136:2193776,843192,427348
g1,640:28816423,12850136
g1,640:28816423,12850136
)
g1,640:28816423,12850136
)
(1,650:11442013,15230443:17374410,773308,403684
g1,640:11442013,15230443
(1,640:11442013,15230443:446008,773308,403684
k1,640:11888021,15230443:446008
g1,640:11888021,15230443
(1,640:11888021,15230443:0,0,0
)
)
g1,640:11888021,15230443
(1,640:11888021,15230443:446008,773308,403684
g1,640:11888021,15230443
k1,640:12334029,15230443:446008
)
g1,640:12334029,15230443
(1,640:12334029,15230443:3374601,773308,403684
g1,640:12334029,15230443
g1,640:15708630,15230443
(1,640:15708630,15230443:0,773308,403684
(1,640:15708630,15230443:0,0,0
(1,640:15708630,15230443:0,0,0
g1,640:15708630,15230443
g1,640:15708630,15230443
g1,640:15708630,15230443
g1,640:15708630,15230443
g1,640:15708630,15230443
(1,640:15708630,15230443:0,0,0
g1,640:14189059,15230443
(1,640:14189059,15230443:0,0,0
(1,640:14189059,15230443:0,0,0
(1,640:14189059,15230443:3039142,533465,163840
(1,640:14189059,15230443:3039142,533465,163840
$1,640:14189059,15230443
(1,640:14189059,15230443:3039142,533465,163840
x1,640:14733827,15230443
(1,640:14787073,14992618:294003,295640,0
x1,640:15048308,14992618
)
x1,640:15878887,15230443
(1,640:15878887,15328746:263236,318577,0
x1,640:16109355,15328746
)
x1,640:16324168,15230443
g1,640:16433392,15230443
x1,640:16955133,15230443
x1,640:17228201,15230443
)
$1,640:17228201,15230443
)
g1,640:17228201,15230443
)
)
g1,640:14189059,15230443
)
g1,640:14189059,15230443
)
g1,640:15708630,15230443
g1,640:15708630,15230443
)
)
g1,640:15708630,15230443
)
)
g1,640:15708630,15230443
(1,640:15708630,15230443:1801739,773308,403684
g1,640:17510369,15230443
g1,640:17510369,15230443
)
g1,640:17510369,15230443
(1,640:17510369,15230443:3459251,773308,403684
g1,640:17510369,15230443
g1,640:20969620,15230443
(1,640:20969620,15230443:0,773308,403684
(1,640:20969620,15230443:0,0,0
(1,640:20969620,15230443:0,0,0
g1,640:20969620,15230443
g1,640:20969620,15230443
g1,640:20969620,15230443
g1,640:20969620,15230443
g1,640:20969620,15230443
(1,640:20969620,15230443:0,0,0
g1,640:19365399,15230443
(1,640:19365399,15230443:0,0,0
(1,640:19365399,15230443:0,0,0
(1,640:19365399,15230443:3208442,533465,163840
(1,640:19365399,15230443:3208442,533465,163840
$1,640:19365399,15230443
(1,640:19365399,15230443:3208442,533465,163840
x1,640:19910167,15230443
(1,640:19963413,14992618:294003,295640,0
x1,640:20224648,14992618
)
x1,640:21055227,15230443
(1,640:21055227,15328746:263236,318577,0
x1,640:21285695,15328746
)
x1,640:21500508,15230443
g1,640:21609732,15230443
x1,640:22055742,15230443
(1,640:22055742,15328746:263236,318577,0
x1,640:22286210,15328746
)
x1,640:22573841,15230443
)
$1,640:22573841,15230443
)
g1,640:22573841,15230443
)
)
g1,640:19365399,15230443
)
g1,640:19365399,15230443
)
g1,640:20969620,15230443
g1,640:20969620,15230443
)
)
g1,640:20969620,15230443
)
)
g1,640:20969620,15230443
(1,640:20969620,15230443:1886389,773308,403684
g1,640:22856009,15230443
g1,640:22856009,15230443
)
g1,640:22856009,15230443
(1,650:22856009,15230443:3766638,773308,403684
k1,650:24603777,15230443:1747768
g1,650:26622647,15230443
(1,650:26622647,15230443:0,662186,239844
(1,650:26622647,15230443:0,0,0
(1,650:26622647,15230443:0,0,0
g1,650:26622647,15230443
g1,650:26622647,15230443
g1,650:26622647,15230443
g1,650:26622647,15230443
g1,650:26622647,15230443
(1,650:26622647,15230443:0,0,0
g1,650:26458807,15230443
(1,650:26458807,15230443:0,0,0
(1,650:26458807,15230443:0,0,0
(1,650:26458807,15230443:327681,422343,0
(1,650:26458807,15230443:327681,422343,0
$1,650:26458807,15230443
x1,650:26786488,15230443
$1,650:26786488,15230443
)
g1,650:26786488,15230443
)
)
g1,650:26458807,15230443
)
g1,650:26458807,15230443
)
g1,650:26622647,15230443
g1,650:26622647,15230443
)
)
g1,650:26622647,15230443
)
)
g1,650:26622647,15230443
(1,650:26622647,15230443:2193776,773308,403684
g1,650:27068655,15230443
k1,650:28816423,15230443:1747768
)
g1,650:28816423,15230443
)
]
)
)
g1,650:11442013,15230443
)
g1,650:11442013,12595440
)
g1,650:20129218,12595440
g1,650:20129218,12595440
)
)
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
$1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
g1,650:20129218,12595440
)
g1,650:20129218,12595440
)
)
)
(1,652:8332738,16442808:23592960,455111,98303
x1,652:9388599,16442808
g1,651:9607052,16442808
$1,651:9607052,16442808
x1,651:10128793,16442808
$1,651:10146998,16442808
g1,651:10365451,16442808
x1,651:10805999,16442808
g1,651:11024452,16442808
x1,651:11934676,16442808
g1,651:12153129,16442808
x1,651:13649538,16442808
g1,651:13867991,16442808
x1,651:16460308,16442808
g1,651:16678761,16442808
x1,651:18120556,16442808
g1,651:18339009,16442808
x1,651:18866940,16442808
g1,651:19085393,16442808
$1,651:19085393,16442808
x1,651:19628341,16442808
(1,651:19628341,16541111:263236,318577,0
x1,651:19858809,16541111
)
$1,651:19891577,16442808
x1,651:20073622,16442808
k1,652:31925698,16442808:11852076
g1,652:31925698,16442808
)
(1,654:8332738,17229240:23592960,533465,163840
h1,653:8332738,17229240:786432,0,0
x1,653:10611937,17229240
k1,653:10802148,17229240:190211
$1,653:10802148,17229240
x1,653:11083406,17229240
(1,653:11083406,17327543:294003,295640,0
x1,653:11344641,17327543
)
x1,653:12175220,17229240
x1,653:12481509,17229240
k1,653:12663549,17229240:182040
x1,653:13173275,17229240
k1,653:13355315,17229240:182040
x1,653:13682996,17229240
$1,653:13682996,17229240
x1,653:13865041,17229240
k1,653:14060901,17229240:195860
x1,653:14497809,17229240
k1,653:14688021,17229240:190212
x1,653:15907723,17229240
x1,653:16621337,17229240
k1,653:16811548,17229240:190211
x1,653:18013045,17229240
k1,653:18203257,17229240:190212
$1,653:18203257,17229240
x1,653:18748025,17229240
(1,653:18801271,16991415:294003,295640,0
x1,653:19062506,16991415
)
x1,653:19893085,17229240
(1,653:19893085,17327543:263236,318577,0
x1,653:20123553,17327543
)
x1,653:20338366,17229240
k1,653:20447590,17229240:109224
x1,653:20969331,17229240
x1,653:21242399,17229240
k1,653:21424439,17229240:182040
x1,653:21934165,17229240
k1,653:22116205,17229240:182040
x1,653:22443886,17229240
$1,653:22443886,17229240
x1,653:22625931,17229240
k1,653:22821790,17229240:195859
x1,653:24423783,17229240
k1,653:24613995,17229240:190212
x1,653:26072173,17229240
k1,653:26262384,17229240:190211
x1,653:26702932,17229240
k1,653:26893144,17229240:190212
x1,653:27220825,17229240
k1,653:27411036,17229240:190211
x1,653:30107120,17229240
k1,653:30297332,17229240:190212
x1,653:30825263,17229240
k1,653:31015474,17229240:190211
x1,653:31925698,17229240
k1,653:31925698,17229240:0
)
(1,654:8332738,18015672:23592960,403098,127431
x1,654:9843710,18015672
g1,653:10062163,18015672
x1,653:12559815,18015672
g1,653:12778268,18015672
x1,653:13360812,18015672
k1,654:31925698,18015672:18564886
g1,654:31925698,18015672
)
(1,657:10613314,19090139:19031809,566233,187504
x1,657:10940995,19090139
g1,657:11123035,19090139
x1,657:11778396,19090139
g1,657:11960436,19090139
(1,657:11960436,19090139:3208442,566233,163840
x1,657:12505204,19090139
(1,657:12558450,18819546:294003,295640,0
x1,657:12819685,18819546
)
x1,657:13650264,19090139
(1,657:13650264,19188442:263236,318577,0
x1,657:13880732,19188442
)
x1,657:14095545,19090139
g1,657:14204769,19090139
x1,657:14650779,19090139
(1,657:14650779,19188442:263236,318577,0
x1,657:14881247,19188442
)
x1,657:15168878,19090139
)
g1,657:15350918,19090139
x1,657:16006279,19090139
g1,657:16188319,19090139
(1,657:16188319,19090139:3823216,491520,187504
(1,657:16188319,19090139:1494587,455111,0
(1,655:16188319,19090139:1494587,455111,0
x1,655:17153157,19090139
x1,655:17682906,19090139
)
)
x1,657:18443309,19090139
(1,657:18443309,19188442:1313363,318577,89201
x1,657:19723904,19188442
)
x1,657:20011535,19090139
)
g1,657:20193575,19090139
x1,657:20848936,19090139
g1,657:21030976,19090139
(1,657:21030976,19090139:3039142,566233,163840
x1,657:21575744,19090139
(1,657:21628990,18819546:294003,295640,0
x1,657:21890225,18819546
)
x1,657:22720804,19090139
(1,657:22720804,19188442:263236,318577,0
x1,657:22951272,19188442
)
x1,657:23166085,19090139
g1,657:23275309,19090139
x1,657:23797050,19090139
x1,657:24070118,19090139
)
g1,657:24252158,19090139
x1,657:24907519,19090139
g1,657:25089559,19090139
(1,657:25089559,19090139:3208442,566233,163840
x1,657:25634327,19090139
(1,657:25687573,18819546:294003,295640,0
x1,657:25948808,18819546
)
x1,657:26779387,19090139
(1,657:26779387,19188442:263236,318577,0
x1,657:27009855,19188442
)
x1,657:27224668,19090139
g1,657:27333892,19090139
x1,657:27779902,19090139
(1,657:27779902,19188442:263236,318577,0
x1,657:28010370,19188442
)
x1,657:28298001,19090139
)
g1,657:28480041,19090139
x1,657:29135402,19090139
g1,657:29317442,19090139
x1,657:29645123,19090139
)
(1,659:8332738,20172596:23592960,541383,163840
x1,659:9825505,20172596
k1,658:10086643,20172596:261138
x1,658:10996867,20172596
k1,658:11258005,20172596:261138
x1,658:11804140,20172596
x1,658:13005636,20172596
x1,658:14396458,20172596
k1,658:14657596,20172596:261138
x1,658:15185527,20172596
k1,658:15446665,20172596:261138
$1,658:15446665,20172596
x1,658:15991433,20172596
(1,658:16044679,19934771:218188,303558,0
x1,658:16230099,19934771
)
x1,658:17060678,20172596
(1,658:17060678,20270899:263236,318577,0
x1,658:17291146,20270899
)
x1,658:17505959,20172596
k1,658:17615183,20172596:109224
x1,658:18061193,20172596
(1,658:18061193,20270899:263236,318577,0
x1,658:18291661,20270899
)
x1,658:18579292,20172596
$1,658:18579292,20172596
k1,658:18840430,20172596:261138
x1,658:19716065,20172596
k1,658:19977203,20172596:261138
x1,658:20563387,20172596
x1,658:22387476,20172596
k1,658:22648614,20172596:261138
x1,658:23231158,20172596
k1,658:23492296,20172596:261138
x1,658:23856386,20172596
x1,658:24165862,20172596
k1,658:24427000,20172596:261138
x1,658:25410042,20172596
x1,658:26615179,20172596
x1,658:26851837,20172596
k1,658:27112975,20172596:261138
x1,658:27440656,20172596
x1,658:27768337,20172596
x1,658:28298086,20172596
k1,658:28559224,20172596:261138
$1,658:28559224,20172596
x1,658:28840482,20172596
$1,658:28840482,20172596
x1,658:29022527,20172596
k1,658:29294336,20172596:271809
x1,658:29731244,20172596
k1,658:29992382,20172596:261138
x1,658:30702358,20172596
x1,658:31212084,20172596
x1,658:31925698,20172596
k1,658:31925698,20172596:0
)
(1,659:8332738,20959028:23592960,491520,163840
x1,659:9534235,20959028
k1,658:9680423,20959028:146188
x1,658:10590647,20959028
k1,658:10736835,20959028:146188
x1,658:11355787,20959028
x1,658:11701673,20959028
x1,658:12231422,20959028
x1,658:13327331,20959028
k1,658:13473518,20959028:146187
x1,658:14165289,20959028
x1,658:14492970,20959028
x1,658:14766036,20959028
k1,658:14912224,20959028:146188
x1,658:15895266,20959028
x1,658:17100403,20959028
x1,658:17337061,20959028
k1,658:17483249,20959028:146188
x1,658:18029384,20959028
x1,658:19230880,20959028
x1,658:20545244,20959028
k1,658:20705885,20959028:160641
x1,658:22307878,20959028
k1,658:22454066,20959028:146188
x1,658:22927382,20959028
x1,658:23200448,20959028
k1,658:23346636,20959028:146188
x1,658:24001997,20959028
x1,658:25021448,20959028
k1,658:25167635,20959028:146187
x1,658:25513521,20959028
x1,658:26077858,20959028
x1,658:26917085,20959028
k1,658:27063273,20959028:146188
x1,658:28155543,20959028
x1,658:29251452,20959028
k1,658:29397640,20959028:146188
$1,658:29397640,20959028
(1,658:29397640,20959028:1494587,455111,0
(1,658:29397640,20959028:1494587,455111,0
x1,658:30362478,20959028
x1,658:30892227,20959028
)
)
x1,658:31652630,20959028
x1,658:31925698,20959028
$1,658:31925698,20959028
k1,659:31925698,20959028:0
)
(1,659:8332738,21745460:23592960,541383,187504
x1,659:9607052,21745460
k1,658:9841897,21745460:234845
x1,658:10205987,21745460
x1,658:11376534,21745460
k1,658:11611379,21745460:234845
$1,658:11611379,21745460
(1,658:11611379,21745460:1494587,455111,0
(1,658:11611379,21745460:1494587,455111,0
x1,658:12576217,21745460
x1,658:13105966,21745460
)
)
x1,658:13866369,21745460
(1,658:13866369,21843763:1313363,318577,89201
x1,658:15146964,21843763
)
x1,658:15434595,21745460
$1,658:15434595,21745460
k1,658:15669439,21745460:234844
x1,658:16725300,21745460
k1,658:16960145,21745460:234845
$1,658:16960145,21745460
x1,658:17342438,21745460
(1,658:17488074,21507635:218188,303558,0
x1,658:17673494,21507635
)
$1,658:17706262,21745460
k1,658:17941107,21745460:234845
x1,658:19215421,21745460
k1,658:19450266,21745460:234845
x1,658:19814356,21745460
x1,658:20984903,21745460
k1,658:21219747,21745460:234844
$1,658:21219747,21745460
x1,658:21764515,21745460
(1,658:21817761,21507635:218188,303558,0
x1,658:22003181,21507635
)
x1,658:22833760,21745460
(1,658:22833760,21843763:263236,318577,0
x1,658:23064228,21843763
)
x1,658:23279041,21745460
k1,658:23388265,21745460:109224
x1,658:23834275,21745460
(1,658:23834275,21843763:263236,318577,0
x1,658:24064743,21843763
)
x1,658:24352374,21745460
$1,658:24352374,21745460
k1,658:24587219,21745460:234845
x1,658:24914900,21745460
x1,658:25242581,21745460
x1,658:25772330,21745460
k1,658:26007175,21745460:234845
$1,658:26007175,21745460
x1,658:26504271,21745460
$1,658:26537152,21745460
k1,658:26771997,21745460:234845
x1,658:27358181,21745460
k1,658:27593025,21745460:234844
x1,658:28430431,21745460
x1,658:28794521,21745460
x1,658:30560356,21745460
k1,658:30795201,21745460:234845
x1,658:31707245,21745460
x1,658:31925698,21745460
k1,659:31925698,21745460:0
)
(1,659:8332738,22531965:23592960,533465,127431
x1,659:8860669,22531965
x1,659:10338874,22531965
x1,659:10466305,22531965
k1,658:10775319,22531965:309014
x1,658:11448885,22531965
x1,658:11685542,22531965
k1,658:11909909,22531965:224367
x1,658:13005819,22531965
k1,658:13230186,22531965:224367
x1,658:13885547,22531965
x1,658:14904998,22531965
k1,658:15129365,22531965:224367
x1,658:16039589,22531965
k1,658:16263956,22531965:224367
x1,658:16609842,22531965
x1,658:17174179,22531965
x1,658:18013406,22531965
k1,658:18237774,22531965:224368
x1,658:19330044,22531965
x1,658:20167450,22531965
k1,658:20391817,22531965:224367
$1,658:20391817,22531965
x1,658:20936585,22531965
(1,658:20989831,22294140:710886,295640,89201
x1,658:21667949,22294140
)
$1,658:21700717,22531965
k1,658:21925084,22531965:224367
x1,658:22507628,22531965
k1,658:22731995,22531965:224367
x1,658:23096085,22531965
x1,658:23405561,22531965
k1,658:23629928,22531965:224367
x1,658:24540152,22531965
k1,658:24764519,22531965:224367
x1,658:25110405,22531965
x1,658:25674742,22531965
x1,658:26513969,22531965
k1,658:26738337,22531965:224368
x1,658:27830607,22531965
x1,658:28668013,22531965
k1,658:28892380,22531965:224367
x1,658:30166694,22531965
k1,658:30391061,22531965:224367
x1,658:30755151,22531965
x1,658:31925698,22531965
k1,658:31925698,22531965:0
)
(1,659:8332738,23318397:23592960,533465,163840
x1,659:8877506,23318397
(1,658:8930752,23080572:294003,295640,0
x1,658:9191987,23080572
)
x1,658:10022566,23318397
(1,658:10022566,23416700:263236,318577,0
x1,658:10253034,23416700
)
x1,658:10467847,23318397
k1,658:10577071,23318397:109224
x1,658:11098812,23318397
x1,658:11371880,23318397
$1,658:11371880,23318397
x1,658:11553925,23318397
k1,658:12128063,23318397:574138
x1,658:13256740,23318397
k1,658:13569481,23318397:312741
x1,658:14481525,23318397
x1,658:15009456,23318397
x1,658:15959730,23318397
k1,658:16272472,23318397:312742
x1,658:16822246,23318397
x1,658:18770124,23318397
k1,658:19082866,23318397:312742
x1,658:20357180,23318397
k1,658:20669922,23318397:312742
x1,658:21398102,23318397
x1,658:22676056,23318397
k1,658:22988798,23318397:312742
x1,658:24190295,23318397
k1,658:24503037,23318397:312742
x1,658:25413261,23318397
k1,658:25726002,23318397:312741
x1,658:26435978,23318397
x1,658:26945704,23318397
x1,658:27400815,23318397
x1,658:28274631,23318397
k1,658:28587373,23318397:312742
x1,658:29137147,23318397
x1,658:31085025,23318397
k1,658:31397767,23318397:312742
x1,658:31925698,23318397
k1,658:31925698,23318397:0
)
(1,659:8332738,24104829:23592960,455111,0
x1,659:9465057,24104829
x1,658:10429896,24104829
g1,658:10648349,24104829
x1,658:10994235,24104829
x1,658:11558572,24104829
x1,658:12397799,24104829
g1,658:12616252,24104829
x1,658:13708522,24104829
x1,658:14804431,24104829
g1,658:15022884,24104829
x1,658:15350565,24104829
x1,658:15678246,24104829
x1,658:16207995,24104829
g1,658:16426448,24104829
$1,658:16426448,24104829
x1,658:16923544,24104829
$1,658:16956425,24104829
g1,658:17174878,24104829
x1,658:17615426,24104829
g1,658:17833879,24104829
x1,658:18471036,24104829
x1,658:19526896,24104829
k1,659:31925698,24104829:12398802
g1,659:31925698,24104829
)
(1,660:8332738,24891261:23592960,0,0
h1,660:8332738,24891261:786432,0,0
k1,660:31925698,24891261:22806528
g1,660:31925698,24891261
)
(1,663:14512524,25690477:11233389,566233,163840
x1,663:14840205,25690477
g1,663:15022245,25690477
x1,663:15677606,25690477
g1,663:15859646,25690477
(1,663:15859646,25690477:821932,566233,0
x1,663:16241939,25690477
(1,663:16387575,25419884:294003,295640,0
x1,663:16648810,25419884
)
)
g1,663:16863618,25690477
x1,663:17518979,25690477
g1,663:17701019,25690477
(1,663:17701019,25690477:2528058,491520,163840
(1,663:17701019,25690477:1494587,455111,0
(1,661:17701019,25690477:1494587,455111,0
x1,661:18665857,25690477
x1,661:19195606,25690477
)
)
x1,663:19956009,25690477
x1,663:20229077,25690477
)
g1,663:20411117,25690477
x1,663:21066478,25690477
g1,663:21248518,25690477
(1,663:21248518,25690477:1308900,566233,0
x1,663:21793286,25690477
(1,663:21846532,25419884:710886,295640,89201
x1,663:22524650,25419884
)
)
g1,663:22739458,25690477
x1,663:23394819,25690477
g1,663:23576859,25690477
(1,663:23576859,25690477:821932,566233,0
x1,663:23959152,25690477
(1,663:24104788,25419884:294003,295640,0
x1,663:24366023,25419884
)
)
g1,663:24580831,25690477
x1,663:25236192,25690477
g1,663:25418232,25690477
x1,663:25745913,25690477
)
(1,666:8332738,26727442:23592960,657180,127431
h1,665:8332738,26727442:786432,0,0
x1,665:10397124,26727442
k1,665:10598025,26727442:200901
x1,665:12713385,26727442
k1,665:12914286,26727442:200901
x1,665:13606057,26727442
k1,665:13806957,26727442:200900
x1,665:15317929,26727442
k1,665:15518830,26727442:200901
x1,665:18016482,26727442
k1,665:18217383,26727442:200901
x1,665:18745314,26727442
k1,665:18946215,26727442:200901
x1,665:19292101,26727442
x1,665:20695665,26727442
k1,665:20896565,26727442:200900
x1,665:23084744,26727442
k1,665:23285645,26727442:200901
x1,665:23613326,26727442
x1,665:23941007,26727442
x1,665:24470756,26727442
k1,665:24671657,26727442:200901
$1,665:24671657,26727442
[1,665:24671657,26727442:787021,657180,0
(1,665:24828512,26561782:0,491520,0
x1,665:25483873,26561782
)
(1,665:24671657,26727442:787021,447828,0
x1,665:25458678,26727442
)
]
$1,665:25458678,26727442
k1,665:25659579,26727442:200901
x1,665:26023669,26727442
x1,665:26351350,26727442
k1,665:26552250,26727442:200900
x1,665:28354496,26727442
k1,665:28555397,26727442:200901
x1,665:29465621,26727442
k1,665:29666522,26727442:200901
x1,665:31033678,26727442
x1,665:31689040,26727442
x1,665:31925698,26727442
k1,665:31925698,26727442:0
)
(1,666:8332738,27513874:23592960,533465,127431
x1,666:10408050,27513874
x1,665:10735731,27513874
k1,665:10923340,27513874:187609
x1,665:11451271,27513874
k1,665:11638880,27513874:187609
x1,665:12330651,27513874
k1,665:12518260,27513874:187609
x1,665:13428484,27513874
k1,665:13616093,27513874:187609
x1,665:13961979,27513874
x1,665:15365543,27513874
k1,665:15553152,27513874:187609
x1,665:17741331,27513874
k1,665:17928939,27513874:187608
x1,665:18475074,27513874
x1,665:18802755,27513874
x1,665:19640162,27513874
x1,665:20459363,27513874
k1,665:20740353,27513874:280990
x1,665:21869030,27513874
k1,665:22056639,27513874:187609
x1,665:24898360,27513874
k1,665:25085969,27513874:187609
$1,665:25085969,27513874
x1,665:25487832,27513874
(1,665:25525605,27276049:294003,295640,0
x1,665:25786840,27276049
)
$1,665:25819608,27513874
k1,665:26007217,27513874:187609
x1,665:27754848,27513874
k1,665:27942457,27513874:187609
x1,665:29074775,27513874
k1,665:29262384,27513874:187609
x1,665:31925698,27513874
k1,665:31925698,27513874:0
)
(1,666:8332738,28300306:23592960,455111,127431
x1,666:9534234,28300306
x1,665:11372889,28300306
g1,665:11591342,28300306
x1,665:12556180,28300306
x1,665:14181838,28300306
g1,665:14400291,28300306
x1,665:15255903,28300306
k1,666:31925698,28300306:16669795
g1,666:31925698,28300306
)
(1,666:15881063,29374773:8496311,491520,222093
(1,666:15881063,29374773:1494587,455111,0
(1,666:15881063,29374773:1494587,455111,0
x1,666:16845901,29374773
x1,666:17375650,29374773
)
)
x1,666:18136053,29374773
(1,666:18136053,29473076:956647,313481,89201
x1,666:19059932,29473076
)
x1,666:19347563,29374773
g1,666:19529603,29374773
(1,666:19529603,29374773:509726,415334,32768
[1,666:19529603,29407541:509726,448102,0
(1,666:19529603,29199874:509726,240435,0
g1,666:19529603,29199874
(1,666:19529603,29199874:509726,240435,0
$1,666:19529603,29199874
g1,666:19529603,29199874
x1,666:20039329,29199874
g1,666:20039329,29199874
$1,666:20039329,29199874
)
g1,666:20039329,29199874
)
(1,666:19529603,29407541:509726,240435,0
g1,666:19529603,29407541
(1,666:19529603,29407541:509726,240435,0
$1,666:19529603,29407541
g1,666:19529603,29407541
x1,666:20039329,29407541
g1,666:20039329,29407541
$1,666:20039329,29407541
)
g1,666:20039329,29407541
)
]
)
g1,666:20221369,29374773
(1,666:20221369,29374773:1494587,455111,0
(1,666:20221369,29374773:1494587,455111,0
x1,666:21186207,29374773
x1,666:21715956,29374773
)
)
x1,666:22476359,29374773
(1,666:22476359,29507665:1646152,358626,89201
x1,666:23274786,29507665
(1,666:23274786,29376594:440854,227555,0
x1,666:23671494,29376594
)
x1,666:24089743,29507665
)
x1,666:24377374,29374773
)
(1,668:8332738,30483901:23592960,533465,127431
x1,668:10571891,30483901
k1,667:10746266,30483901:174375
x1,667:11656490,30483901
k1,667:11830865,30483901:174375
x1,667:12522636,30483901
x1,667:13948046,30483901
x1,667:15076725,30483901
k1,667:15251100,30483901:174375
x1,667:16343370,30483901
x1,667:17362821,30483901
k1,667:17639399,30483901:276578
x1,667:18768076,30483901
k1,667:18942451,30483901:174375
$1,667:18942451,30483901
x1,667:19344314,30483901
(1,667:19382087,30246076:294003,295640,0
x1,667:19643322,30246076
)
$1,667:19676090,30483901
k1,667:19850465,30483901:174375
x1,667:20469417,30483901
x1,667:21598096,30483901
k1,667:21772471,30483901:174375
x1,667:22318606,30483901
x1,667:23887831,30483901
k1,667:24062206,30483901:174375
x1,667:24753977,30483901
k1,667:24928352,30483901:174375
x1,667:25547304,30483901
x1,667:26675983,30483901
k1,667:26850357,30483901:174374
x1,667:27542128,30483901
k1,667:27716503,30483901:174375
$1,667:27716503,30483901
x1,667:28162513,30483901
(1,667:28162513,30582204:263236,318577,0
x1,667:28392981,30582204
)
$1,667:28425749,30483901
k1,667:28600124,30483901:174375
x1,667:29455736,30483901
k1,667:29630111,30483901:174375
x1,667:30214475,30483901
x1,667:30797019,30483901
x1,667:31925698,30483901
k1,667:31925698,30483901:0
)
(1,668:8332738,31270333:23592960,541383,163840
x1,668:8860669,31270333
k1,667:9130269,31270333:269600
x1,667:10295356,31270333
x1,667:11478648,31270333
k1,667:11748248,31270333:269600
x1,667:12112338,31270333
x1,667:12458223,31270333
x1,667:13004358,31270333
x1,667:13350243,31270333
x1,667:14174905,31270333
k1,667:14444505,31270333:269600
x1,667:14972436,31270333
k1,667:15242036,31270333:269600
x1,667:16407124,31270333
k1,667:16676724,31270333:269600
x1,667:18642809,31270333
k1,667:18925195,31270333:282386
x1,667:19746218,31270333
x1,667:20913125,31270333
k1,667:21182725,31270333:269600
x1,667:21728860,31270333
x1,667:22748311,31270333
x1,667:23622127,31270333
k1,667:23891727,31270333:269600
x1,667:24583498,31270333
k1,667:24853098,31270333:269600
x1,667:25472050,31270333
x1,667:26600729,31270333
k1,667:26870329,31270333:269600
x1,667:27562100,31270333
k1,667:27831700,31270333:269600
$1,667:27831700,31270333
x1,667:28376468,31270333
(1,667:28429714,31032508:218188,303558,0
x1,667:28615134,31032508
)
x1,667:29445713,31270333
(1,667:29445713,31368636:263236,318577,0
x1,667:29676181,31368636
)
x1,667:29890994,31270333
k1,667:30000218,31270333:109224
x1,667:30446228,31270333
(1,667:30446228,31368636:263236,318577,0
x1,667:30676696,31368636
)
x1,667:30964327,31270333
$1,667:30964327,31270333
k1,667:31233927,31270333:269600
x1,667:31598017,31270333
x1,667:31925698,31270333
k1,667:31925698,31270333:0
)
(1,668:8332738,32056765:23592960,533465,127431
x1,668:8878873,32056765
x1,668:9406803,32056765
x1,668:9843711,32056765
x1,668:10571891,32056765
x1,668:11190843,32056765
x1,668:12319522,32056765
k1,667:12515897,32056765:196375
x1,667:13043828,32056765
k1,667:13240203,32056765:196375
x1,667:14150427,32056765
k1,667:14346802,32056765:196375
x1,667:15770392,32056765
k1,667:15966767,32056765:196375
x1,667:17131854,32056765
x1,667:18315146,32056765
k1,667:18511521,32056765:196375
x1,667:18875611,32056765
x1,667:19221496,32056765
x1,667:19767631,32056765
x1,667:20113516,32056765
x1,667:20861720,32056765
k1,667:21145632,32056765:283912
x1,667:22365332,32056765
x1,667:22729422,32056765
x1,667:24386029,32056765
k1,667:24586819,32056765:200790
x1,667:25497043,32056765
k1,667:25693418,32056765:196375
x1,667:26312370,32056765
x1,667:27441049,32056765
k1,667:27637424,32056765:196375
x1,667:28329195,32056765
k1,667:28525570,32056765:196375
$1,667:28525570,32056765
x1,667:29070338,32056765
(1,667:29123584,31818940:710886,295640,89201
x1,667:29801702,31818940
)
$1,667:29834470,32056765
k1,667:30030845,32056765:196375
x1,667:30471393,32056765
k1,667:30667768,32056765:196375
x1,667:31707245,32056765
x1,667:31925698,32056765
k1,668:31925698,32056765:0
)
(1,668:8332738,32843197:23592960,533465,127431
x1,668:9206554,32843197
k1,667:9492973,32843197:286419
x1,667:10330379,32843197
x1,667:11116812,32843197
k1,667:11323619,32843197:206807
x1,667:12015390,32843197
x1,667:12907411,32843197
x1,667:13781227,32843197
k1,667:13985122,32843197:203895
x1,667:14895346,32843197
k1,667:15099241,32843197:203895
$1,667:15099241,32843197
x1,667:15501104,32843197
(1,667:15538877,32605372:294003,295640,0
x1,667:15800112,32605372
)
$1,667:15832880,32843197
k1,667:16036776,32843197:203896
x1,667:16655728,32843197
x1,667:17784407,32843197
k1,667:17988302,32843197:203895
x1,667:18536256,32843197
x1,667:19854260,32843197
k1,667:20058155,32843197:203895
x1,667:20604290,32843197
k1,667:20808186,32843197:203896
x1,667:21718410,32843197
x1,667:22561277,32843197
x1,667:23435093,32843197
k1,667:23638988,32843197:203895
x1,667:24003078,32843197
x1,667:24330759,32843197
k1,667:24534655,32843197:203896
x1,667:24862336,32843197
k1,667:25066231,32843197:203895
x1,667:25885433,32843197
x1,667:26724660,32843197
k1,667:26928555,32843197:203895
x1,667:27456486,32843197
k1,667:27660382,32843197:203896
x1,667:28570606,32843197
k1,667:28774501,32843197:203895
x1,667:29138591,32843197
x1,667:29466272,32843197
x1,667:29830362,32843197
x1,667:30396521,32843197
x1,667:31925698,32843197
k1,667:31925698,32843197:0
)
(1,668:8332738,33629629:23592960,491520,163840
x1,668:9352189,33629629
k1,667:9585590,33629629:233401
x1,667:10677860,33629629
x1,667:11515266,33629629
k1,667:11748667,33629629:233401
$1,667:11748667,33629629
x1,667:12270408,33629629
x1,667:13126020,33629629
$1,667:13126020,33629629
k1,667:13359421,33629629:233401
x1,667:14144035,33629629
k1,667:14377437,33629629:233402
x1,667:15837435,33629629
k1,667:16070836,33629629:233401
x1,667:17860336,33629629
k1,667:18196451,33629629:336115
x1,667:19052062,33629629
k1,667:19285463,33629629:233401
x1,667:20195687,33629629
k1,667:20429088,33629629:233401
x1,667:21159087,33629629
x1,667:21450358,33629629
x1,667:21796244,33629629
x1,667:22451606,33629629
x1,667:22688264,33629629
k1,667:22921665,33629629:233401
x1,667:24418074,33629629
k1,667:24651476,33629629:233402
x1,667:25197611,33629629
k1,667:25431012,33629629:233401
x1,667:26341236,33629629
k1,667:26574637,33629629:233401
x1,667:27211794,33629629
x1,667:28085609,33629629
k1,667:28319010,33629629:233401
x1,667:28868784,33629629
x1,667:30816662,33629629
k1,667:31050063,33629629:233401
x1,667:31925698,33629629
k1,667:31925698,33629629:0
)
(1,668:8332738,34416061:23592960,533465,127431
x1,668:9428648,34416061
k1,667:9595045,34416061:166397
$1,667:9595045,34416061
x1,667:9996908,34416061
(1,667:10034681,34178236:294003,295640,0
x1,667:10295916,34178236
)
$1,667:10328684,34416061
k1,667:10495080,34416061:166396
x1,667:11678371,34416061
x1,667:12024257,34416061
x1,667:12754257,34416061
x1,667:13446028,34416061
x1,667:13864731,34416061
k1,667:14041539,34416061:176808
x1,667:14627723,34416061
k1,667:14794120,34416061:166397
x1,667:15485891,34416061
x1,667:16377912,34416061
x1,667:17251728,34416061
k1,667:17418124,34416061:166396
x1,667:18328348,34416061
k1,667:18494745,34416061:166397
$1,667:18494745,34416061
x1,667:18896608,34416061
(1,667:18934381,34178236:294003,295640,0
x1,667:19195616,34178236
)
$1,667:19228384,34416061
k1,667:19394781,34416061:166397
x1,667:20013733,34416061
x1,667:21142412,34416061
k1,667:21308808,34416061:166396
x1,667:22164420,34416061
x1,667:22695989,34416061
k1,667:22862386,34416061:166397
x1,667:23850888,34416061
k1,667:24017284,34416061:166396
x1,667:24599828,34416061
k1,667:24766225,34416061:166397
x1,667:25676449,34416061
k1,667:25842845,34416061:166396
x1,667:26552821,34416061
x1,667:27062547,34416061
x1,667:27517658,34416061
x1,667:28391474,34416061
k1,667:28557871,34416061:166397
x1,667:29031187,34416061
x1,667:29886796,34416061
x1,667:30542157,34416061
x1,667:31925698,34416061
k1,667:31925698,34416061:0
)
(1,668:8332738,35202493:23592960,455111,127431
x1,668:8969895,35202493
x1,668:9843710,35202493
g1,667:10062163,35202493
x1,667:10611937,35202493
x1,667:12559815,35202493
g1,667:12778268,35202493
x1,667:13306199,35202493
g1,667:13524652,35202493
x1,667:13870538,35202493
x1,667:14434875,35202493
x1,667:15274102,35202493
g1,667:15492555,35202493
x1,667:16584825,35202493
x1,667:17680734,35202493
g1,667:17899187,35202493
x1,667:18226868,35202493
x1,667:18554549,35202493
x1,667:19084298,35202493
g1,667:19302751,35202493
$1,667:19302751,35202493
x1,667:20089772,35202493
$1,667:20089772,35202493
x1,667:20271817,35202493
k1,668:31925698,35202493:11653881
g1,668:31925698,35202493
)
(1,671:11291811,36276959:17674814,566233,163840
x1,671:11619492,36276959
g1,671:11801532,36276959
x1,671:12456893,36276959
g1,671:12638933,36276959
(1,671:12638933,36276959:4391329,566233,163840
x1,671:13012506,36276959
(1,671:13036019,36006366:301284,213447,0
x1,671:13304535,36006366
)
x1,671:13719596,36276959
(1,671:13865232,36006366:294003,295640,0
x1,671:14126467,36006366
)
g1,671:14304867,36276959
x1,671:14814593,36276959
g1,671:14960225,36276959
x1,671:15481966,36276959
(1,671:15481966,36393467:710889,342242,0
x1,671:15791443,36393467
(1,671:15904311,36262396:255776,211171,0
x1,671:16127319,36262396
)
)
x1,671:17030262,36276959
)
g1,671:17212302,36276959
x1,671:17867663,36276959
g1,671:18049703,36276959
(1,671:18049703,36276959:1132319,455111,0
(1,669:18049703,36276959:1132319,455111,0
x1,669:19182022,36276959
)
)
g1,671:19364062,36276959
x1,671:20019423,36276959
g1,671:20201463,36276959
(1,671:20201463,36276959:2007270,566233,0
x1,671:20575036,36276959
(1,671:20598549,36006366:301284,213447,0
x1,671:20867065,36006366
)
x1,671:21444601,36276959
(1,671:21497847,36006366:710886,295640,89201
x1,671:22175965,36006366
)
)
g1,671:22390773,36276959
x1,671:23046134,36276959
g1,671:23228174,36276959
(1,671:23228174,36276959:4391329,566233,163840
x1,671:23601747,36276959
(1,671:23625260,36006366:301284,213447,0
x1,671:23893776,36006366
)
x1,671:24308837,36276959
(1,671:24454473,36006366:294003,295640,0
x1,671:24715708,36006366
)
g1,671:24894108,36276959
x1,671:25403834,36276959
g1,671:25549466,36276959
x1,671:26071207,36276959
(1,671:26071207,36393467:710889,342242,0
x1,671:26380684,36393467
(1,671:26493552,36262396:255776,211171,0
x1,671:26716560,36262396
)
)
x1,671:27619503,36276959
)
g1,671:27801543,36276959
x1,671:28456904,36276959
g1,671:28638944,36276959
x1,671:28966625,36276959
)
(1,673:8332738,37351425:23592960,455111,127431
x1,673:10009369,37351425
g1,672:10227822,37351425
$1,672:10227822,37351425
x1,672:10601395,37351425
$1,672:10624908,37351425
g1,672:10843361,37351425
x1,672:11283909,37351425
g1,672:11502362,37351425
x1,672:12412586,37351425
g1,672:12631039,37351425
x1,672:13579493,37351425
x1,672:15527372,37351425
g1,672:15745825,37351425
x1,672:16983731,37351425
g1,672:17202184,37351425
$1,672:17202184,37351425
x1,672:17575757,37351425
g1,672:17781310,37351425
x1,672:17963355,37351425
g1,672:18145395,37351425
x1,672:18932416,37351425
g1,672:19114456,37351425
(1,672:19114456,37351425:509726,0,0
h1,672:19114456,37351425:0,0,0
(1,672:19114456,37351425:509726,0,0
$1,672:19114456,37351425
(1,672:19114456,37351425:509726,382293,54613
x1,672:19624182,37351425
)
$1,672:19624182,37351425
)
)
(1,672:19624182,37351425:-109224,0,0
)
x1,672:20170319,37351425
g1,672:20352359,37351425
x1,672:20849455,37351425
$1,672:20882336,37351425
x1,672:21064381,37351425
k1,673:31925698,37351425:10861317
g1,673:31925698,37351425
)
(1,679:8332738,38137857:23592960,455111,127431
h1,678:8332738,38137857:786432,0,0
x1,678:9610691,38137857
k1,678:9796513,38137857:185822
x1,678:11016215,38137857
x1,678:11729829,38137857
k1,678:11915650,38137857:185821
x1,678:13117147,38137857
k1,678:13302969,38137857:185822
x1,678:14213193,38137857
k1,678:14399015,38137857:185822
x1,678:17644875,38137857
k1,678:17830696,38137857:185821
x1,678:19760372,38137857
k1,678:19946194,38137857:185822
x1,678:20532378,38137857
k1,678:20718200,38137857:185822
x1,678:21045881,38137857
k1,678:21231703,38137857:185822
x1,678:23580082,38137857
k1,678:23765903,38137857:185821
x1,678:24111789,38137857
x1,678:25515353,38137857
k1,678:25701175,38137857:185822
x1,678:27630851,38137857
k1,678:27816673,38137857:185822
x1,678:28766947,38137857
k1,678:28952768,38137857:185821
x1,678:30247108,38137857
k1,678:30432930,38137857:185822
x1,678:31288542,38137857
x1,678:31925698,38137857
k1,678:31925698,38137857:0
)
(1,679:8332738,38924289:23592960,533465,187504
x1,679:8696828,38924289
x1,678:9024509,38924289
k1,678:9213287,38924289:188778
$1,678:9213287,38924289
(1,678:9213287,38924289:1294340,455111,0
(1,678:9213287,38924289:1294340,455111,0
x1,678:10507627,38924289
)
)
x1,678:10762490,38924289
(1,678:10762490,38924289:1132319,455111,0
(1,678:10762490,38924289:1132319,455111,0
x1,678:11894809,38924289
)
)
x1,678:12149672,38924289
k1,678:12331712,38924289:182040
x1,678:12841438,38924289
k1,678:13023478,38924289:182040
x1,678:13401069,38924289
(1,678:13401069,38686464:294003,295640,0
x1,678:13662304,38686464
)
k1,678:13781354,38924289:86282
x1,678:14291080,38924289
k1,678:14377363,38924289:86283
x1,678:14754954,38924289
(1,678:14754954,38686464:294003,295640,0
x1,678:15016189,38686464
)
k1,678:15135240,38924289:86283
x1,678:15644966,38924289
k1,678:15731249,38924289:86283
x1,678:16070080,38924289
(1,678:16070080,39022592:304903,197518,89201
x1,678:16325755,39022592
)
$1,678:16374983,38924289
x1,678:16557028,38924289
k1,678:16751741,38924289:194713
x1,678:17661965,38924289
k1,678:17850742,38924289:188777
x1,678:19197875,38924289
k1,678:19386653,38924289:188778
x1,678:21136103,38924289
k1,678:21324880,38924289:188777
x1,678:22642883,38924289
k1,678:22831661,38924289:188778
x1,678:23359592,38924289
k1,678:23548370,38924289:188778
x1,678:24458594,38924289
k1,678:24647371,38924289:188777
x1,678:27893231,38924289
k1,678:28082009,38924289:188778
x1,678:30011685,38924289
k1,678:30200462,38924289:188777
x1,678:30641010,38924289
k1,678:30829788,38924289:188778
x1,678:31925698,38924289
k1,678:31925698,38924289:0
)
(1,679:8332738,39710721:23592960,455111,127431
x1,679:9188350,39710721
x1,678:9825506,39710721
g1,678:10043959,39710721
x1,678:10408049,39710721
x1,678:10735730,39710721
k1,679:31925698,39710721:21189968
g1,679:31925698,39710721
)
(1,682:8332738,40785188:20224005,566233,163840
(1,682:8332738,40785188:1165088,491520,163840
(1,682:8332738,40785188:1165088,491520,163840
x1,682:9242963,40785188
x1,682:9497826,40785188
)
)
(1,682:11701693,40785188:16855050,566233,163840
h1,682:11701693,40785188:0,0,0
(1,679:11701693,40785188:0,0,0
$1,679:11701693,40785188
(1,679:11701693,39998756:0,0,0
)
$1,679:11701693,40785188
)
x1,679:12240167,40785188
(1,682:12240167,40785188:1132319,455111,0
(1,681:12240167,40785188:1132319,455111,0
x1,681:13372486,40785188
)
)
x1,682:13627349,40785188
g1,682:13809389,40785188
x1,682:14319115,40785188
g1,682:14501155,40785188
x1,682:15413202,40785188
(1,682:15436715,40514595:301284,213447,0
x1,682:15705231,40514595
)
x1,682:16282767,40785188
(1,682:16336013,40514595:710886,295640,89201
x1,682:17014131,40514595
)
x1,682:18213809,40785188
(1,682:18237322,40514595:301284,213447,0
x1,682:18505838,40514595
)
x1,682:18920899,40785188
(1,682:19066535,40514595:294003,295640,0
x1,682:19327770,40514595
)
g1,682:19506170,40785188
x1,682:20015896,40785188
g1,682:20161528,40785188
x1,682:20683269,40785188
(1,682:20683269,40901696:710889,342242,0
x1,682:20992746,40901696
(1,682:21105614,40770625:255776,211171,0
x1,682:21328622,40770625
)
)
x1,682:23398475,40785188
(1,682:23421988,40514595:301284,213447,0
x1,682:23690504,40514595
)
x1,682:24105565,40785188
(1,682:24251201,40514595:294003,295640,0
x1,682:24512436,40514595
)
g1,682:24690836,40785188
x1,682:25200562,40785188
g1,682:25346194,40785188
x1,682:25867935,40785188
(1,682:25867935,40901696:710889,342242,0
x1,682:26177412,40901696
(1,682:26290280,40770625:255776,211171,0
x1,682:26513288,40770625
)
)
x1,682:27671094,40785188
(1,682:27671094,40514595:703604,295640,54614
x1,682:28341930,40514595
)
x1,682:28556743,40785188
)
)
(1,684:8332738,41859654:23592960,455111,127431
x1,684:9461415,41859654
k1,683:9685773,41859654:224358
x1,683:10632407,41859654
k1,683:10856765,41859654:224358
x1,683:11512126,41859654
x1,683:12679032,41859654
k1,683:12903391,41859654:224359
x1,683:14434388,41859654
k1,683:14660222,41859654:225834
x1,683:15970944,41859654
x1,683:16316829,41859654
k1,683:16541187,41859654:224358
x1,683:17160139,41859654
x1,683:17706274,41859654
x1,683:19093454,41859654
k1,683:19317813,41859654:224359
x1,683:20592127,41859654
k1,683:20816485,41859654:224358
x1,683:21726709,41859654
k1,683:21951067,41859654:224358
x1,683:22761167,41859654
x1,683:23491166,41859654
k1,683:23715524,41859654:224358
x1,683:25033527,41859654
k1,683:25257885,41859654:224358
x1,683:25785816,41859654
k1,683:26010175,41859654:224359
x1,683:26920399,41859654
k1,683:27144757,41859654:224358
x1,683:27836528,41859654
x1,683:29261938,41859654
x1,683:30390617,41859654
k1,683:30614975,41859654:224358
x1,683:31707245,41859654
x1,683:31925698,41859654
k1,684:31925698,41859654:0
)
(1,684:8332738,42646086:23592960,455111,127431
x1,684:9352189,42646086
k1,683:9656072,42646086:303883
x1,683:10096620,42646086
k1,683:10383417,42646086:286797
x1,683:11239029,42646086
x1,683:11876185,42646086
k1,683:12162982,42646086:286797
x1,683:12527072,42646086
x1,683:12854753,42646086
k1,683:13141549,42646086:286796
x1,683:14051773,42646086
k1,683:14338570,42646086:286797
x1,683:15507298,42646086
k1,683:15794095,42646086:286797
x1,683:16322026,42646086
k1,683:16608823,42646086:286797
x1,683:17300594,42646086
k1,683:17587391,42646086:286797
x1,683:18535845,42646086
x1,683:18918140,42646086
x1,683:20086867,42646086
k1,683:20373664,42646086:286797
x1,683:21684386,42646086
x1,683:22030271,42646086
k1,683:22317068,42646086:286797
x1,683:23192703,42646086
k1,683:23479500,42646086:286797
x1,683:24098452,42646086
x1,683:24790223,42646086
x1,683:25846084,42646086
x1,683:26847332,42646086
k1,683:27134129,42646086:286797
x1,683:29001906,42646086
k1,683:29288703,42646086:286797
x1,683:29816634,42646086
k1,683:30103431,42646086:286797
x1,683:30758792,42646086
x1,683:31925698,42646086
k1,683:31925698,42646086:0
)
(1,684:8332738,43432518:23592960,533465,187504
(1,683:8332738,43432518:1294340,455111,0
(1,683:8332738,43432518:1294340,455111,0
x1,683:9627078,43432518
)
)
(1,683:9627078,43530821:364085,316029,0
x1,683:9958395,43530821
)
x1,683:10246026,43432518
(1,683:10246026,43432518:1132319,455111,0
(1,683:10246026,43432518:1132319,455111,0
x1,683:11378345,43432518
)
)
x1,683:11633208,43432518
g1,683:11815248,43432518
x1,683:12324974,43432518
g1,683:12507014,43432518
x1,683:13467149,43432518
(1,683:13467149,43194693:294003,295640,0
x1,683:13728384,43194693
)
g1,683:13906784,43432518
x1,683:14416510,43432518
g1,683:14562142,43432518
x1,683:14939733,43432518
(1,683:14939733,43194693:294003,295640,0
x1,683:15200968,43194693
)
g1,683:15379368,43432518
x1,683:15889094,43432518
g1,683:16034726,43432518
x1,683:16373557,43432518
(1,683:16373557,43530821:304903,197518,89201
x1,683:16629232,43530821
)
x1,683:16933323,43432518
$1,683:16933323,43432518
x1,683:17115368,43432518
g1,683:17333821,43432518
x1,683:18171227,43432518
k1,684:31925698,43432518:13754471
g1,684:31925698,43432518
)
(1,687:8332738,45338274:18133901,1364682,830854
(1,687:8332738,45338274:1165088,491520,163840
(1,687:8332738,45338274:1165088,491520,163840
x1,687:9242963,45338274
x1,687:9497826,45338274
)
)
(1,687:13791796,45338274:12674843,1364682,830854
h1,687:13791796,45338274:0,0,0
(1,684:13791796,45338274:0,0,0
$1,684:13791796,45338274
(1,684:13791796,44551842:0,0,0
)
$1,684:13791796,45338274
)
x1,684:14351812,45338274
(1,687:14351812,45338274:1132319,455111,0
(1,686:14351812,45338274:1132319,455111,0
x1,686:15484131,45338274
)
)
x1,687:15738994,45338274
g1,687:15921034,45338274
x1,687:16430760,45338274
g1,687:16612800,45338274
[1,687:16612800,45338274:2483119,1364682,830854
(1,687:16612800,44448073:2483119,408945,129251
x1,687:16919623,44448073
(1,687:16919623,44250299:255776,211171,0
x1,687:17142631,44250299
)
x1,687:17891823,44448073
(1,687:17891823,44250299:255776,211171,0
x1,687:18114831,44250299
)
x1,687:18821827,44448073
(1,687:18821827,44513609:274092,141084,63715
x1,687:19051395,44513609
)
)
(1,687:16612800,45338274:2483119,688132,360452
k1,687:17381043,45338274:768243
(1,687:17381043,44715678:946633,65536,983048
x1,687:18327676,44715678
)
k1,687:19095919,45338274:768243
)
(1,687:16612800,46103592:2483119,295640,0
k1,687:17290057,46103592:677257
x1,687:18418663,46103592
k1,687:19095919,46103592:677256
)
]
g1,687:19205143,45338274
x1,687:19488754,45338274
(1,687:19488754,45454782:3390539,342242,129251
x1,687:19795577,45454782
(1,687:19795577,45323711:255776,211171,0
x1,687:20018585,45323711
)
x1,687:20767777,45454782
(1,687:20767777,45323711:255776,211171,0
x1,687:20990785,45323711
)
x1,687:21697781,45454782
(1,687:21697781,45520318:274092,141084,63715
x1,687:21927349,45520318
)
x1,687:22846525,45454782
)
x1,687:23507729,45338274
(1,687:23531242,45067681:301284,213447,0
x1,687:23799758,45067681
)
x1,687:24377294,45338274
(1,687:24430540,45067681:710886,295640,89201
x1,687:25108658,45067681
)
x1,687:25786775,45338274
(1,687:25786775,45436577:497819,197518,0
x1,687:26251826,45436577
)
x1,687:26466639,45338274
)
)
]
(1,689:8332738,46693416:23592960,0,0
h1,689:8332738,46693416:23592960,0,0
)
]
]
(1,689:4736286,4736286:0,0,0
[1,689:0,4736286:0,0,0
(1,689:0,0:0,0,0
(1,689:0,52099153:0,0,0
g1,689:0,52099153
)
g1,689:0,0
)
]
)
]
!59752
}12
!11
{13
[1,733:4736286,46693416:27189412,41957130,0
(1,733:4736286,4736286:0,0,0
[1,733:0,4736286:0,0,0
(1,733:0,0:0,0,0
(1,733:0,4736286:0,0,0
k1,733:0,4736286:4736286
)
(1,733:0,52099153:0,0,0
g1,733:0,52099153
)
g1,733:0,0
)
]
)
[1,733:4736286,4736286:0,0,0
(1,733:4736286,6126387:0,0,0
k1,733:4736286,6126387:-3530671
)
]
[1,733:4736286,46693416:27189412,41957130,0
[1,733:8332738,46693416:23592960,40501248,0
[1,733:8332738,6716456:23592960,524288,0
(1,733:8332738,6716456:23592960,424529,0
(1,733:8332738,6716456:23592960,424529,0
k1,733:9613231,6716456:1280493
x1,733:10726438,6716456
g1,733:10955997,6716456
x1,733:11294146,6716456
x1,733:13440462,6716456
g1,733:13670021,6716456
x1,733:14487405,6716456
g1,733:14716964,6716456
x1,733:15679986,6716456
x1,733:18017450,6716456
g1,733:18247009,6716456
x1,733:18987478,6716456
g1,733:19217037,6716456
x1,733:21543577,6716456
g1,733:21773136,6716456
x1,733:22111285,6716456
x1,733:24257601,6716456
g1,733:24487160,6716456
x1,733:25227629,6716456
g1,733:25457188,6716456
x1,733:25858144,6716456
(1,733:25920950,6600493:261235,308566,0
x1,733:26182185,6600493
)
x1,733:27688609,6716456
g1,733:27918168,6716456
x1,733:29313090,6716456
x1,733:29643503,6716456
x1,733:30645206,6716456
k1,733:31925698,6716456:1280492
(1,733:31925698,6716456:0,295640,0
k1,733:31403228,6716456:-522470
x1,733:31925698,6716456
)
)
)
]
[1,733:8332738,45906984:23592960,38273024,0
(1,689:8332738,8289320:23592960,533465,163840
x1,689:10009369,8289320
k1,688:10311412,8289320:302043
$1,688:10311412,8289320
x1,688:10701898,8289320
(1,688:10701898,8387623:497819,197518,0
x1,688:11166949,8387623
)
$1,688:11199717,8289320
k1,688:11501759,8289320:302042
x1,688:11942307,8289320
k1,688:12244350,8289320:302043
x1,688:13154574,8289320
k1,688:13456617,8289320:302043
$1,688:13456617,8289320
x1,688:14359713,8289320
$1,688:14359713,8289320
x1,688:14578166,8289320
x1,688:15197119,8289320
k1,688:15499161,8289320:302042
x1,688:17321428,8289320
k1,688:17623471,8289320:302043
x1,688:18972423,8289320
k1,688:19274466,8289320:302043
x1,688:19802397,8289320
k1,688:20104439,8289320:302042
x1,688:21014663,8289320
k1,688:21316706,8289320:302043
x1,688:22265160,8289320
x1,688:23557679,8289320
k1,688:23859722,8289320:302043
$1,688:23859722,8289320
x1,688:24771769,8289320
(1,688:24795282,8051495:301284,213447,0
x1,688:25063798,8051495
)
x1,688:25478859,8289320
(1,688:25624495,8051495:294003,295640,0
x1,688:25885730,8051495
)
k1,688:26119855,8289320:201357
x1,688:26629581,8289320
k1,688:26830939,8289320:201358
x1,688:27352680,8289320
(1,688:27352680,8405828:710889,342242,0
x1,688:27662157,8405828
(1,688:27775025,8274757:255776,211171,0
x1,688:27998033,8274757
)
)
x1,688:30067886,8289320
(1,688:30091399,8051495:301284,213447,0
x1,688:30359915,8051495
)
x1,688:30774976,8289320
(1,688:30920612,8051495:294003,295640,0
x1,688:31181847,8051495
)
k1,688:31415972,8289320:201357
x1,688:31925698,8289320
k1,689:31925698,8289320:0
)
(1,689:8332738,9075752:23592960,533465,163840
x1,689:8854479,9075752
(1,688:8854479,9192260:710889,342242,0
x1,688:9163956,9192260
(1,688:9276824,9061189:255776,211171,0
x1,688:9499832,9061189
)
)
x1,688:10657638,9075752
(1,688:10657638,8837927:703604,295640,54614
x1,688:11328474,8837927
)
$1,688:11361242,9075752
x1,688:11543287,9075752
k1,688:11828542,9075752:285255
x1,688:13106496,9075752
k1,688:13306900,9075752:200404
x1,688:14289942,9075752
k1,688:14490346,9075752:200404
x1,688:14854436,9075752
x1,688:15163912,9075752
k1,688:15364317,9075752:200405
x1,688:16893494,9075752
k1,688:17093898,9075752:200404
x1,688:19081828,9075752
k1,688:19282232,9075752:200404
x1,688:21557793,9075752
k1,688:21761807,9075752:204014
x1,688:23148987,9075752
k1,688:23349391,9075752:200404
x1,688:23731686,9075752
k1,688:23932091,9075752:200405
$1,688:23932091,9075752
x1,688:24415874,9075752
$1,688:24453647,9075752
k1,688:24654051,9075752:200404
x1,688:25094599,9075752
k1,688:25295003,9075752:200404
x1,688:25622684,9075752
k1,688:25823088,9075752:200404
x1,688:26168974,9075752
x1,688:27572538,9075752
k1,688:27772943,9075752:200405
x1,688:29702619,9075752
k1,688:29903023,9075752:200404
x1,688:30430954,9075752
k1,688:30631358,9075752:200404
x1,688:31925698,9075752
k1,688:31925698,9075752:0
)
(1,689:8332738,9862184:23592960,455111,127431
x1,689:8628409,9862184
$1,688:8646614,9862184
g1,688:8865067,9862184
x1,688:9920928,9862184
g1,688:10139381,9862184
$1,688:10139381,9862184
x1,688:10585391,9862184
$1,688:10585391,9862184
g1,688:10803844,9862184
x1,688:11244392,9862184
g1,688:11462845,9862184
x1,688:11790526,9862184
g1,688:12008979,9862184
x1,688:13028430,9862184
g1,688:13246883,9862184
x1,688:15358604,9862184
g1,688:15577057,9862184
x1,688:16851371,9862184
g1,688:17069824,9862184
x1,688:17980048,9862184
g1,688:18198501,9862184
$1,688:18198501,9862184
x1,688:18424281,9862184
$1,688:18424281,9862184
x1,688:18642734,9862184
x1,688:19261687,9862184
g1,688:19480140,9862184
x1,688:21229590,9862184
g1,688:21448043,9862184
x1,688:22766046,9862184
g1,688:22984499,9862184
x1,688:23425047,9862184
g1,688:23643500,9862184
x1,688:26119311,9862184
g1,688:26337764,9862184
x1,688:26701854,9862184
x1,688:27029535,9862184
k1,689:31925698,9862184:4896163
g1,689:31925698,9862184
)
(1,692:8332738,11619587:17947082,1188297,927973
(1,692:8332738,11619587:1165088,491520,163840
(1,692:8332738,11619587:1165088,491520,163840
x1,692:9242963,11619587
x1,692:9497826,11619587
)
)
(1,692:13978615,11619587:12301205,1188297,927973
h1,692:13978615,11619587:0,0,0
(1,689:13978615,11619587:0,0,0
$1,689:13978615,11619587
(1,689:13978615,10833155:0,0,0
)
$1,689:13978615,11619587
)
x1,689:14262226,11619587
(1,692:14262226,11717890:218188,303558,0
x1,692:14447646,11717890
)
x1,692:15219060,11619587
g1,692:15402465,11619587
x1,692:15912191,11619587
g1,692:16057823,11619587
x1,692:16758696,11619587
g1,692:16940736,11619587
x1,692:17450462,11619587
g1,692:17632502,11619587
[1,692:17632502,11619587:946633,1188297,927973
(1,692:17632502,10800384:946633,303558,0
k1,692:18013109,10800384:380607
x1,692:18198529,10800384
k1,692:18579135,10800384:380606
)
(1,692:17632502,11619587:946633,688132,360452
(1,692:17632502,10996991:946633,65536,983048
x1,692:18579135,10996991
)
)
(1,692:17632502,12392823:946633,303558,89201
k1,692:17652355,12392823:19853
x1,692:17869218,12392823
x1,692:18559282,12392823
k1,692:18579135,12392823:19853
)
]
g1,692:18688359,11619587
(1,692:18688359,11619587:3413872,950279,622600
(1,692:18688359,11619587:3413872,950279,622600
(1,692:18688359,10695521:482420,26213,1546666
x1,692:19170779,10695521
)
[1,692:19170779,11619587:2449032,875582,576976
(1,692:19170779,11176231:2449032,432226,127431
x1,692:19466450,11176231
g1,692:19630287,11176231
x1,692:20140013,11176231
g1,692:20285645,11176231
x1,692:20511425,11176231
g1,692:20657057,11176231
x1,692:21166783,11176231
g1,692:21312415,11176231
x1,692:21582296,11176231
)
(1,692:19170779,12069132:2449032,432226,127431
k1,692:20241597,12069132:1070818
x1,692:20511478,12069132
k1,692:21619811,12069132:1070818
)
]
(1,692:21619811,10695521:482420,26213,1546666
x1,692:22102231,10695521
)
)
)
x1,692:22385842,11619587
(1,692:22385842,11717890:871161,303558,89201
x1,692:23197726,11717890
)
x1,692:23995649,11619587
x1,692:24571896,11619587
(1,692:24571896,11717890:294003,295640,0
x1,692:24833131,11717890
)
x1,692:25821635,11619587
(1,692:25821635,11348994:276140,303558,89201
x1,692:26038498,11348994
)
x1,692:26279820,11619587
)
)
(1,694:8332738,13480754:23592960,491520,163840
x1,694:9374945,13480754
x1,693:10012101,13480754
k1,693:10283597,13480754:271496
x1,693:10611278,13480754
k1,693:10882773,13480754:271495
x1,693:11228659,13480754
x1,693:12632223,13480754
k1,693:12903719,13480754:271496
x1,693:14833395,13480754
k1,693:15104891,13480754:271496
$1,693:15104891,13480754
x1,693:15588674,13480754
k1,693:15896890,13480754:270443
x1,693:16552251,13480754
k1,693:16822693,13480754:270442
x1,693:17319789,13480754
$1,693:17352670,13480754
x1,693:17534715,13480754
k1,693:17819472,13480754:284757
x1,693:18802514,13480754
k1,693:19074009,13480754:271495
x1,693:19947825,13480754
x1,693:20275506,13480754
k1,693:20547002,13480754:271496
x1,693:21202363,13480754
x1,693:22221814,13480754
k1,693:22493310,13480754:271496
x1,693:23403534,13480754
k1,693:23675029,13480754:271495
x1,693:24947875,13480754
k1,693:25231146,13480754:283271
x1,693:25901065,13480754
x1,693:26445372,13480754
x1,693:26713338,13480754
k1,693:26996608,13480754:283270
x1,693:28336447,13480754
k1,693:28661736,13480754:271496
x1,693:29025826,13480754
x1,693:29353507,13480754
k1,693:29625002,13480754:271495
$1,693:29625002,13480754
x1,693:30670848,13480754
x1,693:30963484,13480754
k1,693:31233927,13480754:270443
x1,693:31925698,13480754
k1,694:31925698,13480754:0
)
(1,694:8332738,14267186:23592960,533465,163840
x1,694:9354995,14267186
x1,693:9647631,14267186
(1,693:9647631,14029361:703604,295640,54614
x1,693:10318467,14029361
)
$1,693:10351235,14267186
k1,693:10615725,14267186:264490
x1,693:12292356,14267186
k1,693:12556845,14267186:264489
$1,693:12556845,14267186
x1,693:13579102,14267186
x1,693:13871738,14267186
k1,693:14130504,14267186:258766
x1,693:14640230,14267186
k1,693:14898997,14267186:258767
x1,693:15182608,14267186
(1,693:15182608,14365489:294003,295640,0
x1,693:15443843,14365489
)
x1,693:16215257,14267186
x1,693:16507893,14267186
k1,693:16684215,14267186:176322
x1,693:17193941,14267186
k1,693:17370264,14267186:176323
x1,693:17653875,14267186
(1,693:17653875,14365489:294003,295640,0
x1,693:17915110,14365489
)
x1,693:18686524,14267186
x1,693:18979160,14267186
k1,693:19155482,14267186:176322
x1,693:19665208,14267186
k1,693:19841531,14267186:176323
x1,693:20125142,14267186
(1,693:20125142,14365489:294003,295640,0
x1,693:20386377,14365489
)
x1,693:21157791,14267186
x1,693:21450427,14267186
k1,693:21626749,14267186:176322
x1,693:22136475,14267186
k1,693:22312798,14267186:176323
(1,693:22312798,14267186:764583,69176,0
x1,693:22494843,14267186
g1,693:22604067,14267186
x1,693:22786112,14267186
g1,693:22895336,14267186
x1,693:23077381,14267186
)
$1,693:23077381,14267186
k1,693:23341870,14267186:264489
x1,693:23782418,14267186
k1,693:24046908,14267186:264490
x1,693:24957132,14267186
k1,693:25221622,14267186:264490
x1,693:26568755,14267186
k1,693:26833244,14267186:264489
x1,693:28582694,14267186
k1,693:28847184,14267186:264490
x1,693:30165187,14267186
k1,693:30429676,14267186:264489
x1,693:30957607,14267186
k1,693:31222097,14267186:264490
$1,693:31222097,14267186
x1,693:31705880,14267186
$1,693:31743653,14267186
x1,693:31925698,14267186
k1,693:31925698,14267186:0
)
(1,694:8332738,15053618:23592960,455111,127431
x1,694:9461415,15053618
k1,693:9645177,15053618:183762
$1,693:9645177,15053618
x1,693:9870957,15053618
$1,693:9870957,15053618
x1,693:10105428,15053618
x1,693:10658111,15053618
k1,693:10860666,15053618:202555
x1,693:11530585,15053618
x1,693:12074892,15053618
x1,693:12342858,15053618
k1,693:12545414,15053618:202556
x1,693:13885253,15053618
k1,693:14122807,15053618:183761
x1,693:14563355,15053618
k1,693:14747117,15053618:183762
x1,693:16021431,15053618
k1,693:16205192,15053618:183761
x1,693:16860553,15053618
x1,693:18244094,15053618
k1,693:18427856,15053618:183762
x1,693:19014040,15053618
k1,693:19197801,15053618:183761
$1,693:19197801,15053618
x1,693:19751262,15053618
$1,693:19751262,15053618
x1,693:19969715,15053618
x1,693:20588668,15053618
k1,693:20772430,15053618:183762
x1,693:22703926,15053618
k1,693:22887687,15053618:183761
x1,693:24307635,15053618
k1,693:24491397,15053618:183762
x1,693:25037532,15053618
k1,693:25221293,15053618:183761
x1,693:28589125,15053618
k1,693:28772887,15053618:183762
x1,693:29300818,15053618
k1,693:29484579,15053618:183761
x1,693:30394803,15053618
k1,693:30578565,15053618:183762
x1,693:31925698,15053618
k1,693:31925698,15053618:0
)
(1,694:8332738,15840050:23592960,541383,163840
x1,694:9863734,15840050
k1,693:10038559,15840050:174825
x1,693:11538607,15840050
k1,693:11722157,15840050:183550
x1,693:12923654,15840050
k1,693:13098478,15840050:174824
x1,693:13721071,15840050
k1,693:13904622,15840050:183551
$1,693:13904622,15840050
x1,693:14211822,15840050
(1,693:14211822,15938353:218188,303558,0
x1,693:14397242,15938353
)
x1,693:15168656,15840050
x1,693:15461292,15840050
k1,693:15643332,15840050:182040
x1,693:16080240,15840050
k1,693:16262280,15840050:182040
x1,693:16807048,15840050
(1,693:16860294,15602225:479423,303558,0
x1,693:17306949,15602225
)
x1,693:18091676,15840050
x1,693:18306602,15840050
k1,693:18415826,15840050:109224
x1,693:19107597,15840050
$1,693:19107597,15840050
k1,693:19282421,15840050:174824
x1,693:19722969,15840050
k1,693:19897794,15840050:174825
x1,693:20553155,15840050
x1,693:21936696,15840050
k1,693:22111520,15840050:174824
x1,693:22697704,15840050
k1,693:22872529,15840050:174825
x1,693:24074026,15840050
k1,693:24248850,15840050:174824
$1,693:24248850,15840050
x1,693:25294696,15840050
x1,693:25587332,15840050
k1,693:25769372,15840050:182040
x1,693:26279098,15840050
k1,693:26461138,15840050:182040
x1,693:26768338,15840050
(1,693:26768338,15938353:294003,295640,0
x1,693:27029573,15938353
)
x1,693:27800987,15840050
x1,693:28093623,15840050
k1,693:28152001,15840050:58378
x1,693:28661727,15840050
k1,693:28720104,15840050:58377
x1,693:29027304,15840050
(1,693:29027304,15938353:294003,295640,0
x1,693:29288539,15938353
)
x1,693:30059953,15840050
x1,693:30352589,15840050
k1,693:30410967,15840050:58378
x1,693:30920693,15840050
k1,693:30979070,15840050:58377
(1,693:30979070,15840050:764583,69176,0
x1,693:31161115,15840050
g1,693:31270339,15840050
x1,693:31452384,15840050
g1,693:31561608,15840050
x1,693:31743653,15840050
)
$1,693:31743653,15840050
x1,693:31925698,15840050
k1,693:31925698,15840050:0
)
(1,694:8332738,16626482:23592960,455111,127431
x1,694:9461415,16626482
g1,693:9679868,16626482
$1,693:9679868,16626482
x1,693:9987068,16626482
(1,693:9987068,16724785:218188,303558,0
x1,693:10172488,16724785
)
$1,693:10205256,16626482
g1,693:10423709,16626482
x1,693:11406751,16626482
g1,693:11625204,16626482
x1,693:13973584,16626482
x1,693:14774581,16626482
g1,693:14993034,16626482
x1,693:15357124,16626482
x1,693:15666600,16626482
g1,693:15885053,16626482
x1,693:18688544,16626482
g1,693:18906997,16626482
x1,693:19271087,16626482
x1,693:19598768,16626482
g1,693:19817221,16626482
x1,693:20727445,16626482
g1,693:20945898,16626482
x1,693:23390760,16626482
k1,694:31925698,16626482:8534938
g1,694:31925698,16626482
)
(1,700:8332738,17789053:19699026,491520,268700
g1,700:12226671,17789053
(1,700:12226671,17789053:1608896,491520,268700
g1,700:12226671,17789053
(1,700:12226671,17789053:0,452196,268700
[1,700:12226671,17821821:0,484964,235932
(1,95:12226671,17821821:0,550500,235932
r1,733:12226671,17821821:0,786432,235932
)
]
)
(1,700:12226671,17789053:1608896,491520,163840
$1,700:12226671,17789053
(1,700:12226671,17789053:1608896,491520,163840
x1,700:12510282,17789053
(1,700:12510282,17887356:294003,295640,0
x1,700:12771517,17887356
)
x1,700:13542931,17789053
x1,700:13835567,17789053
)
$1,700:13835567,17789053
)
)
g1,700:13835567,17789053
(1,700:13835567,17789053:14196197,491520,268700
(1,700:13835567,17789053:3707778,491520,163840
$1,700:13835567,17789053
(1,700:13835567,17789053:3707778,491520,163840
h1,700:13835567,17789053:0,0,0
g1,700:14017607,17789053
x1,700:14527333,17789053
g1,700:14709373,17789053
x1,700:15016573,17789053
(1,700:15016573,17887356:294003,295640,0
x1,700:15277808,17887356
)
x1,700:16049222,17789053
x1,700:16341858,17789053
g1,700:16523898,17789053
x1,700:17033624,17789053
g1,700:17215664,17789053
x1,700:17543345,17789053
)
$1,700:17543345,17789053
)
k1,700:28031764,17789053:10488419
)
g1,700:31925697,17789053
(1,700:31925697,17789053:-3893933,491520,268700
)
g1,700:28031764,17789053
)
(1,700:8332738,18811417:19699026,491520,268700
g1,700:12226671,18811417
(1,700:12226671,18811417:1608896,491520,268700
g1,700:12226671,18811417
(1,700:12226671,18811417:0,452196,268700
[1,700:12226671,18844185:0,484964,235932
(1,95:12226671,18844185:0,550500,235932
r1,733:12226671,18844185:0,786432,235932
)
]
)
(1,700:12226671,18811417:1608896,491520,163840
$1,700:12226671,18811417
(1,700:12226671,18811417:1608896,491520,163840
x1,700:12510282,18811417
(1,700:12510282,18909720:294003,295640,0
x1,700:12771517,18909720
)
x1,700:13542931,18811417
x1,700:13835567,18811417
)
$1,700:13835567,18811417
)
)
g1,700:13835567,18811417
(1,700:13835567,18811417:14196197,491520,268700
(1,700:13835567,18811417:3016017,491520,163840
$1,700:13835567,18811417
(1,700:13835567,18811417:3016017,491520,163840
h1,700:13835567,18811417:0,0,0
g1,700:14017607,18811417
x1,700:14527333,18811417
g1,700:14709373,18811417
x1,700:15526299,18811417
(1,700:15526299,18909720:294003,295640,0
x1,700:15787534,18909720
)
x1,700:16558948,18811417
x1,700:16851584,18811417
)
$1,700:16851584,18811417
)
k1,700:28031764,18811417:11180180
)
g1,700:31925697,18811417
(1,700:31925697,18811417:-3893933,491520,268700
)
g1,700:28031764,18811417
)
(1,700:8332738,19908494:19699026,566233,268700
g1,700:12226671,19908494
(1,700:12226671,19908494:1608896,566233,268700
g1,700:12226671,19908494
(1,700:12226671,19908494:0,452196,268700
[1,700:12226671,19941262:0,484964,235932
(1,95:12226671,19941262:0,550500,235932
r1,733:12226671,19941262:0,786432,235932
)
]
)
(1,700:12226671,19908494:1608896,491520,163840
$1,700:12226671,19908494
(1,700:12226671,19908494:1608896,491520,163840
x1,700:12510282,19908494
(1,700:12510282,20006797:294003,295640,0
x1,700:12771517,20006797
)
x1,700:13542931,19908494
x1,700:13835567,19908494
)
$1,700:13835567,19908494
)
)
g1,700:13835567,19908494
(1,700:13835567,19908494:14196197,566233,268700
(1,700:13835567,19908494:5233769,566233,163840
$1,700:13835567,19908494
(1,700:13835567,19908494:5233769,566233,163840
h1,700:13835567,19908494:0,0,0
g1,700:14017607,19908494
x1,700:14527333,19908494
g1,700:14709373,19908494
x1,700:15016573,19908494
(1,700:15016573,20006797:294003,295640,0
x1,700:15277808,20006797
)
x1,700:16049222,19908494
x1,700:16341858,19908494
(1,700:16341858,19637901:294003,295640,0
x1,700:16603093,19637901
)
g1,700:16781493,19908494
x1,700:17291219,19908494
g1,700:17436851,19908494
x1,700:17744051,19908494
(1,700:17744051,19637901:294003,295640,0
x1,700:18005286,19637901
)
x1,700:18776700,19908494
x1,700:19069336,19908494
)
$1,700:19069336,19908494
)
k1,700:28031764,19908494:8962428
)
g1,700:31925697,19908494
(1,700:31925697,19908494:-3893933,566233,268700
)
g1,700:28031764,19908494
)
(1,700:8332738,21426018:19699026,986680,268700
g1,700:12226671,21426018
(1,700:12226671,21426018:1608896,986680,268700
k1,700:13653522,21426018:1426851
(1,700:13653522,21426018:0,452196,268700
[1,700:13653522,21458786:0,484964,235932
(1,95:13653522,21458786:0,550500,235932
r1,733:13653522,21458786:0,786432,235932
)
]
)
(1,700:13653522,21426018:182045,986680,0
$1,700:13653522,21426018
[1,700:13653522,21426018:182045,986680,0
(1,700:13653522,20901730:182045,69176,0
x1,700:13835567,20901730
)
(1,700:13653522,21163874:182045,69176,0
x1,700:13835567,21163874
)
(1,700:13653522,21426018:182045,69176,0
x1,700:13835567,21426018
)
]
$1,700:13835567,21426018
)
)
g1,700:13835567,21426018
(1,700:13835567,21426018:14196197,986680,268700
(1,700:13835567,21426018:0,0,0
$1,700:13835567,21426018
h1,700:13835567,21426018:0,0,0
$1,700:13835567,21426018
)
k1,700:28031764,21426018:14196197
)
g1,700:31925697,21426018
(1,700:31925697,21426018:-3893933,986680,268700
)
g1,700:28031764,21426018
)
(1,700:8332738,22448382:19699026,491520,268700
g1,700:12226671,22448382
(1,700:12226671,22448382:1608896,491520,268700
k1,700:12230464,22448382:3793
(1,700:12230464,22448382:0,452196,268700
[1,700:12230464,22481150:0,484964,235932
(1,95:12230464,22481150:0,550500,235932
r1,733:12230464,22481150:0,786432,235932
)
]
)
(1,700:12230464,22448382:1605103,491520,163840
$1,700:12230464,22448382
(1,700:12230464,22448382:1605103,491520,163840
x1,700:12514075,22448382
(1,700:12514075,22546685:290210,197518,0
x1,700:12757409,22546685
)
x1,700:13542931,22448382
x1,700:13835567,22448382
)
$1,700:13835567,22448382
)
)
g1,700:13835567,22448382
(1,700:13835567,22448382:14196197,491520,268700
(1,700:13835567,22448382:14196197,491520,163840
$1,700:13835567,22448382
(1,700:13835567,22448382:14196197,491520,163840
h1,700:13835567,22448382:0,0,0
g1,700:14017607,22448382
x1,700:14527333,22448382
g1,700:14709373,22448382
x1,700:15526299,22448382
(1,700:15526299,22546685:294003,295640,0
x1,700:15787534,22546685
)
x1,700:16558948,22448382
x1,700:17135195,22448382
(1,700:17135195,22546685:1027570,295640,54614
x1,700:18129997,22546685
)
x1,700:18901411,22448382
x1,700:19194047,22448382
g1,700:19339679,22448382
x1,700:19849405,22448382
g1,700:19995037,22448382
x1,700:20302237,22448382
(1,700:20302237,22546685:294003,295640,0
x1,700:20563472,22546685
)
x1,700:21334886,22448382
x1,700:21911133,22448382
(1,700:21911133,22546685:1027570,295640,54614
x1,700:22905935,22546685
)
x1,700:23677349,22448382
x1,700:23969985,22448382
g1,700:24115617,22448382
x1,700:24625343,22448382
g1,700:24770975,22448382
(1,700:24770975,22448382:764583,291271,0
x1,700:24953020,22448382
g1,700:25062244,22448382
x1,700:25244289,22448382
g1,700:25353513,22448382
x1,700:25535558,22448382
)
g1,700:25681190,22448382
x1,700:26190916,22448382
g1,700:26336548,22448382
x1,700:26643748,22448382
(1,700:26643748,22546685:356734,197518,0
x1,700:26967714,22546685
)
x1,700:27739128,22448382
x1,700:28031764,22448382
)
$1,700:28031764,22448382
)
g1,700:28031764,22448382
)
g1,700:31925697,22448382
(1,700:31925697,22448382:-3893933,491520,268700
)
g1,700:28031764,22448382
)
(1,702:8332738,23650276:23592960,491520,187504
x1,702:10009369,23650276
k1,701:10253297,23650276:243928
$1,701:10253297,23650276
x1,701:10560497,23650276
(1,701:10560497,23748579:276140,303558,89201
x1,701:10777360,23748579
)
x1,701:11575283,23650276
x1,701:11867919,23650276
k1,701:12092418,23650276:224499
x1,701:12602144,23650276
k1,701:12826642,23650276:224498
x1,701:13154323,23650276
$1,701:13154323,23650276
k1,701:13398252,23650276:243929
x1,701:14182866,23650276
k1,701:14426794,23650276:243928
$1,701:14426794,23650276
x1,701:14696675,23650276
k1,701:14958688,23650276:224498
x1,701:15468414,23650276
k1,701:15692913,23650276:224499
x1,701:16020594,23650276
$1,701:16020594,23650276
x1,701:16202639,23650276
k1,701:16570336,23650276:367697
x1,701:18246967,23650276
k1,701:18490896,23650276:243929
x1,701:18931444,23650276
k1,701:19175372,23650276:243928
x1,701:19503053,23650276
k1,701:19746982,23650276:243929
x1,701:21077731,23650276
x1,701:21933342,23650276
k1,701:22177270,23650276:243928
x1,701:22961884,23650276
k1,701:23205813,23650276:243929
x1,701:24116037,23650276
k1,701:24359965,23650276:243928
x1,701:25890961,23650276
k1,701:26134890,23650276:243929
x1,701:28002667,23650276
k1,701:28246595,23650276:243928
x1,701:28774526,23650276
k1,701:29018455,23650276:243929
x1,701:29928679,23650276
k1,701:30172607,23650276:243928
x1,701:31925698,23650276
k1,701:31925698,23650276:0
)
(1,702:8332738,24436708:23592960,455111,127431
x1,702:9281192,24436708
x1,701:10573711,24436708
k1,701:10777032,24436708:203321
x1,701:11304963,24436708
k1,701:11508284,24436708:203321
x1,701:11835965,24436708
k1,701:12039285,24436708:203320
x1,701:12385171,24436708
x1,701:13788735,24436708
k1,701:13992056,24436708:203321
x1,701:15921732,24436708
k1,701:16125053,24436708:203321
x1,701:17399367,24436708
k1,701:17602688,24436708:203321
x1,701:17930369,24436708
k1,701:18133690,24436708:203321
x1,701:19153141,24436708
k1,701:19356462,24436708:203321
x1,701:21468183,24436708
k1,701:21674530,24436708:206347
x1,701:23609667,24436708
k1,701:23812988,24436708:203321
x1,701:24395532,24436708
k1,701:24598853,24436708:203321
x1,701:25800350,24436708
k1,701:26003670,24436708:203320
x1,701:26788284,24436708
k1,701:26991605,24436708:203321
x1,701:27901829,24436708
k1,701:28105150,24436708:203321
x1,701:29854600,24436708
k1,701:30057921,24436708:203321
x1,701:31925698,24436708
k1,701:31925698,24436708:0
)
(1,702:8332738,25223140:23592960,455111,0
x1,702:8918922,25223140
g1,701:9137375,25223140
x1,701:10357077,25223140
x1,701:11070691,25223140
k1,702:31925699,25223140:20855008
g1,702:31925699,25223140
)
(1,705:8332738,26853112:19076157,1188297,927973
(1,705:8332738,26853112:1165088,491520,163840
(1,705:8332738,26853112:1165088,491520,163840
x1,705:9242963,26853112
x1,705:9497826,26853112
)
)
(1,705:12849541,26853112:14559354,1188297,927973
h1,705:12849541,26853112:0,0,0
(1,702:12849541,26853112:0,0,0
$1,702:12849541,26853112
(1,702:12849541,26066680:0,0,0
)
$1,702:12849541,26853112
)
x1,702:13156741,26853112
(1,705:13156741,26951415:218188,303558,0
x1,705:13342161,26951415
)
x1,705:14113575,26853112
g1,705:14296980,26853112
x1,705:14806706,26853112
g1,705:14952338,26853112
x1,705:15653211,26853112
g1,705:15835251,26853112
x1,705:16344977,26853112
g1,705:16527017,26853112
[1,705:16527017,26853112:946633,1188297,927973
(1,705:16527017,26033909:946633,303558,0
k1,705:16907624,26033909:380607
x1,705:17093044,26033909
k1,705:17473650,26033909:380606
)
(1,705:16527017,26853112:946633,688132,360452
(1,705:16527017,26230516:946633,65536,983048
x1,705:17473650,26230516
)
)
(1,705:16527017,27626348:946633,303558,89201
k1,705:16546870,27626348:19853
x1,705:16763733,27626348
x1,705:17453797,27626348
k1,705:17473650,27626348:19853
)
]
x1,705:18820783,26853112
(1,705:18820783,26582519:871161,303558,89201
x1,705:19632667,26582519
)
(1,705:19691944,26853112:3515773,950279,622600
(1,705:19691944,26853112:3515773,950279,622600
(1,705:19691944,25929046:482420,26213,1546666
x1,705:20174364,25929046
)
[1,705:20174364,26853112:2550933,875582,576976
(1,705:20174364,26409756:2550933,432226,54613
k1,705:20215172,26409756:40808
x1,705:20510843,26409756
g1,705:20674680,26409756
x1,705:21184406,26409756
g1,705:21330038,26409756
x1,705:21555818,26409756
g1,705:21701450,26409756
x1,705:22211176,26409756
g1,705:22356808,26409756
x1,705:22684489,26409756
k1,705:22725297,26409756:40808
)
(1,705:20174364,27302657:2550933,432226,127431
x1,705:20470035,27302657
g1,705:20633872,27302657
x1,705:21143598,27302657
g1,705:21289230,27302657
x1,705:21616911,27302657
g1,705:21762543,27302657
x1,705:22272269,27302657
g1,705:22417901,27302657
x1,705:22687782,27302657
)
]
(1,705:22725297,25929046:482420,26213,1546666
x1,705:23207717,25929046
)
)
)
x1,705:23514917,26853112
(1,705:23514917,26951415:276140,303558,89201
x1,705:23731780,26951415
)
x1,705:24529703,26853112
x1,705:25105950,26853112
(1,705:25105950,26951415:294003,295640,0
x1,705:25367185,26951415
)
x1,705:26355689,26853112
(1,705:26355689,26582519:871161,303558,89201
x1,705:27167573,26582519
)
x1,705:27408895,26853112
)
)
(1,708:8332738,28756225:23592960,533465,163840
x1,708:11412935,28756225
x1,706:12177524,28756225
x1,706:12304955,28756225
k1,706:12569468,28756225:264513
x1,706:13479692,28756225
k1,706:13734993,28756225:255301
$1,706:13734993,28756225
x1,706:14647040,28756225
(1,706:14670553,28518400:301284,213447,0
x1,706:14939069,28518400
)
x1,706:15354130,28756225
(1,706:15499766,28518400:294003,295640,0
x1,706:15761001,28518400
)
k1,706:15963966,28756225:170197
x1,706:16473692,28756225
k1,706:16643888,28756225:170196
x1,706:17165629,28756225
(1,706:17165629,28872733:710889,342242,0
x1,706:17475106,28872733
(1,706:17587974,28741662:255776,211171,0
x1,706:17810982,28741662
)
)
x1,706:18968788,28756225
(1,706:18968788,28518400:703604,295640,54614
x1,706:19639624,28518400
)
$1,706:19672392,28756225
k1,706:19927693,28756225:255301
x1,706:21586122,28756225
k1,706:21841423,28756225:255301
x1,706:22387558,28756225
k1,706:22642859,28756225:255301
x1,706:25255204,28756225
k1,706:25510505,28756225:255301
x1,706:25765368,28756225
x1,706:26420730,28756225
x1,706:26675593,28756225
k1,706:26930894,28756225:255301
x1,706:27371442,28756225
k1,706:27626743,28756225:255301
x1,706:28536967,28756225
k1,706:28792268,28756225:255301
x1,706:30139401,28756225
k1,706:30394702,28756225:255301
x1,706:31925698,28756225
k1,706:31925698,28756225:0
)
(1,708:8332738,29542657:23592960,533465,163840
x1,708:9832786,29542657
g1,706:10051239,29542657
$1,706:10051239,29542657
x1,706:10986875,29542657
(1,706:11010388,29304832:301284,213447,0
x1,706:11278904,29304832
)
x1,706:11693965,29542657
(1,706:11839601,29304832:294003,295640,0
x1,706:12100836,29304832
)
g1,706:12279236,29542657
x1,706:12788962,29542657
g1,706:12934594,29542657
x1,706:13456335,29542657
(1,706:13456335,29659165:710889,342242,0
x1,706:13765812,29659165
(1,706:13878680,29528094:255776,211171,0
x1,706:14101688,29528094
)
)
x1,706:15259494,29542657
$1,706:15259494,29542657
x1,706:15441539,29542657
g1,706:15732810,29542657
x1,706:16224331,29542657
g1,707:16442784,29542657
x1,707:17662486,29542657
x1,707:18376100,29542657
g1,707:18594553,29542657
x1,707:19796050,29542657
g1,707:20014503,29542657
x1,707:20487819,29542657
x1,707:20760885,29542657
g1,707:20979338,29542657
x1,707:21671109,29542657
x1,707:21998790,29542657
x1,707:22271856,29542657
k1,708:31925698,29542657:9653842
g1,708:31925698,29542657
)
(1,709:12199965,31441855:15858506,1293684,927973
x1,709:13112012,31441855
(1,709:13135525,31171262:301284,213447,0
x1,709:13404041,31171262
)
x1,709:13819102,31441855
(1,709:13964738,31171262:294003,295640,0
x1,709:14225973,31171262
)
g1,709:14404373,31441855
x1,709:14914099,31441855
g1,709:15059731,31441855
x1,709:15581472,31441855
(1,709:15581472,31558363:710889,342242,0
x1,709:15890949,31558363
(1,709:16003817,31427292:255776,211171,0
x1,709:16226825,31427292
)
)
x1,709:17384631,31441855
g1,709:17566671,31441855
x1,709:18076397,31441855
g1,709:18258437,31441855
[1,709:18258437,31441855:946633,1293684,853791
(1,709:18258437,30622652:946633,408945,0
k1,709:18450454,30622652:192017
x1,709:18757277,30622652
(1,709:18757277,30424878:255776,211171,0
x1,709:18980285,30424878
)
k1,709:19205070,30622652:192017
)
(1,709:18258437,31441855:946633,688132,360452
(1,709:18258437,30819259:946633,65536,983048
x1,709:19205070,30819259
)
)
(1,709:18258437,32230110:946633,318577,0
k1,709:18290293,32230110:31856
x1,709:19173214,32230110
k1,709:19205070,32230110:31856
)
]
g1,709:19314294,31441855
[1,709:19314294,31441855:946633,1203316,927973
(1,709:19314294,30622652:946633,318577,0
k1,709:19677928,30622652:363634
x1,709:19897294,30622652
k1,709:20260927,30622652:363633
)
(1,709:19314294,31441855:946633,688132,360452
(1,709:19314294,30819259:946633,65536,983048
x1,709:20260927,30819259
)
)
(1,709:19314294,32215091:946633,303558,89201
k1,709:19334147,32215091:19853
x1,709:19551010,32215091
x1,709:20241074,32215091
k1,709:20260927,32215091:19853
)
]
g1,709:20370151,31441855
(1,709:20370151,31441855:3818878,976821,622600
(1,709:20370151,31441855:3818878,976821,622600
(1,709:20370151,30517789:482420,26213,1546666
x1,709:20852571,30517789
)
[1,709:20852571,31441855:2854038,976821,576976
(1,709:20852571,30998499:2854038,533465,127431
x1,709:21230162,30998499
(1,709:21230162,30760674:294003,295640,0
x1,709:21491397,30760674
)
g1,709:21669797,30998499
x1,709:22179523,30998499
g1,709:22325155,30998499
x1,709:22598223,30998499
g1,709:22743855,30998499
x1,709:23253581,30998499
g1,709:23399213,30998499
x1,709:23669094,30998499
)
(1,709:20852571,31891400:2854038,432226,127431
k1,709:22125892,31891400:1273321
x1,709:22395773,31891400
k1,709:23706609,31891400:1273321
)
]
(1,709:23706609,30517789:482420,26213,1546666
x1,709:24189029,30517789
)
)
)
x1,709:24472640,31441855
(1,709:24472640,31540158:905107,318577,89201
x1,709:25318470,31540158
)
x1,709:26006183,31441855
(1,709:26029696,31171262:301284,213447,0
x1,709:26298212,31171262
)
x1,709:26713273,31441855
(1,709:26858909,31171262:294003,295640,0
x1,709:27120144,31171262
)
x1,709:27782331,31441855
(1,709:27782331,31171262:276140,303558,89201
x1,709:27999194,31171262
)
)
(1,711:8332738,33303023:23592960,491520,163840
x1,711:10009369,33303023
g1,710:10227822,33303023
$1,710:10227822,33303023
x1,710:10602378,33303023
g1,710:10784418,33303023
x1,710:11294144,33303023
g1,710:11476184,33303023
x1,710:11759795,33303023
(1,710:11759795,33401326:294003,295640,0
x1,710:12021030,33401326
)
x1,710:12830402,33303023
(1,710:12830402,33419531:710889,342242,0
x1,710:13139879,33419531
(1,710:13252747,33288460:255776,211171,0
x1,710:13475755,33288460
)
)
x1,710:14633561,33303023
$1,710:14633561,33303023
x1,710:14815606,33303023
g1,710:15034059,33303023
x1,710:16089920,33303023
g1,710:16308373,33303023
x1,710:18771441,33303023
k1,711:31925698,33303023:13154257
g1,711:31925698,33303023
)
(1,711:10762520,35021743:18733396,1113205,920055
x1,711:11674567,35021743
(1,711:11698080,34751150:301284,213447,0
x1,711:11966596,34751150
)
x1,711:12381657,35021743
(1,711:12527293,34751150:294003,295640,0
x1,711:12788528,34751150
)
g1,711:12966928,35021743
x1,711:13476654,35021743
g1,711:13622286,35021743
x1,711:14144027,35021743
(1,711:14144027,35138251:710889,342242,0
x1,711:14453504,35138251
(1,711:14566372,35007180:255776,211171,0
x1,711:14789380,35007180
)
)
x1,711:15947186,35021743
(1,711:15947186,34751150:703604,295640,54614
x1,711:16618022,34751150
)
g1,711:16832830,35021743
x1,711:17342556,35021743
g1,711:17524596,35021743
[1,711:17524596,35021743:946633,1082257,920055
(1,711:17524596,34202540:946633,197518,0
k1,711:17736678,34202540:212082
x1,711:18259147,34202540
k1,711:18471229,34202540:212082
)
(1,711:17524596,35021743:946633,688132,360452
(1,711:17524596,34399147:946633,65536,983048
x1,711:18471229,34399147
)
)
(1,711:17524596,35787061:946633,295640,89201
k1,711:17531054,35787061:6458
x1,711:18464771,35787061
k1,711:18471229,35787061:6458
)
]
g1,711:18580453,35021743
[1,711:18580453,35021743:946633,1113205,838772
(1,711:18580453,34171592:946633,197518,89201
k1,711:18918689,34171592:338236
x1,711:19188851,34171592
k1,711:19527086,34171592:338235
)
(1,711:18580453,35021743:946633,688132,360452
(1,711:18580453,34399147:946633,65536,983048
x1,711:19527086,34399147
)
)
(1,711:18580453,35794979:946633,303558,0
k1,711:18629282,35794979:48829
x1,711:19478257,35794979
k1,711:19527086,35794979:48829
)
]
x1,711:20874219,35021743
(1,711:20874219,34751150:897951,303558,89201
x1,711:21739402,34751150
)
(1,711:21772170,35021743:3895823,976821,622600
(1,711:21772170,35021743:3895823,976821,622600
(1,711:21772170,34097677:482420,26213,1546666
x1,711:22254590,34097677
)
[1,711:22254590,35021743:2930983,976821,504158
(1,711:22254590,34578387:2930983,533465,127431
x1,711:22632181,34578387
(1,711:22632181,34340562:294003,295640,0
x1,711:22893416,34340562
)
g1,711:23071816,34578387
x1,711:23581542,34578387
g1,711:23727174,34578387
x1,711:24056902,34578387
g1,711:24202534,34578387
x1,711:24712260,34578387
g1,711:24857892,34578387
x1,711:25185573,34578387
)
(1,711:22254590,35471288:2930983,484966,54613
k1,711:22306564,35471288:51974
x1,711:22684155,35471288
(1,711:22684155,35281962:294003,295640,0
x1,711:22945390,35281962
)
g1,711:23123790,35471288
x1,711:23633516,35471288
g1,711:23779148,35471288
x1,711:24004928,35471288
g1,711:24150560,35471288
x1,711:24660286,35471288
g1,711:24805918,35471288
x1,711:25133599,35471288
k1,711:25185573,35471288:51974
)
]
(1,711:25185573,34097677:482420,26213,1546666
x1,711:25667993,34097677
)
)
)
x1,711:25975193,35021743
(1,711:25975193,35120046:218188,303558,0
x1,711:26160613,35120046
)
x1,711:26821817,35021743
(1,711:26845330,34751150:301284,213447,0
x1,711:27113846,34751150
)
x1,711:27528907,35021743
(1,711:27674543,34751150:294003,295640,0
x1,711:27935778,34751150
)
x1,711:28597965,35021743
(1,711:28597965,34751150:897951,303558,89201
x1,711:29463148,34751150
)
)
(1,713:8332738,36838583:23592960,455111,127431
x1,713:9934731,36838583
g1,712:10153184,36838583
x1,712:10626500,36838583
x1,712:10899566,36838583
g1,712:11118019,36838583
x1,712:12938469,36838583
g1,712:13156922,36838583
x1,712:14067146,36838583
g1,712:14285599,36838583
x1,712:15505301,36838583
x1,712:16834228,36838583
g1,712:17052681,36838583
x1,712:19146197,36838583
g1,712:19364650,36838583
x1,712:22304673,36838583
g1,712:22523126,36838583
x1,712:23307740,36838583
g1,712:23526193,36838583
$1,712:23526193,36838583
x1,712:23916679,36838583
$1,712:23916679,36838583
k1,713:31925698,36838583:8009019
g1,713:31925698,36838583
)
(1,718:8332738,39847780:23592960,2243483,1915802
h1,718:8332738,39847780:0,0,0
(1,713:8332738,39847780:0,0,0
$1,713:8332738,39847780
(1,713:8332738,39061348:0,0,0
)
$1,713:8332738,39847780
)
[1,718:8332738,39847780:23592960,2243483,1915802
(1,718:8332738,39749476:23592960,2341787,2014106
k1,717:8332738,39749476:0
(1,718:8332738,39749476:20416807,2341787,2014106
(1,717:8332738,39749476:0,452196,268700
[1,717:8332738,39782244:0,484964,235932
(1,95:8332738,39782244:0,550500,235932
r1,733:8332738,39782244:0,786432,235932
)
]
)
k1,718:8332738,39749476:3176154
(1,718:11508892,39749476:17240653,2341787,2014106
$1,718:11508892,39749476
(1,718:11508892,39749476:17240653,2341787,2014106
[1,717:11508892,39749476:17240653,2341787,2014106
[1,717:11508892,38607366:17240653,1199677,3156216
(1,717:11508892,38607366:17240653,1199677,927973
g1,717:11508892,38607366
(1,717:11508892,38607366:7703970,1199677,927973
g1,717:11508892,38607366
(1,717:11508892,38607366:0,452196,268700
[1,717:11508892,38640134:0,484964,235932
(1,95:11508892,38640134:0,550500,235932
r1,733:11508892,38640134:0,786432,235932
)
]
)
$1,717:11508892,38607366
(1,717:11508892,38607366:7703970,1199677,927973
x1,717:11899378,38607366
(1,717:11899378,38705669:497819,197518,0
x1,717:12364429,38705669
)
g1,717:12579237,38607366
x1,717:13088963,38607366
g1,717:13271003,38607366
[1,717:13271003,38607366:946633,1082257,920055
(1,717:13271003,37788163:946633,197518,0
k1,717:13511794,37788163:240791
x1,717:13976845,37788163
k1,717:14217636,37788163:240791
)
(1,717:13271003,38607366:946633,688132,360452
(1,717:13271003,37984770:946633,65536,983048
x1,717:14217636,37984770
)
)
(1,717:13271003,39372684:946633,295640,89201
k1,717:13277461,39372684:6458
x1,717:14211178,39372684
k1,717:14217636,39372684:6458
)
]
g1,717:14326860,38607366
[1,717:14326860,38607366:946633,1113205,927973
(1,717:14326860,37757215:946633,197518,89201
k1,717:14665096,37757215:338236
x1,717:14935258,37757215
k1,717:15273493,37757215:338235
)
(1,717:14326860,38607366:946633,688132,360452
(1,717:14326860,37984770:946633,65536,983048
x1,717:15273493,37984770
)
)
(1,717:14326860,39380602:946633,303558,89201
k1,717:14346713,39380602:19853
x1,717:14563576,39380602
x1,717:15253640,39380602
k1,717:15273493,39380602:19853
)
]
g1,717:15382717,38607366
[1,717:15382717,38607366:1144814,1199677,848330
(1,717:15382717,37757215:1144814,283990,89201
x1,717:16527531,37757215
)
(1,717:15382717,38607366:1144814,688132,360452
k1,717:15481808,38607366:99091
(1,717:15481808,37984770:946633,65536,983048
x1,717:16428441,37984770
)
k1,717:16527531,38607366:99090
)
(1,717:15382717,39390160:1144814,313116,0
k1,717:15442003,39390160:59286
x1,717:15627423,39390160
(1,717:15627423,39259089:177267,182045,0
x1,717:15771922,39259089
)
x1,717:16468245,39390160
k1,717:16527531,39390160:59286
)
]
(1,717:16527531,38607366:382295,1146889,819210
$1,717:16527531,38607366
(1,717:16527531,38607366:382295,1146889,819210
(1,717:16527531,37486690:382295,26213,1939886
x1,717:16909826,37486690
)
v1,717:16909826,38607366:0,1146876,819196
h1,717:16909826,38607366:0,0,0
)
$1,717:16909826,38607366
)
x1,717:18256959,38607366
(1,717:18256959,38336773:955903,303558,89201
x1,717:19153585,38336773
)
)
$1,717:19212862,38607366
)
g1,717:19212862,38607366
(1,717:19212862,38607366:9536683,1199677,927973
$1,717:19212862,38607366
(1,717:19212862,38607366:9250015,976821,622600
h1,717:19212862,38607366:0,0,0
(1,717:19212862,38607366:3895823,976821,622600
(1,717:19212862,38607366:3895823,976821,622600
(1,717:19212862,37683300:482420,26213,1546666
x1,717:19695282,37683300
)
[1,717:19695282,38607366:2930983,976821,576976
(1,717:19695282,38164010:2930983,533465,127431
x1,717:20072873,38164010
(1,717:20072873,37926185:294003,295640,0
x1,717:20334108,37926185
)
g1,717:20512508,38164010
x1,717:21022234,38164010
g1,717:21167866,38164010
x1,717:21497594,38164010
g1,717:21643226,38164010
x1,717:22152952,38164010
g1,717:22298584,38164010
x1,717:22626265,38164010
)
(1,717:19695282,39056911:2930983,484966,127431
k1,717:19706448,39056911:11166
x1,717:20084039,39056911
(1,717:20084039,38867585:294003,295640,0
x1,717:20345274,38867585
)
g1,717:20523674,39056911
x1,717:21033400,39056911
g1,717:21179032,39056911
x1,717:21448913,39056911
g1,717:21632060,39056911
x1,717:22141786,39056911
g1,717:22287418,39056911
x1,717:22615099,39056911
k1,717:22626265,39056911:11166
)
]
(1,717:22626265,37683300:482420,26213,1546666
x1,717:23108685,37683300
)
)
)
(1,717:23108685,38607366:5354192,976821,622600
(1,717:23108685,38607366:5354192,976821,622600
(1,717:23108685,37683300:482420,26213,1546666
x1,717:23591105,37683300
)
[1,717:23591105,38607366:4389352,976821,449545
(1,717:23591105,38164010:4389352,533465,127431
x1,717:23968696,38164010
(1,717:23968696,37926185:294003,295640,0
x1,717:24229931,37926185
)
g1,717:24408331,38164010
x1,717:24918057,38164010
g1,717:25063689,38164010
x1,717:25639104,38164010
g1,717:25784736,38164010
x1,717:26294462,38164010
g1,717:26440094,38164010
x1,717:26769822,38164010
g1,717:26915454,38164010
x1,717:27425180,38164010
g1,717:27570812,38164010
x1,717:27796592,38164010
(1,717:27796592,37926185:183865,254863,0
x1,717:27947689,37926185
)
)
(1,717:23591105,39056911:4389352,444189,0
k1,717:25580959,39056911:1989854
x1,717:25806739,39056911
(1,717:25806739,38867585:183865,254863,0
x1,717:25957836,38867585
)
k1,717:27980457,39056911:1989853
)
]
(1,717:27980457,37683300:482420,26213,1546666
x1,717:28462877,37683300
)
)
)
)
$1,717:28462877,38607366
k1,717:28749545,38607366:286668
)
g1,717:28749545,38607366
)
(1,717:11508892,40944372:17240653,1146889,819210
g1,717:11508892,40944372
(1,717:11508892,40944372:7703970,1146889,819210
k1,717:19212862,40944372:7703970
(1,717:19212862,40944372:0,452196,268700
[1,717:19212862,40977140:0,484964,235932
(1,95:19212862,40977140:0,550500,235932
r1,733:19212862,40977140:0,786432,235932
)
]
)
$1,717:19212862,40944372
h1,717:19212862,40944372:0,0,0
$1,717:19212862,40944372
)
g1,717:19212862,40944372
(1,717:19212862,40944372:9536683,1146889,819210
$1,717:19212862,40944372
(1,717:19212862,40944372:9536683,1146889,819210
h1,717:19212862,40944372:0,0,0
x1,717:19520062,40944372
(1,717:19520062,41042675:276140,303558,89201
x1,717:19736925,41042675
)
x1,717:20424638,40944372
(1,717:20448151,40673779:301284,213447,0
x1,717:20716667,40673779
)
x1,717:21131728,40944372
(1,717:21277364,40673779:294003,295640,0
x1,717:21538599,40673779
)
x1,717:22109841,40944372
(1,717:22109841,41042675:1949870,313116,89201
x1,717:23849676,41042675
(1,717:23849676,40911604:177267,182045,0
x1,717:23994175,40911604
)
)
x1,717:24688147,40944372
(1,717:24711660,40673779:301284,213447,0
x1,717:24980176,40673779
)
x1,717:25395237,40944372
(1,717:25540873,40673779:294003,295640,0
x1,717:25802108,40673779
)
x1,717:26464295,40944372
(1,717:26464295,40673779:1720910,379819,89201
x1,717:27322197,40673779
(1,717:27322197,40476005:177267,182045,0
x1,717:27466696,40476005
)
x1,717:28125928,40673779
)
(1,717:28185205,40944372:382295,1146889,819210
$1,717:28185205,40944372
(1,717:28185205,40944372:382295,1146889,819210
(1,717:28185205,39823696:382295,26213,1939886
x1,717:28567500,39823696
)
v1,717:28567500,40944372:0,1146876,819196
h1,717:28567500,40944372:0,0,0
)
$1,717:28567500,40944372
)
x1,717:28749545,40944372
)
$1,717:28749545,40944372
g1,717:28749545,40944372
)
g1,717:28749545,40944372
)
]
]
)
$1,718:28749545,39749476
)
g1,718:28749545,39749476
)
k1,718:31925698,39749476:3176153
(1,718:31925698,39749476:-23592960,2341787,2014106
(1,718:8332738,39749476:0,491520,268700
(1,718:8332738,39749476:1165088,491520,268700
(1,717:8332738,39749476:0,452196,268700
[1,717:8332738,39782244:0,484964,235932
(1,95:8332738,39782244:0,550500,235932
r1,733:8332738,39782244:0,786432,235932
)
]
)
(1,718:8332738,39749476:1165088,491520,163840
x1,718:9242963,39749476
x1,718:9497826,39749476
)
)
k1,718:8332738,39749476:-1165088
)
)
k1,718:31925698,39749476:23592960
)
]
)
(1,721:8332738,42660367:23592960,455111,127431
h1,720:8332738,42660367:786432,0,0
x1,720:10247847,42660367
k1,720:10487595,42660367:239748
x1,720:11982183,42660367
k1,720:12221932,42660367:239749
x1,720:14573950,42660367
k1,720:14813698,42660367:239748
x1,720:15505469,42660367
x1,720:16579532,42660367
k1,720:16819281,42660367:239749
x1,720:17401825,42660367
k1,720:17641573,42660367:239748
x1,720:20080974,42660367
k1,720:20320722,42660367:239748
x1,720:21230946,42660367
k1,720:21470695,42660367:239749
x1,720:23640670,42660367
k1,720:23880418,42660367:239748
x1,720:25081914,42660367
x1,720:26194207,42660367
x1,720:28214905,42660367
k1,720:28454654,42660367:239749
x1,720:29000789,42660367
x1,720:29328470,42660367
x1,720:30750241,42660367
x1,720:31245402,42660367
k1,720:31485150,42660367:239748
x1,720:31925698,42660367
k1,720:31925698,42660367:0
)
(1,721:8332738,43446799:23592960,556402,163840
x1,721:8706311,43446799
(1,720:8706311,43545102:301284,213447,0
x1,720:8974827,43545102
)
x1,720:9583769,43446799
(1,720:9607282,43208974:322448,318577,0
x1,720:9885888,43208974
)
x1,720:10184593,43446799
$1,720:10184593,43446799
x1,720:10366638,43446799
g1,720:10657909,43446799
x1,720:12150676,43446799
g1,720:12369129,43446799
$1,720:12369129,43446799
x1,720:12690440,43446799
g1,720:12895993,43446799
x1,720:13405719,43446799
g1,720:13587759,43446799
x1,720:13871370,43446799
(1,720:13871370,43545102:294003,295640,0
x1,720:14132605,43545102
)
x1,720:14941977,43446799
(1,720:14941977,43563307:710889,342242,0
x1,720:15251454,43563307
(1,720:15364322,43432236:255776,211171,0
x1,720:15587330,43432236
)
)
x1,720:17254862,43446799
g1,720:17436902,43446799
x1,720:17946628,43446799
g1,720:18128668,43446799
x1,720:19012950,43446799
$1,720:19012950,43446799
x1,720:19194995,43446799
g1,720:19413448,43446799
x1,720:19850356,43446799
g1,720:20068809,43446799
x1,720:20691402,43446799
x1,720:22078582,43446799
g1,720:22297035,43446799
x1,720:22879579,43446799
g1,720:23098032,43446799
x1,720:26307483,43446799
g1,720:26525936,43446799
$1,720:26525936,43446799
x1,720:26899509,43446799
(1,720:26899509,43545102:301284,213447,0
x1,720:27168025,43545102
)
x1,720:27830212,43446799
(1,720:27830212,43208974:322448,318577,0
x1,720:28108818,43208974
)
x1,720:28407523,43446799
$1,720:28407523,43446799
x1,720:28589568,43446799
k1,721:31925698,43446799:3336130
g1,721:31925698,43446799
)
(1,723:8332738,44233231:23592960,533465,163840
h1,722:8332738,44233231:786432,0,0
x1,722:10611937,44233231
k1,722:10766141,44233231:154204
x1,722:11676365,44233231
k1,722:11830568,44233231:154203
x1,722:13365205,44233231
k1,722:13519409,44233231:154204
x1,722:14047340,44233231
k1,722:14201544,44233231:154204
$1,722:14201544,44233231
x1,722:15239198,44233231
(1,722:15384834,43995406:294003,295640,0
x1,722:15646069,43995406
)
x1,722:15933700,44233231
k1,722:16115740,44233231:182040
(1,722:16115740,44233231:509726,0,0
h1,722:16115740,44233231:0,0,0
(1,722:16115740,44233231:509726,0,0
$1,722:16115740,44233231
(1,722:16115740,44233231:509726,382293,54613
x1,722:16625466,44233231
)
$1,722:16625466,44233231
)
)
(1,722:16625466,44233231:-109224,0,0
)
x1,722:17171603,44233231
k1,722:17353643,44233231:182040
x1,722:17850739,44233231
$1,722:17883620,44233231
k1,722:18037823,44233231:154203
x1,722:18913458,44233231
k1,722:19067662,44233231:154204
$1,722:19067662,44233231
x1,722:19445253,44233231
(1,722:19445253,43995406:294003,295640,0
x1,722:19706488,43995406
)
k1,722:19756393,44233231:17137
x1,722:20266119,44233231
k1,722:20283256,44233231:17137
x1,722:20610937,44233231
$1,722:20610937,44233231
k1,722:20765141,44233231:154204
x1,722:23113520,44233231
k1,722:23267723,44233231:154203
x1,722:26839444,44233231
k1,722:27006498,44233231:167054
x1,722:27791112,44233231
k1,722:27945316,44233231:154204
$1,722:27945316,44233231
x1,722:28272997,44233231
k1,722:28455037,44233231:182040
x1,722:28964763,44233231
k1,722:29146803,44233231:182040
x1,722:29487986,44233231
k1,722:29690657,44233231:182040
x1,722:30200383,44233231
k1,722:30382423,44233231:182040
x1,722:30760014,44233231
(1,722:30760014,43995406:294003,295640,0
x1,722:31021249,43995406
)
k1,722:31071154,44233231:17137
x1,722:31580880,44233231
k1,722:31598017,44233231:17137
x1,722:31925698,44233231
$1,722:31925698,44233231
k1,723:31925698,44233231:0
)
(1,723:8332738,45019663:23592960,455111,0
x1,723:8806054,45019663
x1,722:9079120,45019663
g1,722:9297573,45019663
x1,722:9989344,45019663
x1,722:10317025,45019663
x1,722:10590091,45019663
k1,723:31925699,45019663:21335608
g1,723:31925699,45019663
)
(1,723:18587681,45906984:3083074,589170,163840
x1,723:18961254,45906984
(1,723:18961254,46005287:301284,213447,0
x1,723:19229770,46005287
)
x1,723:19891957,45906984
(1,723:19891957,45636391:322448,318577,0
x1,723:20170563,45636391
)
x1,723:20469268,45906984
g1,723:20651308,45906984
x1,723:21161034,45906984
g1,723:21343074,45906984
x1,723:21670755,45906984
)
]
(1,733:8332738,46693416:23592960,0,0
h1,733:8332738,46693416:23592960,0,0
)
]
]
(1,733:4736286,4736286:0,0,0
[1,733:0,4736286:0,0,0
(1,733:0,0:0,0,0
(1,733:0,52099153:0,0,0
g1,733:0,52099153
)
g1,733:0,0
)
]
)
]
!49217
}13
!11
{14
[1,777:4736286,46693416:27189412,41957130,0
(1,777:4736286,4736286:0,0,0
[1,777:0,4736286:0,0,0
(1,777:0,0:0,0,0
(1,777:0,4736286:0,0,0
k1,777:0,4736286:4736286
)
(1,777:0,52099153:0,0,0
g1,777:0,52099153
)
g1,777:0,0
)
]
)
[1,777:4736286,4736286:0,0,0
(1,777:4736286,6126387:0,0,0
k1,777:4736286,6126387:-3530671
)
]
[1,777:4736286,46693416:27189412,41957130,0
[1,777:8332738,46693416:23592960,40501248,0
[1,777:8332738,6716456:23592960,524288,0
(1,777:8332738,6716456:23592960,313481,0
(1,777:8332738,6716456:23592960,313481,0
(1,777:8332738,6716456:0,295640,0
x1,777:8855208,6716456
k1,777:8332738,6716456:-522470
)
k1,777:17771732,6716456:9438994
x1,777:19891651,6716456
g1,777:20068235,6716456
x1,777:22486704,6716456
k1,777:31925698,6716456:9438994
)
)
]
[1,777:8332738,45906984:23592960,38273024,0
(1,727:8332738,8289320:23592960,646770,163840
h1,725:8332738,8289320:786432,0,0
x1,725:9592486,8289320
x1,725:9865553,8289320
k1,725:10132709,8289320:267156
x1,725:11953159,8289320
k1,725:12220315,8289320:267156
$1,725:12220315,8289320
x1,725:12593888,8289320
(1,725:12593888,8387623:301284,213447,0
x1,725:12862404,8387623
)
x1,725:13524591,8289320
(1,725:13524591,8051495:1266203,408945,54614
x1,725:13831414,8051495
(1,725:13831414,7853721:255776,211171,0
x1,725:14054422,7853721
)
x1,725:14758026,8051495
)
x1,725:15045657,8289320
$1,725:15045657,8289320
x1,725:15227702,8289320
k1,725:15507034,8289320:279332
x1,725:17842668,8289320
k1,725:18109824,8289320:267156
x1,725:19020048,8289320
k1,725:19287204,8289320:267156
x1,725:20827303,8289320
k1,725:21094459,8289320:267156
x1,725:23592111,8289320
k1,725:23859267,8289320:267156
x1,725:24643881,8289320
k1,725:24911038,8289320:267157
x1,725:25821262,8289320
k1,725:26088418,8289320:267156
x1,725:27036872,8289320
x1,725:30535774,8289320
k1,725:30802930,8289320:267156
x1,725:31330861,8289320
k1,725:31598017,8289320:267156
x1,725:31925698,8289320
k1,725:31925698,8289320:0
)
(1,727:8332738,9075752:23592960,533465,163840
x1,727:8678624,9075752
x1,725:10082188,9075752
g1,725:10300641,9075752
x1,725:12412362,9075752
g1,725:12630815,9075752
x1,725:13690316,9075752
g1,725:13908769,9075752
x1,725:14764381,9075752
x1,725:15295950,9075752
g1,725:15514403,9075752
x1,725:16206174,9075752
g1,725:16424627,9075752
x1,725:17935599,9075752
g1,725:18154052,9075752
x1,725:20651704,9075752
g1,725:20870157,9075752
x1,725:21398088,9075752
g1,725:21616541,9075752
x1,725:21962427,9075752
x1,725:23365991,9075752
g1,725:23584444,9075752
x1,725:25772623,9075752
g1,725:25991076,9075752
x1,725:26318757,9075752
x1,725:26646438,9075752
x1,725:27176187,9075752
g1,725:27394640,9075752
$1,725:27394640,9075752
x1,725:28181661,9075752
g1,725:28363701,9075752
x1,725:28873427,9075752
g1,725:29055467,9075752
x1,725:30093121,9075752
(1,725:30238757,8837927:294003,295640,0
x1,725:30499992,8837927
)
x1,725:30787623,9075752
$1,725:30787623,9075752
x1,725:30969668,9075752
k1,727:31925698,9075752:956030
g1,727:31925698,9075752
)
(1,733:11025883,10415386:18206670,773308,403684
(1,733:11025883,10819070:18206670,1176992,0
g1,733:20129218,10819070
(1,733:20129218,10230574:0,0,0
(1,733:20129218,10230574:0,0,0
(1,733:20129218,10230574:0,0,0
(1,733:20129218,10230574:0,0,0
g1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
(1,733:20129218,10230574:0,0,0
g1,733:11025883,10230574
(1,733:11025883,10415386:0,0,0
(1,733:11025883,10415386:0,0,0
(1,733:11025883,10415386:18206670,773308,403684
[1,733:11025883,10415386:18206670,773308,403684
(1,733:11025883,10415386:18206670,773308,403684
g1,728:11025883,10415386
(1,728:11025883,10415386:446008,773308,403684
g1,728:11025883,10415386
g1,728:11471891,10415386
(1,728:11471891,10415386:0,662186,239844
(1,728:11471891,10415386:0,0,0
(1,728:11471891,10415386:0,0,0
g1,728:11471891,10415386
g1,728:11471891,10415386
g1,728:11471891,10415386
g1,728:11471891,10415386
g1,728:11471891,10415386
(1,728:11471891,10415386:0,0,0
g1,728:11308051,10415386
(1,728:11308051,10415386:0,0,0
(1,728:11308051,10415386:0,0,0
(1,728:11308051,10415386:327681,422343,0
(1,728:11308051,10415386:327681,422343,0
$1,728:11308051,10415386
x1,728:11635732,10415386
$1,728:11635732,10415386
)
g1,728:11635732,10415386
)
)
g1,728:11308051,10415386
)
g1,728:11308051,10415386
)
g1,728:11471891,10415386
g1,728:11471891,10415386
)
)
g1,728:11471891,10415386
)
)
g1,728:11471891,10415386
(1,728:11471891,10415386:446008,773308,403684
g1,728:11917899,10415386
g1,728:11917899,10415386
)
g1,728:11917899,10415386
(1,728:11917899,10415386:2091688,773308,403684
g1,728:11917899,10415386
g1,728:14009587,10415386
(1,728:14009587,10415386:0,691314,239844
(1,728:14009587,10415386:0,0,0
(1,728:14009587,10415386:0,0,0
g1,728:14009587,10415386
g1,728:14009587,10415386
g1,728:14009587,10415386
g1,728:14009587,10415386
g1,728:14009587,10415386
(1,728:14009587,10415386:0,0,0
g1,728:13772929,10415386
(1,728:13772929,10415386:0,0,0
(1,728:13772929,10415386:0,0,0
(1,728:13772929,10415386:473316,451470,0
(1,728:13772929,10415386:473316,451470,0
$1,728:13772929,10415386
x1,728:14246245,10415386
$1,728:14246245,10415386
)
g1,728:14246245,10415386
)
)
g1,728:13772929,10415386
)
g1,728:13772929,10415386
)
g1,728:14009587,10415386
g1,728:14009587,10415386
)
)
g1,728:14009587,10415386
)
)
g1,728:14009587,10415386
(1,728:14009587,10415386:518826,773308,403684
g1,728:14528413,10415386
g1,728:14528413,10415386
)
g1,728:14528413,10415386
(1,728:14528413,10415386:4050694,773308,403684
g1,728:14528413,10415386
g1,728:18579107,10415386
(1,728:18579107,10415386:0,773308,403684
(1,728:18579107,10415386:0,0,0
(1,728:18579107,10415386:0,0,0
g1,728:18579107,10415386
g1,728:18579107,10415386
g1,728:18579107,10415386
g1,728:18579107,10415386
g1,728:18579107,10415386
(1,728:18579107,10415386:0,0,0
g1,728:16383443,10415386
(1,728:16383443,10415386:0,0,0
(1,728:16383443,10415386:0,0,0
(1,728:16383443,10415386:4391329,533465,163840
(1,728:16383443,10415386:4391329,533465,163840
$1,728:16383443,10415386
(1,728:16383443,10415386:4391329,533465,163840
x1,728:16905184,10415386
(1,728:16905184,10531894:710889,342242,0
x1,728:17214661,10531894
(1,728:17327529,10400823:255776,211171,0
x1,728:17550537,10400823
)
)
x1,728:18453480,10415386
g1,728:18599112,10415386
x1,728:19108838,10415386
g1,728:19254470,10415386
x1,728:19628043,10415386
(1,728:19651556,10177561:301284,213447,0
x1,728:19920072,10177561
)
x1,728:20335133,10415386
(1,728:20480769,10177561:294003,295640,0
x1,728:20742004,10177561
)
)
$1,728:20774772,10415386
)
g1,728:20774772,10415386
)
)
g1,728:16383443,10415386
)
g1,728:16383443,10415386
)
g1,728:18579107,10415386
g1,728:18579107,10415386
)
)
g1,728:18579107,10415386
)
)
g1,728:18579107,10415386
(1,728:18579107,10415386:2477832,773308,403684
g1,728:21056939,10415386
g1,728:21056939,10415386
)
g1,728:21056939,10415386
(1,728:21056939,10415386:3641799,773308,403684
g1,728:21056939,10415386
g1,728:24698738,10415386
(1,728:24698738,10415386:0,773308,403684
(1,728:24698738,10415386:0,0,0
(1,728:24698738,10415386:0,0,0
g1,728:24698738,10415386
g1,728:24698738,10415386
g1,728:24698738,10415386
g1,728:24698738,10415386
g1,728:24698738,10415386
(1,728:24698738,10415386:0,0,0
g1,728:22911969,10415386
(1,728:22911969,10415386:0,0,0
(1,728:22911969,10415386:0,0,0
(1,728:22911969,10415386:3573539,533465,163840
(1,728:22911969,10415386:3573539,533465,163840
$1,728:22911969,10415386
(1,728:22911969,10415386:3573539,533465,163840
x1,728:23294945,10415386
x1,728:24678485,10415386
(1,728:24824121,10177561:294003,295640,0
x1,728:25085356,10177561
)
x1,728:26197764,10415386
x1,728:26485508,10415386
)
$1,728:26485508,10415386
)
g1,728:26485508,10415386
)
)
g1,728:22911969,10415386
)
g1,728:22911969,10415386
)
g1,728:24698738,10415386
g1,728:24698738,10415386
)
)
g1,728:24698738,10415386
)
)
g1,728:24698738,10415386
(1,728:24698738,10415386:2068937,773308,403684
g1,728:26767675,10415386
g1,728:26767675,10415386
)
g1,728:26767675,10415386
(1,733:26767675,10415386:2018870,773308,403684
g1,733:26767675,10415386
g1,733:28786545,10415386
(1,733:28786545,10415386:0,662186,239844
(1,733:28786545,10415386:0,0,0
(1,733:28786545,10415386:0,0,0
g1,733:28786545,10415386
g1,733:28786545,10415386
g1,733:28786545,10415386
g1,733:28786545,10415386
g1,733:28786545,10415386
(1,733:28786545,10415386:0,0,0
g1,733:28622705,10415386
(1,733:28622705,10415386:0,0,0
(1,733:28622705,10415386:0,0,0
(1,733:28622705,10415386:327681,422343,0
(1,733:28622705,10415386:327681,422343,0
$1,733:28622705,10415386
x1,733:28950386,10415386
$1,733:28950386,10415386
)
g1,733:28950386,10415386
)
)
g1,733:28622705,10415386
)
g1,733:28622705,10415386
)
g1,733:28786545,10415386
g1,733:28786545,10415386
)
)
g1,733:28786545,10415386
)
)
g1,733:28786545,10415386
(1,733:28786545,10415386:446008,773308,403684
g1,733:29232553,10415386
g1,733:29232553,10415386
)
g1,733:29232553,10415386
)
]
)
)
g1,733:11025883,10415386
)
g1,733:11025883,10230574
)
g1,733:20129218,10230574
g1,733:20129218,10230574
)
)
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
$1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
g1,733:20129218,10230574
)
g1,733:20129218,10230574
)
)
)
(1,738:8332738,11676667:23592960,455111,127431
x1,738:9352189,11676667
g1,734:9570642,11676667
x1,734:10153186,11676667
g1,734:10371639,11676667
x1,734:11281863,11676667
g1,734:11500316,11676667
x1,734:13668472,11676667
x1,734:13996153,11676667
g1,734:14214606,11676667
x1,734:14742537,11676667
g1,734:14960990,11676667
$1,734:14960990,11676667
x1,734:15434306,11676667
$1,734:15434306,11676667
g1,734:15652759,11676667
x1,734:16238943,11676667
g1,734:16457396,11676667
x1,734:16785077,11676667
g1,734:17003530,11676667
x1,734:17349416,11676667
x1,734:18752980,11676667
g1,734:18971433,11676667
x1,734:20901109,11676667
g1,734:21119562,11676667
x1,734:21556470,11676667
g1,734:21774923,11676667
x1,734:22994625,11676667
x1,734:23708239,11676667
g1,734:23926692,11676667
x1,734:25128189,11676667
k1,738:31925698,11676667:6797509
g1,738:31925698,11676667
)
(1,738:13559319,12800049:13139799,566233,171122
x1,738:13842930,12800049
(1,738:13842930,12916557:1266203,342242,54614
x1,738:14149753,12916557
(1,738:14149753,12785486:255776,211171,0
x1,738:14372761,12785486
)
x1,738:15076365,12916557
)
x1,738:15746972,12800049
x1,738:17130512,12800049
(1,738:17276148,12529456:294003,295640,0
x1,738:17537383,12529456
)
x1,738:18649791,12800049
x1,738:19192398,12800049
g1,738:19374438,12800049
x1,738:19884164,12800049
g1,738:20066204,12800049
x1,738:20349815,12800049
(1,738:20349815,12916557:1266203,342242,54614
x1,738:20656638,12916557
(1,738:20656638,12785486:255776,211171,0
x1,738:20879646,12785486
)
x1,738:21583250,12916557
)
x1,738:22392622,12800049
(1,738:22392622,12916557:710889,342242,0
x1,738:22702099,12916557
(1,738:22814967,12785486:255776,211171,0
x1,738:23037975,12785486
)
)
x1,738:23940918,12800049
g1,738:24086550,12800049
x1,738:24596276,12800049
g1,738:24741908,12800049
x1,738:25115481,12800049
(1,738:25138994,12529456:301284,213447,0
x1,738:25407510,12529456
)
x1,738:25822571,12800049
(1,738:25968207,12529456:294003,295640,0
x1,738:26229442,12529456
)
x1,738:26699118,12800049
)
(1,740:8332738,13923431:23592960,533465,163840
x1,740:9825505,13923431
g1,739:10043958,13923431
$1,739:10043958,13923431
x1,739:10565699,13923431
(1,739:10565699,14039939:710889,342242,0
x1,739:10875176,14039939
(1,739:10988044,13908868:255776,211171,0
x1,739:11211052,13908868
)
)
x1,739:12113995,13923431
g1,739:12259627,13923431
x1,739:12769353,13923431
g1,739:12914985,13923431
x1,739:13297278,13923431
(1,739:13442914,13685606:294003,295640,0
x1,739:13704149,13685606
)
$1,739:13736917,13923431
g1,739:13955370,13923431
x1,739:14395918,13923431
g1,739:14614371,13923431
x1,739:14942052,13923431
g1,739:15160505,13923431
x1,739:16454845,13923431
g1,739:16673298,13923431
$1,739:16673298,13923431
x1,739:17050889,13923431
(1,739:17050889,13685606:294003,295640,0
x1,739:17312124,13685606
)
$1,739:17344892,13923431
g1,739:17563345,13923431
x1,739:17909231,13923431
x1,739:19312795,13923431
g1,739:19531248,13923431
x1,739:21642969,13923431
g1,739:21861422,13923431
x1,739:24792346,13923431
g1,739:25010799,13923431
x1,739:26070300,13923431
g1,739:26288753,13923431
x1,739:28276683,13923431
g1,739:28495136,13923431
x1,739:29350748,13923431
x1,739:29882317,13923431
k1,740:31925698,13923431:2043381
g1,740:31925698,13923431
)
(1,743:8332738,15783441:19454483,1293684,927973
(1,743:8332738,15783441:1165088,491520,163840
(1,743:8332738,15783441:1165088,491520,163840
x1,743:9242963,15783441
x1,743:9497826,15783441
)
)
(1,743:12471214,15783441:15316007,1293684,927973
h1,743:12471214,15783441:0,0,0
(1,740:12471214,15783441:0,0,0
$1,740:12471214,15783441
(1,740:12471214,14997009:0,0,0
)
$1,740:12471214,15783441
)
x1,740:12754825,15783441
(1,743:12754825,15899949:1266203,342242,54614
x1,743:13061648,15899949
(1,743:13061648,15768878:255776,211171,0
x1,743:13284656,15768878
)
x1,743:13988260,15899949
)
x1,743:14658867,15783441
x1,743:16042407,15783441
(1,743:16188043,15512848:294003,295640,0
x1,743:16449278,15512848
)
x1,743:17561686,15783441
x1,743:18104293,15783441
g1,743:18286333,15783441
x1,743:18796059,15783441
g1,743:18978099,15783441
[1,743:18978099,15783441:1233435,1293684,927973
(1,743:18978099,14964238:1233435,408945,54614
x1,743:19284922,14964238
(1,743:19284922,14766464:255776,211171,0
x1,743:19507930,14766464
)
x1,743:20211534,14964238
)
(1,743:18978099,15783441:1233435,688132,360452
k1,743:19121500,15783441:143401
(1,743:19121500,15160845:946633,65536,983048
x1,743:20068133,15160845
)
k1,743:20211534,15783441:143401
)
(1,743:18978099,16556677:1233435,303558,89201
k1,743:19141353,16556677:163254
x1,743:19358216,16556677
x1,743:20048280,16556677
k1,743:20211534,16556677:163254
)
]
g1,743:20320758,15783441
(1,743:20320758,15783441:2400907,950279,622600
(1,743:20320758,15783441:2400907,950279,622600
(1,743:20320758,14859375:482420,26213,1546666
x1,743:20803178,14859375
)
[1,743:20803178,15783441:1436067,875582,576976
(1,743:20803178,15340085:1436067,432226,127431
x1,743:21073059,15340085
g1,743:21256206,15340085
x1,743:21765932,15340085
g1,743:21911564,15340085
x1,743:22239245,15340085
)
(1,743:20803178,16232986:1436067,432226,127431
k1,743:21367514,16232986:564336
x1,743:21637395,16232986
k1,743:22239245,16232986:564335
)
]
(1,743:22239245,14859375:482420,26213,1546666
x1,743:22721665,14859375
)
)
)
x1,743:23005276,15783441
(1,743:23005276,15899949:1919176,342242,89201
x1,743:23312099,15899949
(1,743:23312099,15768878:255776,211171,0
x1,743:23535107,15768878
)
x1,743:24865175,15899949
)
x1,743:25552888,15783441
(1,743:25576401,15512848:301284,213447,0
x1,743:25844917,15512848
)
x1,743:26259978,15783441
(1,743:26405614,15512848:294003,295640,0
x1,743:26666849,15512848
)
x1,743:27329036,15783441
(1,743:27329036,15512848:276140,303558,89201
x1,743:27545899,15512848
)
x1,743:27787221,15783441
)
)
(1,745:8332738,17647365:23592960,533465,171122
x1,745:10358897,17647365
x1,744:10631963,17647365
k1,744:10836786,17647365:204823
x1,744:12038283,17647365
k1,744:12243106,17647365:204823
$1,744:12243106,17647365
x1,744:12526717,17647365
(1,744:12526717,17763873:1266203,342242,54614
x1,744:12833540,17763873
(1,744:12833540,17632802:255776,211171,0
x1,744:13056548,17632802
)
x1,744:13760152,17763873
)
x1,744:14430759,17647365
x1,744:15814299,17647365
(1,744:15959935,17409540:294003,295640,0
x1,744:16221170,17409540
)
x1,744:17333578,17647365
x1,744:17876185,17647365
$1,744:17876185,17647365
k1,744:18081008,17647365:204823
x1,744:18521556,17647365
k1,744:18726379,17647365:204823
x1,744:19713062,17647365
x1,744:20605083,17647365
k1,744:20809906,17647365:204823
x1,744:21720130,17647365
k1,744:21924953,17647365:204823
x1,744:22735053,17647365
x1,744:23465052,17647365
k1,744:23669875,17647365:204823
x1,744:24987878,17647365
k1,744:25192701,17647365:204823
x1,744:25720632,17647365
k1,744:25925455,17647365:204823
x1,744:26271341,17647365
x1,744:26801090,17647365
x1,744:27237998,17647365
x1,744:28038995,17647365
k1,744:28243818,17647365:204823
x1,744:29190452,17647365
x1,744:30173494,17647365
x1,744:30410152,17647365
k1,744:30614975,17647365:204823
x1,744:31707245,17647365
x1,744:31925698,17647365
k1,745:31925698,17647365:0
)
(1,745:8332738,18433797:23592960,455111,127431
x1,745:9352189,18433797
k1,744:9551550,18433797:199361
x1,744:10938730,18433797
k1,744:11133318,18433797:194588
x1,744:11570226,18433797
k1,744:11764814,18433797:194588
x1,744:12128904,18433797
x1,744:13040948,18433797
x1,744:14246083,18433797
k1,744:14440672,18433797:194589
x1,744:14988626,18433797
x1,744:16745357,18433797
k1,744:16939945,18433797:194588
x1,744:17522489,18433797
k1,744:17717077,18433797:194588
x1,744:18627301,18433797
k1,744:18821889,18433797:194588
x1,744:19631989,18433797
x1,744:20361988,18433797
k1,744:20556576,18433797:194588
x1,744:21874579,18433797
k1,744:22069167,18433797:194588
x1,744:22597098,18433797
k1,744:22791686,18433797:194588
x1,744:23701910,18433797
k1,744:23896498,18433797:194588
x1,744:24843132,18433797
x1,744:25826174,18433797
x1,744:26062832,18433797
k1,744:26257421,18433797:194589
x1,744:27349691,18433797
x1,744:28187097,18433797
k1,744:28381685,18433797:194588
x1,744:28909616,18433797
k1,744:29104204,18433797:194588
x1,744:30014428,18433797
k1,744:30209016,18433797:194588
x1,744:30573106,18433797
x1,744:31925698,18433797
k1,744:31925698,18433797:0
)
(1,745:8332738,19273534:23592960,646770,163840
x1,745:9825505,19273534
k1,744:10019780,19273534:194275
$1,744:10019780,19273534
x1,744:11057434,19273534
(1,744:11203070,19035709:294003,295640,0
x1,744:11464305,19035709
)
x1,744:11751936,19273534
(1,744:11751936,19371837:263236,318577,0
x1,744:11982404,19371837
)
$1,744:12015172,19273534
k1,744:12209448,19273534:194276
x1,744:12649996,19273534
k1,744:12844271,19273534:194275
x1,744:13208361,19273534
x1,744:14120405,19273534
x1,744:15325540,19273534
k1,744:15519816,19273534:194276
x1,744:16288045,19273534
x1,744:17418544,19273534
x1,744:18620040,19273534
k1,744:18814315,19273534:194275
x1,744:19396859,19273534
k1,744:19591134,19273534:194275
$1,744:19591134,19273534
x1,744:20464948,19273534
(1,744:20464948,19035709:1266203,408945,54614
x1,744:20771771,19035709
(1,744:20771771,18837935:255776,211171,0
x1,744:20994779,18837935
)
x1,744:21698383,19035709
)
$1,744:21731151,19273534
k1,744:21925427,19273534:194276
x1,744:22617198,19273534
x1,744:23509219,19273534
x1,744:24383035,19273534
k1,744:24577310,19273534:194275
$1,744:24577310,19273534
x1,744:24950883,19273534
(1,744:24950883,19371837:301284,213447,0
x1,744:25219399,19371837
)
$1,744:25252167,19273534
k1,744:25446443,19273534:194276
x1,744:26302055,19273534
x1,744:26833624,19273534
k1,744:27027899,19273534:194275
x1,744:27938123,19273534
k1,744:28132399,19273534:194276
x1,744:28942499,19273534
x1,744:29672498,19273534
k1,744:29866773,19273534:194275
x1,744:30158044,19273534
x1,744:31088293,19273534
x1,744:31707245,19273534
x1,744:31925698,19273534
k1,745:31925698,19273534:0
)
(1,745:8332738,20149680:23592960,646770,127431
x1,745:9135555,20149680
x1,745:9576103,20149680
x1,745:10304282,20149680
k1,744:10485228,20149680:180946
x1,744:11013159,20149680
k1,744:11194104,20149680:180945
$1,744:11194104,20149680
x1,744:12067918,20149680
(1,744:12067918,19911855:1266203,408945,54614
x1,744:12374741,19911855
(1,744:12374741,19714081:255776,211171,0
x1,744:12597749,19714081
)
x1,744:13301353,19911855
)
$1,744:13334121,20149680
x1,744:13516166,20149680
k1,744:13704614,20149680:188448
x1,744:14323567,20149680
x1,744:14927955,20149680
k1,744:15108901,20149680:180946
x1,744:16019125,20149680
k1,744:16200070,20149680:180945
x1,744:17128499,20149680
k1,744:17309445,20149680:180946
x1,744:18729396,20149680
k1,744:18910342,20149680:180946
x1,744:20006251,20149680
k1,744:20187197,20149680:180946
x1,744:20715128,20149680
x1,744:21517945,20149680
k1,744:21698890,20149680:180945
x1,744:22390661,20149680
x1,744:23282682,20149680
x1,744:24156498,20149680
k1,744:24337444,20149680:180946
$1,744:24337444,20149680
x1,744:24711017,20149680
(1,744:24711017,20247983:301284,213447,0
x1,744:24979533,20247983
)
$1,744:25012301,20149680
k1,744:25193247,20149680:180946
x1,744:25633795,20149680
k1,744:25814741,20149680:180946
$1,744:25814741,20149680
x1,744:26192332,20149680
(1,744:26192332,19911855:294003,295640,0
x1,744:26453567,19911855
)
$1,744:26486335,20149680
x1,744:26668380,20149680
k1,744:26947149,20149680:278769
x1,744:27757250,20149680
k1,744:27938195,20149680:180945
x1,744:28848419,20149680
k1,744:29029365,20149680:180946
x1,744:29650138,20149680
x1,744:29977819,20149680
x1,744:30797019,20149680
x1,744:31925698,20149680
k1,744:31925698,20149680:0
)
(1,745:8332738,20936112:23592960,455111,0
x1,745:9117352,20936112
x1,745:9663487,20936112
x1,745:10519098,20936112
g1,744:10737551,20936112
x1,744:11174459,20936112
g1,744:11392912,20936112
x1,744:12667226,20936112
g1,744:12885679,20936112
x1,744:13595655,20936112
x1,744:14105381,20936112
x1,744:14818995,20936112
g1,744:15037448,20936112
x1,744:16238945,20936112
k1,745:31925698,20936112:15686753
g1,745:31925698,20936112
)
(1,745:14799873,22632282:10658690,1293684,927973
x1,745:15177464,22632282
(1,745:15177464,22361689:294003,295640,0
x1,745:15438699,22361689
)
g1,745:15653507,22632282
x1,745:16163233,22632282
g1,745:16345273,22632282
[1,745:16345273,22632282:1233435,1293684,927973
(1,745:16345273,21813079:1233435,408945,54614
x1,745:16652096,21813079
(1,745:16652096,21615305:255776,211171,0
x1,745:16875104,21615305
)
x1,745:17578708,21813079
)
(1,745:16345273,22632282:1233435,688132,360452
k1,745:16488674,22632282:143401
(1,745:16488674,22009686:946633,65536,983048
x1,745:17435307,22009686
)
k1,745:17578708,22632282:143401
)
(1,745:16345273,23405518:1233435,303558,89201
k1,745:16508527,23405518:163254
x1,745:16725390,23405518
x1,745:17415454,23405518
k1,745:17578708,23405518:163254
)
]
g1,745:17687932,22632282
(1,745:17687932,22632282:2400907,950279,622600
(1,745:17687932,22632282:2400907,950279,622600
(1,745:17687932,21708216:482420,26213,1546666
x1,745:18170352,21708216
)
[1,745:18170352,22632282:1436067,875582,576976
(1,745:18170352,22188926:1436067,432226,127431
x1,745:18440233,22188926
g1,745:18623380,22188926
x1,745:19133106,22188926
g1,745:19278738,22188926
x1,745:19606419,22188926
)
(1,745:18170352,23081827:1436067,432226,127431
k1,745:18734688,23081827:564336
x1,745:19004569,23081827
k1,745:19606419,23081827:564335
)
]
(1,745:19606419,21708216:482420,26213,1546666
x1,745:20088839,21708216
)
)
)
x1,745:20372450,22632282
(1,745:20372450,22748790:1919176,342242,89201
x1,745:20679273,22748790
(1,745:20679273,22617719:255776,211171,0
x1,745:20902281,22617719
)
x1,745:22232349,22748790
)
x1,745:22928782,22632282
(1,745:23074418,22361689:294003,295640,0
x1,745:23335653,22361689
)
x1,745:23996857,22632282
(1,745:23996857,22730585:301284,213447,0
x1,745:24265373,22730585
)
x1,745:24927560,22632282
(1,745:24927560,22361689:276140,303558,89201
x1,745:25144423,22361689
)
x1,745:25458563,22632282
)
(1,747:8332738,24496206:23592960,533465,127431
x1,747:9388599,24496206
g1,746:9607052,24496206
x1,746:10826754,24496206
g1,746:11045207,24496206
x1,746:11955431,24496206
g1,746:12173884,24496206
$1,746:12173884,24496206
x1,746:12443765,24496206
g1,746:12663320,24496206
x1,746:13173046,24496206
g1,746:13355086,24496206
x1,746:13732677,24496206
(1,746:13732677,24258381:294003,295640,0
x1,746:13993912,24258381
)
g1,746:14172312,24496206
x1,746:14682038,24496206
g1,746:14827670,24496206
x1,746:15155351,24496206
$1,746:15155351,24496206
g1,746:15373804,24496206
x1,746:16722756,24496206
g1,746:16941209,24496206
x1,746:17381757,24496206
g1,746:17600210,24496206
x1,746:18874524,24496206
x1,746:20223475,24496206
g1,746:20441928,24496206
x1,746:22043921,24496206
k1,747:31925698,24496206:9881777
g1,747:31925698,24496206
)
(1,747:14375924,26002944:11506589,976821,622600
x1,747:14753515,26002944
(1,747:14753515,25732351:294003,295640,0
x1,747:15014750,25732351
)
g1,747:15229558,26002944
x1,747:15739284,26002944
g1,747:15921324,26002944
(1,747:15921324,26002944:2765105,976821,622600
(1,747:15921324,26002944:2765105,976821,622600
(1,747:15921324,25078878:482420,26213,1546666
x1,747:16403744,25078878
)
[1,747:16403744,26002944:1800265,976821,504158
(1,747:16403744,25559588:1800265,533465,0
k1,747:16968080,25559588:564336
x1,747:17345671,25559588
(1,747:17345671,25321763:294003,295640,0
x1,747:17606906,25321763
)
k1,747:18204009,25559588:564335
)
(1,747:16403744,26452489:1800265,484966,54613
x1,747:16781335,26452489
(1,747:16781335,26263163:294003,295640,0
x1,747:17042570,26263163
)
g1,747:17220970,26452489
x1,747:17730696,26452489
g1,747:17876328,26452489
x1,747:18204009,26452489
)
]
(1,747:18204009,25078878:482420,26213,1546666
x1,747:18686429,25078878
)
)
)
x1,747:19060002,26002944
(1,747:19060002,26101247:301284,213447,0
x1,747:19328518,26101247
)
x1,747:19990705,26002944
(1,747:19990705,25732351:1266203,408945,54614
x1,747:20297528,25732351
(1,747:20297528,25534577:255776,211171,0
x1,747:20520536,25534577
)
x1,747:21224140,25732351
)
x1,747:21511771,26002944
g1,747:21693811,26002944
x1,747:22203537,26002944
g1,747:22385577,26002944
x1,747:22763168,26002944
(1,747:22763168,25732351:294003,295640,0
x1,747:23024403,25732351
)
x1,747:23430744,26002944
(1,747:23430744,26101247:301284,213447,0
x1,747:23699260,26101247
)
x1,747:24361447,26002944
(1,747:24361447,25732351:1266203,408945,54614
x1,747:24668270,25732351
(1,747:24668270,25534577:255776,211171,0
x1,747:24891278,25534577
)
x1,747:25594882,25732351
)
x1,747:25882513,26002944
)
(1,749:8332738,27483141:23592960,455111,0
x1,749:9388599,27483141
g1,748:9607052,27483141
x1,748:10193236,27483141
k1,749:31925698,27483141:21732462
g1,749:31925698,27483141
)
(1,751:18024781,28331273:4208874,679538,163840
x1,751:18398354,28331273
(1,751:18398354,28429576:301284,213447,0
x1,751:18666870,28429576
)
x1,751:19329057,28331273
(1,751:19329057,28060680:1266203,408945,54614
x1,751:19635880,28060680
(1,751:19635880,27862906:255776,211171,0
x1,751:19858888,27862906
)
x1,751:20562492,28060680
)
x1,751:20850123,28331273
g1,751:21032163,28331273
x1,751:21541889,28331273
g1,751:21723929,28331273
x1,751:22233655,28331273
)
(1,759:8332738,29317030:23592960,455111,127431
h1,758:8332738,29317030:786432,0,0
x1,758:9592486,29317030
x1,758:9865553,29317030
k1,758:10136541,29317030:270988
x1,758:12575942,29317030
k1,758:12846930,29317030:270988
x1,758:14632790,29317030
k1,758:14903778,29317030:270988
x1,758:15267868,29317030
x1,758:15613754,29317030
x1,758:16068865,29317030
x1,758:16857117,29317030
k1,758:17128105,29317030:270988
x1,758:17656036,29317030
k1,758:17927025,29317030:270989
$1,758:17927025,29317030
x1,758:18301581,29317030
$1,758:18301581,29317030
x1,758:18483626,29317030
k1,758:18767747,29317030:284121
x1,758:19241063,29317030
x1,758:19514129,29317030
k1,758:19785117,29317030:270988
x1,758:21099481,29317030
k1,758:21370469,29317030:270988
x1,758:23190919,29317030
k1,758:23461908,29317030:270989
x1,758:23789589,29317030
k1,758:24060577,29317030:270988
x1,758:26246936,29317030
k1,758:26517924,29317030:270988
x1,758:27828646,29317030
x1,758:28174531,29317030
k1,758:28445519,29317030:270988
x1,758:29464971,29317030
x1,758:30178585,29317030
k1,758:30449573,29317030:270988
x1,758:31072166,29317030
k1,758:31343154,29317030:270988
x1,758:31925698,29317030
k1,758:31925698,29317030:0
)
(1,759:8332738,30103462:23592960,533465,127431
x1,759:10191414,30103462
k1,758:10441644,30103462:250230
x1,758:11133415,30103462
x1,758:11461096,30103462
k1,758:11711326,30103462:250230
x1,758:12075416,30103462
x1,758:12421302,30103462
x1,758:12876413,30103462
x1,758:13406162,30103462
k1,758:13656393,30103462:250231
x1,758:14184324,30103462
k1,758:14434554,30103462:250230
$1,758:14434554,30103462
x1,758:14809110,30103462
$1,758:14809110,30103462
k1,758:15059340,30103462:250230
x1,758:16701384,30103462
k1,758:16951614,30103462:250230
x1,758:18262338,30103462
k1,758:18512568,30103462:250230
$1,758:18512568,30103462
x1,758:18890159,30103462
(1,758:18890159,29865637:294003,295640,0
x1,758:19151394,29865637
)
k1,758:19350979,30103462:166817
x1,758:19860705,30103462
k1,758:20027521,30103462:166816
x1,758:20355202,30103462
$1,758:20355202,30103462
k1,758:20605432,30103462:250230
x1,758:21187976,30103462
k1,758:21438207,30103462:250231
x1,758:21765888,30103462
k1,758:22016118,30103462:250230
x1,758:22380208,30103462
x1,758:25183702,30103462
k1,758:25433932,30103462:250230
x1,758:25980067,30103462
k1,758:26230297,30103462:250230
$1,758:26230297,30103462
x1,758:26604853,30103462
$1,758:26604853,30103462
k1,758:26855083,30103462:250230
x1,758:27383014,30103462
k1,758:27633245,30103462:250231
x1,758:29455512,30103462
k1,758:29705742,30103462:250230
x1,758:30288286,30103462
k1,758:30538516,30103462:250230
x1,758:31925698,30103462
k1,758:31925698,30103462:0
)
(1,759:8332738,30889894:23592960,533465,54613
x1,759:8710329,30889894
(1,758:8710329,30652069:294003,295640,0
x1,758:8971564,30652069
)
g1,758:9149964,30889894
x1,758:9659690,30889894
g1,758:9805322,30889894
x1,758:10133003,30889894
$1,758:10133003,30889894
x1,758:10315048,30889894
k1,759:31925698,30889894:21610650
g1,759:31925698,30889894
)
(1,761:8332738,31676326:23592960,533465,163840
h1,760:8332738,31676326:786432,0,0
x1,760:10611937,31676326
k1,760:10930743,31676326:318806
x1,760:11840967,31676326
k1,760:12159774,31676326:318807
x1,760:13506907,31676326
k1,760:13825713,31676326:318806
x1,760:15575163,31676326
k1,760:15893969,31676326:318806
x1,760:17761746,31676326
k1,760:18080553,31676326:318807
x1,760:18608484,31676326
k1,760:18927290,31676326:318806
$1,760:18927290,31676326
x1,760:19310266,31676326
x1,760:20693806,31676326
(1,760:20839442,31438501:294003,295640,0
x1,760:21100677,31438501
)
x1,760:22213085,31676326
x1,760:22500829,31676326
$1,760:22500829,31676326
k1,760:22819635,31676326:318806
x1,760:23875496,31676326
k1,760:24194302,31676326:318806
$1,760:24194302,31676326
x1,760:24716043,31676326
(1,760:24716043,31792834:710889,342242,0
x1,760:25025520,31792834
(1,760:25138388,31661763:255776,211171,0
x1,760:25361396,31661763
)
)
x1,760:26264339,31676326
k1,760:26476872,31676326:212533
x1,760:26986598,31676326
k1,760:27199131,31676326:212533
x1,760:27572704,31676326
(1,760:27596217,31438501:301284,213447,0
x1,760:27864733,31438501
)
x1,760:28279794,31676326
(1,760:28425430,31438501:294003,295640,0
x1,760:28686665,31438501
)
$1,760:28719433,31676326
k1,760:29038240,31676326:318807
x1,760:29913875,31676326
k1,760:30232681,31676326:318806
x1,760:31925698,31676326
k1,760:31925698,31676326:0
)
(1,761:8332738,32462758:23592960,533465,127431
x1,761:8878873,32462758
k1,760:9149132,32462758:270259
x1,760:11956264,32462758
k1,760:12226522,32462758:270258
x1,760:13575474,32462758
k1,760:13845733,32462758:270259
$1,760:13845733,32462758
x1,760:14223324,32462758
(1,760:14223324,32224933:294003,295640,0
x1,760:14484559,32224933
)
$1,760:14517327,32462758
x1,760:14735780,32462758
x1,760:15354733,32462758
k1,760:15624991,32462758:270258
x1,760:17374441,32462758
k1,760:17644700,32462758:270259
x1,760:19512477,32462758
k1,760:19782736,32462758:270259
x1,760:20658371,32462758
k1,760:20928629,32462758:270258
x1,760:22621646,32462758
k1,760:23068334,32462758:446688
x1,760:24872398,32462758
x1,760:25200079,32462758
x1,760:25911873,32462758
k1,760:26195083,32462758:283210
x1,760:27105307,32462758
k1,760:27375565,32462758:270258
x1,760:27721451,32462758
x1,760:29489105,32462758
k1,760:29759364,32462758:270259
x1,760:31689040,32462758
x1,760:31925698,32462758
k1,760:31925698,32462758:0
)
(1,761:8332738,33249190:23592960,533465,163840
x1,761:10262414,33249190
k1,760:10496983,33249190:234569
x1,760:10937531,33249190
k1,760:11172101,33249190:234570
x1,760:11499782,33249190
k1,760:11734351,33249190:234569
x1,760:13028691,33249190
k1,760:13263261,33249190:234570
$1,760:13263261,33249190
x1,760:13640852,33249190
(1,760:13640852,33011365:294003,295640,0
x1,760:13902087,33011365
)
k1,760:14091231,33249190:156376
x1,760:14600957,33249190
k1,760:14757333,33249190:156376
x1,760:15085014,33249190
$1,760:15085014,33249190
k1,760:15319584,33249190:234570
x1,760:15665470,33249190
x1,760:17069034,33249190
k1,760:17303603,33249190:234569
x1,760:19233279,33249190
k1,760:19467849,33249190:234570
x1,760:20523710,33249190
k1,760:20758279,33249190:234569
$1,760:20758279,33249190
x1,760:21280020,33249190
(1,760:21280020,33347493:455113,313481,0
x1,760:21589497,33347493
)
x1,760:22572540,33249190
k1,760:22728916,33249190:156376
x1,760:23238642,33249190
k1,760:23395018,33249190:156376
x1,760:23777311,33249190
$1,760:23922947,33249190
k1,760:24157517,33249190:234570
x1,760:24598065,33249190
k1,760:24832634,33249190:234569
x1,760:25160315,33249190
k1,760:25394885,33249190:234570
x1,760:26689225,33249190
k1,760:26923794,33249190:234569
$1,760:26923794,33249190
x1,760:27301385,33249190
(1,760:27301385,33011365:294003,295640,0
x1,760:27562620,33011365
)
$1,760:27595388,33249190
k1,760:27829958,33249190:234570
x1,760:28175844,33249190
x1,760:29579408,33249190
k1,760:29813977,33249190:234569
x1,760:31925698,33249190
k1,760:31925698,33249190:0
)
(1,761:8332738,34035622:23592960,455111,0
x1,761:8769646,34035622
g1,760:8988099,34035622
x1,760:10207801,34035622
x1,760:10921415,34035622
g1,760:11139868,34035622
x1,760:12341365,34035622
k1,761:31925697,34035622:19584332
g1,761:31925697,34035622
)
(1,761:17171510,34883754:5915416,491520,163840
x1,761:17455121,34883754
(1,761:17455121,35000262:595367,342242,0
x1,761:17761944,35000262
(1,761:17761944,34869191:255776,211171,0
x1,761:17984952,34869191
)
)
x1,761:18827092,34883754
(1,761:18827092,34982057:455113,313481,0
x1,761:19136569,34982057
)
x1,761:20119612,34883754
g1,761:20265244,34883754
x1,761:20774970,34883754
g1,761:20920602,34883754
x1,761:21302895,34883754
x1,761:21703394,34883754
g1,761:21885434,34883754
x1,761:22395160,34883754
g1,761:22577200,34883754
x1,761:23086926,34883754
)
(1,763:8332738,35869511:23592960,455111,127431
x1,763:9151940,35869511
x1,762:9607051,35869511
x1,762:10226003,35869511
x1,762:10937797,35869511
k1,762:11171531,35869511:233734
x1,762:14102455,35869511
k1,762:14333133,35869511:230678
x1,762:15279767,35869511
k1,762:15510445,35869511:230678
x1,762:16420669,35869511
k1,762:16651347,35869511:230678
x1,762:18400797,35869511
k1,762:18631475,35869511:230678
x1,762:19949478,35869511
k1,762:20180156,35869511:230678
x1,762:20708087,35869511
k1,762:20938765,35869511:230678
x1,762:21848989,35869511
k1,762:22079666,35869511:230677
x1,762:23832757,35869511
k1,762:24063435,35869511:230678
x1,762:25011889,35869511
x1,762:26304408,35869511
k1,762:26535086,35869511:230678
x1,762:27390698,35869511
k1,762:27621376,35869511:230678
x1,762:28531600,35869511
k1,762:28762278,35869511:230678
x1,762:30093027,35869511
x1,762:30948638,35869511
k1,762:31179316,35869511:230678
x1,762:31652632,35869511
x1,762:31925698,35869511
k1,762:31925698,35869511:0
)
(1,763:8332738,36655943:23592960,455111,0
x1,763:9024509,36655943
x1,762:9352190,36655943
x1,762:9625256,36655943
k1,763:31925698,36655943:22300442
g1,763:31925698,36655943
)
(1,763:13990257,37504075:12277922,679538,163840
x1,763:14317938,37504075
g1,763:14499978,37504075
x1,763:15009704,37504075
g1,763:15191744,37504075
x1,763:15566300,37504075
(1,763:15566300,37233482:595367,408945,0
x1,763:15873123,37233482
(1,763:15873123,37035708:255776,211171,0
x1,763:16096131,37035708
)
)
g1,763:16307299,37504075
x1,763:16817025,37504075
g1,763:16962657,37504075
x1,763:17246268,37504075
(1,763:17246268,37602378:294003,295640,0
x1,763:17507503,37602378
)
x1,763:18168707,37504075
(1,763:18192220,37233482:301284,213447,0
x1,763:18460736,37233482
)
x1,763:18875797,37504075
(1,763:19021433,37233482:294003,295640,0
x1,763:19282668,37233482
)
x1,763:19944855,37504075
(1,763:19944855,37233482:1266203,408945,54614
x1,763:20251678,37233482
(1,763:20251678,37035708:255776,211171,0
x1,763:20474686,37035708
)
x1,763:21178290,37233482
)
g1,763:21356690,37504075
x1,763:21866416,37504075
g1,763:22012048,37504075
x1,763:22558183,37504075
g1,763:22703815,37504075
x1,763:23213541,37504075
g1,763:23359173,37504075
x1,763:23642784,37504075
(1,763:23642784,37620583:595367,342242,0
x1,763:23949607,37620583
(1,763:23949607,37489512:255776,211171,0
x1,763:24172615,37489512
)
)
x1,763:24866587,37504075
(1,763:24890100,37233482:301284,213447,0
x1,763:25158616,37233482
)
x1,763:25573677,37504075
(1,763:25719313,37233482:294003,295640,0
x1,763:25980548,37233482
)
x1,763:26268179,37504075
)
(1,765:8332738,38489832:23592960,455111,0
x1,765:9643460,38489832
x1,764:9989345,38489832
g1,764:10207798,38489832
x1,764:10648346,38489832
g1,764:10866799,38489832
x1,764:11777023,38489832
g1,764:11995476,38489832
x1,764:14003429,38489832
g1,764:14221882,38489832
x1,764:16590286,38489832
k1,765:31925698,38489832:15335412
g1,765:31925698,38489832
)
(1,769:8332738,39276264:23592960,646770,163840
h1,769:8332738,39276264:786432,0,0
x1,769:10593734,39276264
k1,769:10832933,39276264:239199
x1,769:11892434,39276264
k1,769:12131632,39276264:239198
x1,769:15253700,39276264
k1,769:15498085,39276264:244385
$1,769:15498085,39276264
x1,769:15871658,39276264
(1,769:15871658,39374567:301284,213447,0
x1,769:16140174,39374567
)
x1,769:16802361,39276264
(1,769:16802361,39038439:1911895,408945,89201
x1,769:17109184,39038439
(1,769:17109184,38840665:255776,211171,0
x1,769:17332192,38840665
)
x1,769:18654979,39038439
)
x1,769:18969119,39276264
$1,769:18969119,39276264
k1,769:19208318,39276264:239199
x1,769:20191360,39276264
k1,769:20430559,39276264:239199
x1,769:20794649,39276264
x1,769:21104125,39276264
k1,769:21343323,39276264:239198
x1,769:24146814,39276264
k1,769:24386013,39276264:239199
x1,769:25170627,39276264
k1,769:25409826,39276264:239199
$1,769:25409826,39276264
x1,769:25679707,39276264
k1,769:25933837,39276264:216615
x1,769:26443563,39276264
k1,769:26660179,39276264:216616
x1,769:26987860,39276264
$1,769:26987860,39276264
x1,769:27169905,39276264
k1,769:27414290,39276264:244385
x1,769:27887606,39276264
x1,769:28160672,39276264
k1,769:28399871,39276264:239199
x1,769:29714235,39276264
k1,769:29953433,39276264:239198
x1,769:30903707,39276264
x1,769:31358818,39276264
k1,769:31598017,39276264:239199
x1,769:31925698,39276264
k1,769:31925698,39276264:0
)
(1,769:8332738,40062696:23592960,455111,127431
x1,769:10373460,40062696
g1,769:10591913,40062696
x1,769:13184230,40062696
g1,769:13402683,40062696
x1,769:15771087,40062696
g1,769:16062358,40062696
x1,769:17018093,40062696
k1,769:31925698,40062696:14907605
g1,769:31925698,40062696
)
(1,769:17584459,41272151:5089518,679538,187504
x1,769:17870952,41272151
(1,769:17870952,41370454:276140,303558,89201
x1,769:18087815,41370454
)
g1,769:18329132,41272151
x1,769:19020903,41272151
g1,769:19202943,41272151
x1,769:19576516,41272151
(1,769:19576516,41370454:301284,213447,0
x1,769:19845032,41370454
)
x1,769:20507219,41272151
(1,769:20507219,41001558:1911895,408945,89201
x1,769:20724082,41001558
x1,769:21459734,41001558
(1,769:21459734,40803784:255776,211171,0
x1,769:21682742,40803784
)
x1,769:22386346,41001558
)
x1,769:22673977,41272151
)
(1,770:8332738,42395533:23592960,455111,187504
x1,770:9607052,42395533
g1,769:9825505,42395533
x1,769:10735729,42395533
g1,769:10954182,42395533
x1,769:12628996,42395533
g1,769:12847449,42395533
x1,769:15763808,42395533
g1,769:15982261,42395533
x1,769:17183758,42395533
g1,769:17402211,42395533
$1,769:17402211,42395533
x1,769:17688704,42395533
(1,769:17688704,42493836:294003,295640,0
x1,769:17949939,42493836
)
g1,769:18164747,42395533
x1,769:18674473,42395533
g1,769:18856513,42395533
x1,769:19184194,42395533
$1,769:19184194,42395533
g1,769:19402647,42395533
x1,769:20458508,42395533
g1,769:20676961,42395533
$1,769:20676961,42395533
x1,769:20963454,42395533
(1,769:20963454,42493836:276140,303558,89201
x1,769:21180317,42493836
)
g1,769:21421634,42395533
x1,769:21931360,42395533
g1,769:22113400,42395533
x1,769:22441081,42395533
$1,769:22441081,42395533
g1,769:22659534,42395533
x1,769:23444148,42395533
g1,769:23662601,42395533
$1,769:23662601,42395533
x1,769:23932482,42395533
g1,769:24152037,42395533
x1,769:24661763,42395533
g1,769:24843803,42395533
x1,769:25171484,42395533
$1,769:25171484,42395533
x1,769:25353529,42395533
k1,770:31925698,42395533:6572169
g1,770:31925698,42395533
)
(1,772:8332738,43295343:23592960,646770,163840
h1,771:8332738,43295343:786432,0,0
x1,771:10611937,43295343
g1,771:10830390,43295343
$1,771:10830390,43295343
x1,771:11204946,43295343
(1,771:11204946,43057518:595367,408945,0
x1,771:11511769,43057518
(1,771:11511769,42859744:255776,211171,0
x1,771:11734777,42859744
)
)
g1,771:11945945,43295343
x1,771:12455671,43295343
g1,771:12601303,43295343
x1,771:12884914,43295343
(1,771:12884914,43393646:294003,295640,0
x1,771:13146149,43393646
)
x1,771:13807353,43295343
(1,771:13830866,43057518:301284,213447,0
x1,771:14099382,43057518
)
x1,771:14514443,43295343
(1,771:14660079,43057518:294003,295640,0
x1,771:14921314,43057518
)
x1,771:15583501,43295343
(1,771:15583501,43057518:1266203,408945,54614
x1,771:15890324,43057518
(1,771:15890324,42859744:255776,211171,0
x1,771:16113332,42859744
)
x1,771:16816936,43057518
)
g1,771:16995336,43295343
x1,771:17505062,43295343
g1,771:17650694,43295343
x1,771:18196829,43295343
g1,771:18342461,43295343
x1,771:18852187,43295343
g1,771:18997819,43295343
x1,771:19281430,43295343
(1,771:19281430,43411851:595367,342242,0
x1,771:19588253,43411851
(1,771:19588253,43280780:255776,211171,0
x1,771:19811261,43280780
)
)
x1,771:20505233,43295343
(1,771:20528746,43057518:301284,213447,0
x1,771:20797262,43057518
)
x1,771:21212323,43295343
(1,771:21357959,43057518:294003,295640,0
x1,771:21619194,43057518
)
x1,771:22161688,43295343
g1,771:22343728,43295343
x1,771:22853454,43295343
g1,771:23035494,43295343
x1,771:23363175,43295343
$1,771:23363175,43295343
x1,771:23545220,43295343
g1,771:23763673,43295343
x1,771:24200581,43295343
g1,771:24419034,43295343
x1,771:25638736,43295343
x1,771:26352350,43295343
g1,771:26570803,43295343
x1,771:27772300,43295343
k1,772:31925698,43295343:4153398
g1,772:31925698,43295343
)
(1,775:8332738,44541207:19296360,679538,268700
g1,775:12629338,44541207
(1,775:12629338,44541207:327681,679538,268700
g1,775:12629338,44541207
(1,775:12629338,44541207:0,452196,268700
[1,775:12629338,44573975:0,484964,235932
(1,95:12629338,44573975:0,550500,235932
r1,777:12629338,44573975:0,786432,235932
)
]
)
(1,775:12629338,44541207:327681,422343,0
$1,775:12629338,44541207
x1,775:12957019,44541207
$1,775:12957019,44541207
)
)
g1,775:12957019,44541207
(1,775:12957019,44541207:14672079,679538,268700
(1,775:12957019,44541207:14672079,679538,163840
$1,775:12957019,44541207
(1,775:12957019,44541207:14672079,679538,163840
h1,775:12957019,44541207:0,0,0
g1,775:13139059,44541207
x1,775:13648785,44541207
g1,775:13830825,44541207
x1,775:14204398,44541207
(1,775:14204398,44639510:301284,213447,0
x1,775:14472914,44639510
)
x1,775:15135101,44541207
(1,775:15135101,44270614:946976,303558,89201
x1,775:15351964,44270614
x1,775:16049309,44270614
)
x1,775:16711496,44541207
(1,775:16711496,44270614:595367,408945,0
x1,775:17018319,44270614
(1,775:17018319,44072840:255776,211171,0
x1,775:17241327,44072840
)
)
g1,775:17452495,44541207
x1,775:17962221,44541207
g1,775:18107853,44541207
x1,775:18391464,44541207
(1,775:18391464,44639510:294003,295640,0
x1,775:18652699,44639510
)
x1,775:19313903,44541207
(1,775:19337416,44270614:301284,213447,0
x1,775:19605932,44270614
)
x1,775:20020993,44541207
x1,775:20796048,44541207
(1,775:20796048,44270614:1266203,408945,54614
x1,775:21102871,44270614
(1,775:21102871,44072840:255776,211171,0
x1,775:21325879,44072840
)
x1,775:22029483,44270614
)
g1,775:22207883,44541207
x1,775:22717609,44541207
g1,775:22863241,44541207
x1,775:23409376,44541207
g1,775:23555008,44541207
x1,775:24064734,44541207
g1,775:24210366,44541207
x1,775:24493977,44541207
(1,775:24493977,44657715:595367,342242,0
x1,775:24800800,44657715
(1,775:24800800,44526644:255776,211171,0
x1,775:25023808,44526644
)
)
x1,775:25717780,44541207
(1,775:25741293,44270614:301284,213447,0
x1,775:26009809,44270614
)
x1,775:26424870,44541207
(1,775:26570506,44270614:294003,295640,0
x1,775:26831741,44270614
)
x1,775:27629098,44541207
)
$1,775:27629098,44541207
)
g1,775:27629098,44541207
)
g1,775:31925698,44541207
(1,775:31925698,44541207:-4296600,679538,268700
)
g1,775:27629098,44541207
)
(1,775:8332738,45638284:19296360,566233,268700
g1,775:12629338,45638284
(1,775:12629338,45638284:327681,566233,268700
k1,775:12957019,45638284:327681
(1,775:12957019,45638284:0,452196,268700
[1,775:12957019,45671052:0,484964,235932
(1,95:12957019,45671052:0,550500,235932
r1,777:12957019,45671052:0,786432,235932
)
]
)
(1,775:12957019,45638284:0,0,0
$1,775:12957019,45638284
h1,775:12957019,45638284:0,0,0
$1,775:12957019,45638284
)
)
g1,775:12957019,45638284
(1,775:12957019,45638284:14672079,566233,268700
(1,775:12957019,45638284:10800436,566233,205709
$1,775:12957019,45638284
(1,775:12957019,45638284:10800436,566233,205709
h1,775:12957019,45638284:0,0,0
g1,775:13139059,45638284
x1,775:13648785,45638284
g1,775:13830825,45638284
x1,775:14117318,45638284
(1,775:14117318,45736587:276140,303558,89201
x1,775:14334181,45736587
)
g1,775:14539090,45638284
x1,775:15048816,45638284
g1,775:15194448,45638284
x1,775:15478059,45638284
(1,775:15478059,45736587:294003,295640,0
x1,775:15739294,45736587
)
x1,775:16409218,45638284
(1,775:16554854,45367691:294003,295640,0
x1,775:16816089,45367691
)
x1,775:17390213,45638284
(1,775:17390213,45736587:946976,303558,89201
x1,775:17607076,45736587
x1,775:18304421,45736587
)
g1,775:18482821,45638284
x1,775:18992547,45638284
g1,775:19138179,45638284
(1,775:19138179,45638284:764583,69176,0
x1,775:19320224,45638284
g1,775:19429448,45638284
x1,775:19611493,45638284
g1,775:19720717,45638284
x1,775:19902762,45638284
)
g1,775:20011986,45638284
x1,775:20295597,45638284
(1,775:20295597,45754792:595367,342242,0
x1,775:20602420,45754792
(1,775:20602420,45623721:255776,211171,0
x1,775:20825428,45623721
)
)
x1,775:21528120,45638284
(1,775:21673756,45367691:294003,295640,0
x1,775:21934991,45367691
)
x1,775:22509115,45638284
(1,775:22509115,45754792:1248340,342242,89201
x1,775:22725978,45754792
x1,775:23468911,45754792
(1,775:23468911,45623721:255776,211171,0
x1,775:23691919,45623721
)
)
)
$1,775:23757455,45638284
)
k1,775:27629098,45638284:3871643
)
g1,775:31925698,45638284
(1,775:31925698,45638284:-4296600,566233,268700
)
g1,775:27629098,45638284
)
]
(1,777:8332738,46693416:23592960,0,0
h1,777:8332738,46693416:23592960,0,0
)
]
]
(1,777:4736286,4736286:0,0,0
[1,777:0,4736286:0,0,0
(1,777:0,0:0,0,0
(1,777:0,52099153:0,0,0
g1,777:0,52099153
)
g1,777:0,0
)
]
)
]
!48899
}14
!11
{15
[1,828:4736286,46693416:27189412,41957130,0
(1,828:4736286,4736286:0,0,0
[1,828:0,4736286:0,0,0
(1,828:0,0:0,0,0
(1,828:0,4736286:0,0,0
k1,828:0,4736286:4736286
)
(1,828:0,52099153:0,0,0
g1,828:0,52099153
)
g1,828:0,0
)
]
)
[1,828:4736286,4736286:0,0,0
(1,828:4736286,6126387:0,0,0
k1,828:4736286,6126387:-3530671
)
]
[1,828:4736286,46693416:27189412,41957130,0
[1,828:8332738,46693416:23592960,40501248,0
[1,828:8332738,6716456:23592960,524288,0
(1,828:8332738,6716456:23592960,424529,0
(1,828:8332738,6716456:23592960,424529,0
k1,828:9613231,6716456:1280493
x1,828:10726438,6716456
g1,828:10955997,6716456
x1,828:11294146,6716456
x1,828:13440462,6716456
g1,828:13670021,6716456
x1,828:14487405,6716456
g1,828:14716964,6716456
x1,828:15679986,6716456
x1,828:18017450,6716456
g1,828:18247009,6716456
x1,828:18987478,6716456
g1,828:19217037,6716456
x1,828:21543577,6716456
g1,828:21773136,6716456
x1,828:22111285,6716456
x1,828:24257601,6716456
g1,828:24487160,6716456
x1,828:25227629,6716456
g1,828:25457188,6716456
x1,828:25858144,6716456
(1,828:25920950,6600493:261235,308566,0
x1,828:26182185,6600493
)
x1,828:27688609,6716456
g1,828:27918168,6716456
x1,828:29313090,6716456
x1,828:29643503,6716456
x1,828:30645206,6716456
k1,828:31925698,6716456:1280492
(1,828:31925698,6716456:0,295640,0
k1,828:31403228,6716456:-522470
x1,828:31925698,6716456
)
)
)
]
[1,828:8332738,45906984:23592960,38273024,0
(1,777:8332738,8289320:23592960,455111,0
x1,777:8951691,8289320
x1,776:9556079,8289320
k1,777:31925699,8289320:22369620
g1,777:31925699,8289320
)
(1,777:14619769,9225218:11018898,566233,205709
x1,777:14906262,9225218
(1,777:14906262,9323521:276140,303558,89201
x1,777:15123125,9323521
)
g1,777:15364442,9225218
x1,777:15874168,9225218
g1,777:16056208,9225218
x1,777:17104408,9225218
(1,777:17104408,9323521:294003,295640,0
x1,777:17365643,9323521
)
x1,777:18035567,9225218
(1,777:18181203,8954625:294003,295640,0
x1,777:18442438,8954625
)
x1,777:19016562,9225218
(1,777:19016562,9323521:946976,303558,89201
x1,777:19233425,9323521
x1,777:19930770,9323521
)
g1,777:20109170,9225218
x1,777:20618896,9225218
g1,777:20764528,9225218
(1,777:20764528,9225218:764583,69176,0
x1,777:20946573,9225218
g1,777:21055797,9225218
x1,777:21237842,9225218
g1,777:21347066,9225218
x1,777:21529111,9225218
)
g1,777:21638335,9225218
x1,777:21921946,9225218
(1,777:21921946,9341726:595367,342242,0
x1,777:22228769,9341726
(1,777:22228769,9210655:255776,211171,0
x1,777:22451777,9210655
)
)
x1,777:23154469,9225218
(1,777:23300105,8954625:294003,295640,0
x1,777:23561340,8954625
)
x1,777:24135464,9225218
(1,777:24135464,9341726:1248340,342242,89201
x1,777:24352327,9341726
x1,777:25095260,9341726
(1,777:25095260,9210655:255776,211171,0
x1,777:25318268,9210655
)
)
x1,777:25638667,9225218
)
(1,779:8332738,10298742:23592960,455111,127431
x1,779:9392239,10298742
k1,778:9544173,10298742:151934
x1,778:9984721,10298742
k1,778:10136655,10298742:151934
x1,778:12599720,10298742
k1,778:12751654,10298742:151934
x1,778:13661878,10298742
k1,778:13813812,10298742:151934
x1,778:15237402,10298742
k1,778:15389336,10298742:151934
x1,778:17981653,10298742
k1,778:18133587,10298742:151934
x1,778:20319946,10298742
k1,778:20471879,10298742:151933
x1,778:21527740,10298742
k1,778:21679674,10298742:151934
x1,778:23354488,10298742
k1,778:23506422,10298742:151934
x1,778:26422781,10298742
k1,778:26574715,10298742:151934
x1,778:27160899,10298742
k1,778:27312833,10298742:151934
x1,778:28223057,10298742
k1,778:28374991,10298742:151934
x1,778:29905987,10298742
k1,778:30057921,10298742:151934
x1,778:31925698,10298742
k1,778:31925698,10298742:0
)
(1,779:8332738,11085174:23592960,533465,187504
x1,779:8639938,11085174
(1,778:8639938,11183477:276140,303558,89201
x1,778:8856801,11183477
)
x1,778:9553234,11085174
(1,778:9698870,10847349:294003,295640,0
x1,778:9960105,10847349
)
x1,778:10247736,11085174
$1,778:10247736,11085174
x1,778:10429781,11085174
g1,778:10648234,11085174
x1,778:12250227,11085174
k1,779:31925699,11085174:19675472
g1,779:31925699,11085174
)
(1,782:8332738,12442468:15017421,679538,187504
(1,782:8332738,12442468:1165088,491520,163840
(1,782:8332738,12442468:1165088,491520,163840
x1,782:9242963,12442468
x1,782:9497826,12442468
)
)
(1,782:16908276,12442468:6441883,679538,187504
h1,782:16908276,12442468:0,0,0
(1,779:16908276,12442468:0,0,0
$1,779:16908276,12442468
(1,779:16908276,11656036:0,0,0
)
$1,779:16908276,12442468
)
x1,779:17281849,12442468
(1,782:17281849,12540771:301284,213447,0
x1,782:17550365,12540771
)
x1,782:18212552,12442468
(1,782:18212552,12171875:1911895,408945,89201
x1,782:18429415,12171875
x1,782:19165067,12171875
(1,782:19165067,11974101:255776,211171,0
x1,782:19388075,11974101
)
x1,782:20091679,12171875
)
x1,782:20379310,12442468
g1,782:20561350,12442468
x1,782:21071076,12442468
g1,782:21253116,12442468
x1,782:21560316,12442468
(1,782:21560316,12540771:276140,303558,89201
x1,782:21777179,12540771
)
x1,782:22473612,12442468
(1,782:22619248,12171875:294003,295640,0
x1,782:22880483,12171875
)
x1,782:23350159,12442468
)
)
(1,785:8332738,13676626:23592960,556402,163840
h1,784:8332738,13676626:786432,0,0
x1,784:9792736,13676626
x1,784:10029393,13676626
k1,784:10283610,13676626:254217
x1,784:10975381,13676626
x1,784:11430492,13676626
k1,784:11684709,13676626:254217
x1,784:12633163,13676626
x1,784:13889271,13676626
k1,784:14143488,13676626:254217
x1,784:14726032,13676626
k1,784:14980248,13676626:254216
x1,784:15894112,13676626
k1,784:16148329,13676626:254217
x1,784:17058553,13676626
k1,784:17312770,13676626:254217
x1,784:20917260,13676626
k1,784:21171477,13676626:254217
x1,784:21956091,13676626
k1,784:22210308,13676626:254217
$1,784:22210308,13676626
x1,784:22583881,13676626
(1,784:22583881,13774929:301284,213447,0
x1,784:22852397,13774929
)
x1,784:23514584,13676626
(1,784:23514584,13438801:322448,318577,0
x1,784:23793190,13438801
)
x1,784:24091895,13676626
$1,784:24091895,13676626
k1,784:24346112,13676626:254217
x1,784:24928656,13676626
k1,784:25182872,13676626:254216
x1,784:27003322,13676626
k1,784:27257539,13676626:254217
x1,784:27949310,13676626
k1,784:28203527,13676626:254217
x1,784:31143550,13676626
k1,784:31397767,13676626:254217
x1,784:31925698,13676626
k1,784:31925698,13676626:0
)
(1,785:8332738,14463058:23592960,491520,163840
x1,785:9242962,14463058
g1,784:9461415,14463058
x1,784:10007550,14463058
x1,784:10335231,14463058
x1,784:11757002,14463058
x1,784:12175705,14463058
g1,784:12466976,14463058
x1,784:12958497,14463058
g1,784:13176950,14463058
x1,784:14396652,14463058
x1,784:15110266,14463058
g1,784:15328719,14463058
x1,784:16659468,14463058
g1,784:16877921,14463058
x1,784:17788145,14463058
g1,784:18006598,14463058
x1,784:18955052,14463058
x1,784:20902931,14463058
g1,784:21121384,14463058
x1,784:22452133,14463058
x1,784:23307744,14463058
g1,784:23526197,14463058
x1,784:24582058,14463058
g1,784:24800511,14463058
x1,784:27412856,14463058
g1,784:27631309,14463058
x1,784:27886172,14463058
x1,784:28541534,14463058
x1,784:28796397,14463058
g1,784:29014850,14463058
x1,784:30216347,14463058
k1,785:31925698,14463058:1709351
g1,785:31925698,14463058
)
(1,787:8332738,16481833:18764838,1364682,830854
g1,787:13160860,16481833
(1,787:13160860,16481833:13936716,1364682,830854
g1,787:13160860,16481833
(1,787:13160860,16481833:0,452196,268700
[1,787:13160860,16514601:0,484964,235932
(1,95:13160860,16514601:0,550500,235932
r1,828:13160860,16514601:0,786432,235932
)
]
)
(1,787:13160860,16481833:13936716,1364682,830854
$1,787:13160860,16481833
(1,787:13160860,16481833:13936716,1364682,830854
(1,787:13160860,16481833:1465462,447828,0
(1,787:13160860,16481833:1465462,447828,0
x1,787:14626322,16481833
)
)
(1,787:14626322,16580136:356734,197518,0
x1,787:14950288,16580136
)
x1,787:15721702,16481833
x1,787:15941520,16481833
g1,787:16050744,16481833
x1,787:16751617,16481833
g1,787:16933657,16481833
x1,787:17443383,16481833
g1,787:17625423,16481833
[1,787:17625423,16481833:2483119,1364682,830854
(1,787:17625423,15591632:2483119,408945,129251
x1,787:17932246,15591632
(1,787:17932246,15393858:255776,211171,0
x1,787:18155254,15393858
)
x1,787:18904446,15591632
(1,787:18904446,15393858:255776,211171,0
x1,787:19127454,15393858
)
x1,787:19834450,15591632
(1,787:19834450,15657168:274092,141084,63715
x1,787:20064018,15657168
)
)
(1,787:17625423,16481833:2483119,688132,360452
k1,787:18393666,16481833:768243
(1,787:18393666,15859237:946633,65536,983048
x1,787:19340299,15859237
)
k1,787:20108542,16481833:768243
)
(1,787:17625423,17247151:2483119,295640,0
k1,787:18302680,17247151:677257
x1,787:19431286,17247151
k1,787:20108542,17247151:677256
)
]
g1,787:20217766,16481833
x1,787:20501377,16481833
(1,787:20501377,16598341:3390539,342242,129251
x1,787:20808200,16598341
(1,787:20808200,16467270:255776,211171,0
x1,787:21031208,16467270
)
x1,787:21780400,16598341
(1,787:21780400,16467270:255776,211171,0
x1,787:22003408,16467270
)
x1,787:22710404,16598341
(1,787:22710404,16663877:274092,141084,63715
x1,787:22939972,16663877
)
x1,787:23859148,16598341
)
x1,787:24691547,16481833
(1,787:24744793,16211240:710886,295640,89201
x1,787:25422911,16211240
)
x1,787:26120143,16481833
(1,787:26120143,16580136:977433,197518,89201
x1,787:27064808,16580136
)
)
$1,787:27097576,16481833
)
)
g1,787:27097576,16481833
(1,787:27097576,16481833:0,1364682,830854
(1,787:27097576,16481833:0,0,0
$1,787:27097576,16481833
h1,787:27097576,16481833:0,0,0
$1,787:27097576,16481833
)
g1,787:27097576,16481833
)
g1,787:31925698,16481833
(1,787:31925698,16481833:-4828122,1364682,830854
)
g1,787:27097576,16481833
)
(1,788:8332738,18258050:23592960,455111,0
x1,788:10009369,18258050
k1,788:31925697,18258050:21916328
g1,788:31925697,18258050
)
(1,788:17429530,19193949:5399376,491520,187504
x1,788:17839131,19193949
(1,788:17839131,19292252:977433,197518,89201
x1,788:18783796,19292252
)
g1,788:18998604,19193949
x1,788:19690375,19193949
g1,788:19872415,19193949
x1,788:20245988,19193949
(1,788:20245988,19292252:301284,213447,0
x1,788:20514504,19292252
)
x1,788:21123446,19193949
(1,788:21146959,18923356:356734,197518,0
x1,788:21470925,18923356
)
x1,788:21894179,19193949
(1,788:21894179,19292252:497819,197518,0
x1,788:22359230,19292252
)
x1,788:22828906,19193949
)
(1,790:8332738,20380850:23592960,646770,163840
x1,790:9825505,20380850
k1,789:10057626,20380850:232121
$1,789:10057626,20380850
x1,789:10378937,20380850
$1,789:10402450,20380850
k1,789:10634570,20380850:232120
x1,789:11916165,20380850
x1,789:12830029,20380850
k1,789:13062150,20380850:232121
$1,789:13062150,20380850
x1,789:13383461,20380850
(1,789:13406974,20143025:595367,408945,0
x1,789:13713797,20143025
(1,789:13713797,19945251:255776,211171,0
x1,789:13936805,19945251
)
)
k1,789:14157085,20380850:154744
x1,789:14666811,20380850
k1,789:14821554,20380850:154743
x1,789:15105165,20380850
(1,789:15105165,20479153:294003,295640,0
x1,789:15366400,20479153
)
x1,789:16036324,20380850
(1,789:16181960,20143025:294003,295640,0
x1,789:16443195,20143025
)
x1,789:17052137,20380850
(1,789:17075650,20143025:1266203,408945,54614
x1,789:17382473,20143025
(1,789:17382473,19945251:255776,211171,0
x1,789:17605481,19945251
)
x1,789:18309085,20143025
)
k1,789:18496597,20380850:154744
x1,789:19006323,20380850
k1,789:19161066,20380850:154743
x1,789:19444677,20380850
(1,789:19444677,20479153:294003,295640,0
x1,789:19705912,20479153
)
x1,789:20375836,20380850
(1,789:20521472,20143025:294003,295640,0
x1,789:20782707,20143025
)
x1,789:21391649,20380850
(1,789:21415162,20143025:1266203,408945,54614
x1,789:21721985,20143025
(1,789:21721985,19945251:255776,211171,0
x1,789:21944993,19945251
)
x1,789:22648597,20143025
)
k1,789:22836109,20380850:154744
x1,789:23345835,20380850
k1,789:23500578,20380850:154743
(1,789:23500578,20380850:764583,291271,0
x1,789:23682623,20380850
g1,789:23791847,20380850
x1,789:23973892,20380850
g1,789:24083116,20380850
x1,789:24265161,20380850
)
k1,789:24469980,20380850:204819
x1,789:24979706,20380850
k1,789:25184525,20380850:204819
x1,789:25512206,20380850
$1,789:25512206,20380850
k1,789:25744327,20380850:232121
x1,789:26217643,20380850
x1,789:26490709,20380850
k1,789:26722830,20380850:232121
x1,789:28543280,20380850
k1,789:28775400,20380850:232120
x1,789:29685624,20380850
k1,789:29917745,20380850:232121
x1,789:31925698,20380850
k1,789:31925698,20380850:0
)
(1,790:8332738,21167282:23592960,455111,0
x1,790:10925055,21167282
g1,789:11143508,21167282
x1,789:13329867,21167282
g1,789:13548320,21167282
x1,789:14094455,21167282
g1,789:14312908,21167282
x1,789:15223132,21167282
g1,789:15441585,21167282
x1,789:17773579,21167282
g1,789:17992032,21167282
x1,789:20580709,21167282
x1,789:20817367,21167282
k1,790:31925698,21167282:11108331
g1,790:31925698,21167282
)
(1,790:11745638,22378430:16767160,566233,205709
x1,790:12155239,22378430
(1,790:12155239,22494938:1942352,342242,89201
x1,790:13809047,22494938
(1,790:13809047,22363867:255776,211171,0
x1,790:14032055,22363867
)
)
g1,790:14243223,22378430
x1,790:14752949,22378430
g1,790:14898581,22378430
x1,790:15182192,22378430
(1,790:15182192,22476733:294003,295640,0
x1,790:15443427,22476733
)
x1,790:16113351,22378430
(1,790:16258987,22107837:294003,295640,0
x1,790:16520222,22107837
)
x1,790:17217454,22378430
(1,790:17217454,22494938:2613188,342242,89201
x1,790:18871262,22494938
(1,790:18871262,22363867:255776,211171,0
x1,790:19094270,22363867
)
x1,790:19797874,22494938
)
g1,790:19976274,22378430
x1,790:20486000,22378430
g1,790:20631632,22378430
x1,790:20915243,22378430
(1,790:20915243,22476733:294003,295640,0
x1,790:21176478,22476733
)
x1,790:21846402,22378430
(1,790:21992038,22107837:294003,295640,0
x1,790:22253273,22107837
)
x1,790:22950505,22378430
(1,790:22950505,22494938:2613188,342242,89201
x1,790:24604313,22494938
(1,790:24604313,22363867:255776,211171,0
x1,790:24827321,22363867
)
x1,790:25530925,22494938
)
g1,790:25709325,22378430
x1,790:26219051,22378430
g1,790:26364683,22378430
(1,790:26364683,22378430:764583,291271,0
x1,790:26546728,22378430
g1,790:26655952,22378430
x1,790:26837997,22378430
g1,790:26947221,22378430
x1,790:27129266,22378430
)
g1,790:27311306,22378430
x1,790:27821032,22378430
g1,790:28003072,22378430
x1,790:28512798,22378430
)
(1,792:8332738,23589579:23592960,455111,127431
x1,792:8806054,23589579
x1,791:9079121,23589579
k1,791:9385662,23589579:306541
x1,791:11373592,23589579
k1,791:11680132,23589579:306540
x1,791:13941131,23589579
k1,791:14247672,23589579:306541
x1,791:15157896,23589579
k1,791:15464437,23589579:306541
x1,791:18404460,23589579
k1,791:18711001,23589579:306541
x1,791:19495615,23589579
k1,791:19802155,23589579:306540
x1,791:20712379,23589579
k1,791:21018920,23589579:306541
x1,791:23188895,23589579
k1,791:23495436,23589579:306541
x1,791:24696932,23589579
x1,791:25809225,23589579
x1,791:27829923,23589579
k1,791:28136464,23589579:306541
x1,791:28682599,23589579
x1,791:29010280,23589579
x1,791:30432051,23589579
x1,791:30850754,23589579
k1,791:31179316,23589579:328562
x1,791:31652632,23589579
x1,791:31925698,23589579
k1,791:31925698,23589579:0
)
(1,792:8332738,24376011:23592960,556402,187504
x1,792:9610692,24376011
k1,791:9837946,24376011:227254
x1,791:10420490,24376011
k1,791:10647743,24376011:227253
x1,791:12908742,24376011
k1,791:13135996,24376011:227254
x1,791:14046220,24376011
k1,791:14273473,24376011:227253
x1,791:17213496,24376011
k1,791:17440750,24376011:227254
x1,791:18225364,24376011
k1,791:18452617,24376011:227253
$1,791:18452617,24376011
x1,791:18862218,24376011
(1,791:18862218,24474314:977433,197518,89201
x1,791:19806883,24474314
)
$1,791:19839651,24376011
x1,791:20021696,24376011
k1,791:20339369,24376011:317673
x1,791:20767175,24376011
x1,791:21843060,24376011
k1,791:22070313,24376011:227253
x1,791:22980537,24376011
k1,791:23207791,24376011:227254
x1,791:26406317,24376011
k1,791:26633570,24376011:227253
x1,791:27418184,24376011
k1,791:27645438,24376011:227254
$1,791:27645438,24376011
x1,791:28035924,24376011
(1,791:28035924,24474314:497819,197518,0
x1,791:28500975,24474314
)
$1,791:28533743,24376011
k1,791:28760996,24376011:227253
x1,791:29816857,24376011
k1,791:30044111,24376011:227254
$1,791:30044111,24376011
x1,791:30417684,24376011
(1,791:30417684,24474314:301284,213447,0
x1,791:30686200,24474314
)
x1,791:31348387,24376011
(1,791:31348387,24138186:322448,318577,0
x1,791:31626993,24138186
)
x1,791:31925698,24376011
$1,791:31925698,24376011
k1,792:31925698,24376011:0
)
(1,792:8332738,25162443:23592960,491520,163840
x1,792:9406802,25162443
k1,791:9611577,25162443:204775
x1,791:9866440,25162443
x1,791:10521802,25162443
x1,791:10776665,25162443
k1,791:10981439,25162443:204774
x1,791:12037300,25162443
k1,791:12242075,25162443:204775
x1,791:13061276,25162443
k1,791:13266051,25162443:204775
x1,791:13520914,25162443
x1,791:14176276,25162443
x1,791:14431139,25162443
k1,791:14635913,25162443:204774
x1,791:15806460,25162443
x1,791:17190001,25162443
x1,791:18427906,25162443
k1,791:18635417,25162443:207511
x1,791:19694918,25162443
k1,791:19899692,25162443:204774
x1,791:20445827,25162443
k1,791:20650602,25162443:204775
x1,791:23017187,25162443
k1,791:23221962,25162443:204775
x1,791:23804506,25162443
k1,791:24009281,25162443:204775
x1,791:24919505,25162443
k1,791:25124279,25162443:204774
x1,791:26198344,25162443
k1,791:26403119,25162443:204775
x1,791:27604616,25162443
k1,791:27809391,25162443:204775
$1,791:27809391,25162443
x1,791:28130702,25162443
k1,791:28336255,25162443:182040
x1,791:28845981,25162443
k1,791:29028021,25162443:182040
x1,791:29912303,25162443
$1,791:29912303,25162443
x1,791:30094348,25162443
k1,791:30301858,25162443:207510
x1,791:31925698,25162443
k1,791:31925698,25162443:0
)
(1,792:8332738,25948875:23592960,455111,187504
x1,792:9242962,25948875
g1,791:9461415,25948875
x1,791:10681117,25948875
x1,791:12010044,25948875
g1,791:12228497,25948875
x1,791:15168520,25948875
g1,791:15386973,25948875
x1,791:16171587,25948875
g1,791:16390040,25948875
$1,791:16390040,25948875
x1,791:16799641,25948875
(1,791:16799641,26047178:977433,197518,89201
x1,791:17744306,26047178
)
$1,791:17777074,25948875
k1,792:31925698,25948875:14148624
g1,792:31925698,25948875
)
(1,797:8332738,29066722:23592960,2243483,1915802
h1,797:8332738,29066722:0,0,0
(1,792:8332738,29066722:0,0,0
$1,792:8332738,29066722
(1,792:8332738,28280290:0,0,0
)
$1,792:8332738,29066722
)
[1,797:8332738,29066722:23592960,2243483,1915802
(1,797:8332738,28968418:23592960,2341787,2014106
k1,796:8332738,28968418:0
(1,797:8332738,28968418:20885980,2341787,2014106
(1,796:8332738,28968418:0,452196,268700
[1,796:8332738,29001186:0,484964,235932
(1,95:8332738,29001186:0,550500,235932
r1,828:8332738,29001186:0,786432,235932
)
]
)
k1,797:8332738,28968418:2706980
(1,797:11039718,28968418:18179000,2341787,2014106
$1,797:11039718,28968418
(1,797:11039718,28968418:18179000,2341787,2014106
[1,796:11039718,28968418:18179000,2341787,2014106
[1,796:11039718,27826308:18179000,1199677,3156216
(1,796:11039718,27826308:18179000,1199677,927973
g1,796:11039718,27826308
(1,796:11039718,27826308:5899663,1199677,927973
g1,796:11039718,27826308
(1,796:11039718,27826308:0,452196,268700
[1,796:11039718,27859076:0,484964,235932
(1,95:11039718,27859076:0,550500,235932
r1,828:11039718,27859076:0,786432,235932
)
]
)
$1,796:11039718,27826308
(1,796:11039718,27826308:5899663,1199677,927973
x1,796:11449319,27826308
(1,796:11449319,27924611:977433,197518,89201
x1,796:12393984,27924611
)
g1,796:12608792,27826308
x1,796:13118518,27826308
g1,796:13300558,27826308
[1,796:13300558,27826308:946633,1082257,920055
(1,796:13300558,27007105:946633,197518,0
k1,796:13541349,27007105:240791
x1,796:14006400,27007105
k1,796:14247191,27007105:240791
)
(1,796:13300558,27826308:946633,688132,360452
(1,796:13300558,27203712:946633,65536,983048
x1,796:14247191,27203712
)
)
(1,796:13300558,28591626:946633,295640,89201
k1,796:13307016,28591626:6458
x1,796:14240733,28591626
k1,796:14247191,28591626:6458
)
]
g1,796:14356415,27826308
[1,796:14356415,27826308:946633,1113205,927973
(1,796:14356415,26976157:946633,197518,89201
k1,796:14694651,26976157:338236
x1,796:14964813,26976157
k1,796:15303048,26976157:338235
)
(1,796:14356415,27826308:946633,688132,360452
(1,796:14356415,27203712:946633,65536,983048
x1,796:15303048,27203712
)
)
(1,796:14356415,28599544:946633,303558,89201
k1,796:14376268,28599544:19853
x1,796:14593131,28599544
x1,796:15283195,28599544
k1,796:15303048,28599544:19853
)
]
g1,796:15412272,27826308
[1,796:15412272,27826308:1144814,1199677,848330
(1,796:15412272,26976157:1144814,283990,89201
x1,796:16557086,26976157
)
(1,796:15412272,27826308:1144814,688132,360452
k1,796:15511363,27826308:99091
(1,796:15511363,27203712:946633,65536,983048
x1,796:16457996,27203712
)
k1,796:16557086,27826308:99090
)
(1,796:15412272,28609102:1144814,313116,0
k1,796:15471558,28609102:59286
x1,796:15656978,28609102
(1,796:15656978,28478031:177267,182045,0
x1,796:15801477,28478031
)
x1,796:16497800,28609102
k1,796:16557086,28609102:59286
)
]
(1,796:16557086,27826308:382295,1146889,819210
$1,796:16557086,27826308
(1,796:16557086,27826308:382295,1146889,819210
(1,796:16557086,26705632:382295,26213,1939886
x1,796:16939381,26705632
)
v1,796:16939381,27826308:0,1146876,819196
h1,796:16939381,27826308:0,0,0
)
$1,796:16939381,27826308
)
)
$1,796:16939381,27826308
)
g1,796:16939381,27826308
(1,796:16939381,27826308:12279337,1199677,927973
$1,796:16939381,27826308
(1,796:16939381,27826308:12279337,976821,622600
h1,796:16939381,27826308:0,0,0
x1,796:18286514,27826308
(1,796:18286514,27555715:1682189,303558,89201
x1,796:19909426,27555715
)
(1,796:19968703,27826308:3895823,976821,622600
(1,796:19968703,27826308:3895823,976821,622600
(1,796:19968703,26902242:482420,26213,1546666
x1,796:20451123,26902242
)
[1,796:20451123,27826308:2930983,976821,576976
(1,796:20451123,27382952:2930983,533465,127431
x1,796:20828714,27382952
(1,796:20828714,27145127:294003,295640,0
x1,796:21089949,27145127
)
g1,796:21268349,27382952
x1,796:21778075,27382952
g1,796:21923707,27382952
x1,796:22253435,27382952
g1,796:22399067,27382952
x1,796:22908793,27382952
g1,796:23054425,27382952
x1,796:23382106,27382952
)
(1,796:20451123,28275853:2930983,432226,127431
k1,796:21197558,28275853:746435
x1,796:21527286,28275853
g1,796:21672918,28275853
x1,796:22182644,28275853
g1,796:22328276,28275853
x1,796:22598157,28275853
k1,796:23382106,28275853:746434
)
]
(1,796:23382106,26902242:482420,26213,1546666
x1,796:23864526,26902242
)
)
)
(1,796:23864526,27826308:5354192,976821,622600
(1,796:23864526,27826308:5354192,976821,622600
(1,796:23864526,26902242:482420,26213,1546666
x1,796:24346946,26902242
)
[1,796:24346946,27826308:4389352,976821,449545
(1,796:24346946,27382952:4389352,533465,127431
x1,796:24724537,27382952
(1,796:24724537,27145127:294003,295640,0
x1,796:24985772,27145127
)
g1,796:25164172,27382952
x1,796:25673898,27382952
g1,796:25819530,27382952
x1,796:26394945,27382952
g1,796:26540577,27382952
x1,796:27050303,27382952
g1,796:27195935,27382952
x1,796:27525663,27382952
g1,796:27671295,27382952
x1,796:28181021,27382952
g1,796:28326653,27382952
x1,796:28552433,27382952
(1,796:28552433,27145127:183865,254863,0
x1,796:28703530,27145127
)
)
(1,796:24346946,28275853:4389352,444189,0
k1,796:26336800,28275853:1989854
x1,796:26562580,28275853
(1,796:26562580,28086527:183865,254863,0
x1,796:26713677,28086527
)
k1,796:28736298,28275853:1989853
)
]
(1,796:28736298,26902242:482420,26213,1546666
x1,796:29218718,26902242
)
)
)
)
$1,796:29218718,27826308
g1,796:29218718,27826308
)
g1,796:29218718,27826308
)
(1,796:11039718,30163314:18179000,1146889,819210
g1,796:11039718,30163314
(1,796:11039718,30163314:5899663,1146889,819210
k1,796:16939381,30163314:5899663
(1,796:16939381,30163314:0,452196,268700
[1,796:16939381,30196082:0,484964,235932
(1,95:16939381,30196082:0,550500,235932
r1,828:16939381,30196082:0,786432,235932
)
]
)
$1,796:16939381,30163314
h1,796:16939381,30163314:0,0,0
$1,796:16939381,30163314
)
g1,796:16939381,30163314
(1,796:16939381,30163314:12279337,1146889,819210
$1,796:16939381,30163314
(1,796:16939381,30163314:11766286,1146889,819210
h1,796:16939381,30163314:0,0,0
x1,796:17246581,30163314
(1,796:17246581,30261617:276140,303558,89201
x1,796:17463444,30261617
)
x1,796:18159877,30163314
(1,796:18305513,29892721:294003,295640,0
x1,796:18566748,29892721
)
x1,796:19137990,30163314
(1,796:19137990,30261617:1949870,313116,89201
x1,796:20877825,30261617
(1,796:20877825,30130546:177267,182045,0
x1,796:21022324,30130546
)
)
x1,796:21725016,30163314
(1,796:21870652,29892721:294003,295640,0
x1,796:22131887,29892721
)
x1,796:22726718,30163314
(1,796:22726718,30279822:4082951,342242,89201
x1,796:23584620,30279822
(1,796:23584620,30148751:177267,182045,0
x1,796:23729119,30148751
)
x1,796:25114637,30279822
x1,796:25857570,30279822
(1,796:25857570,30148751:255776,211171,0
x1,796:26080578,30148751
)
x1,796:26776901,30279822
)
x1,796:27446825,30163314
(1,796:27592461,29892721:294003,295640,0
x1,796:27853696,29892721
)
x1,796:28141327,30163314
(1,796:28141327,30163314:382295,1146889,819210
$1,796:28141327,30163314
(1,796:28141327,30163314:382295,1146889,819210
(1,796:28141327,29042638:382295,26213,1939886
x1,796:28523622,29042638
)
v1,796:28523622,30163314:0,1146876,819196
h1,796:28523622,30163314:0,0,0
)
$1,796:28523622,30163314
)
x1,796:28705667,30163314
)
$1,796:28705667,30163314
k1,796:29218718,30163314:513051
)
g1,796:29218718,30163314
)
]
]
)
$1,797:29218718,28968418
)
g1,797:29218718,28968418
)
k1,797:31925698,28968418:2706980
(1,797:31925698,28968418:-23592960,2341787,2014106
(1,797:8332738,28968418:0,491520,268700
(1,797:8332738,28968418:1165088,491520,268700
(1,796:8332738,28968418:0,452196,268700
[1,796:8332738,29001186:0,484964,235932
(1,95:8332738,29001186:0,550500,235932
r1,828:8332738,29001186:0,786432,235932
)
]
)
(1,797:8332738,28968418:1165088,491520,163840
x1,797:9242963,28968418
x1,797:9497826,28968418
)
)
k1,797:8332738,28968418:-1165088
)
)
k1,797:31925698,28968418:23592960
)
]
)
(1,814:8332738,32006241:23592960,533465,127431
h1,813:8332738,32006241:786432,0,0
x1,813:9792736,32006241
x1,813:10029393,32006241
k1,813:10250817,32006241:221424
x1,813:10796952,32006241
x1,813:11617974,32006241
x1,813:12946901,32006241
k1,813:13168325,32006241:221424
x1,813:14078549,32006241
k1,813:14299973,32006241:221424
x1,813:15701719,32006241
x1,813:16375285,32006241
x1,813:16702966,32006241
k1,813:16924390,32006241:221424
$1,813:16924390,32006241
x1,813:17215661,32006241
k1,813:17427455,32006241:186991
x1,813:18119226,32006241
k1,813:18306217,32006241:186991
x1,813:18881632,32006241
k1,813:19029245,32006241:147613
x1,813:19538971,32006241
k1,813:19686583,32006241:147612
x1,813:20079953,32006241
k1,813:20227566,32006241:147613
x1,813:20737292,32006241
k1,813:20884905,32006241:147613
x1,813:21262496,32006241
(1,813:21262496,31768416:294003,295640,0
x1,813:21523731,31768416
)
k1,813:21704111,32006241:147612
x1,813:22213837,32006241
k1,813:22361450,32006241:147613
x1,813:22689131,32006241
$1,813:22689131,32006241
k1,813:22910555,32006241:221424
x1,813:24221277,32006241
x1,813:24567162,32006241
k1,813:24788585,32006241:221423
x1,813:25134471,32006241
x1,813:26321401,32006241
k1,813:26542825,32006241:221424
x1,813:27673323,32006241
x1,813:28001004,32006241
k1,813:28222428,32006241:221424
x1,813:28750359,32006241
k1,813:28971783,32006241:221424
x1,813:29882007,32006241
k1,813:30103431,32006241:221424
x1,813:31925698,32006241
k1,813:31925698,32006241:0
)
(1,814:8332738,32792673:23592960,533465,187504
x1,814:8860669,32792673
k1,813:9063085,32792673:202416
$1,813:9063085,32792673
x1,813:9472686,32792673
(1,813:9472686,32890976:977433,197518,89201
x1,813:10417351,32890976
)
$1,813:10450119,32792673
x1,813:10632164,32792673
k1,813:10918089,32792673:285925
x1,813:11345895,32792673
x1,813:11875645,32792673
k1,813:12078061,32792673:202416
$1,813:12078061,32792673
x1,813:12487662,32792673
(1,813:12487662,32890976:977433,197518,89201
x1,813:13432327,32890976
)
$1,813:13465095,32792673
k1,813:13667511,32792673:202416
x1,813:14250055,32792673
k1,813:14452471,32792673:202416
x1,813:14816561,32792673
x1,813:15126037,32792673
k1,813:15328453,32792673:202416
x1,813:16602767,32792673
x1,813:17951718,32792673
k1,813:18157341,32792673:205623
x1,813:18630657,32792673
x1,813:18903723,32792673
k1,813:19106139,32792673:202416
x1,813:21094067,32792673
k1,813:21296483,32792673:202416
$1,813:21296483,32792673
x1,813:21587754,32792673
k1,813:21794597,32792673:182040
x1,813:22304323,32792673
k1,813:22486363,32792673:182040
x1,813:22814044,32792673
$1,813:22814044,32792673
k1,813:23016460,32792673:202416
x1,813:23600824,32792673
k1,813:23803240,32792673:202416
x1,813:25332417,32792673
x1,813:26461095,32792673
x1,813:27225684,32792673
k1,813:27428100,32792673:202416
$1,813:27428100,32792673
x1,813:28003515,32792673
k1,813:28117074,32792673:113559
x1,813:28626800,32792673
k1,813:28740359,32792673:113559
x1,813:29133729,32792673
k1,813:29315769,32792673:182040
x1,813:29825495,32792673
k1,813:30007535,32792673:182040
x1,813:30385126,32792673
(1,813:30385126,32554848:294003,295640,0
x1,813:30646361,32554848
)
k1,813:30792687,32792673:113558
x1,813:31302413,32792673
k1,813:31415972,32792673:113559
x1,813:31743653,32792673
$1,813:31743653,32792673
x1,813:31925698,32792673
k1,814:31925698,32792673:0
k1,814:31925698,32792673:0
)
(1,816:8332738,33579105:23592960,492688,163840
h1,815:8332738,33579105:786432,0,0
x1,815:9792736,33579105
x1,815:10029393,33579105
k1,815:10261950,33579105:232557
x1,815:11135766,33579105
x1,815:11463447,33579105
k1,815:11696004,33579105:232557
x1,815:13465481,33579105
k1,815:13698039,33579105:232558
x1,815:14608263,33579105
k1,815:14840820,33579105:232557
x1,815:16774135,33579105
k1,815:17006692,33579105:232557
x1,815:17552827,33579105
k1,815:17785384,33579105:232557
x1,815:20397729,33579105
k1,815:20630286,33579105:232557
x1,815:20885149,33579105
x1,815:21540511,33579105
x1,815:21795374,33579105
k1,815:22027931,33579105:232557
x1,815:22614115,33579105
k1,815:22846673,33579105:232558
x1,815:24048170,33579105
k1,815:24280727,33579105:232557
$1,815:24280727,33579105
x1,815:24506507,33579105
(1,815:24506507,33341280:183865,254863,0
x1,815:24657604,33341280
)
$1,815:24690372,33579105
k1,815:24922929,33579105:232557
x1,815:25287019,33579105
x1,815:26728814,33579105
k1,815:26961371,33579105:232557
x1,815:27543915,33579105
k1,815:27776472,33579105:232557
$1,815:27776472,33579105
x1,815:28351887,33579105
k1,815:28506922,33579105:155035
x1,815:29016648,33579105
k1,815:29171683,33579105:155035
x1,815:29501411,33579105
k1,815:29656445,33579105:155034
x1,815:30166171,33579105
k1,815:30321206,33579105:155035
x1,815:30612477,33579105
$1,815:30637280,33579105
k1,815:30869837,33579105:232557
x1,815:31925698,33579105
k1,815:31925698,33579105:0
)
(1,816:8332738,34365537:23592960,492688,127431
x1,816:8602619,34365537
$1,815:8640134,34365537
k1,815:8857452,34365537:217318
x1,815:10135406,34365537
k1,815:10352723,34365537:217317
x1,815:10935267,34365537
k1,815:11152585,34365537:217318
$1,815:11152585,34365537
x1,815:11443856,34365537
$1,815:11468659,34365537
x1,815:11650704,34365537
k1,815:11941596,34365537:290892
x1,815:12414912,34365537
x1,815:12687979,34365537
k1,815:12905297,34365537:217318
x1,815:13746342,34365537
k1,815:13963659,34365537:217317
x1,815:15205205,34365537
k1,815:15422750,34365537:217545
x1,815:17266864,34365537
x1,815:17539930,34365537
k1,815:17757248,34365537:217318
x1,815:18958745,34365537
k1,815:19176062,34365537:217317
$1,815:19176062,34365537
x1,815:19503743,34365537
k1,815:19685783,34365537:182040
x1,815:20195509,34365537
k1,815:20377549,34365537:182040
x1,815:20603329,34365537
(1,815:20603329,34127712:183865,254863,0
x1,815:20754426,34127712
)
k1,815:20969234,34365537:182040
x1,815:21478960,34365537
k1,815:21661000,34365537:182040
x1,815:22236415,34365537
k1,815:22379777,34365537:143362
x1,815:22889503,34365537
k1,815:23032864,34365537:143361
x1,815:23362592,34365537
$1,815:23362592,34365537
x1,815:23544637,34365537
k1,815:23762181,34365537:217544
x1,815:25768315,34365537
k1,815:25985633,34365537:217318
x1,815:27187130,34365537
k1,815:27404448,34365537:217318
$1,815:27404448,34365537
x1,815:27734176,34365537
k1,815:27877537,34365537:143361
x1,815:28387263,34365537
k1,815:28530624,34365537:143361
x1,815:28756404,34365537
(1,815:28756404,34127712:183865,254863,0
x1,815:28907501,34127712
)
k1,815:29083630,34365537:143361
x1,815:29593356,34365537
k1,815:29736718,34365537:143362
x1,815:30130088,34365537
k1,815:30273449,34365537:143361
x1,815:30783175,34365537
k1,815:30926536,34365537:143361
x1,815:31196417,34365537
k1,815:31415972,34365537:182040
x1,815:31925698,34365537
k1,816:31925698,34365537:0
)
(1,816:8332738,35151969:23592960,533465,127431
x1,816:8908153,35151969
k1,815:9066084,35151969:157931
x1,815:9575810,35151969
k1,815:9733741,35151969:157931
x1,815:10127111,35151969
k1,815:10285042,35151969:157931
x1,815:10794768,35151969
k1,815:10952700,35151969:157932
x1,815:11222581,35151969
$1,815:11260096,35151969
x1,815:11442141,35151969
k1,815:11683655,35151969:241514
x1,815:12666698,35151969
k1,815:12903600,35151969:236902
$1,815:12903600,35151969
x1,815:13479015,35151969
k1,815:13636946,35151969:157931
x1,815:14146672,35151969
k1,815:14304603,35151969:157931
x1,815:14697973,35151969
k1,815:14910761,35151969:212788
x1,815:15420487,35151969
k1,815:15633275,35151969:212788
x1,815:16010866,35151969
(1,815:16010866,34914144:294003,295640,0
x1,815:16272101,34914144
)
k1,815:16462800,35151969:157931
x1,815:16972526,35151969
k1,815:17130457,35151969:157931
x1,815:17458138,35151969
k1,815:17616070,35151969:157932
x1,815:18125796,35151969
k1,815:18283727,35151969:157931
x1,815:18574998,35151969
$1,815:18599801,35151969
k1,815:18836703,35151969:236902
x1,815:19892564,35151969
k1,815:20129466,35151969:236902
x1,815:20715650,35151969
k1,815:20952552,35151969:236902
$1,815:20952552,35151969
x1,815:21282280,35151969
k1,815:21440211,35151969:157931
x1,815:21949937,35151969
k1,815:22107868,35151969:157931
x1,815:22333648,35151969
(1,815:22333648,34914144:183865,254863,0
x1,815:22484745,34914144
)
k1,815:22675445,35151969:157932
x1,815:23185171,35151969
k1,815:23343102,35151969:157931
x1,815:23736472,35151969
k1,815:23894403,35151969:157931
x1,815:24404129,35151969
k1,815:24562060,35151969:157931
x1,815:24831941,35151969
k1,815:25082244,35151969:212788
x1,815:25591970,35151969
k1,815:25804758,35151969:212788
x1,815:26182349,35151969
(1,815:26182349,34914144:294003,295640,0
x1,815:26443584,34914144
)
k1,815:26634283,35151969:157931
x1,815:27144009,35151969
k1,815:27301940,35151969:157931
x1,815:27629621,35151969
k1,815:27787552,35151969:157931
x1,815:28297278,35151969
k1,815:28455209,35151969:157931
x1,815:28746480,35151969
k1,815:28929215,35151969:157932
x1,815:29438941,35151969
k1,815:29596872,35151969:157931
x1,815:29866753,35151969
$1,815:29904268,35151969
x1,815:30086313,35151969
k1,815:30432931,35151969:346618
x1,815:31925698,35151969
k1,815:31925698,35151969:0
)
(1,816:8332738,35938401:23592960,556402,163840
x1,816:8706311,35938401
(1,815:8706311,36036704:301284,213447,0
x1,815:8974827,36036704
)
x1,815:9637014,35938401
(1,815:9637014,35700576:322448,318577,0
x1,815:9915620,35700576
)
x1,815:10214325,35938401
$1,815:10214325,35938401
k1,815:10423972,35938401:209647
x1,815:10864520,35938401
k1,815:11074167,35938401:209647
x1,815:12348481,35938401
x1,815:13515387,35938401
k1,815:13725034,35938401:209647
x1,815:14944736,35938401
k1,815:15154384,35938401:209648
x1,815:15536679,35938401
k1,815:15746326,35938401:209647
$1,815:15746326,35938401
x1,815:16087509,35938401
k1,815:16290180,35938401:182040
x1,815:16799906,35938401
k1,815:16981946,35938401:182040
x1,815:17359537,35938401
(1,815:17359537,35700576:294003,295640,0
x1,815:17620772,35700576
)
k1,815:17781561,35938401:128021
x1,815:18291287,35938401
k1,815:18419307,35938401:128020
x1,815:18746988,35938401
$1,815:18746988,35938401
x1,815:18929033,35938401
k1,815:19140442,35938401:211409
x1,815:20050666,35938401
k1,815:20260313,35938401:209647
x1,815:21480015,35938401
k1,815:21689662,35938401:209647
x1,815:22963976,35938401
x1,815:24130882,35938401
k1,815:24340529,35938401:209647
x1,815:25947984,35938401
k1,815:26157632,35938401:209648
x1,815:27468354,35938401
x1,815:27814239,35938401
k1,815:28023886,35938401:209647
x1,815:29776979,35938401
x1,815:30050045,35938401
k1,815:30259692,35938401:209647
x1,815:30805827,35938401
k1,815:31015474,35938401:209647
x1,815:31925698,35938401
k1,815:31925698,35938401:0
)
(1,816:8332738,36724836:23592960,557059,229380
x1,816:9501466,36724836
k1,815:9700959,36724836:199493
x1,815:10028640,36724836
x1,815:11250160,36724836
k1,815:11449652,36724836:199492
x1,815:12942419,36724836
k1,815:13141912,36724836:199493
$1,815:13141912,36724836
x1,815:13717327,36724836
k1,815:13825039,36724836:107712
x1,815:14334765,36724836
k1,815:14442477,36724836:107712
x1,815:14772205,36724836
k1,815:14879918,36724836:107713
x1,815:15389644,36724836
k1,815:15497356,36724836:107712
x1,815:15788627,36724836
k1,815:15995470,36724836:182040
x1,815:16505196,36724836
k1,815:16687236,36724836:182040
x1,815:16913016,36724836
(1,815:16913016,36487011:183865,254863,0
x1,815:17064113,36487011
)
k1,815:17278921,36724836:182040
x1,815:17788647,36724836
k1,815:17970687,36724836:182040
x1,815:18546102,36724836
k1,815:18653814,36724836:107712
x1,815:19163540,36724836
k1,815:19271253,36724836:107713
x1,815:19600981,36724836
$1,815:19600981,36724836
k1,815:19800473,36724836:199492
x1,815:20856334,36724836
k1,815:21055827,36724836:199493
$1,815:21055827,36724836
x1,815:21383508,36724836
k1,815:21565548,36724836:182040
x1,815:22075274,36724836
k1,815:22257314,36724836:182040
x1,815:22527195,36724836
k1,815:22746750,36724836:182040
x1,815:23256476,36724836
k1,815:23438516,36724836:182040
x1,815:23729787,36724836
$1,815:23754590,36724836
x1,815:23936635,36724836
k1,815:24221586,36724836:284951
x1,815:26025650,36724836
x1,815:26353331,36724836
x1,815:27065125,36724836
k1,815:27268410,36724836:203285
x1,815:28655590,36724836
k1,815:28855082,36724836:199492
$1,815:28855082,36724836
(1,815:28855082,36724836:885022,557059,229380
(1,815:28855082,36724836:885022,557059,229380
(1,815:28855082,36193990:300375,26213,760226
x1,815:29155457,36193990
)
[1,815:29155457,36724836:284272,488321,225995
(1,815:29155457,36434033:284272,197518,0
x1,815:29439729,36434033
)
(1,815:29155457,36950831:284272,318577,0
k1,815:29182359,36950831:26902
x1,815:29412827,36950831
k1,815:29439729,36950831:26902
)
]
(1,815:29439729,36193990:300375,26213,760226
x1,815:29740104,36193990
)
)
)
k1,815:29922144,36724836:182040
x1,815:30431870,36724836
k1,815:30613910,36724836:182040
x1,815:30941591,36724836
$1,815:30941591,36724836
k1,815:31141084,36724836:199493
x1,815:31925698,36724836
k1,815:31925698,36724836:0
)
(1,816:8332738,37512440:23592960,492688,127431
x1,816:8679154,37512440
k1,815:8861194,37512440:182040
x1,815:9370920,37512440
k1,815:9552960,37512440:182040
x1,815:10062686,37512440
k1,815:10171910,37512440:109224
x1,815:10453168,37512440
k1,815:10635208,37512440:182040
x1,815:11144934,37512440
k1,815:11326974,37512440:182040
x1,815:11654655,37512440
$1,815:11654655,37512440
x1,815:11836700,37512440
k1,815:12034309,37512440:197609
x1,815:12671466,37512440
x1,815:13308622,37512440
k1,815:13501020,37512440:192398
x1,815:13883315,37512440
k1,815:14075713,37512440:192398
$1,815:14075713,37512440
x1,815:14651128,37512440
k1,815:14744652,37512440:93524
x1,815:15254378,37512440
k1,815:15347902,37512440:93524
x1,815:15677630,37512440
k1,815:15771153,37512440:93523
x1,815:16280879,37512440
k1,815:16374403,37512440:93524
x1,815:16665674,37512440
k1,815:16872517,37512440:182040
x1,815:17382243,37512440
k1,815:17564283,37512440:182040
x1,815:17891964,37512440
$1,815:17891964,37512440
x1,815:18074009,37512440
k1,815:18271618,37512440:197609
x1,815:18744934,37512440
x1,815:19018000,37512440
k1,815:19210398,37512440:192398
x1,815:20193440,37512440
k1,815:20385839,37512440:192399
x1,815:21738432,37512440
k1,815:21930830,37512440:192398
x1,815:22841054,37512440
k1,815:23033452,37512440:192398
$1,815:23033452,37512440
x1,815:23259232,37512440
(1,815:23259232,37274615:183865,254863,0
x1,815:23410329,37274615
)
$1,815:23443097,37512440
k1,815:23635495,37512440:192398
x1,815:25182877,37512440
k1,815:25375275,37512440:192398
x1,815:25957819,37512440
k1,815:26150217,37512440:192398
$1,815:26150217,37512440
x1,815:26725632,37512440
k1,815:26819156,37512440:93524
x1,815:27328882,37512440
k1,815:27422405,37512440:93523
x1,815:27752133,37512440
k1,815:27845657,37512440:93524
x1,815:28355383,37512440
k1,815:28448907,37512440:93524
x1,815:28740178,37512440
$1,815:28764981,37512440
x1,815:28947026,37512440
k1,815:29229612,37512440:282586
x1,815:31798267,37512440
x1,815:31925698,37512440
k1,815:31925698,37512440:0
)
(1,816:8332738,38298872:23592960,455111,187504
x1,816:9242962,38298872
g1,815:9461415,38298872
$1,815:9461415,38298872
x1,815:9731296,38298872
$1,815:9768811,38298872
g1,815:9987264,38298872
x1,815:11534646,38298872
g1,815:11753099,38298872
x1,815:12626915,38298872
x1,815:12954596,38298872
g1,815:13173049,38298872
x1,815:14192500,38298872
g1,815:14410953,38298872
x1,815:14993497,38298872
g1,815:15211950,38298872
$1,815:15211950,38298872
x1,815:15503221,38298872
$1,815:15528024,38298872
x1,815:15710069,38298872
g1,815:16001340,38298872
x1,815:17730764,38298872
g1,815:17949217,38298872
$1,815:17949217,38298872
x1,815:18358818,38298872
(1,815:18358818,38397175:977433,197518,89201
x1,815:19303483,38397175
)
$1,815:19336251,38298872
g1,815:19554704,38298872
x1,815:20537746,38298872
g1,815:20756199,38298872
x1,815:21120289,38298872
x1,815:21429765,38298872
g1,815:21648218,38298872
x1,815:23725349,38298872
g1,815:23943802,38298872
x1,815:24529986,38298872
k1,816:31925698,38298872:7395712
g1,816:31925698,38298872
)
(1,821:8332738,41426049:23592960,2252812,1925131
[1,821:8332738,41426049:23592960,2252812,1925131
(1,821:8332738,41327745:23592960,2351116,2023435
k1,820:8332738,41327745:0
(1,821:8332738,41327745:22159702,2351116,2023435
(1,820:8332738,41327745:0,452196,268700
[1,820:8332738,41360513:0,484964,235932
(1,95:8332738,41360513:0,550500,235932
r1,828:8332738,41360513:0,786432,235932
)
]
)
k1,821:8332738,41327745:1433259
(1,821:9765997,41327745:20726443,2351116,2023435
$1,821:9765997,41327745
(1,821:9765997,41327745:20726443,2351116,2023435
[1,820:9765997,41327745:20726443,2351116,2023435
[1,820:9765997,40179945:20726443,1203316,3171235
(1,820:9765997,40179945:20726443,1203316,942992
g1,820:9765997,40179945
(1,820:9765997,40179945:9142202,1203316,942992
g1,820:9765997,40179945
(1,820:9765997,40179945:0,452196,268700
[1,820:9765997,40212713:0,484964,235932
(1,95:9765997,40212713:0,550500,235932
r1,828:9765997,40212713:0,786432,235932
)
]
)
$1,820:9765997,40179945
(1,820:9765997,40179945:9142202,1203316,942992
x1,820:10175598,40179945
(1,820:10175598,40278248:977433,197518,89201
x1,820:11120263,40278248
)
g1,820:11335071,40179945
x1,820:11844797,40179945
g1,820:12026837,40179945
x1,820:13373970,40179945
(1,820:13373970,39909352:356734,197518,0
x1,820:13697936,39909352
)
g1,820:13839928,40179945
[1,820:13839928,40179945:946633,1082257,920055
(1,820:13839928,39360742:946633,197518,0
k1,820:14080719,39360742:240791
x1,820:14545770,39360742
k1,820:14786561,39360742:240791
)
(1,820:13839928,40179945:946633,688132,360452
(1,820:13839928,39557349:946633,65536,983048
x1,820:14786561,39557349
)
)
(1,820:13839928,40945263:946633,295640,89201
k1,820:13846386,40945263:6458
x1,820:14780103,40945263
k1,820:14786561,40945263:6458
)
]
g1,820:14895785,40179945
[1,820:14895785,40179945:2574262,1199677,942992
(1,820:14895785,39329794:2574262,283990,89201
k1,820:15610509,39329794:714724
x1,820:16755323,39329794
k1,820:17470047,39329794:714724
)
(1,820:14895785,40179945:2574262,688132,360452
k1,820:15709600,40179945:813815
(1,820:15709600,39557349:946633,65536,983048
x1,820:16656233,39557349
)
k1,820:17470047,40179945:813814
)
(1,820:14895785,40968200:2574262,318577,89201
x1,820:15081205,40968200
(1,820:15081205,40837129:177267,182045,0
x1,820:15225704,40837129
)
x1,820:17453413,40968200
)
]
g1,820:17579271,40179945
[1,820:17579271,40179945:946633,1203316,927973
(1,820:17579271,39360742:946633,318577,0
k1,820:17925168,39360742:345897
x1,820:18163374,39360742
k1,820:18525904,39360742:345896
)
(1,820:17579271,40179945:946633,688132,360452
(1,820:17579271,39557349:946633,65536,983048
x1,820:18525904,39557349
)
)
(1,820:17579271,40953181:946633,303558,89201
k1,820:17599124,40953181:19853
x1,820:17815987,40953181
x1,820:18506051,40953181
k1,820:18525904,40953181:19853
)
]
(1,820:18525904,40179945:382295,1146889,819210
$1,820:18525904,40179945
(1,820:18525904,40179945:382295,1146889,819210
(1,820:18525904,39059269:382295,26213,1939886
x1,820:18908199,39059269
)
v1,820:18908199,40179945:0,1146876,819196
h1,820:18908199,40179945:0,0,0
)
$1,820:18908199,40179945
)
)
$1,820:18908199,40179945
)
g1,820:18908199,40179945
(1,820:18908199,40179945:11584241,1203316,942992
$1,820:18908199,40179945
(1,820:18908199,40179945:11553051,976821,622600
h1,820:18908199,40179945:0,0,0
x1,820:20255332,40179945
(1,820:20255332,39909352:955903,303558,89201
x1,820:21151958,39909352
)
(1,820:21211235,40179945:3895823,976821,622600
(1,820:21211235,40179945:3895823,976821,622600
(1,820:21211235,39255879:482420,26213,1546666
x1,820:21693655,39255879
)
[1,820:21693655,40179945:2930983,976821,576976
(1,820:21693655,39736589:2930983,533465,127431
x1,820:22071246,39736589
(1,820:22071246,39498764:294003,295640,0
x1,820:22332481,39498764
)
g1,820:22510881,39736589
x1,820:23020607,39736589
g1,820:23166239,39736589
x1,820:23495967,39736589
g1,820:23641599,39736589
x1,820:24151325,39736589
g1,820:24296957,39736589
x1,820:24624638,39736589
)
(1,820:21693655,40629490:2930983,432226,127431
k1,820:22440090,40629490:746435
x1,820:22769818,40629490
g1,820:22915450,40629490
x1,820:23425176,40629490
g1,820:23570808,40629490
x1,820:23840689,40629490
k1,820:24624638,40629490:746434
)
]
(1,820:24624638,39255879:482420,26213,1546666
x1,820:25107058,39255879
)
)
)
(1,820:25107058,40179945:5354192,976821,622600
(1,820:25107058,40179945:5354192,976821,622600
(1,820:25107058,39255879:482420,26213,1546666
x1,820:25589478,39255879
)
[1,820:25589478,40179945:4389352,976821,449545
(1,820:25589478,39736589:4389352,533465,127431
x1,820:25967069,39736589
(1,820:25967069,39498764:294003,295640,0
x1,820:26228304,39498764
)
g1,820:26406704,39736589
x1,820:26916430,39736589
g1,820:27062062,39736589
x1,820:27637477,39736589
g1,820:27783109,39736589
x1,820:28292835,39736589
g1,820:28438467,39736589
x1,820:28768195,39736589
g1,820:28913827,39736589
x1,820:29423553,39736589
g1,820:29569185,39736589
x1,820:29794965,39736589
(1,820:29794965,39498764:183865,254863,0
x1,820:29946062,39498764
)
)
(1,820:25589478,40629490:4389352,444189,0
k1,820:27579332,40629490:1989854
x1,820:27805112,40629490
(1,820:27805112,40440164:183865,254863,0
x1,820:27956209,40440164
)
k1,820:29978830,40629490:1989853
)
]
(1,820:29978830,39255879:482420,26213,1546666
x1,820:30461250,39255879
)
)
)
)
$1,820:30461250,40179945
k1,820:30492440,40179945:31190
)
g1,820:30492440,40179945
)
(1,820:9765997,42531970:20726443,1146889,819210
g1,820:9765997,42531970
(1,820:9765997,42531970:9142202,1146889,819210
k1,820:18908199,42531970:9142202
(1,820:18908199,42531970:0,452196,268700
[1,820:18908199,42564738:0,484964,235932
(1,95:18908199,42564738:0,550500,235932
r1,828:18908199,42564738:0,786432,235932
)
]
)
$1,820:18908199,42531970
h1,820:18908199,42531970:0,0,0
$1,820:18908199,42531970
)
g1,820:18908199,42531970
(1,820:18908199,42531970:11584241,1146889,819210
$1,820:18908199,42531970
(1,820:18908199,42531970:11584241,1146889,819210
h1,820:18908199,42531970:0,0,0
x1,820:19215399,42531970
(1,820:19215399,42630273:276140,303558,89201
x1,820:19432262,42630273
)
x1,820:20128695,42531970
(1,820:20274331,42261377:294003,295640,0
x1,820:20535566,42261377
)
x1,820:21106808,42531970
(1,820:21106808,42630273:1949870,313116,89201
x1,820:22846643,42630273
(1,820:22846643,42499202:177267,182045,0
x1,820:22991142,42499202
)
)
x1,820:23693834,42531970
(1,820:23839470,42261377:294003,295640,0
x1,820:24100705,42261377
)
x1,820:24695536,42531970
(1,820:24695536,42648478:4082951,342242,89201
x1,820:25553438,42648478
(1,820:25553438,42517407:177267,182045,0
x1,820:25697937,42517407
)
x1,820:27083455,42648478
x1,820:27826388,42648478
(1,820:27826388,42517407:255776,211171,0
x1,820:28049396,42517407
)
x1,820:28745719,42648478
)
x1,820:29415643,42531970
(1,820:29561279,42261377:294003,295640,0
x1,820:29822514,42261377
)
x1,820:30110145,42531970
(1,820:30110145,42531970:382295,1146889,819210
$1,820:30110145,42531970
(1,820:30110145,42531970:382295,1146889,819210
(1,820:30110145,41411294:382295,26213,1939886
x1,820:30492440,41411294
)
v1,820:30492440,42531970:0,1146876,819196
h1,820:30492440,42531970:0,0,0
)
$1,820:30492440,42531970
)
)
$1,820:30492440,42531970
g1,820:30492440,42531970
)
g1,820:30492440,42531970
)
]
]
)
$1,821:30492440,41327745
)
g1,821:30492440,41327745
)
k1,821:31925698,41327745:1433258
(1,821:31925698,41327745:-23592960,2351116,2023435
(1,821:8332738,41327745:0,452196,268700
(1,821:8332738,41327745:0,452196,268700
(1,820:8332738,41327745:0,452196,268700
[1,820:8332738,41360513:0,484964,235932
(1,95:8332738,41360513:0,550500,235932
r1,828:8332738,41360513:0,786432,235932
)
]
)
)
g1,821:8332738,41327745
)
)
k1,821:31925698,41327745:23592960
)
]
)
(1,823:8332738,44334120:23592960,492688,127431
x1,823:9137375,44334120
k1,822:9435109,44334120:297734
$1,822:9435109,44334120
x1,822:9660889,44334120
k1,822:9975062,44334120:314173
x1,822:10484788,44334120
k1,822:10798961,44334120:314173
x1,822:11024741,44334120
(1,822:11024741,44096295:183865,254863,0
x1,822:11175838,44096295
)
k1,822:11407091,44334120:198485
x1,822:11916817,44334120
k1,822:12115302,44334120:198485
x1,822:12690717,44334120
k1,822:12889202,44334120:198485
x1,822:13398928,44334120
k1,822:13597413,44334120:198485
x1,822:13927141,44334120
k1,822:14125626,44334120:198485
x1,822:14635352,44334120
k1,822:14833837,44334120:198485
x1,822:15125108,44334120
$1,822:15149911,44334120
k1,822:15447645,44334120:297734
x1,822:16721959,44334120
k1,822:17019693,44334120:297734
x1,822:17929917,44334120
k1,822:18227651,44334120:297734
x1,822:19396379,44334120
k1,822:19694113,44334120:297734
x1,822:20021794,44334120
x1,822:20349475,44334120
x1,822:20879224,44334120
k1,822:21176958,44334120:297734
$1,822:21176958,44334120
x1,822:21402738,44334120
(1,822:21402738,44096295:183865,254863,0
x1,822:21553835,44096295
)
$1,822:21586603,44334120
k1,822:21884338,44334120:297735
x1,822:22867380,44334120
k1,822:23165114,44334120:297734
x1,822:23529204,44334120
x1,822:23838680,44334120
k1,822:24136414,44334120:297734
x1,822:26761499,44334120
k1,822:27059233,44334120:297734
x1,822:27645417,44334120
k1,822:27943151,44334120:297734
x1,822:28270832,44334120
k1,822:28568566,44334120:297734
x1,822:29737294,44334120
k1,822:30035028,44334120:297734
x1,822:30362709,44334120
x1,822:30690390,44334120
x1,822:31220139,44334120
k1,822:31517873,44334120:297734
$1,822:31517873,44334120
x1,822:31743653,44334120
$1,822:31743653,44334120
x1,822:31925698,44334120
k1,822:31925698,44334120:0
)
(1,823:8332738,45120552:23592960,455111,127431
x1,823:9719918,45120552
k1,822:9941007,45120552:221089
x1,822:10851231,45120552
k1,822:11072319,45120552:221088
x1,822:12639725,45120552
k1,822:12860814,45120552:221089
x1,822:13388745,45120552
k1,822:13609833,45120552:221088
x1,822:13955719,45120552
x1,822:15342900,45120552
k1,822:15563989,45120552:221089
x1,822:16348603,45120552
k1,822:16569691,45120552:221088
x1,822:17479915,45120552
k1,822:17701004,45120552:221089
$1,822:17701004,45120552
x1,822:17970885,45120552
$1,822:18008400,45120552
k1,822:18229488,45120552:221088
x1,822:19285349,45120552
k1,822:19506438,45120552:221089
$1,822:19506438,45120552
x1,822:19732218,45120552
$1,822:19732218,45120552
k1,822:19953306,45120552:221088
x1,822:21886621,45120552
k1,822:22107710,45120552:221089
x1,822:22548258,45120552
k1,822:22769346,45120552:221088
x1,822:24334932,45120552
x1,822:26027949,45120552
x1,822:26264607,45120552
k1,822:26485696,45120552:221089
x1,822:27013627,45120552
k1,822:27234716,45120552:221089
$1,822:27234716,45120552
x1,822:27564444,45120552
$1,822:27564444,45120552
x1,822:27746489,45120552
k1,822:27968236,45120552:221747
x1,822:28441552,45120552
x1,822:28714618,45120552
k1,822:28935706,45120552:221088
x1,822:29809522,45120552
x1,822:30137203,45120552
k1,822:30358292,45120552:221089
x1,822:31925698,45120552
k1,822:31925698,45120552:0
)
(1,823:8332738,45906984:23592960,455111,127431
x1,823:8624009,45906984
x1,822:10280617,45906984
k1,822:10538909,45906984:258292
x1,822:11449133,45906984
k1,822:11707425,45906984:258292
x1,822:12071515,45906984
x1,822:13986628,45906984
k1,822:14244921,45906984:258293
x1,822:14772852,45906984
k1,822:15031144,45906984:258292
x1,822:15941368,45906984
k1,822:16199660,45906984:258292
x1,822:17368388,45906984
k1,822:17626680,45906984:258292
x1,822:17954361,45906984
x1,822:18282042,45906984
x1,822:18811791,45906984
k1,822:19070084,45906984:258293
$1,822:19070084,45906984
x1,822:19399812,45906984
$1,822:19399812,45906984
x1,822:19581857,45906984
k1,822:19850109,45906984:268252
x1,822:20909610,45906984
k1,822:21167902,45906984:258292
x1,822:21714037,45906984
k1,822:21972329,45906984:258292
x1,822:25303751,45906984
k1,822:25562043,45906984:258292
x1,822:26836357,45906984
k1,822:27094650,45906984:258293
x1,822:28004874,45906984
k1,822:28263166,45906984:258292
x1,822:29464662,45906984
x1,822:30138228,45906984
x1,822:30465909,45906984
k1,822:30724201,45906984:258292
x1,822:31925698,45906984
k1,822:31925698,45906984:0
)
]
(1,828:8332738,46693416:23592960,0,0
h1,828:8332738,46693416:23592960,0,0
)
]
]
(1,828:4736286,4736286:0,0,0
[1,828:0,4736286:0,0,0
(1,828:0,0:0,0,0
(1,828:0,52099153:0,0,0
g1,828:0,52099153
)
g1,828:0,0
)
]
)
]
!53924
}15
!11
{16
[1,862:4736286,46693416:28274935,41957130,0
(1,862:4736286,4736286:0,0,0
[1,862:0,4736286:0,0,0
(1,862:0,0:0,0,0
(1,862:0,4736286:0,0,0
k1,862:0,4736286:4736286
)
(1,862:0,52099153:0,0,0
g1,862:0,52099153
)
g1,862:0,0
)
]
)
[1,862:4736286,4736286:0,0,0
(1,862:4736286,6126387:0,0,0
k1,862:4736286,6126387:-3530671
)
]
[1,862:4736286,46693416:28274935,41957130,0
[1,862:8332738,46693416:24678483,40501248,0
[1,862:8332738,6716456:23592960,524288,0
(1,862:8332738,6716456:23592960,313481,0
(1,862:8332738,6716456:23592960,313481,0
(1,862:8332738,6716456:0,295640,0
x1,862:8855208,6716456
k1,862:8332738,6716456:-522470
)
k1,862:17771732,6716456:9438994
x1,862:19891651,6716456
g1,862:20068235,6716456
x1,862:22486704,6716456
k1,862:31925698,6716456:9438994
)
)
]
[1,862:8332738,45906984:24678483,38273024,0
(1,823:8332738,8289320:23592960,609380,229380
(1,822:8332738,8289320:885022,557059,229380
(1,822:8332738,8289320:885022,557059,229380
(1,822:8332738,7758474:300375,26213,760226
x1,822:8633113,7758474
)
[1,822:8633113,8289320:284272,488321,225995
(1,822:8633113,7998517:284272,197518,0
x1,822:8917385,7998517
)
(1,822:8633113,8515315:284272,318577,0
k1,822:8660015,8515315:26902
x1,822:8890483,8515315
k1,822:8917385,8515315:26902
)
]
(1,822:8917385,7758474:300375,26213,760226
x1,822:9217760,7758474
)
)
)
k1,822:9529682,8289320:311922
x1,822:10039408,8289320
k1,822:10351329,8289320:311921
x1,822:11698462,8289320
(1,822:11698462,8051495:263236,318577,0
x1,822:11928930,8051495
)
(1,822:11961698,8289320:2195927,609380,229380
(1,822:11961698,8289320:2195927,609380,229380
(1,822:11961698,7758474:300375,26213,760226
x1,822:12262073,7758474
)
[1,822:12262073,8289320:1595177,609380,225995
(1,822:12262073,7998517:1595177,318577,54614
x1,822:13857250,7998517
)
(1,822:12262073,8515315:1595177,318577,0
k1,822:12944428,8515315:682355
x1,822:13174896,8515315
k1,822:13857250,8515315:682354
)
]
(1,822:13857250,7758474:300375,26213,760226
x1,822:14157625,7758474
)
)
)
$1,822:14157625,8289320
k1,822:14454009,8289320:296384
x1,822:16529321,8289320
k1,822:16825704,8289320:296383
x1,822:17408248,8289320
k1,822:17704632,8289320:296384
x1,822:18614856,8289320
k1,822:18911239,8289320:296383
x1,822:20045378,8289320
k1,822:20341761,8289320:296383
x1,822:22817573,8289320
k1,822:23113957,8289320:296384
x1,822:23732909,8289320
x1,822:24042385,8289320
x1,822:25717197,8289320
x1,822:25953855,8289320
k1,822:26250238,8289320:296383
x1,822:27874078,8289320
k1,822:28170462,8289320:296384
x1,822:29080686,8289320
k1,822:29377069,8289320:296383
x1,822:30596771,8289320
x1,822:31925698,8289320
k1,822:31925698,8289320:0
)
(1,823:8332738,9075752:23592960,437688,127431
x1,823:11272761,9075752
k1,823:31925697,9075752:20652936
g1,823:31925697,9075752
)
(1,828:8332738,12137779:23592960,2245302,1917622
[1,828:8332738,12137779:23592960,2245302,1917622
(1,828:8332738,12039475:23592960,2343606,2015926
k1,827:8332738,12039475:0
(1,828:8332738,12039475:19588443,2343606,2015926
(1,827:8332738,12039475:0,452196,268700
[1,827:8332738,12072243:0,484964,235932
(1,95:8332738,12072243:0,550500,235932
r1,862:8332738,12072243:0,786432,235932
)
]
)
k1,828:8332738,12039475:4004517
(1,828:12337255,12039475:15583926,2343606,2015926
$1,828:12337255,12039475
(1,828:12337255,12039475:15583926,2343606,2015926
[1,827:12337255,12039475:15583926,2343606,2015926
[1,827:12337255,10899185:15583926,1203316,3156216
(1,827:12337255,10899185:15583926,1203316,927973
g1,827:12337255,10899185
(1,827:12337255,10899185:7132278,1203316,927973
g1,827:12337255,10899185
(1,827:12337255,10899185:0,452196,268700
[1,827:12337255,10931953:0,484964,235932
(1,95:12337255,10931953:0,550500,235932
r1,862:12337255,10931953:0,786432,235932
)
]
)
$1,827:12337255,10899185
(1,827:12337255,10899185:7132278,1203316,927973
x1,827:12746856,10899185
(1,827:12746856,10997488:977433,197518,89201
x1,827:13691521,10997488
)
g1,827:13906329,10899185
x1,827:14416055,10899185
g1,827:14598095,10899185
x1,827:15945228,10899185
(1,827:15945228,10628592:356734,197518,0
x1,827:16269194,10628592
)
g1,827:16411186,10899185
[1,827:16411186,10899185:946633,1203316,838772
(1,827:16411186,10079982:946633,318577,0
k1,827:16757083,10079982:345897
x1,827:16995289,10079982
k1,827:17357819,10079982:345896
)
(1,827:16411186,10899185:946633,688132,360452
(1,827:16411186,10276589:946633,65536,983048
x1,827:17357819,10276589
)
)
(1,827:16411186,11672421:946633,303558,0
k1,827:16460015,11672421:48829
x1,827:17308990,11672421
k1,827:17357819,11672421:48829
)
]
g1,827:17467043,10899185
[1,827:17467043,10899185:946633,1203316,927973
(1,827:17467043,10079982:946633,318577,0
k1,827:17812940,10079982:345897
x1,827:18051146,10079982
k1,827:18413676,10079982:345896
)
(1,827:17467043,10899185:946633,688132,360452
(1,827:17467043,10276589:946633,65536,983048
x1,827:18413676,10276589
)
)
(1,827:17467043,11672421:946633,303558,89201
k1,827:17486896,11672421:19853
x1,827:17703759,11672421
x1,827:18393823,11672421
k1,827:18413676,11672421:19853
)
]
g1,827:18522900,10899185
[1,827:18522900,10899185:946633,1082257,920055
(1,827:18522900,10079982:946633,197518,0
k1,827:18763691,10079982:240791
x1,827:19228742,10079982
k1,827:19469533,10079982:240791
)
(1,827:18522900,10899185:946633,688132,360452
(1,827:18522900,10276589:946633,65536,983048
x1,827:19469533,10276589
)
)
(1,827:18522900,11664503:946633,295640,89201
k1,827:18529358,11664503:6458
x1,827:19463075,11664503
k1,827:19469533,11664503:6458
)
]
)
$1,827:19469533,10899185
)
g1,827:19469533,10899185
(1,827:19469533,10899185:8451648,1203316,927973
$1,827:19469533,10899185
(1,827:19469533,10899185:8451648,1146889,819210
h1,827:19469533,10899185:0,0,0
(1,827:19469533,10899185:382295,1146889,819210
$1,827:19469533,10899185
(1,827:19469533,10899185:382295,1146889,819210
(1,827:19469533,9778509:382295,26213,1939886
x1,827:19851828,9778509
)
v1,827:19851828,10899185:0,1146876,819196
h1,827:19851828,10899185:0,0,0
)
$1,827:19851828,10899185
)
(1,827:19851828,10899185:3254546,976821,622600
(1,827:19851828,10899185:3254546,976821,622600
(1,827:19851828,9975119:482420,26213,1546666
x1,827:20334248,9975119
)
[1,827:20334248,10899185:2289706,976821,576976
(1,827:20334248,10455829:2289706,533465,127431
x1,827:21221565,10455829
(1,827:21221565,10218004:294003,295640,0
x1,827:21482800,10218004
)
g1,827:21661200,10455829
x1,827:22170926,10455829
g1,827:22316558,10455829
x1,827:22586439,10455829
)
(1,827:20334248,11348730:2289706,432226,127431
k1,827:20760044,11348730:425796
x1,827:21089772,11348730
g1,827:21235404,11348730
x1,827:21745130,11348730
g1,827:21890762,11348730
x1,827:22160643,11348730
k1,827:22623954,11348730:425796
)
]
(1,827:22623954,9975119:482420,26213,1546666
x1,827:23106374,9975119
)
)
)
(1,827:23106374,10899185:4814807,976821,622600
(1,827:23106374,10899185:4814807,976821,622600
(1,827:23106374,9975119:482420,26213,1546666
x1,827:23588794,9975119
)
[1,827:23588794,10899185:3849967,976821,576976
(1,827:23588794,10455829:3849967,533465,54613
k1,827:24106064,10455829:517270
x1,827:24483655,10455829
(1,827:24483655,10218004:294003,295640,0
x1,827:24744890,10218004
)
g1,827:24923290,10455829
x1,827:25433016,10455829
g1,827:25578648,10455829
x1,827:25869919,10455829
g1,827:26040354,10455829
x1,827:26550080,10455829
g1,827:26695712,10455829
x1,827:26921492,10455829
k1,827:27438761,10455829:517269
)
(1,827:23588794,11348730:3849967,455111,127431
x1,827:24164209,11348730
g1,827:24309841,11348730
x1,827:24819567,11348730
g1,827:24965199,11348730
x1,827:25256470,11348730
g1,827:25426905,11348730
x1,827:25936631,11348730
g1,827:26082263,11348730
x1,827:26308043,11348730
g1,827:26453675,11348730
x1,827:26963401,11348730
g1,827:27109033,11348730
x1,827:27438761,11348730
)
]
(1,827:27438761,9975119:482420,26213,1546666
x1,827:27921181,9975119
)
)
)
)
$1,827:27921181,10899185
g1,827:27921181,10899185
)
g1,827:27921181,10899185
)
(1,827:12337255,13236191:15583926,1146889,819210
g1,827:12337255,13236191
(1,827:12337255,13236191:7132278,1146889,819210
k1,827:19469533,13236191:7132278
(1,827:19469533,13236191:0,452196,268700
[1,827:19469533,13268959:0,484964,235932
(1,95:19469533,13268959:0,550500,235932
r1,862:19469533,13268959:0,786432,235932
)
]
)
$1,827:19469533,13236191
h1,827:19469533,13236191:0,0,0
$1,827:19469533,13236191
)
g1,827:19469533,13236191
(1,827:19469533,13236191:8451648,1146889,819210
$1,827:19469533,13236191
(1,827:19469533,13236191:7487255,1146889,819210
h1,827:19469533,13236191:0,0,0
x1,827:19776733,13236191
(1,827:19776733,13334494:276140,303558,89201
x1,827:19993596,13334494
)
x1,827:20690029,13236191
(1,827:20835665,12965598:294003,295640,0
x1,827:21096900,12965598
)
x1,827:21668142,13236191
(1,827:21668142,13334494:882629,318577,54614
x1,827:21906348,13334494
x1,827:22518003,13334494
)
x1,827:23187927,13236191
(1,827:23333563,12965598:294003,295640,0
x1,827:23594798,12965598
)
x1,827:24189629,13236191
(1,827:24189629,13334494:871161,303558,89201
x1,827:25001513,13334494
)
x1,827:25697946,13236191
(1,827:25843582,12965598:294003,295640,0
x1,827:26104817,12965598
)
x1,827:26392448,13236191
(1,827:26392448,13236191:382295,1146889,819210
$1,827:26392448,13236191
(1,827:26392448,13236191:382295,1146889,819210
(1,827:26392448,12115515:382295,26213,1939886
x1,827:26774743,12115515
)
v1,827:26774743,13236191:0,1146876,819196
h1,827:26774743,13236191:0,0,0
)
$1,827:26774743,13236191
)
x1,827:26956788,13236191
)
$1,827:26956788,13236191
k1,827:27921181,13236191:964393
)
g1,827:27921181,13236191
)
]
]
)
$1,828:27921181,12039475
)
g1,828:27921181,12039475
)
k1,828:31925698,12039475:4004517
(1,828:31925698,12039475:-23592960,2343606,2015926
(1,828:8332738,12039475:0,452196,268700
(1,828:8332738,12039475:0,452196,268700
(1,827:8332738,12039475:0,452196,268700
[1,827:8332738,12072243:0,484964,235932
(1,95:8332738,12072243:0,550500,235932
r1,862:8332738,12072243:0,786432,235932
)
]
)
)
g1,828:8332738,12039475
)
)
k1,828:31925698,12039475:23592960
)
]
)
(1,830:8332738,15003197:23592960,455111,127431
x1,830:9825505,15003197
k1,829:10078928,15003197:253423
x1,829:10989152,15003197
k1,829:11242576,15003197:253424
x1,829:12850031,15003197
k1,829:13103454,15003197:253423
x1,829:14434203,15003197
k1,829:14687627,15003197:253424
x1,829:15597851,15003197
k1,829:15851274,15003197:253423
x1,829:17020002,15003197
k1,829:17273426,15003197:253424
x1,829:17601107,15003197
x1,829:17928788,15003197
x1,829:18458537,15003197
k1,829:18711960,15003197:253423
$1,829:18711960,15003197
x1,829:19041688,15003197
$1,829:19041688,15003197
k1,829:19295112,15003197:253424
x1,829:20170747,15003197
k1,829:20424170,15003197:253423
x1,829:21591076,15003197
k1,829:21844500,15003197:253424
x1,829:23563002,15003197
k1,829:23816425,15003197:253423
$1,829:23816425,15003197
x1,829:24144106,15003197
k1,829:24384429,15003197:240323
x1,829:24894155,15003197
k1,829:25134478,15003197:240323
x1,829:25464206,15003197
k1,829:25704529,15003197:240323
x1,829:26214255,15003197
k1,829:26454578,15003197:240323
x1,829:27029993,15003197
k1,829:27198938,15003197:168945
x1,829:27708664,15003197
k1,829:27877610,15003197:168946
x1,829:28168881,15003197
k1,829:28362629,15003197:168945
x1,829:28872355,15003197
k1,829:29041300,15003197:168945
x1,829:29267080,15003197
$1,829:29267080,15003197
k1,829:29520504,15003197:253424
x1,829:30576365,15003197
k1,829:30829788,15003197:253423
x1,829:31925698,15003197
k1,829:31925698,15003197:0
)
(1,830:8332738,15789629:23592960,455111,127431
x1,830:8662466,15789629
g1,829:8844506,15789629
x1,829:9354232,15789629
g1,829:9536272,15789629
x1,829:9806153,15789629
$1,829:9843668,15789629
x1,829:10025713,15789629
g1,829:10244166,15789629
x1,829:11154390,15789629
g1,829:11372843,15789629
x1,829:12064614,15789629
x1,829:12410500,15789629
x1,829:12738181,15789629
x1,829:13011247,15789629
g1,829:13229700,15789629
x1,829:16428226,15789629
g1,829:16646679,15789629
x1,829:17629721,15789629
g1,829:17848174,15789629
x1,829:18212264,15789629
x1,829:18521740,15789629
g1,829:18740193,15789629
x1,829:21365278,15789629
g1,829:21583731,15789629
x1,829:22169915,15789629
k1,830:31925698,15789629:9755783
g1,830:31925698,15789629
)
(1,834:8332738,18934251:23592960,2327897,2000217
[1,834:8332738,18934251:23592960,2327897,2000217
(1,834:8332738,18835947:23592960,2426201,2098521
k1,833:8332738,18835947:0
(1,834:8332738,18835947:20219502,2426201,2098521
(1,833:8332738,18835947:0,452196,268700
[1,833:8332738,18868715:0,484964,235932
(1,95:8332738,18868715:0,550500,235932
r1,862:8332738,18868715:0,786432,235932
)
]
)
k1,834:8332738,18835947:3373458
(1,834:11706196,18835947:16846044,2426201,2098521
$1,834:11706196,18835947
(1,834:11706196,18835947:16846044,2426201,2098521
[1,833:11706196,18835947:16846044,2426201,2098521
[1,833:11706196,17613062:16846044,1203316,3321406
(1,833:11706196,17613062:16846044,1203316,927973
g1,833:11706196,17613062
(1,833:11706196,17613062:6458716,1203316,927973
g1,833:11706196,17613062
(1,833:11706196,17613062:0,452196,268700
[1,833:11706196,17645830:0,484964,235932
(1,95:11706196,17645830:0,550500,235932
r1,862:11706196,17645830:0,786432,235932
)
]
)
$1,833:11706196,17613062
(1,833:11706196,17613062:6458716,1203316,927973
x1,833:12115797,17613062
(1,833:12115797,17711365:977433,197518,89201
x1,833:13060462,17711365
)
g1,833:13275270,17613062
x1,833:13784996,17613062
g1,833:13967036,17613062
x1,833:15314169,17613062
(1,833:15314169,17342469:356734,197518,0
x1,833:15638135,17342469
)
g1,833:15780127,17613062
[1,833:15780127,17613062:946633,1203316,838772
(1,833:15780127,16793859:946633,318577,0
k1,833:16126024,16793859:345897
x1,833:16364230,16793859
k1,833:16726760,16793859:345896
)
(1,833:15780127,17613062:946633,688132,360452
(1,833:15780127,16990466:946633,65536,983048
x1,833:16726760,16990466
)
)
(1,833:15780127,18386298:946633,303558,0
k1,833:15828956,18386298:48829
x1,833:16677931,18386298
k1,833:16726760,18386298:48829
)
]
g1,833:16835984,17613062
[1,833:16835984,17613062:946633,1203316,927973
(1,833:16835984,16793859:946633,318577,0
k1,833:17181881,16793859:345897
x1,833:17420087,16793859
k1,833:17782617,16793859:345896
)
(1,833:16835984,17613062:946633,688132,360452
(1,833:16835984,16990466:946633,65536,983048
x1,833:17782617,16990466
)
)
(1,833:16835984,18386298:946633,303558,89201
k1,833:16855837,18386298:19853
x1,833:17072700,18386298
x1,833:17762764,18386298
k1,833:17782617,18386298:19853
)
]
(1,833:17782617,17613062:382295,1146889,819210
$1,833:17782617,17613062
(1,833:17782617,17613062:382295,1146889,819210
(1,833:17782617,16492386:382295,26213,1939886
x1,833:18164912,16492386
)
v1,833:18164912,17613062:0,1146876,819196
h1,833:18164912,17613062:0,0,0
)
$1,833:18164912,17613062
)
)
$1,833:18164912,17613062
)
g1,833:18164912,17613062
(1,833:18164912,17613062:10387328,1203316,927973
$1,833:18164912,17613062
(1,833:18164912,17613062:6922915,566233,187504
h1,833:18164912,17613062:0,0,0
x1,833:18472112,17613062
(1,833:18472112,17711365:276140,303558,89201
x1,833:18688975,17711365
)
x1,833:19385408,17613062
(1,833:19531044,17342469:294003,295640,0
x1,833:19792279,17342469
)
x1,833:20363521,17613062
(1,833:20363521,17711365:882629,318577,54614
x1,833:20601727,17711365
x1,833:21213382,17711365
)
x1,833:21883306,17613062
(1,833:22028942,17342469:294003,295640,0
x1,833:22290177,17342469
)
x1,833:22885008,17613062
(1,833:22885008,17711365:871161,303558,89201
x1,833:23696892,17711365
)
x1,833:24393325,17613062
(1,833:24538961,17342469:294003,295640,0
x1,833:24800196,17342469
)
x1,833:25087827,17613062
)
$1,833:25087827,17613062
k1,833:28552240,17613062:3464413
)
g1,833:28552240,17613062
)
(1,833:11706196,20006495:16846044,1203316,927973
g1,833:11706196,20006495
(1,833:11706196,20006495:6458716,1203316,927973
k1,833:18164912,20006495:6458716
(1,833:18164912,20006495:0,452196,268700
[1,833:18164912,20039263:0,484964,235932
(1,95:18164912,20039263:0,550500,235932
r1,862:18164912,20039263:0,786432,235932
)
]
)
$1,833:18164912,20006495
h1,833:18164912,20006495:0,0,0
$1,833:18164912,20006495
)
g1,833:18164912,20006495
(1,833:18164912,20006495:10387328,1203316,927973
$1,833:18164912,20006495
(1,833:18164912,20006495:10387328,1203316,927973
h1,833:18164912,20006495:0,0,0
g1,833:18274136,20006495
[1,833:18274136,20006495:1717232,1203316,927973
(1,833:18274136,19187292:1717232,318577,54614
x1,833:19386994,19187292
x1,833:19991368,19187292
)
(1,833:18274136,20006495:1717232,688132,360452
k1,833:18659436,20006495:385300
(1,833:18659436,19383899:946633,65536,983048
x1,833:19606069,19383899
)
k1,833:19991368,20006495:385299
)
(1,833:18274136,20779731:1717232,303558,89201
k1,833:18674825,20779731:400689
x1,833:19564170,20779731
k1,833:19991368,20779731:400689
)
]
g1,833:20100592,20006495
(1,833:20100592,20006495:3254546,976821,622600
(1,833:20100592,20006495:3254546,976821,622600
(1,833:20100592,19082429:482420,26213,1546666
x1,833:20583012,19082429
)
[1,833:20583012,20006495:2289706,976821,576976
(1,833:20583012,19563139:2289706,533465,127431
x1,833:21470329,19563139
(1,833:21470329,19325314:294003,295640,0
x1,833:21731564,19325314
)
g1,833:21909964,19563139
x1,833:22419690,19563139
g1,833:22565322,19563139
x1,833:22835203,19563139
)
(1,833:20583012,20456040:2289706,432226,127431
k1,833:21008808,20456040:425796
x1,833:21338536,20456040
g1,833:21484168,20456040
x1,833:21993894,20456040
g1,833:22139526,20456040
x1,833:22409407,20456040
k1,833:22872718,20456040:425796
)
]
(1,833:22872718,19082429:482420,26213,1546666
x1,833:23355138,19082429
)
)
)
(1,833:23355138,20006495:4814807,976821,622600
(1,833:23355138,20006495:4814807,976821,622600
(1,833:23355138,19082429:482420,26213,1546666
x1,833:23837558,19082429
)
[1,833:23837558,20006495:3849967,976821,576976
(1,833:23837558,19563139:3849967,533465,54613
k1,833:24354828,19563139:517270
x1,833:24732419,19563139
(1,833:24732419,19325314:294003,295640,0
x1,833:24993654,19325314
)
g1,833:25172054,19563139
x1,833:25681780,19563139
g1,833:25827412,19563139
x1,833:26118683,19563139
g1,833:26289118,19563139
x1,833:26798844,19563139
g1,833:26944476,19563139
x1,833:27170256,19563139
k1,833:27687525,19563139:517269
)
(1,833:23837558,20456040:3849967,455111,127431
x1,833:24412973,20456040
g1,833:24558605,20456040
x1,833:25068331,20456040
g1,833:25213963,20456040
x1,833:25505234,20456040
g1,833:25675669,20456040
x1,833:26185395,20456040
g1,833:26331027,20456040
x1,833:26556807,20456040
g1,833:26702439,20456040
x1,833:27212165,20456040
g1,833:27357797,20456040
x1,833:27687525,20456040
)
]
(1,833:27687525,19082429:482420,26213,1546666
x1,833:28169945,19082429
)
)
)
(1,833:28169945,20006495:382295,1146889,819210
$1,833:28169945,20006495
(1,833:28169945,20006495:382295,1146889,819210
(1,833:28169945,18885819:382295,26213,1939886
x1,833:28552240,18885819
)
v1,833:28552240,20006495:0,1146876,819196
h1,833:28552240,20006495:0,0,0
)
$1,833:28552240,20006495
)
)
$1,833:28552240,20006495
g1,833:28552240,20006495
)
g1,833:28552240,20006495
)
]
]
)
$1,834:28552240,18835947
)
g1,834:28552240,18835947
)
k1,834:31925698,18835947:3373458
(1,834:31925698,18835947:-23592960,2426201,2098521
(1,834:8332738,18835947:0,452196,268700
(1,834:8332738,18835947:0,452196,268700
(1,833:8332738,18835947:0,452196,268700
[1,833:8332738,18868715:0,484964,235932
(1,95:8332738,18868715:0,550500,235932
r1,862:8332738,18868715:0,786432,235932
)
]
)
)
g1,834:8332738,18835947
)
)
k1,834:31925698,18835947:23592960
)
]
)
(1,836:8332738,21919842:23592960,492688,127431
x1,836:11301890,21919842
g1,835:11520343,21919842
x1,835:12430567,21919842
g1,835:12649020,21919842
x1,835:13817748,21919842
g1,835:14036201,21919842
x1,835:14363882,21919842
x1,835:14691563,21919842
x1,835:15221312,21919842
g1,835:15439765,21919842
$1,835:15439765,21919842
x1,835:15769493,21919842
$1,835:15769493,21919842
g1,835:15987946,21919842
x1,835:16574130,21919842
g1,835:16792583,21919842
$1,835:16792583,21919842
x1,835:17122311,21919842
(1,835:17122311,21682017:183865,254863,0
x1,835:17273408,21682017
)
g1,835:17488216,21919842
x1,835:17997942,21919842
g1,835:18179982,21919842
x1,835:18509710,21919842
g1,835:18655342,21919842
x1,835:19165068,21919842
g1,835:19310700,21919842
x1,835:19580581,21919842
$1,835:19618096,21919842
g1,835:19836549,21919842
x1,835:21110863,21919842
g1,835:21329316,21919842
x1,835:22184928,21919842
x1,835:22716497,21919842
k1,836:31925698,21919842:9209201
g1,836:31925698,21919842
)
(1,841:8332738,25084716:23592960,2348150,2020470
[1,841:8332738,25084716:23592960,2348150,2020470
(1,841:8332738,24986412:23592960,2446454,2118774
k1,840:8332738,24986412:0
(1,841:8332738,24986412:21091989,2446454,2118774
(1,840:8332738,24986412:0,452196,268700
[1,840:8332738,25019180:0,484964,235932
(1,95:8332738,25019180:0,550500,235932
r1,862:8332738,25019180:0,786432,235932
)
]
)
k1,841:8332738,24986412:2500971
(1,841:10833709,24986412:18591018,2446454,2118774
$1,841:10833709,24986412
(1,841:10833709,24986412:18591018,2446454,2118774
[1,840:10833709,24986412:18408973,2446454,2118774
[1,840:10833709,23743274:18408973,1203316,3361912
(1,840:10833709,23743274:18408973,1203316,927973
g1,840:10833709,23743274
(1,840:10833709,23743274:6076421,1203316,927973
g1,840:10833709,23743274
(1,840:10833709,23743274:0,452196,268700
[1,840:10833709,23776042:0,484964,235932
(1,95:10833709,23776042:0,550500,235932
r1,862:10833709,23776042:0,786432,235932
)
]
)
$1,840:10833709,23743274
(1,840:10833709,23743274:6076421,1203316,927973
x1,840:11243310,23743274
(1,840:11243310,23841577:977433,197518,89201
x1,840:12187975,23841577
)
g1,840:12402783,23743274
x1,840:12912509,23743274
g1,840:13094549,23743274
x1,840:14441682,23743274
(1,840:14441682,23472681:356734,197518,0
x1,840:14765648,23472681
)
g1,840:14907640,23743274
[1,840:14907640,23743274:946633,1203316,838772
(1,840:14907640,22924071:946633,318577,0
k1,840:15253537,22924071:345897
x1,840:15491743,22924071
k1,840:15854273,22924071:345896
)
(1,840:14907640,23743274:946633,688132,360452
(1,840:14907640,23120678:946633,65536,983048
x1,840:15854273,23120678
)
)
(1,840:14907640,24516510:946633,303558,0
k1,840:14956469,24516510:48829
x1,840:15805444,24516510
k1,840:15854273,24516510:48829
)
]
g1,840:15963497,23743274
[1,840:15963497,23743274:946633,1203316,927973
(1,840:15963497,22924071:946633,318577,0
k1,840:16309394,22924071:345897
x1,840:16547600,22924071
k1,840:16910130,22924071:345896
)
(1,840:15963497,23743274:946633,688132,360452
(1,840:15963497,23120678:946633,65536,983048
x1,840:16910130,23120678
)
)
(1,840:15963497,24516510:946633,303558,89201
k1,840:15983350,24516510:19853
x1,840:16200213,24516510
x1,840:16890277,24516510
k1,840:16910130,24516510:19853
)
]
)
$1,840:16910130,23743274
)
g1,840:16910130,23743274
(1,840:16910130,23743274:12332552,1203316,927973
$1,840:16910130,23743274
(1,840:16910130,23743274:7305210,1146889,819210
h1,840:16910130,23743274:0,0,0
(1,840:16910130,23743274:382295,1146889,819210
$1,840:16910130,23743274
(1,840:16910130,23743274:382295,1146889,819210
(1,840:16910130,22622598:382295,26213,1939886
x1,840:17292425,22622598
)
v1,840:17292425,23743274:0,1146876,819196
h1,840:17292425,23743274:0,0,0
)
$1,840:17292425,23743274
)
x1,840:17599625,23743274
(1,840:17599625,23841577:276140,303558,89201
x1,840:17816488,23841577
)
x1,840:18512921,23743274
(1,840:18658557,23472681:294003,295640,0
x1,840:18919792,23472681
)
x1,840:19491034,23743274
(1,840:19491034,23841577:882629,318577,54614
x1,840:19729240,23841577
x1,840:20340895,23841577
)
x1,840:21010819,23743274
(1,840:21156455,23472681:294003,295640,0
x1,840:21417690,23472681
)
x1,840:22012521,23743274
(1,840:22012521,23841577:871161,303558,89201
x1,840:22824405,23841577
)
x1,840:23520838,23743274
(1,840:23666474,23472681:294003,295640,0
x1,840:23927709,23472681
)
x1,840:24215340,23743274
)
$1,840:24215340,23743274
k1,840:29242682,23743274:5027342
)
g1,840:29242682,23743274
)
(1,840:10833709,26167655:18408973,1234264,937531
g1,840:10833709,26167655
(1,840:10833709,26167655:6076421,1234264,937531
k1,840:16910130,26167655:6076421
(1,840:16910130,26167655:0,452196,268700
[1,840:16910130,26200423:0,484964,235932
(1,95:16910130,26200423:0,550500,235932
r1,862:16910130,26200423:0,786432,235932
)
]
)
$1,840:16910130,26167655
h1,840:16910130,26167655:0,0,0
$1,840:16910130,26167655
)
g1,840:16910130,26167655
(1,840:16910130,26167655:12332552,1234264,937531
$1,840:16910130,26167655
(1,840:16910130,26167655:12332552,1234264,937531
h1,840:16910130,26167655:0,0,0
g1,840:17019354,26167655
[1,840:17019354,26167655:2370205,1234264,937531
(1,840:17019354,25317504:2370205,318577,89201
x1,840:18132212,25317504
x1,840:19363050,25317504
)
(1,840:17019354,26167655:2370205,688132,360452
k1,840:17731140,26167655:711786
(1,840:17731140,25545059:946633,65536,983048
x1,840:18677773,25545059
)
k1,840:19389559,26167655:711786
)
(1,840:17019354,26950449:2370205,313116,89201
k1,840:17648965,26950449:629611
x1,840:17919127,26950449
(1,840:17919127,26819378:177267,182045,0
x1,840:18063626,26819378
)
x1,840:18759949,26950449
k1,840:19389559,26950449:629610
)
]
g1,840:19498783,26167655
(1,840:19498783,26167655:3254546,976821,622600
(1,840:19498783,26167655:3254546,976821,622600
(1,840:19498783,25243589:482420,26213,1546666
x1,840:19981203,25243589
)
[1,840:19981203,26167655:2289706,976821,576976
(1,840:19981203,25724299:2289706,533465,127431
x1,840:20868520,25724299
(1,840:20868520,25486474:294003,295640,0
x1,840:21129755,25486474
)
g1,840:21308155,25724299
x1,840:21817881,25724299
g1,840:21963513,25724299
x1,840:22233394,25724299
)
(1,840:19981203,26617200:2289706,444189,127431
k1,840:20869260,26617200:888057
x1,840:21198988,26617200
(1,840:21198988,26427874:183865,254863,0
x1,840:21350085,26427874
)
k1,840:22270909,26617200:888056
)
]
(1,840:22270909,25243589:482420,26213,1546666
x1,840:22753329,25243589
)
)
)
(1,840:22753329,26167655:6107058,976821,622600
(1,840:22753329,26167655:6107058,976821,622600
(1,840:22753329,25243589:482420,26213,1546666
x1,840:23235749,25243589
)
[1,840:23235749,26167655:5142218,976821,576976
(1,840:23235749,25724299:5142218,533465,54613
k1,840:24399144,25724299:1163395
x1,840:24776735,25724299
(1,840:24776735,25486474:294003,295640,0
x1,840:25037970,25486474
)
g1,840:25216370,25724299
x1,840:25726096,25724299
g1,840:25871728,25724299
x1,840:26162999,25724299
g1,840:26333434,25724299
x1,840:26843160,25724299
g1,840:26988792,25724299
x1,840:27214572,25724299
k1,840:28377967,25724299:1163395
)
(1,840:23235749,26617200:5142218,455111,127431
x1,840:23811164,26617200
g1,840:23956796,26617200
x1,840:24466522,26617200
g1,840:24612154,26617200
x1,840:24903425,26617200
g1,840:25073860,26617200
x1,840:25583586,26617200
g1,840:25729218,26617200
x1,840:25954998,26617200
g1,840:26100630,26617200
x1,840:26610356,26617200
g1,840:26755988,26617200
x1,840:27025869,26617200
g1,840:27209016,26617200
x1,840:27718742,26617200
g1,840:27864374,26617200
x1,840:28194102,26617200
(1,840:28194102,26427874:183865,254863,0
x1,840:28345199,26427874
)
)
]
(1,840:28377967,25243589:482420,26213,1546666
x1,840:28860387,25243589
)
)
)
(1,840:28860387,26167655:382295,1146889,819210
$1,840:28860387,26167655
(1,840:28860387,26167655:382295,1146889,819210
(1,840:28860387,25046979:382295,26213,1939886
x1,840:29242682,25046979
)
v1,840:29242682,26167655:0,1146876,819196
h1,840:29242682,26167655:0,0,0
)
$1,840:29242682,26167655
)
)
$1,840:29242682,26167655
g1,840:29242682,26167655
)
g1,840:29242682,26167655
)
]
]
x1,840:29424727,24986412
)
$1,841:29424727,24986412
)
g1,841:29424727,24986412
)
k1,841:31925698,24986412:2500971
(1,841:31925698,24986412:-23592960,2446454,2118774
(1,841:8332738,24986412:0,452196,268700
(1,841:8332738,24986412:0,452196,268700
(1,840:8332738,24986412:0,452196,268700
[1,840:8332738,25019180:0,484964,235932
(1,95:8332738,25019180:0,550500,235932
r1,862:8332738,25019180:0,786432,235932
)
]
)
)
g1,841:8332738,24986412
)
)
k1,841:31925698,24986412:23592960
)
]
)
(1,843:8332738,28090560:23592960,492688,187504
x1,843:9461415,28090560
k1,842:9704058,28090560:242643
x1,842:11600964,28090560
k1,842:11843608,28090560:242644
x1,842:14319420,28090560
k1,842:14562063,28090560:242643
x1,842:15181015,28090560
x1,842:15490491,28090560
x1,842:17165303,28090560
x1,842:17401961,28090560
k1,842:17644605,28090560:242644
x1,842:18085153,28090560
k1,842:18327796,28090560:242643
x1,842:19494702,28090560
k1,842:19737346,28090560:242644
x1,842:21455848,28090560
k1,842:21698491,28090560:242643
$1,842:21698491,28090560
x1,842:22273906,28090560
k1,842:22435665,28090560:161759
x1,842:22945391,28090560
k1,842:23107150,28090560:161759
x1,842:23398421,28090560
k1,842:23584982,28090560:161758
x1,842:24094708,28090560
k1,842:24256467,28090560:161759
x1,842:24482247,28090560
k1,842:24644006,28090560:161759
x1,842:25153732,28090560
k1,842:25315490,28090560:161758
x1,842:25585371,28090560
k1,842:25784645,28090560:161759
x1,842:26294371,28090560
k1,842:26456130,28090560:161759
x1,842:26785858,28090560
(1,842:26785858,27852735:183865,254863,0
x1,842:26936955,27852735
)
k1,842:27192079,28090560:222356
x1,842:27701805,28090560
k1,842:27924162,28090560:222357
x1,842:28251843,28090560
$1,842:28251843,28090560
x1,842:28433888,28090560
k1,842:28682579,28090560:248691
x1,842:29268763,28090560
k1,842:29511407,28090560:242644
x1,842:30296021,28090560
k1,842:30538664,28090560:242643
$1,842:30538664,28090560
x1,842:30948265,28090560
(1,842:30948265,28188863:977433,197518,89201
x1,842:31892930,28188863
)
$1,842:31925698,28090560
k1,843:31925698,28090560:0
)
(1,843:8332738,28876992:23592960,491520,163840
x1,843:8915282,28876992
k1,842:9132535,28876992:217253
x1,842:9496625,28876992
x1,842:9806101,28876992
k1,842:10023353,28876992:217252
x1,842:11297667,28876992
x1,842:12646618,28876992
k1,842:12864111,28876992:217493
x1,842:13337427,28876992
x1,842:13610493,28876992
k1,842:13827745,28876992:217252
x1,842:15815673,28876992
k1,842:16032926,28876992:217253
$1,842:16032926,28876992
x1,842:16324197,28876992
k1,842:16492231,28876992:143231
x1,842:17001957,28876992
k1,842:17145188,28876992:143231
x1,842:17720603,28876992
k1,842:17863834,28876992:143231
x1,842:18373560,28876992
k1,842:18516791,28876992:143231
x1,842:18742571,28876992
k1,842:18924611,28876992:182040
x1,842:19434337,28876992
k1,842:19616377,28876992:182040
x1,842:19944058,28876992
$1,842:19944058,28876992
x1,842:20126103,28876992
k1,842:20343596,28876992:217493
x1,842:20889731,28876992
k1,842:21106983,28876992:217252
x1,842:22020847,28876992
x1,842:22366732,28876992
k1,842:22583985,28876992:217253
x1,842:22911666,28876992
k1,842:23128918,28876992:217252
x1,842:24297644,28876992
k1,842:24514897,28876992:217253
$1,842:24514897,28876992
x1,842:24740677,28876992
k1,842:24922717,28876992:182040
x1,842:25432443,28876992
k1,842:25614483,28876992:182040
(1,842:25614483,28876992:1219702,282168,0
x1,842:26834185,28876992
)
x1,842:27737281,28876992
k1,842:27880512,28876992:143231
x1,842:28390238,28876992
k1,842:28533469,28876992:143231
x1,842:28824740,28876992
x1,842:28995179,28876992
k1,842:29104403,28876992:109224
x1,842:29759765,28876992
$1,842:29759765,28876992
x1,842:29941810,28876992
k1,842:30232681,28876992:290871
x1,842:31925698,28876992
k1,842:31925698,28876992:0
)
(1,843:8332738,29663424:23592960,455111,187504
x1,843:9392239,29663424
k1,842:9615849,29663424:223610
x1,842:9943530,29663424
x1,842:11423553,29663424
k1,842:11647163,29663424:223610
$1,842:11647163,29663424
x1,842:11938434,29663424
k1,842:12112307,29663424:149070
x1,842:12622033,29663424
k1,842:12771103,29663424:149070
x1,842:13346518,29663424
k1,842:13495588,29663424:149070
x1,842:14005314,29663424
k1,842:14154384,29663424:149070
x1,842:14380164,29663424
k1,842:14570799,29663424:190635
x1,842:15080525,29663424
k1,842:15271160,29663424:190635
x1,842:15598841,29663424
$1,842:15598841,29663424
k1,842:15822452,29663424:223611
x1,842:16878313,29663424
k1,842:17101923,29663424:223610
x1,842:17575239,29663424
x1,842:17848305,29663424
k1,842:18071915,29663424:223610
x1,842:18618050,29663424
x1,842:19477301,29663424
k1,842:19700911,29663424:223610
x1,842:20796821,29663424
k1,842:21020431,29663424:223610
x1,842:21712202,29663424
x1,842:22039883,29663424
x1,842:22312949,29663424
k1,842:22536559,29663424:223610
$1,842:22536559,29663424
x1,842:22827830,29663424
k1,842:23001703,29663424:149070
x1,842:23511429,29663424
k1,842:23660499,29663424:149070
x1,842:24235914,29663424
k1,842:24384984,29663424:149070
x1,842:24894710,29663424
k1,842:25043780,29663424:149070
x1,842:25269560,29663424
k1,842:25418630,29663424:149070
x1,842:25928356,29663424
k1,842:26077426,29663424:149070
x1,842:26347307,29663424
k1,842:26575457,29663424:190635
x1,842:27085183,29663424
k1,842:27275818,29663424:190635
x1,842:27603499,29663424
$1,842:27603499,29663424
k1,842:27827110,29663424:223611
x1,842:28611724,29663424
k1,842:28835334,29663424:223610
$1,842:28835334,29663424
x1,842:29244935,29663424
(1,842:29244935,29761727:977433,197518,89201
x1,842:30189600,29761727
)
$1,842:30222368,29663424
k1,842:30445978,29663424:223610
x1,842:31028522,29663424
k1,842:31252132,29663424:223610
x1,842:31616222,29663424
x1,842:31925698,29663424
k1,842:31925698,29663424:0
)
(1,843:8332738,30449929:23592960,533465,187504
x1,843:9607052,30449929
x1,843:10956003,30449929
k1,842:11246043,30449929:290040
x1,842:11673849,30449929
x1,842:15010730,30449929
k1,842:15226229,30449929:215499
$1,842:15226229,30449929
x1,842:15533429,30449929
(1,842:15533429,30548232:871161,303558,89201
x1,842:16345313,30548232
)
x1,842:17041746,30449929
(1,842:17187382,30212104:294003,295640,0
x1,842:17448617,30212104
)
x1,842:17736248,30449929
k1,842:17918288,30449929:182040
x1,842:18428014,30449929
k1,842:18610054,30449929:182040
x1,842:18937735,30449929
$1,842:18937735,30449929
k1,842:19152496,30449929:214761
x1,842:19937110,30449929
k1,842:20151871,30449929:214761
$1,842:20151871,30449929
x1,842:20377651,30449929
k1,842:20559691,30449929:182040
x1,842:21069417,30449929
k1,842:21251457,30449929:182040
x1,842:21521338,30449929
$1,842:21558853,30449929
x1,842:21740898,30449929
k1,842:21956397,30449929:215499
x1,842:22575350,30449929
x1,842:23179738,30449929
k1,842:23394498,30449929:214760
$1,842:23394498,30449929
x1,842:23664379,30449929
k1,842:23883934,30449929:182040
x1,842:24393660,30449929
k1,842:24575700,30449929:182040
(1,842:24575700,30449929:1092270,437688,0
x1,842:25667970,30449929
)
x1,842:26403476,30449929
k1,842:26512700,30449929:109224
x1,842:27088115,30449929
k1,842:27226363,30449929:138248
x1,842:27736089,30449929
k1,842:27874336,30449929:138247
x1,842:28165607,30449929
k1,842:28328657,30449929:138247
x1,842:28838383,30449929
k1,842:28976631,30449929:138248
x1,842:29530092,30449929
$1,842:29530092,30449929
k1,842:29744852,30449929:214760
x1,842:30800713,30449929
k1,842:31015474,30449929:214761
x1,842:31925698,30449929
k1,842:31925698,30449929:0
)
(1,843:8332738,31236361:23592960,455111,127431
x1,843:9501466,31236361
g1,842:9719919,31236361
x1,842:10593735,31236361
x1,842:10921416,31236361
g1,842:11139869,31236361
x1,842:11503959,31236361
x1,842:11813435,31236361
g1,842:12031888,31236361
x1,842:15004680,31236361
g1,842:15223133,31236361
x1,842:15805677,31236361
k1,843:31925698,31236361:16120021
g1,843:31925698,31236361
)
(1,848:8332738,34475194:23592960,2422108,2094427
[1,848:8332738,34475194:23592960,2422108,2094427
(1,848:8332738,34376890:23592960,2520412,2192731
g1,847:8332738,34376890
(1,848:8332738,34376890:23799703,2520412,2192731
(1,847:8332738,34376890:0,452196,268700
[1,847:8332738,34409658:0,484964,235932
(1,95:8332738,34409658:0,550500,235932
r1,862:8332738,34409658:0,786432,235932
)
]
)
k1,848:8332738,34376890:0
(1,848:8332738,34376890:23799703,2520412,2192731
$1,848:8332738,34376890
(1,848:8332738,34376890:23799703,2520412,2192731
[1,847:8332738,34376890:23617658,2520412,2192731
[1,847:8332738,33141716:23617658,1285238,3427905
(1,847:8332738,33141716:23617658,1285238,993966
g1,847:8332738,33141716
(1,847:8332738,33141716:11285106,1285238,993966
g1,847:8332738,33141716
(1,847:8332738,33141716:0,452196,268700
[1,847:8332738,33174484:0,484964,235932
(1,95:8332738,33174484:0,550500,235932
r1,862:8332738,33174484:0,786432,235932
)
]
)
$1,847:8332738,33141716
(1,847:8332738,33141716:11285106,1285238,993966
x1,847:8742339,33141716
(1,847:8742339,33240019:977433,197518,89201
x1,847:9687004,33240019
)
g1,847:9901812,33141716
x1,847:10411538,33141716
g1,847:10593578,33141716
x1,847:11940711,33141716
(1,847:11940711,32871123:356734,197518,0
x1,847:12264677,32871123
)
g1,847:12406669,33141716
[1,847:12406669,33141716:3638263,1203316,993966
(1,847:12406669,32322513:3638263,318577,0
k1,847:14098381,32322513:1691712
x1,847:14336587,32322513
k1,847:16044932,32322513:1691711
)
(1,847:12406669,33141716:3638263,688132,360452
k1,847:13752484,33141716:1345815
(1,847:13752484,32519120:946633,65536,983048
x1,847:14699117,32519120
)
k1,847:16044932,33141716:1345815
)
(1,847:12406669,33955458:3638263,344064,114688
x1,847:12994409,33955458
(1,847:12994409,33955458:967116,197518,0
x1,847:13961525,33955458
)
x1,847:14468247,33955458
x1,847:16044932,33955458
)
]
g1,847:16154156,33141716
[1,847:16154156,33141716:3463688,1285238,927973
(1,847:16154156,32266078:3463688,344064,114688
(1,847:16154156,32266078:868356,308566,0
x1,847:17022512,32266078
)
x1,847:18744954,32266078
x1,847:19617844,32266078
)
(1,847:16154156,33141716:3463688,688132,360452
k1,847:17412684,33141716:1258528
(1,847:17412684,32519120:946633,65536,983048
x1,847:18359317,32519120
)
k1,847:19617844,33141716:1258527
)
(1,847:16154156,33914952:3463688,303558,89201
k1,847:17432537,33914952:1278381
x1,847:17649400,33914952
x1,847:18339464,33914952
k1,847:19617844,33914952:1278380
)
]
)
$1,847:19617844,33141716
)
g1,847:19617844,33141716
(1,847:19617844,33141716:12332552,1285238,993966
$1,847:19617844,33141716
(1,847:19617844,33141716:7305210,1146889,819210
h1,847:19617844,33141716:0,0,0
(1,847:19617844,33141716:382295,1146889,819210
$1,847:19617844,33141716
(1,847:19617844,33141716:382295,1146889,819210
(1,847:19617844,32021040:382295,26213,1939886
x1,847:20000139,32021040
)
v1,847:20000139,33141716:0,1146876,819196
h1,847:20000139,33141716:0,0,0
)
$1,847:20000139,33141716
)
x1,847:20307339,33141716
(1,847:20307339,33240019:276140,303558,89201
x1,847:20524202,33240019
)
x1,847:21220635,33141716
(1,847:21366271,32871123:294003,295640,0
x1,847:21627506,32871123
)
x1,847:22198748,33141716
(1,847:22198748,33240019:882629,318577,54614
x1,847:22436954,33240019
x1,847:23048609,33240019
)
x1,847:23718533,33141716
(1,847:23864169,32871123:294003,295640,0
x1,847:24125404,32871123
)
x1,847:24720235,33141716
(1,847:24720235,33240019:871161,303558,89201
x1,847:25532119,33240019
)
x1,847:26228552,33141716
(1,847:26374188,32871123:294003,295640,0
x1,847:26635423,32871123
)
x1,847:26923054,33141716
)
$1,847:26923054,33141716
k1,847:31950396,33141716:5027342
)
g1,847:31950396,33141716
)
(1,847:8332738,35632090:23617658,1234264,937531
g1,847:8332738,35632090
(1,847:8332738,35632090:11285106,1234264,937531
k1,847:19617844,35632090:11285106
(1,847:19617844,35632090:0,452196,268700
[1,847:19617844,35664858:0,484964,235932
(1,95:19617844,35664858:0,550500,235932
r1,862:19617844,35664858:0,786432,235932
)
]
)
$1,847:19617844,35632090
h1,847:19617844,35632090:0,0,0
$1,847:19617844,35632090
)
g1,847:19617844,35632090
(1,847:19617844,35632090:12332552,1234264,937531
$1,847:19617844,35632090
(1,847:19617844,35632090:12332552,1234264,937531
h1,847:19617844,35632090:0,0,0
g1,847:19727068,35632090
[1,847:19727068,35632090:2370205,1234264,937531
(1,847:19727068,34781939:2370205,318577,89201
x1,847:20839926,34781939
x1,847:22070764,34781939
)
(1,847:19727068,35632090:2370205,688132,360452
k1,847:20438854,35632090:711786
(1,847:20438854,35009494:946633,65536,983048
x1,847:21385487,35009494
)
k1,847:22097273,35632090:711786
)
(1,847:19727068,36414884:2370205,313116,89201
k1,847:20356679,36414884:629611
x1,847:20626841,36414884
(1,847:20626841,36283813:177267,182045,0
x1,847:20771340,36283813
)
x1,847:21467663,36414884
k1,847:22097273,36414884:629610
)
]
g1,847:22206497,35632090
(1,847:22206497,35632090:3254546,976821,622600
(1,847:22206497,35632090:3254546,976821,622600
(1,847:22206497,34708024:482420,26213,1546666
x1,847:22688917,34708024
)
[1,847:22688917,35632090:2289706,976821,576976
(1,847:22688917,35188734:2289706,533465,127431
x1,847:23576234,35188734
(1,847:23576234,34950909:294003,295640,0
x1,847:23837469,34950909
)
g1,847:24015869,35188734
x1,847:24525595,35188734
g1,847:24671227,35188734
x1,847:24941108,35188734
)
(1,847:22688917,36081635:2289706,444189,127431
k1,847:23576974,36081635:888057
x1,847:23906702,36081635
(1,847:23906702,35892309:183865,254863,0
x1,847:24057799,35892309
)
k1,847:24978623,36081635:888056
)
]
(1,847:24978623,34708024:482420,26213,1546666
x1,847:25461043,34708024
)
)
)
(1,847:25461043,35632090:6107058,976821,622600
(1,847:25461043,35632090:6107058,976821,622600
(1,847:25461043,34708024:482420,26213,1546666
x1,847:25943463,34708024
)
[1,847:25943463,35632090:5142218,976821,576976
(1,847:25943463,35188734:5142218,533465,54613
k1,847:27106858,35188734:1163395
x1,847:27484449,35188734
(1,847:27484449,34950909:294003,295640,0
x1,847:27745684,34950909
)
g1,847:27924084,35188734
x1,847:28433810,35188734
g1,847:28579442,35188734
x1,847:28870713,35188734
g1,847:29041148,35188734
x1,847:29550874,35188734
g1,847:29696506,35188734
x1,847:29922286,35188734
k1,847:31085681,35188734:1163395
)
(1,847:25943463,36081635:5142218,455111,127431
x1,847:26518878,36081635
g1,847:26664510,36081635
x1,847:27174236,36081635
g1,847:27319868,36081635
x1,847:27611139,36081635
g1,847:27781574,36081635
x1,847:28291300,36081635
g1,847:28436932,36081635
x1,847:28662712,36081635
g1,847:28808344,36081635
x1,847:29318070,36081635
g1,847:29463702,36081635
x1,847:29733583,36081635
g1,847:29916730,36081635
x1,847:30426456,36081635
g1,847:30572088,36081635
x1,847:30901816,36081635
(1,847:30901816,35892309:183865,254863,0
x1,847:31052913,35892309
)
)
]
(1,847:31085681,34708024:482420,26213,1546666
x1,847:31568101,34708024
)
)
)
(1,847:31568101,35632090:382295,1146889,819210
$1,847:31568101,35632090
(1,847:31568101,35632090:382295,1146889,819210
(1,847:31568101,34511414:382295,26213,1939886
x1,847:31950396,34511414
)
v1,847:31950396,35632090:0,1146876,819196
h1,847:31950396,35632090:0,0,0
)
$1,847:31950396,35632090
)
)
$1,847:31950396,35632090
g1,847:31950396,35632090
)
g1,847:31950396,35632090
)
]
]
x1,847:32132441,34376890
)
$1,848:32132441,34376890
)
g1,848:32132441,34376890
)
g1,848:32132441,34376890
(1,848:32132441,34376890:-23617658,2520412,2192731
(1,848:8514783,34376890:0,452196,268700
(1,848:8514783,34376890:0,452196,268700
(1,847:8514783,34376890:0,452196,268700
[1,847:8514783,34409658:0,484964,235932
(1,95:8514783,34409658:0,550500,235932
r1,862:8514783,34409658:0,786432,235932
)
]
)
)
g1,848:8514783,34376890
)
)
g1,848:32132441,34376890
)
[1,848:8332738,36300921:23592960,452196,268700
(1,848:8332738,36300921:23592960,452196,268700
(1,848:8332738,36300921:23592960,452196,268700
(1,848:8332738,36300921:23617658,452196,268700
(1,847:8332738,36300921:0,452196,268700
[1,847:8332738,36333689:0,484964,235932
(1,95:8332738,36333689:0,550500,235932
r1,862:8332738,36333689:0,786432,235932
)
]
)
k1,848:31950396,36300921:23617658
)
)
g1,848:31925698,36300921
g1,848:31925698,36300921
)
]
]
)
(1,850:8332738,37517417:23592960,455111,127431
x1,850:9807302,37517417
k1,849:10021057,37517417:213755
x1,849:10931281,37517417
k1,849:11145037,37517417:213756
x1,849:11836808,37517417
x1,849:12182694,37517417
x1,849:12510375,37517417
x1,849:12783441,37517417
k1,849:12997196,37517417:213755
x1,849:16175697,37517417
k1,849:16389453,37517417:213756
x1,849:17081224,37517417
k1,849:17294979,37517417:213755
$1,849:17294979,37517417
x1,849:17520759,37517417
$1,849:17520759,37517417
k1,849:17734515,37517417:213756
x1,849:18790376,37517417
k1,849:19004131,37517417:213755
$1,849:19004131,37517417
x1,849:19274012,37517417
$1,849:19311527,37517417
x1,849:19493572,37517417
k1,849:19708267,37517417:214695
x1,849:20181583,37517417
x1,849:20454649,37517417
k1,849:20668405,37517417:213756
x1,849:21360176,37517417
x1,849:21687857,37517417
x1,849:21960923,37517417
k1,849:22174678,37517417:213755
$1,849:22174678,37517417
x1,849:22750093,37517417
k1,849:22886330,37517417:136237
x1,849:23396056,37517417
k1,849:23532293,37517417:136237
x1,849:23823564,37517417
k1,849:23984605,37517417:136238
x1,849:24494331,37517417
k1,849:24630568,37517417:136237
x1,849:24856348,37517417
k1,849:24992585,37517417:136237
x1,849:25502311,37517417
k1,849:25638548,37517417:136237
x1,849:25908429,37517417
k1,849:26127984,37517417:182040
x1,849:26637710,37517417
k1,849:26819750,37517417:182040
x1,849:27147431,37517417
$1,849:27147431,37517417
x1,849:27329476,37517417
k1,849:27544171,37517417:214695
x1,849:28130355,37517417
k1,849:28344111,37517417:213756
x1,849:30801719,37517417
k1,849:31015474,37517417:213755
x1,849:31925698,37517417
k1,849:31925698,37517417:0
)
(1,850:8332738,38303849:23592960,455111,127431
x1,850:8824259,38303849
x1,849:12485180,38303849
x1,849:13322586,38303849
x1,849:13668471,38303849
g1,849:13886924,38303849
x1,849:15088420,38303849
x1,849:15761986,38303849
x1,849:16089667,38303849
g1,849:16308120,38303849
x1,849:17163732,38303849
x1,849:17877346,38303849
k1,850:31925698,38303849:14048352
g1,850:31925698,38303849
)
(1,852:8332738,40209204:24678483,1285238,993966
g1,852:8332738,40209204
(1,852:8332738,40209204:1387034,1285238,993966
g1,852:8332738,40209204
(1,852:8332738,40209204:0,452196,268700
[1,852:8332738,40241972:0,484964,235932
(1,95:8332738,40241972:0,550500,235932
r1,862:8332738,40241972:0,786432,235932
)
]
)
(1,852:8332738,40209204:1387034,447828,187504
$1,852:8332738,40209204
(1,852:8332738,40209204:1387034,447828,187504
x1,852:8742339,40209204
(1,852:8742339,40307507:977433,197518,89201
x1,852:9687004,40307507
)
)
$1,852:9719772,40209204
)
)
g1,852:9719772,40209204
(1,852:9719772,40209204:23291449,1285238,993966
(1,852:9719772,40209204:23291449,1285238,993966
$1,852:9719772,40209204
(1,852:9719772,40209204:23291449,1285238,993966
h1,852:9719772,40209204:0,0,0
g1,852:9901812,40209204
x1,852:10411538,40209204
g1,852:10593578,40209204
x1,852:11940711,40209204
(1,852:11940711,39938611:356734,197518,0
x1,852:12264677,39938611
)
g1,852:12406669,40209204
[1,852:12406669,40209204:3638263,1203316,993966
(1,852:12406669,39390001:3638263,318577,0
k1,852:14098381,39390001:1691712
x1,852:14336587,39390001
k1,852:16044932,39390001:1691711
)
(1,852:12406669,40209204:3638263,688132,360452
k1,852:13752484,40209204:1345815
(1,852:13752484,39586608:946633,65536,983048
x1,852:14699117,39586608
)
k1,852:16044932,40209204:1345815
)
(1,852:12406669,41022946:3638263,344064,114688
x1,852:12994409,41022946
(1,852:12994409,41022946:967116,197518,0
x1,852:13961525,41022946
)
x1,852:14468247,41022946
x1,852:16044932,41022946
)
]
g1,852:16154156,40209204
[1,852:16154156,40209204:3463688,1285238,927973
(1,852:16154156,39333566:3463688,344064,114688
(1,852:16154156,39333566:868356,308566,0
x1,852:17022512,39333566
)
x1,852:18744954,39333566
x1,852:19617844,39333566
)
(1,852:16154156,40209204:3463688,688132,360452
k1,852:17412684,40209204:1258528
(1,852:17412684,39586608:946633,65536,983048
x1,852:18359317,39586608
)
k1,852:19617844,40209204:1258527
)
(1,852:16154156,40982440:3463688,303558,89201
k1,852:17432537,40982440:1278381
x1,852:17649400,40982440
x1,852:18339464,40982440
k1,852:19617844,40982440:1278380
)
]
g1,852:19727068,40209204
x1,852:20034268,40209204
(1,852:20034268,40307507:276140,303558,89201
x1,852:20251131,40307507
)
x1,852:20947564,40209204
(1,852:21093200,39938611:294003,295640,0
x1,852:21354435,39938611
)
x1,852:21925677,40209204
(1,852:21925677,40307507:882629,318577,54614
x1,852:22163883,40307507
x1,852:22775538,40307507
)
x1,852:23445462,40209204
(1,852:23591098,39938611:294003,295640,0
x1,852:23852333,39938611
)
x1,852:24447164,40209204
(1,852:24447164,40307507:871161,303558,89201
x1,852:25259048,40307507
)
x1,852:25955481,40209204
(1,852:26101117,39938611:294003,295640,0
x1,852:26362352,39938611
)
x1,852:26649983,40209204
(1,852:26649983,40209204:6361238,976821,622600
(1,852:26649983,40209204:6361238,976821,622600
(1,852:26649983,39285138:482420,26213,1546666
x1,852:27132403,39285138
)
[1,852:27132403,40209204:5396398,976821,576976
(1,852:27132403,39765848:5396398,533465,127431
x1,852:27509994,39765848
(1,852:27509994,39528023:294003,295640,0
x1,852:27771229,39528023
)
g1,852:27949629,39765848
x1,852:28459355,39765848
g1,852:28604987,39765848
x1,852:28982578,39765848
(1,852:28982578,39528023:294003,295640,0
x1,852:29243813,39528023
)
g1,852:29422213,39765848
x1,852:29931939,39765848
g1,852:30077571,39765848
x1,852:30368842,39765848
g1,852:30539277,39765848
x1,852:31049003,39765848
g1,852:31194635,39765848
x1,852:31420415,39765848
g1,852:31566047,39765848
x1,852:32075773,39765848
g1,852:32221405,39765848
x1,852:32491286,39765848
)
(1,852:27132403,40658749:5396398,455111,127431
k1,852:27916785,40658749:784382
x1,852:28492200,40658749
g1,852:28637832,40658749
x1,852:29147558,40658749
g1,852:29293190,40658749
x1,852:29584461,40658749
g1,852:29754896,40658749
x1,852:30264622,40658749
g1,852:30410254,40658749
x1,852:30636034,40658749
g1,852:30781666,40658749
x1,852:31291392,40658749
g1,852:31437024,40658749
x1,852:31706905,40658749
k1,852:32528801,40658749:784381
)
]
(1,852:32528801,39285138:482420,26213,1546666
x1,852:33011221,39285138
)
)
)
)
$1,852:33011221,40209204
)
g1,852:33011221,40209204
)
g1,852:33666581,40209204
(1,852:33666581,40209204:-655360,1285238,993966
)
g1,852:33011221,40209204
)
[1,852:8332738,40934470:23592960,452196,268700
(1,852:8332738,40934470:23592960,452196,268700
(1,852:8332738,40934470:23592960,452196,268700
(1,852:8332738,40934470:24678483,452196,268700
(1,852:8332738,40934470:0,452196,268700
[1,852:8332738,40967238:0,484964,235932
(1,95:8332738,40967238:0,550500,235932
r1,862:8332738,40967238:0,786432,235932
)
]
)
k1,852:33011222,40934470:24678484
)
)
g1,852:31925698,40934470
g1,852:31925698,40934470
)
]
(1,854:8332738,42150967:23592960,455111,0
x1,854:9643460,42150967
x1,853:9989345,42150967
g1,853:10207798,42150967
x1,853:10648346,42150967
g1,853:10866799,42150967
x1,853:11777023,42150967
g1,853:11995476,42150967
x1,853:14003429,42150967
g1,853:14221882,42150967
x1,853:15552631,42150967
x1,853:16590287,42150967
k1,853:14221882,42150967:-18205
h1,854:16590287,42150967:0,0,0
k1,854:30760611,42150967:14170324
g1,854:31415972,42150967
(1,854:31415972,42150967:509726,442368,0
x1,854:31925698,42150967
)
g1,854:31925698,42150967
g1,854:31925698,42150967
)
(1,858:8332738,43547615:23592960,533465,163840
x1,858:10945972,43547615
k1,857:11290609,43547615:344637
x1,857:12253619,43547615
x1,857:12462969,43547615
k1,857:12839388,43547615:376419
x1,857:14204724,43547615
k1,857:14504408,43547615:299684
x1,857:15705905,43547615
k1,857:16005590,43547615:299685
$1,857:16005590,43547615
x1,857:16289201,43547615
(1,857:16289201,43645918:882629,318577,54614
x1,857:16527407,43645918
x1,857:17139062,43645918
)
x1,857:17808986,43547615
(1,857:17954622,43309790:294003,295640,0
x1,857:18215857,43309790
)
x1,857:18503488,43547615
$1,857:18503488,43547615
k1,857:18803173,43547615:299685
x1,857:19243721,43547615
k1,857:19543406,43547615:299685
x1,857:20763108,43547615
k1,857:21062792,43547615:299684
x1,857:22337106,43547615
x1,857:23504012,43547615
k1,857:23803697,43547615:299685
x1,857:24588311,43547615
k1,857:24887996,43547615:299685
$1,857:24887996,43547615
x1,857:25215677,43547615
k1,857:25533100,43547615:317423
x1,857:26042826,43547615
k1,857:26360250,43547615:317424
x1,857:26651521,43547615
k1,857:26876109,43547615:199785
x1,857:27385835,43547615
k1,857:27585621,43547615:199786
x1,857:27811401,43547615
k1,857:28128825,43547615:317424
x1,857:28638551,43547615
k1,857:28955974,43547615:317423
x1,857:29333565,43547615
(1,857:29333565,43309790:294003,295640,0
x1,857:29594800,43309790
)
$1,857:29627568,43547615
x1,857:29809613,43547615
k1,857:30129605,43547615:319992
x1,857:30715789,43547615
k1,857:31015474,43547615:299685
x1,857:31925698,43547615
k1,857:31925698,43547615:0
)
(1,858:8332738,44334047:23592960,455111,187504
x1,858:9466877,44334047
k1,857:9712990,44334047:246113
x1,857:10881718,44334047
k1,857:11127830,44334047:246112
x1,857:11673965,44334047
k1,857:11920078,44334047:246113
x1,857:12830302,44334047
k1,857:13076414,44334047:246112
x1,857:16016437,44334047
k1,857:16262550,44334047:246113
x1,857:17047164,44334047
k1,857:17293276,44334047:246112
$1,857:17293276,44334047
x1,857:17702877,44334047
(1,857:17702877,44432350:977433,197518,89201
x1,857:18647542,44432350
)
$1,857:18680310,44334047
k1,857:18926423,44334047:246113
x1,857:19800239,44334047
x1,857:20127920,44334047
k1,857:20374032,44334047:246112
x1,857:22649594,44334047
k1,857:22895707,44334047:246113
x1,857:23259797,44334047
x1,857:23569273,44334047
k1,857:23815385,44334047:246112
x1,857:26516928,44334047
k1,857:26763041,44334047:246113
x1,857:27345585,44334047
k1,857:27591698,44334047:246113
x1,857:27955788,44334047
x1,857:29139080,44334047
k1,857:29385192,44334047:246112
x1,857:30715941,44334047
k1,857:30962054,44334047:246113
$1,857:30962054,44334047
x1,857:31187834,44334047
k1,857:31415972,44334047:228138
x1,857:31925698,44334047
k1,858:31925698,44334047:0
)
(1,858:8332738,45120552:23592960,533465,163840
(1,857:8332738,45120552:1219702,282168,0
x1,857:9552440,45120552
)
x1,857:10171392,45120552
k1,857:10272455,45120552:76260
x1,857:10782181,45120552
k1,857:10858442,45120552:76261
x1,857:11615902,45120552
k1,857:11725126,45120552:109224
x1,857:12016397,45120552
k1,857:12117460,45120552:76260
x1,857:12627186,45120552
k1,857:12703447,45120552:76261
x1,857:13081038,45120552
(1,857:13081038,44882727:294003,295640,0
x1,857:13342273,44882727
)
x1,857:13557086,45120552
k1,857:13666310,45120552:109224
x1,857:14321672,45120552
$1,857:14321672,45120552
x1,857:14503717,45120552
k1,857:14694420,45120552:190703
x1,857:17206641,45120552
k1,857:17390408,45120552:183767
x1,857:17863724,45120552
x1,857:18136790,45120552
k1,857:18320556,45120552:183766
x1,857:19012327,45120552
k1,857:19196093,45120552:183766
x1,857:20142727,45120552
k1,857:20326493,45120552:183766
x1,857:22365395,45120552
k1,857:22549162,45120552:183767
x1,857:23608663,45120552
k1,857:23792429,45120552:183766
x1,857:24338564,45120552
k1,857:24522330,45120552:183766
x1,857:25432554,45120552
k1,857:25616320,45120552:183766
x1,857:26308091,45120552
x1,857:26653977,45120552
x1,857:26981658,45120552
x1,857:27254724,45120552
k1,857:27438491,45120552:183767
x1,857:29770485,45120552
k1,857:29954251,45120552:183766
x1,857:30540435,45120552
k1,857:30724201,45120552:183766
x1,857:31925698,45120552
k1,857:31925698,45120552:0
)
(1,858:8332738,45906984:23592960,455111,127431
x1,858:9242962,45906984
g1,857:9461415,45906984
x1,857:12401438,45906984
g1,857:12619891,45906984
x1,857:13060439,45906984
g1,857:13278892,45906984
x1,857:14700662,45906984
g1,857:14919115,45906984
x1,857:17504152,45906984
k1,858:31925698,45906984:14421546
g1,858:31925698,45906984
)
]
(1,862:8332738,46693416:23592960,0,0
h1,862:8332738,46693416:23592960,0,0
)
]
]
(1,862:4736286,4736286:0,0,0
[1,862:0,4736286:0,0,0
(1,862:0,0:0,0,0
(1,862:0,52099153:0,0,0
g1,862:0,52099153
)
g1,862:0,0
)
]
)
]
!55212
}16
!11
{17
[1,918:4736286,46693416:27189412,41957130,0
(1,918:4736286,4736286:0,0,0
[1,918:0,4736286:0,0,0
(1,918:0,0:0,0,0
(1,918:0,4736286:0,0,0
k1,918:0,4736286:4736286
)
(1,918:0,52099153:0,0,0
g1,918:0,52099153
)
g1,918:0,0
)
]
)
[1,918:4736286,4736286:0,0,0
(1,918:4736286,6126387:0,0,0
k1,918:4736286,6126387:-3530671
)
]
[1,918:4736286,46693416:27189412,41957130,0
[1,918:8332738,46693416:23592960,40501248,0
[1,918:8332738,6716456:23592960,524288,0
(1,918:8332738,6716456:23592960,424529,0
(1,918:8332738,6716456:23592960,424529,0
k1,918:9613231,6716456:1280493
x1,918:10726438,6716456
g1,918:10955997,6716456
x1,918:11294146,6716456
x1,918:13440462,6716456
g1,918:13670021,6716456
x1,918:14487405,6716456
g1,918:14716964,6716456
x1,918:15679986,6716456
x1,918:18017450,6716456
g1,918:18247009,6716456
x1,918:18987478,6716456
g1,918:19217037,6716456
x1,918:21543577,6716456
g1,918:21773136,6716456
x1,918:22111285,6716456
x1,918:24257601,6716456
g1,918:24487160,6716456
x1,918:25227629,6716456
g1,918:25457188,6716456
x1,918:25858144,6716456
(1,918:25920950,6600493:261235,308566,0
x1,918:26182185,6600493
)
x1,918:27688609,6716456
g1,918:27918168,6716456
x1,918:29313090,6716456
x1,918:29643503,6716456
x1,918:30645206,6716456
k1,918:31925698,6716456:1280492
(1,918:31925698,6716456:0,295640,0
k1,918:31403228,6716456:-522470
x1,918:31925698,6716456
)
)
)
]
[1,918:8332738,45906984:23592960,38273024,0
(1,862:8332738,8289320:23592960,455111,127431
x1,862:10945972,8289320
k1,861:11274785,8289320:328813
x1,861:12237795,8289320
x1,861:12447145,8289320
k1,861:12815308,8289320:368163
x1,861:13943985,8289320
k1,861:14229910,8289320:285925
x1,861:17834400,8289320
k1,861:18120325,8289320:285925
x1,861:18648256,8289320
k1,861:18934180,8289320:285924
x1,861:21484627,8289320
k1,861:21770552,8289320:285925
x1,861:22607959,8289320
k1,861:22893884,8289320:285925
x1,861:24750741,8289320
k1,861:25036666,8289320:285925
x1,861:27153845,8289320
k1,861:27439770,8289320:285925
x1,861:28022314,8289320
k1,861:28308238,8289320:285924
x1,861:29218462,8289320
k1,861:29504387,8289320:285925
x1,861:31111842,8289320
k1,861:31397767,8289320:285925
x1,861:31925698,8289320
k1,861:31925698,8289320:0
)
(1,862:8332738,9075752:23592960,541383,127431
x1,862:10883185,9075752
k1,861:11127732,9075752:244547
x1,861:11965139,9075752
k1,861:12209685,9075752:244546
x1,861:13702452,9075752
k1,861:13946999,9075752:244547
$1,861:13946999,9075752
x1,861:14444095,9075752
$1,861:14476976,9075752
k1,861:14721523,9075752:244547
x1,861:15162071,9075752
k1,861:15406618,9075752:244547
x1,861:15734299,9075752
k1,861:15978845,9075752:244546
x1,861:16342935,9075752
x1,861:17234956,9075752
x1,861:17653659,9075752
k1,861:18023212,9075752:369553
x1,861:18623960,9075752
k1,861:18868506,9075752:244546
x1,861:19782370,9075752
x1,861:20128255,9075752
k1,861:20372802,9075752:244547
x1,861:20700483,9075752
k1,861:20945030,9075752:244547
x1,861:22113756,9075752
k1,861:22358302,9075752:244546
x1,861:23268526,9075752
k1,861:23513073,9075752:244547
x1,861:23858959,9075752
x1,861:25262523,9075752
k1,861:25507070,9075752:244547
x1,861:27695249,9075752
k1,861:27939796,9075752:244547
$1,861:27939796,9075752
x1,861:28484564,9075752
(1,861:28537810,8837927:294003,295640,0
x1,861:28799045,8837927
)
x1,861:29013858,9075752
k1,861:29123082,9075752:109224
x1,861:29505375,9075752
(1,861:29651011,8837927:218188,303558,0
x1,861:29836431,8837927
)
$1,861:29869199,9075752
k1,861:30113745,9075752:244546
x1,861:30989380,9075752
k1,861:31233927,9075752:244547
x1,861:31925698,9075752
k1,861:31925698,9075752:0
)
(1,862:8332738,9862184:23592960,533465,187504
x1,862:10063986,9862184
k1,861:10274885,9862184:210899
x1,861:10861069,9862184
k1,861:11071967,9862184:210898
x1,861:11982191,9862184
k1,861:12193090,9862184:210899
x1,861:13412792,9862184
k1,861:13623690,9862184:210898
x1,861:13987780,9862184
x1,861:15924738,9862184
k1,861:16135637,9862184:210899
x1,861:17409951,9862184
x1,861:17755837,9862184
x1,861:20089653,9862184
k1,861:20300552,9862184:210899
x1,861:20846687,9862184
x1,861:21174368,9862184
x1,861:22596139,9862184
x1,861:22832797,9862184
k1,861:23043695,9862184:210898
x1,861:23371376,9862184
x1,861:24851399,9862184
k1,861:25062298,9862184:210899
x1,861:26555065,9862184
k1,861:26765963,9862184:210898
$1,861:26765963,9862184
x1,861:27341378,9862184
k1,861:27523418,9862184:182040
x1,861:28033144,9862184
k1,861:28215184,9862184:182040
x1,861:28592775,9862184
(1,861:28592775,9624359:294003,295640,0
x1,861:28854010,9624359
)
k1,861:29017302,9862184:130524
x1,861:29527028,9862184
k1,861:29657552,9862184:130524
x1,861:30035143,9862184
(1,861:30035143,9624359:294003,295640,0
x1,861:30296378,9624359
)
k1,861:30459669,9862184:130523
x1,861:30969395,9862184
k1,861:31099919,9862184:130524
x1,861:31438750,9862184
(1,861:31438750,9960487:304903,197518,89201
x1,861:31694425,9960487
)
$1,861:31743653,9862184
x1,861:31925698,9862184
k1,861:31925698,9862184:0
)
(1,862:8332738,10648616:23592960,491520,187504
x1,862:8558518,10648616
k1,861:8775351,10648616:216833
x1,861:9285077,10648616
k1,861:9501909,10648616:216832
x1,861:9771790,10648616
k1,861:10026138,10648616:216833
x1,861:10535864,10648616
k1,861:10752696,10648616:216832
x1,861:11043967,10648616
k1,861:11285603,10648616:216833
x1,861:11795329,10648616
k1,861:12012161,10648616:216832
x1,861:12339842,10648616
$1,861:12339842,10648616
k1,861:12579171,10648616:239329
x1,861:13635032,10648616
k1,861:13874361,10648616:239329
$1,861:13874361,10648616
x1,861:14267731,10648616
k1,861:14484563,10648616:216832
x1,861:14994289,10648616
k1,861:15211122,10648616:216833
x1,861:15549953,10648616
(1,861:15549953,10746919:304903,197518,89201
x1,861:15805628,10746919
)
k1,861:16014405,10648616:159549
x1,861:16524131,10648616
k1,861:16683680,10648616:159549
x1,861:17011361,10648616
k1,861:17170910,10648616:159549
x1,861:17680636,10648616
k1,861:17840185,10648616:159549
x1,861:19205974,10648616
$1,861:19205974,10648616
x1,861:19388019,10648616
k1,861:19632567,10648616:244548
x1,861:20469973,10648616
k1,861:20823871,10648616:353898
x1,861:21734095,10648616
k1,861:21973424,10648616:239329
x1,861:24398263,10648616
k1,861:24637592,10648616:239329
x1,861:25839088,10648616
x1,861:26951381,10648616
x1,861:28972079,10648616
k1,861:29211408,10648616:239329
x1,861:29757543,10648616
x1,861:30085224,10648616
x1,861:31506995,10648616
x1,861:31925698,10648616
k1,861:31925698,10648616:0
)
(1,862:8332738,11435048:23592960,455111,247581
x1,862:9643460,11435048
x1,861:9989345,11435048
k1,861:10189740,11435048:200395
x1,861:10630288,11435048
k1,861:10830683,11435048:200395
x1,861:11686295,11435048
x1,861:12323451,11435048
k1,861:12523846,11435048:200395
x1,861:12887936,11435048
x1,861:13215617,11435048
k1,861:13416012,11435048:200395
$1,861:13416012,11435048
x1,861:13825613,11435048
(1,861:13825613,11553378:5387286,344064,129251
x1,861:14132436,11553378
(1,861:14132436,11422307:255776,211171,0
x1,861:14355444,11422307
)
x1,861:15104636,11553378
(1,861:15104636,11422307:255776,211171,0
x1,861:15327644,11422307
)
x1,861:16034640,11553378
(1,861:16034640,11618914:274092,141084,63715
x1,861:16264208,11618914
)
x1,861:16736288,11553378
(1,861:16736288,11618914:274092,141084,63715
x1,861:16965856,11618914
)
x1,861:19180131,11553378
)
$1,861:19212899,11435048
x1,861:19394944,11435048
k1,861:19680196,11435048:285252
x1,861:20171717,11435048
k1,861:20372112,11435048:200395
x1,861:20812660,11435048
k1,861:21013055,11435048:200395
x1,861:22362006,11435048
k1,861:22562401,11435048:200395
x1,861:23893150,11435048
k1,861:24093545,11435048:200395
x1,861:25003769,11435048
k1,861:25204164,11435048:200395
x1,861:26534913,11435048
x1,861:27390524,11435048
k1,861:27590919,11435048:200395
x1,861:28137054,11435048
k1,861:28337449,11435048:200395
x1,861:30887896,11435048
k1,861:31088291,11435048:200395
x1,861:31925698,11435048
k1,861:31925698,11435048:0
)
(1,862:8332738,12221480:23592960,455111,127431
x1,862:9534235,12221480
g1,861:9752688,12221480
x1,861:10812189,12221480
g1,861:11030642,12221480
x1,861:12197548,12221480
x1,861:12525229,12221480
x1,861:13313481,12221480
g1,861:13531934,12221480
x1,861:14442158,12221480
g1,861:14660611,12221480
x1,861:16268066,12221480
g1,861:16486519,12221480
x1,861:17032654,12221480
g1,861:17251107,12221480
x1,861:18161331,12221480
g1,861:18379784,12221480
x1,861:22828960,12221480
g1,861:23047413,12221480
x1,861:24398184,12221480
k1,862:31925698,12221480:7527514
g1,862:31925698,12221480
)
(1,890:8332738,13658279:23592960,447828,0
k1,890:9084734,13658279:751996
(1,890:9084734,13658279:837406,422343,0
g1,890:9084734,13658279
x1,890:9594460,13658279
)
x1,890:11204817,13658279
g1,890:11452395,13658279
x1,890:11919335,13658279
x1,890:14132255,13658279
g1,890:14379833,13658279
x1,890:16484254,13658279
x1,890:17137424,13658279
x1,890:19602289,13658279
g1,890:19849867,13658279
x1,890:20919554,13658279
x1,890:23347289,13658279
g1,890:23594867,13658279
x1,890:23945848,13658279
x1,890:24742471,13658279
g1,890:24990049,13658279
x1,890:26561449,13658279
g1,890:26809027,13658279
x1,890:27160008,13658279
x1,890:29391133,13658279
g1,890:29638711,13658279
x1,890:31173703,13658279
k1,890:31925698,13658279:751995
)
(1,890:9170144,14444711:22755554,533465,54613
k1,890:16423076,14444711:7252932
x1,890:18412450,14444711
g1,890:18660028,14444711
$1,890:18660028,14444711
x1,890:19533842,14444711
(1,890:19533842,14206886:294003,295640,0
x1,890:19795077,14206886
)
$1,890:19827845,14444711
g1,890:20075423,14444711
x1,890:21288564,14444711
g1,890:21536142,14444711
$1,890:21536142,14444711
x1,890:22409956,14444711
(1,890:22409956,14206886:294003,295640,0
x1,890:22671191,14206886
)
g1,890:22849591,14444711
x1,890:23359317,14444711
g1,890:23504949,14444711
x1,890:24378763,14444711
(1,890:24378763,14206886:294003,295640,0
x1,890:24639998,14206886
)
$1,890:24672766,14444711
g1,890:24672766,14444711
k1,890:31925698,14444711:7252932
)
(1,893:8332738,15624359:23592960,455111,127431
h1,892:8332738,15624359:786432,0,0
x1,892:10593734,15624359
k1,892:10815823,15624359:222089
x1,892:11143504,15624359
k1,892:11365593,15624359:222089
x1,892:13406315,15624359
k1,892:13628405,15624359:222090
x1,892:17232895,15624359
k1,892:17454984,15624359:222089
x1,892:18239598,15624359
k1,892:18461687,15624359:222089
x1,892:19371911,15624359
k1,892:19594000,15624359:222089
x1,892:21763975,15624359
k1,892:21986064,15624359:222089
x1,892:23187560,15624359
x1,892:24299853,15624359
x1,892:26320551,15624359
k1,892:26542641,15624359:222090
x1,892:27088776,15624359
x1,892:27416457,15624359
x1,892:28838228,15624359
x1,892:29333389,15624359
k1,892:29555478,15624359:222089
x1,892:30101613,15624359
k1,892:30323702,15624359:222089
x1,892:31925698,15624359
k1,892:31925698,15624359:0
)
(1,893:8332738,16410791:23592960,455111,127431
x1,893:8806054,16410791
x1,892:9079120,16410791
k1,892:9236225,16410791:157105
x1,892:10550589,16410791
k1,892:10707695,16410791:157106
x1,892:11399466,16410791
x1,892:11854577,16410791
k1,892:12011682,16410791:157105
x1,892:13595474,16410791
k1,892:13752579,16410791:157105
x1,892:14189487,16410791
k1,892:14346593,16410791:157106
x1,892:14929137,16410791
k1,892:15086242,16410791:157105
x1,892:17434621,16410791
k1,892:17591726,16410791:157105
x1,892:19018955,16410791
k1,892:19176061,16410791:157106
x1,892:19703992,16410791
k1,892:19861097,16410791:157105
x1,892:20370823,16410791
x1,892:20698504,16410791
x1,892:21792593,16410791
k1,892:21949698,16410791:157105
x1,892:24301718,16410791
k1,892:24572541,16410791:270823
x1,892:25701218,16410791
k1,892:25858323,16410791:157105
x1,892:26992462,16410791
k1,892:27149567,16410791:157105
x1,892:27659293,16410791
x1,892:27986974,16410791
x1,892:29081063,16410791
k1,892:29238169,16410791:157106
x1,892:31022211,16410791
k1,892:31179316,16410791:157105
x1,892:31652632,16410791
x1,892:31925698,16410791
k1,892:31925698,16410791:0
)
(1,893:8332738,17197223:23592960,473316,127431
x1,893:10668372,17197223
k1,892:10860440,17197223:192068
x1,892:11300988,17197223
k1,892:11493055,17197223:192067
x1,892:12403279,17197223
k1,892:12595347,17197223:192068
x1,892:13543801,17197223
x1,892:17042703,17197223
k1,892:17234771,17197223:192068
x1,892:17762702,17197223
k1,892:17954769,17197223:192067
x1,892:18282450,17197223
k1,892:18474518,17197223:192068
x1,892:19768858,17197223
k1,892:19960925,17197223:192067
x1,892:20288606,17197223
k1,892:20480674,17197223:192068
x1,892:22829053,17197223
k1,892:23021121,17197223:192068
x1,892:23367007,17197223
x1,892:24770571,17197223
k1,892:24962638,17197223:192067
x1,892:27074359,17197223
k1,892:27356835,17197223:282476
x1,892:28312570,17197223
k1,892:28504638,17197223:192068
$1,892:28504638,17197223
[1,892:28504638,17197223:397086,473316,0
(1,892:28521136,17197223:0,473316,0
x1,892:28885226,17197223
)
(1,892:28504638,17197223:397086,282168,0
x1,892:28878211,17197223
)
]
k1,892:29083764,17197223:182040
x1,892:29265809,17197223
k1,892:29447849,17197223:182040
x1,892:29830142,17197223
k1,892:30157818,17197223:182040
(1,892:30157818,17197223:509726,0,0
h1,892:30157818,17197223:0,0,0
(1,892:30157818,17197223:509726,0,0
$1,892:30157818,17197223
(1,892:30157818,17197223:509726,382293,54613
x1,892:30667544,17197223
)
$1,892:30667544,17197223
)
)
(1,892:30667544,17197223:-109224,0,0
)
x1,892:31213681,17197223
k1,892:31395721,17197223:182040
x1,892:31892817,17197223
$1,892:31925698,17197223
k1,893:31925698,17197223:0
)
(1,893:8332738,17983655:23592960,455111,127431
x1,893:8696828,17983655
x1,892:9006304,17983655
k1,892:9176476,17983655:170172
x1,892:9504157,17983655
k1,892:9674328,17983655:170171
x1,892:12022707,17983655
k1,892:12192879,17983655:170172
x1,892:13487219,17983655
k1,892:13657390,17983655:170171
x1,892:13985071,17983655
k1,892:14155243,17983655:170172
x1,892:14501129,17983655
x1,892:15904693,17983655
k1,892:16074864,17983655:170171
x1,892:18004540,17983655
k1,892:18174712,17983655:170172
x1,892:18502393,17983655
x1,892:18830074,17983655
x1,892:19359823,17983655
k1,892:19529994,17983655:170171
x1,892:20953584,17983655
k1,892:21123756,17983655:170172
x1,892:23526748,17983655
k1,892:23696919,17983655:170171
x1,892:24938464,17983655
k1,892:25108636,17983655:170172
x1,892:26641452,17983655
k1,892:26811623,17983655:170171
$1,892:26811623,17983655
x1,892:27308719,17983655
$1,892:27341600,17983655
x1,892:27523645,17983655
k1,892:27798823,17983655:275178
x1,892:28472389,17983655
x1,892:28709046,17983655
k1,892:28879217,17983655:170171
x1,892:29753033,17983655
x1,892:30080714,17983655
k1,892:30250886,17983655:170172
x1,892:30906247,17983655
x1,892:31925698,17983655
k1,892:31925698,17983655:0
)
(1,893:8332738,18770087:23592960,491520,163840
x1,893:9028149,18770087
k1,892:9269511,18770087:241362
x1,892:10217965,18770087
x1,892:13716867,18770087
k1,892:13958229,18770087:241362
$1,892:13958229,18770087
x1,892:14331802,18770087
k1,892:14575535,18770087:220220
x1,892:14757580,18770087
k1,892:14977801,18770087:220221
x1,892:16015455,18770087
x1,892:16415954,18770087
k1,892:16636175,18770087:220221
(1,892:16636175,18770087:509726,0,0
h1,892:16636175,18770087:0,0,0
(1,892:16636175,18770087:509726,0,0
$1,892:16636175,18770087
(1,892:16636175,18770087:509726,382293,54613
x1,892:17145901,18770087
)
$1,892:17145901,18770087
)
)
(1,892:17145901,18770087:-109224,0,0
)
x1,892:17692038,18770087
k1,892:17912258,18770087:220220
x1,892:18409354,18770087
$1,892:18442235,18770087
k1,892:18683597,18770087:241362
x1,892:19047687,18770087
x1,892:19375368,18770087
k1,892:19616730,18770087:241362
x1,892:21418976,18770087
k1,892:21660338,18770087:241362
x1,892:22570562,18770087
k1,892:22811924,18770087:241362
x1,892:24346561,18770087
k1,892:24587923,18770087:241362
x1,892:25170467,18770087
k1,892:25411828,18770087:241361
x1,892:25775918,18770087
x1,892:26085394,18770087
k1,892:26326756,18770087:241362
x1,892:27236980,18770087
k1,892:27478342,18770087:241362
x1,892:28426796,18770087
x1,892:31925698,18770087
k1,892:31925698,18770087:0
)
(1,893:8332738,19556519:23592960,491520,163840
x1,893:8860669,19556519
g1,892:9079122,19556519
x1,892:9989346,19556519
g1,892:10207799,19556519
x1,892:11742436,19556519
g1,892:11960889,19556519
x1,892:12488820,19556519
g1,892:12707273,19556519
$1,892:12707273,19556519
x1,892:13089566,19556519
$1,892:13235202,19556519
x1,892:13417247,19556519
g1,892:13635700,19556519
x1,892:14837197,19556519
g1,892:15055650,19556519
x1,892:15496198,19556519
g1,892:15714651,19556519
$1,892:15714651,19556519
x1,892:16752305,19556519
x1,892:17152804,19556519
(1,892:17152804,19654822:263236,318577,0
x1,892:17383272,19654822
)
g1,892:17598080,19556519
x1,892:18289851,19556519
g1,892:18471891,19556519
x1,892:19509545,19556519
(1,892:19509545,19654822:263236,318577,0
x1,892:19740013,19654822
)
x1,892:20027644,19556519
$1,892:20027644,19556519
x1,892:20209689,19556519
k1,893:31925698,19556519:11716009
g1,893:31925698,19556519
)
(1,897:8332738,20756140:23592960,455111,127431
x1,897:9953836,20756140
x1,895:12156197,20756140
k1,895:12494902,20756140:338705
x1,895:13457912,20756140
x1,895:13667262,20756140
k1,895:14040587,20756140:373325
x1,895:14451640,20756140
k1,896:14040587,20756140:-33497
x1,896:14937329,20756140
k1,896:15241789,20756140:304460
$1,896:15241789,20756140
x1,896:15624082,20756140
k1,896:16078546,20756140:308828
(1,896:16078546,20756140:509726,0,0
h1,896:16078546,20756140:0,0,0
(1,896:16078546,20756140:509726,0,0
$1,896:16078546,20756140
(1,896:16078546,20756140:509726,382293,54613
x1,896:16588272,20756140
)
$1,896:16588272,20756140
)
)
(1,896:16588272,20756140:-109224,0,0
)
x1,896:17134409,20756140
k1,896:17443237,20756140:308828
x1,896:17940333,20756140
$1,896:17973214,20756140
k1,896:18277673,20756140:304459
x1,896:18579136,20756140
x1,896:18847102,20756140
k1,896:19151561,20756140:304459
x1,896:19486521,20756140
k1,896:19790981,20756140:304460
x1,896:20092444,20756140
x1,896:22037759,20756140
k1,896:22342218,20756140:304459
x1,896:22618559,20756140
x1,896:23589941,20756140
k1,896:23894400,20756140:304459
x1,896:24229360,20756140
k1,896:24533820,20756140:304460
x1,896:25136746,20756140
x1,896:26233736,20756140
k1,896:26538195,20756140:304459
x1,896:27894782,20756140
x1,896:28397221,20756140
k1,896:28701680,20756140:304459
x1,896:30049892,20756140
x1,896:30317858,20756140
k1,896:30622318,20756140:304460
$1,896:30622318,20756140
x1,896:31119414,20756140
$1,896:31152295,20756140
k1,896:31456754,20756140:304459
x1,896:31925698,20756140
k1,896:31925698,20756140:0
)
(1,897:8332738,21542572:23592960,491520,163840
x1,897:8634201,21542572
x1,896:9806560,21542572
x1,896:10828185,21542572
k1,896:11369224,21542572:541039
x1,896:12843046,21542572
k1,896:13157376,21542572:314330
x1,896:14011522,21542572
k1,896:14325852,21542572:314330
x1,896:14937153,21542572
x1,896:15741055,21542572
x1,896:18655202,21542572
k1,896:18969533,21542572:314331
x1,896:20728072,21542572
k1,896:21042402,21542572:314330
$1,896:21042402,21542572
x1,896:21415975,21542572
k1,896:21766197,21542572:326709
x1,896:21948242,21542572
k1,896:22274952,21542572:326710
x1,896:23312606,21542572
x1,896:23713105,21542572
k1,896:24039814,21542572:326709
(1,896:24039814,21542572:509726,0,0
h1,896:24039814,21542572:0,0,0
(1,896:24039814,21542572:509726,0,0
$1,896:24039814,21542572
(1,896:24039814,21542572:509726,382293,54613
x1,896:24549540,21542572
)
$1,896:24549540,21542572
)
)
(1,896:24549540,21542572:-109224,0,0
)
x1,896:25095677,21542572
k1,896:25422387,21542572:326710
x1,896:25919483,21542572
$1,896:25952364,21542572
k1,896:26266694,21542572:314330
x1,896:26735638,21542572
k1,896:27049968,21542572:314330
x1,896:27384928,21542572
k1,896:27699258,21542572:314330
x1,896:28838122,21542572
x1,896:29692268,21542572
k1,896:30006598,21542572:314330
x1,896:30510494,21542572
x1,896:30845454,21542572
x1,896:31925698,21542572
k1,896:31925698,21542572:0
)
(1,897:8332738,22329004:23592960,455111,127431
x1,897:10292253,22329004
k1,897:31925697,22329004:21633444
g1,897:31925697,22329004
)
(1,903:8332738,23528625:23592960,533465,127431
(1,901:8332738,23528625:2053449,455111,127431
g1,901:8332738,23528625
g1,901:8332738,23528625
g1,901:8005058,23528625
(1,901:8005058,23528625:2053449,455111,127431
g1,901:8332738,23528625
x1,901:9053629,23528625
x1,901:9355092,23528625
x1,901:10058507,23528625
)
g1,901:10386187,23528625
)
x1,901:11878954,23528625
k1,902:12040854,23528625:161900
x1,902:12951077,23528625
x1,902:13296962,23528625
k1,902:13458862,23528625:161900
$1,902:13458862,23528625
x1,902:13841155,23528625
(1,902:13841155,23626928:263236,318577,0
x1,902:14071623,23626928
)
$1,902:14104391,23528625
k1,902:14266291,23528625:161900
x1,902:14706839,23528625
k1,902:14868739,23528625:161900
x1,902:15196420,23528625
k1,902:15358320,23528625:161900
x1,902:15686001,23528625
k1,902:15847901,23528625:161900
x1,902:19237577,23528625
k1,902:19399477,23528625:161900
x1,902:19745363,23528625
x1,902:21148927,23528625
k1,902:21310826,23528625:161899
x1,902:23025687,23528625
k1,902:23198898,23528625:173211
$1,902:23198898,23528625
x1,902:23581191,23528625
(1,902:23581191,23626928:263236,318577,0
x1,902:23811659,23626928
)
k1,902:24026467,23528625:182040
(1,902:24026467,23528625:509726,415334,32768
[1,902:24026467,23561393:509726,448102,0
(1,902:24026467,23353726:509726,240435,0
g1,902:24026467,23353726
(1,902:24026467,23353726:509726,240435,0
$1,902:24026467,23353726
g1,902:24026467,23353726
x1,902:24536193,23353726
g1,902:24536193,23353726
$1,902:24536193,23353726
)
g1,902:24536193,23353726
)
(1,902:24026467,23561393:509726,240435,0
g1,902:24026467,23561393
(1,902:24026467,23561393:509726,240435,0
$1,902:24026467,23561393
g1,902:24026467,23561393
x1,902:24536193,23561393
g1,902:24536193,23561393
$1,902:24536193,23561393
)
g1,902:24536193,23561393
)
]
)
k1,902:24718233,23528625:182040
x1,902:25191549,23528625
(1,902:25191549,23290800:294003,295640,0
x1,902:25452784,23290800
)
$1,902:25485552,23528625
k1,902:25647452,23528625:161900
x1,902:26703313,23528625
k1,902:26865213,23528625:161900
x1,902:28467206,23528625
k1,902:28629106,23528625:161900
x1,902:29539330,23528625
k1,902:29701230,23528625:161900
x1,902:31235867,23528625
k1,902:31397767,23528625:161900
x1,902:31925698,23528625
k1,902:31925698,23528625:0
)
(1,903:8332738,24315057:23592960,533465,163840
x1,903:9370392,24315057
x1,902:9770891,24315057
$1,902:9770891,24315057
k1,902:9935927,24315057:165036
x1,902:10811562,24315057
k1,902:10976599,24315057:165037
x1,902:11522734,24315057
x1,902:14855976,24315057
k1,902:15021012,24315057:165036
x1,902:15603556,24315057
k1,902:15768592,24315057:165036
$1,902:15768592,24315057
x1,902:16642406,24315057
(1,902:16642406,24077232:294003,295640,0
x1,902:16903641,24077232
)
$1,902:16936409,24315057
x1,902:17118454,24315057
k1,902:17294174,24315057:175720
x1,902:18896167,24315057
k1,902:19061203,24315057:165036
x1,902:20120704,24315057
k1,902:20285741,24315057:165037
x1,902:20726289,24315057
k1,902:20891325,24315057:165036
x1,902:21219006,24315057
k1,902:21384042,24315057:165036
x1,902:23168084,24315057
k1,902:23333120,24315057:165036
x1,902:23861051,24315057
k1,902:24026088,24315057:165037
$1,902:24026088,24315057
x1,902:24899902,24315057
(1,902:24899902,24077232:294003,295640,0
x1,902:25161137,24077232
)
$1,902:25193905,24315057
x1,902:25816498,24315057
k1,902:26089964,24315057:273466
x1,902:27367918,24315057
k1,902:27532954,24315057:165036
x1,902:28079089,24315057
x1,902:31925698,24315057
k1,902:31925698,24315057:0
)
(1,903:8332738,25101489:23592960,533465,127431
x1,903:9428648,25101489
k1,902:9625437,25101489:196789
x1,902:11689824,25101489
x1,902:12221393,25101489
k1,902:12418183,25101489:196790
x1,902:13328407,25101489
k1,902:13525196,25101489:196789
x1,902:15602329,25101489
k1,902:15799119,25101489:196790
x1,902:17220889,25101489
x1,902:19172410,25101489
k1,902:19369199,25101489:196789
x1,902:20024560,25101489
x1,902:21408101,25101489
k1,902:21604891,25101489:196790
x1,902:22296662,25101489
k1,902:22493451,25101489:196789
x1,902:23403675,25101489
k1,902:23600465,25101489:196790
x1,902:25135102,25101489
k1,902:25331891,25101489:196789
x1,902:26387752,25101489
k1,902:26584542,25101489:196790
$1,902:26584542,25101489
x1,902:27458356,25101489
(1,902:27458356,24863664:294003,295640,0
x1,902:27719591,24863664
)
$1,902:27752359,25101489
x1,902:27934404,25101489
k1,902:28135526,25101489:201122
x1,902:31033678,25101489
x1,902:31798267,25101489
x1,902:31925698,25101489
k1,902:31925698,25101489:0
)
(1,903:8332738,25887921:23592960,533465,127431
x1,903:9392239,25887921
k1,902:9647036,25887921:254797
x1,902:10087584,25887921
k1,902:10342382,25887921:254798
x1,902:10670063,25887921
k1,902:10924860,25887921:254797
x1,902:12057179,25887921
x1,902:13022018,25887921
k1,902:13276816,25887921:254798
x1,902:15060858,25887921
x1,902:15188289,25887921
k1,902:15588593,25887921:400304
x1,902:16717270,25887921
k1,902:16972068,25887921:254798
x1,902:20339900,25887921
k1,902:20594697,25887921:254797
x1,902:21725196,25887921
k1,902:21979994,25887921:254798
x1,902:22507925,25887921
k1,902:22762722,25887921:254797
$1,902:22762722,25887921
x1,902:23636536,25887921
(1,902:23636536,25650096:294003,295640,0
x1,902:23897771,25650096
)
$1,902:23930539,25887921
k1,902:24185337,25887921:254798
x1,902:24625885,25887921
k1,902:24880682,25887921:254797
x1,902:25353998,25887921
x1,902:25991154,25887921
k1,902:26245952,25887921:254798
x1,902:27283609,25887921
x1,902:28102810,25887921
k1,902:28357607,25887921:254797
x1,902:29631921,25887921
k1,902:29886719,25887921:254798
$1,902:29886719,25887921
x1,902:30167977,25887921
(1,902:30167977,25650096:435088,283990,54614
x1,902:30570297,25650096
)
k1,902:30845678,25887921:242613
x1,902:31355404,25887921
k1,902:31598017,25887921:242613
x1,902:31925698,25887921
$1,902:31925698,25887921
k1,903:31925698,25887921:0
)
(1,903:8332738,26674353:23592960,533465,163840
x1,903:9388599,26674353
g1,902:9607052,26674353
$1,902:9607052,26674353
x1,902:9888310,26674353
(1,902:9888310,26772656:294003,295640,0
x1,902:10149545,26772656
)
x1,902:11310990,26674353
(1,902:11310990,26436528:294003,295640,0
x1,902:11572225,26436528
)
x1,902:11859856,26674353
g1,902:12041896,26674353
x1,902:12551622,26674353
g1,902:12733662,26674353
x1,902:13061343,26674353
$1,902:13061343,26674353
g1,902:13279796,26674353
x1,902:13865980,26674353
g1,902:14084433,26674353
x1,902:14521341,26674353
g1,902:14739794,26674353
x1,902:16966202,26674353
g1,902:17184655,26674353
x1,902:17767199,26674353
g1,902:17985652,26674353
x1,902:18935926,26674353
x1,902:19391037,26674353
g1,902:19609490,26674353
x1,902:20668991,26674353
g1,902:20887444,26674353
x1,902:22671486,26674353
g1,902:22889939,26674353
x1,902:23840213,26674353
g1,902:24058666,26674353
x1,902:24386347,26674353
g1,902:24604800,26674353
x1,902:25114526,26674353
x1,902:25442207,26674353
x1,902:26536296,26674353
g1,902:26754749,26674353
x1,902:29529111,26674353
k1,903:31925698,26674353:2396587
g1,903:31925698,26674353
)
(1,905:8332738,27460785:23592960,455111,127431
h1,904:8332738,27460785:786432,0,0
x1,904:10284257,27460785
x1,904:11179917,27460785
k1,904:11444943,27460785:265026
x1,904:11772624,27460785
k1,904:12037650,27460785:265026
x1,904:13077125,27460785
x1,904:14060168,27460785
x1,904:14933984,27460785
k1,904:15199010,27460785:265026
x1,904:16291279,27460785
x1,904:17021278,27460785
k1,904:17286304,27460785:265026
x1,904:17978075,27460785
k1,904:18243101,27460785:265026
$1,904:18243101,27460785
x1,904:18625394,27460785
$1,904:18771030,27460785
x1,904:18953075,27460785
k1,904:19229745,27460785:276670
x1,904:20687923,27460785
k1,904:20952949,27460785:265026
x1,904:21393497,27460785
k1,904:21658523,27460785:265026
x1,904:22932837,27460785
k1,904:23197863,27460785:265026
x1,904:23525544,27460785
k1,904:23790570,27460785:265026
x1,904:24737204,27460785
x1,904:25101294,27460785
x1,904:26395634,27460785
k1,904:26660660,27460785:265026
x1,904:27206795,27460785
x1,904:28881607,27460785
k1,904:29146633,27460785:265026
x1,904:30238902,27460785
x1,904:30968901,27460785
k1,904:31233927,27460785:265026
x1,904:31925698,27460785
k1,904:31925698,27460785:0
)
(1,905:8332738,28247217:23592960,491520,163840
x1,905:9242962,28247217
k1,904:9483944,28247217:240982
x1,904:10430578,28247217
x1,904:11013122,28247217
x1,904:11850529,28247217
x1,904:12032574,28247217
x1,904:12833571,28247217
k1,904:13074552,28247217:240981
x1,904:14094003,28247217
k1,904:14334985,28247217:240982
x1,904:15427255,28247217
x1,904:16264661,28247217
k1,904:16505643,28247217:240982
$1,904:16505643,28247217
x1,904:17027384,28247217
(1,904:17027384,28345520:455113,313481,0
x1,904:17336861,28345520
)
x1,904:18319904,28247217
k1,904:18539491,28247217:219587
(1,904:18539491,28247217:509726,0,0
h1,904:18539491,28247217:0,0,0
(1,904:18539491,28247217:509726,0,0
$1,904:18539491,28247217
(1,904:18539491,28247217:509726,382293,54613
x1,904:19049217,28247217
)
$1,904:19049217,28247217
)
)
(1,904:19049217,28247217:-109224,0,0
)
x1,904:19595354,28247217
k1,904:19814941,28247217:219587
x1,904:20852595,28247217
x1,904:21253094,28247217
$1,904:21253094,28247217
x1,904:21435139,28247217
k1,904:21793995,28247217:358856
x1,904:22959082,28247217
x1,904:24311674,28247217
k1,904:24552656,28247217:240982
x1,904:25462880,28247217
k1,904:25703862,28247217:240982
x1,904:27453312,28247217
k1,904:27694293,28247217:240981
x1,904:28606337,28247217
x1,904:28952223,28247217
x1,904:29243495,28247217
x1,904:30410402,28247217
k1,904:30651384,28247217:240982
x1,904:31925698,28247217
k1,904:31925698,28247217:0
)
(1,905:8332738,29033649:23592960,491520,163840
x1,905:8880692,29033649
x1,905:9503285,29033649
x1,905:10358895,29033649
k1,904:10545783,29033649:186888
x1,904:11128327,29033649
k1,904:11315215,29033649:186888
x1,904:12374716,29033649
k1,904:12561604,29033649:186888
x1,904:13653873,29033649
x1,904:14565917,29033649
k1,904:14759118,29033649:193201
x1,904:16146298,29033649
k1,904:16333186,29033649:186888
x1,904:17243410,29033649
k1,904:17430298,29033649:186888
x1,904:17978252,29033649
x1,904:19221617,29033649
x1,904:20350296,29033649
k1,904:20537184,29033649:186888
x1,904:21065115,29033649
k1,904:21252003,29033649:186888
$1,904:21252003,29033649
x1,904:21773744,29033649
(1,904:21773744,29131952:455113,313481,0
x1,904:22083221,29131952
)
x1,904:23066264,29033649
$1,904:23066264,29033649
k1,904:23253152,29033649:186888
x1,904:23835696,29033649
k1,904:24022584,29033649:186888
x1,904:24932808,29033649
k1,904:25119696,29033649:186888
x1,904:25483786,29033649
x1,904:26654333,29033649
k1,904:26841221,29033649:186888
x1,904:27369152,29033649
k1,904:27556040,29033649:186888
$1,904:27556040,29033649
x1,904:28593694,29033649
x1,904:28994193,29033649
$1,904:28994193,29033649
k1,904:29181081,29033649:186888
x1,904:29621629,29033649
k1,904:29808517,29033649:186888
x1,904:30576746,29033649
x1,904:31707245,29033649
x1,904:31925698,29033649
k1,905:31925698,29033649:0
)
(1,905:8332738,29820081:23592960,533465,127431
x1,905:9534234,29820081
k1,904:9708928,29820081:174694
x1,904:10291472,29820081
k1,904:10466166,29820081:174694
x1,904:11376390,29820081
k1,904:11551085,29820081:174695
x1,904:12497719,29820081
x1,904:13080263,29820081
x1,904:13917670,29820081
x1,904:14099715,29820081
x1,904:14900712,29820081
k1,904:15075406,29820081:174694
x1,904:16094857,29820081
k1,904:16269551,29820081:174694
x1,904:17361821,29820081
x1,904:18199227,29820081
k1,904:18373921,29820081:174694
x1,904:18701602,29820081
x1,904:19029283,29820081
x1,904:19559032,29820081
k1,904:19733726,29820081:174694
$1,904:19733726,29820081
x1,904:20607540,29820081
(1,904:20607540,29582256:294003,295640,0
x1,904:20868775,29582256
)
$1,904:20901543,29820081
k1,904:21076238,29820081:174695
x1,904:22132099,29820081
k1,904:22306793,29820081:174694
x1,904:23217017,29820081
k1,904:23391711,29820081:174694
x1,904:25141161,29820081
k1,904:25315855,29820081:174694
x1,904:26227899,29820081
x1,904:26573785,29820081
x1,904:26865057,29820081
x1,904:28031964,29820081
k1,904:28206659,29820081:174695
x1,904:28734590,29820081
k1,904:28909284,29820081:174694
x1,904:29601055,29820081
x1,904:29928736,29820081
k1,904:30103430,29820081:174694
x1,904:31195699,29820081
x1,904:31925698,29820081
k1,904:31925698,29820081:0
)
(1,905:8332738,30606513:23592960,533465,163840
x1,905:9024509,30606513
k1,904:9275097,30606513:250588
x1,904:10185321,30606513
k1,904:10435909,30606513:250588
x1,904:10799999,30606513
x1,904:11127680,30606513
x1,904:11491770,30606513
x1,904:12057929,30606513
x1,904:13587106,30606513
k1,904:13837694,30606513:250588
x1,904:14857145,30606513
k1,904:15107733,30606513:250588
x1,904:16200003,30606513
x1,904:17037409,30606513
k1,904:17287997,30606513:250588
x1,904:17615678,30606513
x1,904:17943359,30606513
x1,904:18473108,30606513
k1,904:18723696,30606513:250588
$1,904:18723696,30606513
x1,904:19597510,30606513
(1,904:19597510,30368688:294003,295640,0
x1,904:19858745,30368688
)
$1,904:19891513,30606513
k1,904:20142100,30606513:250587
x1,904:20582648,30606513
k1,904:20833236,30606513:250588
x1,904:21743460,30606513
k1,904:21994048,30606513:250588
x1,904:23708909,30606513
k1,904:23959497,30606513:250588
x1,904:24323587,30606513
x1,904:24927976,30606513
x1,904:25110021,30606513
x1,904:25892815,30606513
x1,904:26165881,30606513
k1,904:26416469,30606513:250588
$1,904:26416469,30606513
x1,904:27181058,30606513
k1,904:27290282,30606513:109224
x1,904:27872826,30606513
$1,904:27872826,30606513
k1,904:28123414,30606513:250588
x1,904:29454163,30606513
k1,904:29704751,30606513:250588
x1,904:30250886,30606513
x1,904:31925698,30606513
k1,904:31925698,30606513:0
)
(1,905:8332738,31392945:23592960,455111,127431
x1,905:8696828,31392945
x1,904:9024509,31392945
k1,904:9278406,31392945:253897
x1,904:10188630,31392945
k1,904:10442527,31392945:253897
x1,904:10870333,31392945
x1,904:12490532,31392945
x1,904:14183551,31392945
k1,904:14437448,31392945:253897
x1,904:15529717,31392945
x1,904:16441761,31392945
k1,904:16839364,31392945:397603
x1,904:18004451,31392945
x1,904:18554225,31392945
x1,904:19919561,31392945
x1,904:20684150,31392945
x1,904:20811581,31392945
k1,904:21074339,31392945:262758
x1,904:21984563,31392945
k1,904:22238460,31392945:253897
x1,904:23987910,31392945
k1,904:24241807,31392945:253897
x1,904:25153851,31392945
x1,904:25499737,31392945
x1,904:25791009,31392945
x1,904:26957916,31392945
k1,904:27211813,31392945:253897
x1,904:27739744,31392945
k1,904:27993641,31392945:253897
x1,904:28903865,31392945
k1,904:29157762,31392945:253897
x1,904:30250031,31392945
x1,904:30980030,31392945
k1,904:31233927,31392945:253897
x1,904:31925698,31392945
k1,904:31925698,31392945:0
)
(1,905:8332738,32179377:23592960,491520,163840
x1,905:8854479,32179377
(1,904:8854479,32277680:455113,313481,0
x1,904:9163956,32277680
)
x1,904:10146999,32179377
$1,904:10146999,32179377
k1,904:10442944,32179377:295945
x1,904:10989079,32179377
x1,904:11848330,32179377
k1,904:12144275,32179377:295945
x1,904:12508365,32179377
x1,904:12817841,32179377
k1,904:13113786,32179377:295945
x1,904:13441467,32179377
k1,904:13737412,32179377:295945
x1,904:15452273,32179377
k1,904:15748218,32179377:295945
$1,904:15748218,32179377
x1,904:16512807,32179377
k1,904:16622031,32179377:109224
x1,904:17204575,32179377
$1,904:17204575,32179377
k1,904:17500520,32179377:295945
x1,904:18831269,32179377
k1,904:19127213,32179377:295944
x1,904:20437935,32179377
x1,904:20783820,32179377
k1,904:21079765,32179377:295945
x1,904:21520313,32179377
k1,904:21816258,32179377:295945
x1,904:22180348,32179377
x1,904:22784737,32179377
x1,904:22966782,32179377
x1,904:23749576,32179377
x1,904:24022642,32179377
k1,904:24318587,32179377:295945
x1,904:25847765,32179377
k1,904:26143710,32179377:295945
x1,904:27053934,32179377
k1,904:27349879,32179377:295945
x1,904:27695765,32179377
x1,904:28225514,32179377
x1,904:28662422,32179377
x1,904:29463419,32179377
k1,904:29759364,32179377:295945
x1,904:30705998,32179377
x1,904:31689040,32179377
x1,904:31925698,32179377
k1,904:31925698,32179377:0
)
(1,905:8332738,32965809:23592960,455111,127431
x1,905:9425008,32965809
x1,905:10444459,32965809
g1,904:10662912,32965809
x1,904:12264905,32965809
g1,904:12483358,32965809
x1,904:13393582,32965809
g1,904:13612035,32965809
x1,904:14232808,32965809
x1,904:14560489,32965809
x1,904:15379689,32965809
x1,904:16344528,32965809
x1,904:16930712,32965809
x1,904:18059391,32965809
g1,904:18277844,32965809
x1,904:19351910,32965809
x1,904:20061886,32965809
g1,904:20280339,32965809
x1,904:20720887,32965809
g1,904:20939340,32965809
x1,904:21267021,32965809
g1,904:21485474,32965809
x1,904:22617793,32965809
x1,904:23582632,32965809
g1,904:23801085,32965809
x1,904:24310811,32965809
x1,904:24638492,32965809
x1,904:25732581,32965809
g1,904:25951034,32965809
x1,904:27025100,32965809
x1,904:27735076,32965809
x1,904:27862507,32965809
h1,905:27862507,32965809:0,0,0
k1,905:30760611,32965809:2898104
g1,905:31415972,32965809
(1,905:31415972,32965809:509726,442368,0
x1,905:31925698,32965809
)
g1,905:31925698,32965809
g1,905:31925698,32965809
)
(1,907:8332738,34195391:23592960,455111,127431
h1,906:8332738,34195391:786432,0,0
x1,906:9792736,34195391
x1,906:10029393,34195391
k1,906:10217557,34195391:188164
x1,906:10909328,34195391
x1,906:11364439,34195391
k1,906:11552602,34195391:188163
x1,906:13378510,34195391
x1,906:13615168,34195391
k1,906:13803332,34195391:188164
x1,906:14131013,34195391
k1,906:14319177,34195391:188164
x1,906:17923667,34195391
k1,906:18111830,34195391:188163
x1,906:18896444,34195391
k1,906:19084608,34195391:188164
x1,906:19994832,34195391
k1,906:20182995,34195391:188163
x1,906:22352970,34195391
k1,906:22541134,34195391:188164
x1,906:23742630,34195391
x1,906:24854923,34195391
x1,906:26875621,34195391
k1,906:27063785,34195391:188164
x1,906:27609920,34195391
x1,906:27937601,34195391
x1,906:29359372,34195391
x1,906:29854533,34195391
k1,906:30042696,34195391:188163
x1,906:30827310,34195391
k1,906:31015474,34195391:188164
x1,906:31925698,34195391
k1,906:31925698,34195391:0
)
(1,907:8332738,34981823:23592960,455111,127431
x1,907:9281192,34981823
x1,906:12780094,34981823
g1,906:12998547,34981823
x1,906:14782589,34981823
x1,906:14910020,34981823
g1,906:15201291,34981823
x1,906:15874857,34981823
x1,906:16111514,34981823
g1,906:16329967,34981823
x1,906:17021738,34981823
x1,906:17349419,34981823
x1,906:17622485,34981823
g1,906:17840938,34981823
x1,906:19171687,34981823
g1,906:19390140,34981823
x1,906:20300364,34981823
g1,906:20518817,34981823
x1,906:21804053,34981823
x1,906:22350187,34981823
x1,906:23830210,34981823
x1,906:24176095,34981823
g1,906:24394548,34981823
x1,906:26726542,34981823
k1,907:31925698,34981823:5199156
g1,907:31925698,34981823
)
(1,907:16417680,36078458:7423077,566233,163840
x1,907:16962448,36078458
(1,907:17015694,35807865:294003,295640,0
x1,907:17276929,35807865
)
x1,907:18048343,36078458
x1,907:18268161,36078458
g1,907:18377385,36078458
x1,907:19069156,36078458
g1,907:19251196,36078458
(1,907:19251196,36078458:509726,415334,32768
[1,907:19251196,36111226:509726,448102,0
(1,907:19251196,35903559:509726,240435,0
g1,907:19251196,35903559
(1,907:19251196,35903559:509726,240435,0
$1,907:19251196,35903559
g1,907:19251196,35903559
x1,907:19760922,35903559
g1,907:19760922,35903559
$1,907:19760922,35903559
)
g1,907:19760922,35903559
)
(1,907:19251196,36111226:509726,240435,0
g1,907:19251196,36111226
(1,907:19251196,36111226:509726,240435,0
$1,907:19251196,36111226
g1,907:19251196,36111226
x1,907:19760922,36111226
g1,907:19760922,36111226
$1,907:19760922,36111226
)
g1,907:19760922,36111226
)
]
)
g1,907:19942962,36078458
x1,907:20487730,36078458
(1,907:20540976,35807865:294003,295640,0
x1,907:20802211,35807865
)
x1,907:21586938,36078458
x1,907:21801864,36078458
g1,907:21911088,36078458
x1,907:22602859,36078458
g1,907:22748491,36078458
x1,907:23258217,36078458
g1,907:23403849,36078458
x1,907:23840757,36078458
)
(1,909:8332738,37175094:23592960,455111,127431
x1,909:10009369,37175094
g1,908:10227822,37175094
x1,908:11138046,37175094
g1,908:11356499,37175094
x1,908:14970090,37175094
g1,908:15188543,37175094
x1,908:15629091,37175094
g1,908:15847544,37175094
x1,908:16703156,37175094
x1,908:17340312,37175094
g1,908:17558765,37175094
x1,908:17922855,37175094
x1,908:18250536,37175094
k1,909:31925698,37175094:13675162
g1,909:31925698,37175094
)
(1,909:14355214,38271729:11548009,566233,163840
x1,909:14899982,38271729
(1,909:14953228,38001136:294003,295640,0
x1,909:15214463,38001136
)
x1,909:15999190,38271729
x1,909:16214116,38271729
g1,909:16323340,38271729
x1,909:17015111,38271729
g1,909:17160743,38271729
x1,909:17670469,38271729
g1,909:17816101,38271729
x1,909:18253009,38271729
g1,909:18435049,38271729
x1,909:18871957,38271729
g1,909:19053997,38271729
x1,909:19936915,38271729
g1,909:20046139,38271729
x1,909:20876417,38271729
g1,909:21058457,38271729
x1,909:21713818,38271729
g1,909:21895858,38271729
x1,909:22417599,38271729
(1,909:22417599,38370032:455113,313481,0
x1,909:22727076,38370032
)
x1,909:23957853,38271729
g1,909:24103485,38271729
x1,909:24613211,38271729
g1,909:24758843,38271729
x1,909:25132416,38271729
(1,909:25155929,38001136:301284,213447,0
x1,909:25424445,38001136
)
x1,909:25903223,38271729
)
(1,911:8332738,39368364:23592960,491520,163840
x1,911:11230890,39368364
x1,910:11995479,39368364
x1,910:12122910,39368364
g1,910:12341363,39368364
x1,910:13033134,39368364
x1,910:13360815,39368364
g1,910:13579268,39368364
x1,910:14598719,39368364
g1,910:14817172,39368364
x1,910:16746848,39368364
g1,910:16965301,39368364
x1,910:17292982,39368364
x1,910:17620663,39368364
x1,910:18150412,39368364
g1,910:18368865,39368364
$1,910:18368865,39368364
x1,910:19406519,39368364
x1,910:19807018,39368364
$1,910:19807018,39368364
g1,910:20025471,39368364
x1,910:20466019,39368364
g1,910:20684472,39368364
x1,910:21212403,39368364
g1,910:21430856,39368364
x1,910:22341080,39368364
g1,910:22559533,39368364
x1,910:24072327,39368364
k1,911:31925698,39368364:7853371
g1,911:31925698,39368364
)
(1,911:18125536,40465000:4007365,491520,163840
x1,911:18647277,40465000
(1,911:18647277,40563303:455113,313481,0
x1,911:18956754,40563303
)
x1,911:20187531,40465000
g1,911:20333163,40465000
x1,911:20842889,40465000
g1,911:20988521,40465000
x1,911:21362094,40465000
(1,911:21385607,40194407:301284,213447,0
x1,911:21654123,40194407
)
x1,911:22132901,40465000
)
(1,913:8332738,41561635:23592960,455111,127431
x1,913:9117352,41561635
k1,912:9333665,41561635:216313
x1,912:10757255,41561635
k1,912:10973568,41561635:216313
x1,912:11993019,41561635
k1,912:12209333,41561635:216314
x1,912:14139009,41561635
k1,912:14355322,41561635:216313
$1,912:14355322,41561635
x1,912:14801332,41561635
k1,912:14983372,41561635:182040
(1,912:14983372,41561635:509726,0,0
h1,912:14983372,41561635:0,0,0
(1,912:14983372,41561635:509726,0,0
$1,912:14983372,41561635
(1,912:14983372,41561635:509726,382293,54613
x1,912:15493098,41561635
)
$1,912:15493098,41561635
)
)
(1,912:15493098,41561635:-109224,0,0
)
x1,912:16039235,41561635
k1,912:16221275,41561635:182040
x1,912:16718371,41561635
$1,912:16751252,41561635
x1,912:16933297,41561635
k1,912:17223855,41561635:290558
x1,912:18352532,41561635
k1,912:18568845,41561635:216313
x1,912:19788547,41561635
x1,912:21117474,41561635
k1,912:21333787,41561635:216313
x1,912:23665781,41561635
k1,912:23882094,41561635:216313
x1,912:24865136,41561635
x1,912:26234113,41561635
k1,912:26450427,41561635:216314
x1,912:27360651,41561635
k1,912:27576964,41561635:216313
x1,912:31181454,41561635
k1,912:31397767,41561635:216313
x1,912:31925698,41561635
k1,912:31925698,41561635:0
)
(1,913:8332738,42348067:23592960,473188,127431
x1,913:9242962,42348067
k1,912:9467845,42348067:224883
x1,912:11637820,42348067
k1,912:11862704,42348067:224884
x1,912:13064200,42348067
x1,912:14176493,42348067
x1,912:16197191,42348067
k1,912:16422074,42348067:224883
x1,912:16968209,42348067
x1,912:17295890,42348067
x1,912:18717661,42348067
x1,912:19212822,42348067
k1,912:19437706,42348067:224884
x1,912:20222320,42348067
k1,912:20447203,42348067:224883
x1,912:21357427,42348067
k1,912:21582310,42348067:224883
$1,912:21582310,42348067
(1,912:21582310,42348067:1168728,437688,127431
(1,912:21582310,42348067:1168728,437688,127431
x1,912:22751038,42348067
)
)
(1,912:22751038,42072397:266977,197518,0
x1,912:22985247,42072397
)
$1,912:23018015,42348067
k1,912:23242899,42348067:224884
x1,912:26093719,42348067
k1,912:26318602,42348067:224883
x1,912:29524411,42348067
k1,912:29749295,42348067:224884
x1,912:30113385,42348067
x1,912:30441066,42348067
k1,912:30665949,42348067:224883
x1,912:31579813,42348067
x1,912:31925698,42348067
k1,912:31925698,42348067:0
)
(1,913:8332738,43134499:23592960,455111,0
x1,913:9352189,43134499
g1,912:9570642,43134499
x1,912:11940866,43134499
k1,913:31925698,43134499:19984832
g1,913:31925698,43134499
)
(1,916:8332738,44334120:23592960,491520,163840
x1,916:11281844,44334120
k1,914:11490420,44334120:208576
x1,914:12453430,44334120
x1,914:12662780,44334120
k1,914:12957086,44334120:294306
x1,914:13368139,44334120
k1,915:12957086,44334120:-33497
x1,915:13853828,44334120
k1,915:14054184,44334120:200356
$1,915:14054184,44334120
x1,915:14427757,44334120
k1,915:14633310,44334120:182040
x1,915:14815355,44334120
k1,915:14997395,44334120:182040
x1,915:15379688,44334120
k1,915:15707364,44334120:182040
x1,915:16362725,44334120
k1,915:16544765,44334120:182040
x1,915:17041861,44334120
$1,915:17074742,44334120
k1,915:17275098,44334120:200356
x1,915:17576561,44334120
x1,915:17844527,44334120
k1,915:18044883,44334120:200356
x1,915:18379843,44334120
k1,915:18580199,44334120:200356
x1,915:18881662,44334120
x1,915:20826977,44334120
k1,915:21027333,44334120:200356
x1,915:21630259,44334120
x1,915:22727249,44334120
k1,915:22927605,44334120:200356
x1,915:24284192,44334120
x1,915:24786631,44334120
k1,915:24986987,44334120:200356
x1,915:25522923,44334120
k1,915:25723279,44334120:200356
x1,915:25999620,44334120
x1,915:26971002,44334120
k1,915:27171358,44334120:200356
$1,915:27171358,44334120
x1,915:27499039,44334120
$1,915:27499039,44334120
k1,915:27699395,44334120:200356
x1,915:28737771,44334120
k1,915:28938127,44334120:200356
$1,915:28938127,44334120
x1,915:29975781,44334120
x1,915:30376280,44334120
k1,915:30558320,44334120:182040
x1,915:31213681,44334120
k1,915:31395721,44334120:182040
x1,915:31892817,44334120
$1,915:31925698,44334120
k1,916:31925698,44334120:0
)
(1,916:8332738,45120552:23592960,556402,163840
x1,916:8634201,45120552
x1,915:8902167,45120552
k1,915:9071402,45120552:169235
x1,915:9925548,45120552
k1,915:10094783,45120552:169235
x1,915:10396246,45120552
x1,915:11250391,45120552
x1,915:12121285,45120552
x1,915:13997059,45120552
k1,915:14166294,45120552:169235
x1,915:14777595,45120552
x1,915:15581497,45120552
x1,915:18495644,45120552
k1,915:18664879,45120552:169235
x1,915:20423418,45120552
k1,915:20592653,45120552:169235
x1,915:21631029,45120552
k1,915:21800265,45120552:169236
$1,915:21800265,45120552
x1,915:22202128,45120552
(1,915:22239901,44882727:322448,318577,0
x1,915:22518507,44882727
)
x1,915:23199505,45120552
(1,915:23345141,44882727:301284,213447,0
x1,915:23613657,44882727
)
x1,915:23901288,45120552
$1,915:23901288,45120552
k1,915:24070523,45120552:169235
x1,915:24371986,45120552
x1,915:24639952,45120552
k1,915:24809187,45120552:169235
x1,915:25663333,45120552
k1,915:25832568,45120552:169235
$1,915:25832568,45120552
x1,915:26173751,45120552
$1,915:26194382,45120552
x1,915:26428853,45120552
x1,915:26981536,45120552
k1,915:27150771,45120552:169235
x1,915:30106788,45120552
k1,915:30276023,45120552:169235
x1,915:30610983,45120552
x1,915:31925698,45120552
k1,915:31925698,45120552:0
)
(1,916:8332738,45906984:23592960,455111,127431
x1,916:8868674,45906984
k1,915:9102424,45906984:233750
$1,915:9102424,45906984
x1,915:9484717,45906984
(1,915:9630353,45669159:301284,213447,0
x1,915:9898869,45669159
)
$1,915:9931637,45906984
x1,915:10132613,45906984
k1,915:10433835,45906984:301222
x1,915:12108633,45906984
k1,915:12342527,45906984:233894
x1,915:13196673,45906984
k1,915:13430423,45906984:233750
x1,915:15641158,45906984
k1,915:15874908,45906984:233750
x1,915:17047266,45906984
x1,915:17591573,45906984
x1,915:18094010,45906984
x1,915:20054979,45906984
k1,915:20288729,45906984:233750
x1,915:23161008,45906984
k1,915:23394758,45906984:233750
x1,915:23964190,45906984
k1,915:24197940,45906984:233750
x1,915:25052086,45906984
k1,915:25285836,45906984:233750
x1,915:25789732,45906984
x1,915:26124692,45906984
x1,915:27204936,45906984
k1,915:27438686,45906984:233750
x1,915:29247468,45906984
x1,915:29791775,45906984
k1,915:30025525,45906984:233750
x1,915:30837802,45906984
k1,915:31071552,45906984:233750
x1,915:31925698,45906984
k1,915:31925698,45906984:0
)
]
(1,918:8332738,46693416:23592960,0,0
h1,918:8332738,46693416:23592960,0,0
)
]
]
(1,918:4736286,4736286:0,0,0
[1,918:0,4736286:0,0,0
(1,918:0,0:0,0,0
(1,918:0,52099153:0,0,0
g1,918:0,52099153
)
g1,918:0,0
)
]
)
]
!48779
}17
!11
{18
[1,964:4736286,46693416:27189412,41957130,0
(1,964:4736286,4736286:0,0,0
[1,964:0,4736286:0,0,0
(1,964:0,0:0,0,0
(1,964:0,4736286:0,0,0
k1,964:0,4736286:4736286
)
(1,964:0,52099153:0,0,0
g1,964:0,52099153
)
g1,964:0,0
)
]
)
[1,964:4736286,4736286:0,0,0
(1,964:4736286,6126387:0,0,0
k1,964:4736286,6126387:-3530671
)
]
[1,964:4736286,46693416:27189412,41957130,0
[1,964:8332738,46693416:23592960,40501248,0
[1,964:8332738,6716456:23592960,524288,0
(1,964:8332738,6716456:23592960,313481,0
(1,964:8332738,6716456:23592960,313481,0
(1,964:8332738,6716456:0,295640,0
x1,964:8855208,6716456
k1,964:8332738,6716456:-522470
)
k1,964:17771732,6716456:9438994
x1,964:19891651,6716456
g1,964:20068235,6716456
x1,964:22486704,6716456
k1,964:31925698,6716456:9438994
)
)
]
[1,964:8332738,45906984:23592960,38273024,0
(1,916:8332738,8289320:23592960,491520,163840
(1,915:8332738,8289320:1172360,429496,127431
(1,915:8332738,8289320:1172360,429496,127431
x1,915:9505098,8289320
)
)
(1,915:9505098,8021842:266977,197518,0
x1,915:9739307,8021842
)
$1,915:9772075,8289320
k1,915:10073461,8289320:301386
x1,915:12334436,8289320
x1,915:12602402,8289320
k1,915:12903788,8289320:301386
x1,915:14963789,8289320
x1,915:15265252,8289320
k1,915:15566639,8289320:301387
x1,915:16186313,8289320
k1,915:16487699,8289320:301386
x1,915:18698432,8289320
k1,915:18999818,8289320:301386
x1,915:19853964,8289320
k1,915:20155350,8289320:301386
x1,915:20456813,8289320
x1,915:22332587,8289320
x1,915:22801530,8289320
k1,915:23102917,8289320:301387
x1,915:25363892,8289320
x1,915:25631858,8289320
k1,915:25933244,8289320:301386
x1,915:26552918,8289320
k1,915:26854304,8289320:301386
$1,915:26854304,8289320
x1,915:27376045,8289320
(1,915:27376045,8387623:455113,313481,0
x1,915:27685522,8387623
)
x1,915:28427204,8289320
x1,915:28702698,8289320
k1,915:28896818,8289320:194120
x1,915:29406544,8289320
k1,915:29600665,8289320:194121
x1,915:29974238,8289320
(1,915:29997751,8051495:301284,213447,0
x1,915:30266267,8051495
)
x1,915:30745045,8289320
$1,915:30745045,8289320
k1,915:31046431,8289320:301386
x1,915:31657732,8289320
x1,915:31925698,8289320
k1,915:31925698,8289320:0
)
(1,916:8332738,9075752:23592960,455111,127431
x1,916:9806559,9075752
g1,915:10041030,9075752
x1,915:10660704,9075752
k1,916:31925698,9075752:21264994
g1,916:31925698,9075752
)
(1,918:8332738,10281772:19626002,589170,171122
(1,918:8332738,10281772:1165088,491520,163840
(1,918:8332738,10281772:1165088,491520,163840
x1,918:9242963,10281772
x1,918:9497826,10281772
)
)
(1,918:12299695,10281772:15659045,589170,171122
h1,918:12299695,10281772:0,0,0
(1,916:12299695,10281772:0,0,0
$1,916:12299695,10281772
(1,916:12299695,9495340:0,0,0
)
$1,916:12299695,10281772
)
(1,918:12299695,10281772:1450885,447828,0
(1,917:12299695,10281772:1450885,447828,0
x1,917:13750580,10281772
)
)
(1,918:13750580,10380075:356734,197518,0
x1,918:14074546,10380075
)
x1,918:14845960,10281772
x1,918:15065778,10281772
g1,918:15175002,10281772
x1,918:15696743,10281772
(1,918:15696743,10380075:455113,313481,0
x1,918:16006220,10380075
)
x1,918:16747902,10281772
x1,918:17023396,10281772
g1,918:17169028,10281772
x1,918:17678754,10281772
g1,918:17824386,10281772
x1,918:18197959,10281772
(1,918:18221472,10011179:301284,213447,0
x1,918:18489988,10011179
)
x1,918:19223629,10281772
g1,918:19405669,10281772
x1,918:19915395,10281772
g1,918:20097435,10281772
x1,918:21444568,10281772
(1,918:21444568,10011179:356734,197518,0
x1,918:21768534,10011179
)
x1,918:22108502,10281772
(1,918:22108502,10398280:1992489,342242,54614
x1,918:23148892,10398280
(1,918:23148892,10267209:255776,211171,0
x1,918:23371900,10267209
)
x1,918:24068223,10398280
)
x1,918:24757717,10281772
(1,918:24795490,10011179:322448,318577,0
x1,918:25074096,10011179
)
x1,918:25755094,10281772
(1,918:25900730,10011179:301284,213447,0
x1,918:26169246,10011179
)
x1,918:26456877,10281772
g1,918:26602509,10281772
x1,918:27112235,10281772
g1,918:27257867,10281772
x1,918:27958740,10281772
)
)
(1,920:8332738,11547397:23592960,609380,229380
x1,920:9680950,11547397
x1,919:9948916,11547397
g1,919:10183387,11547397
$1,919:10183387,11547397
x1,919:10560978,11547397
(1,919:10560978,11309572:294003,295640,0
x1,919:10822213,11309572
)
g1,919:11037021,11547397
x1,919:11546747,11547397
g1,919:11728787,11547397
(1,919:11728787,11547397:1553985,609380,229380
(1,919:11728787,11547397:1553985,609380,229380
(1,919:11728787,11016551:300375,26213,760226
x1,919:12029162,11016551
)
[1,919:12029162,11547397:953235,609380,225995
(1,919:12029162,11256594:953235,318577,54614
x1,919:12971323,11256594
)
(1,919:12029162,11773392:953235,318577,0
k1,919:12360940,11773392:331778
x1,919:12639546,11773392
k1,919:12982397,11773392:331777
)
]
(1,919:12982397,11016551:300375,26213,760226
x1,919:13282772,11016551
)
)
)
g1,919:13464812,11547397
x1,919:13974538,11547397
g1,919:14156578,11547397
x1,919:14752624,11547397
g1,919:14918887,11547397
x1,919:15428613,11547397
g1,919:15574245,11547397
x1,919:16752835,11547397
g1,919:16919098,11547397
x1,919:17428824,11547397
g1,919:17574456,11547397
x1,919:18812362,11547397
$1,919:18812362,11547397
g1,919:19046833,11547397
x1,919:20487160,11547397
g1,919:20721631,11547397
$1,919:20721631,11547397
x1,919:21062814,11547397
g1,919:21265485,11547397
x1,919:21775211,11547397
g1,919:21957251,11547397
x1,919:22284932,11547397
$1,919:22284932,11547397
g1,919:22519403,11547397
x1,919:23557779,11547397
g1,919:23792250,11547397
x1,919:24403551,11547397
x1,919:24671517,11547397
g1,919:24905988,11547397
x1,919:25751760,11547397
x1,919:26053223,11547397
g1,919:26287694,11547397
x1,919:29159972,11547397
k1,920:31925698,11547397:2765726
g1,920:31925698,11547397
)
(1,923:8332738,12809523:23592960,455111,127431
x1,923:10945972,12809523
k1,922:11208327,12809523:262355
x1,922:12171337,12809523
x1,922:12380687,12809523
k1,922:12714176,12809523:333489
x1,922:13842853,12809523
k1,922:14070988,12809523:228135
x1,922:14708145,12809523
x1,922:15878692,12809523
x1,922:17011011,12809523
k1,922:17239147,12809523:228136
x1,922:17767078,12809523
k1,922:17995213,12809523:228135
x1,922:18905437,12809523
k1,922:19133572,12809523:228135
x1,922:20045616,12809523
x1,922:20573547,12809523
x1,922:21523821,12809523
k1,922:21751957,12809523:228136
x1,922:22662181,12809523
x1,922:22989862,12809523
x1,922:24083951,12809523
k1,922:24312086,12809523:228135
x1,922:25295128,12809523
k1,922:25523263,12809523:228135
x1,922:25887353,12809523
x1,922:26196829,12809523
k1,922:26424964,12809523:228135
x1,922:27954141,12809523
k1,922:28182277,12809523:228136
x1,922:29604047,12809523
k1,922:29832182,12809523:228135
x1,922:30469339,12809523
x1,922:31925698,12809523
k1,922:31925698,12809523:0
)
(1,923:8332738,13595955:23592960,556402,171122
x1,923:8696828,13595955
x1,922:9024509,13595955
k1,922:9224273,13595955:199764
x1,922:9861430,13595955
x1,922:11281381,13595955
x1,922:12155197,13595955
k1,922:12354962,13595955:199765
$1,922:12354962,13595955
x1,922:12662162,13595955
(1,922:12662162,13712463:1992489,342242,54614
x1,922:13702552,13712463
(1,922:13702552,13581392:255776,211171,0
x1,922:13925560,13581392
)
x1,922:14621883,13712463
)
x1,922:15311377,13595955
(1,922:15349150,13358130:322448,318577,0
x1,922:15627756,13358130
)
x1,922:16308754,13595955
(1,922:16454390,13358130:301284,213447,0
x1,922:16722906,13358130
)
x1,922:17010537,13595955
k1,922:17118793,13595955:108256
x1,922:17628519,13595955
k1,922:17736775,13595955:108256
x1,922:18437648,13595955
$1,922:18437648,13595955
k1,922:18637412,13595955:199764
x1,922:19493024,13595955
k1,922:19692789,13595955:199765
x1,922:21176455,13595955
x1,922:22305134,13595955
k1,922:22504898,13595955:199764
x1,922:22759761,13595955
x1,922:23415123,13595955
x1,922:23669986,13595955
x1,922:23852031,13595955
k1,922:24055534,13595955:203503
x1,922:24710895,13595955
x1,922:25657529,13595955
x1,922:26531345,13595955
k1,922:26731109,13595955:199764
x1,922:27641333,13595955
k1,922:27841098,13595955:199765
x1,922:28023143,13595955
x1,922:28387233,13595955
x1,922:28714914,13595955
x1,922:29444914,13595955
x1,922:30136685,13595955
x1,922:30631846,13595955
k1,922:30831610,13595955:199764
x1,922:31707245,13595955
x1,922:31925698,13595955
k1,923:31925698,13595955:0
)
(1,923:8332738,14382387:23592960,491520,163840
x1,923:8880692,14382387
x1,923:9503285,14382387
x1,923:10577351,14382387
x1,923:11451167,14382387
g1,922:11669620,14382387
x1,922:12252164,14382387
g1,922:12470617,14382387
x1,922:13380841,14382387
g1,922:13599294,14382387
x1,922:14618745,14382387
g1,922:14837198,14382387
x1,922:15929468,14382387
x1,922:16766874,14382387
g1,922:16985327,14382387
$1,922:16985327,14382387
x1,922:17507068,14382387
(1,922:17507068,14480690:455113,313481,0
x1,922:17816545,14480690
)
x1,922:18558227,14382387
x1,922:18833721,14382387
g1,922:18979353,14382387
x1,922:19489079,14382387
g1,922:19634711,14382387
x1,922:20008284,14382387
(1,922:20031797,14144562:301284,213447,0
x1,922:20300313,14144562
)
x1,922:20779091,14382387
$1,922:20779091,14382387
g1,922:20997544,14382387
x1,922:21361634,14382387
x1,922:21689315,14382387
g1,922:21907768,14382387
$1,922:21907768,14382387
(1,922:21907768,14382387:1465462,447828,0
(1,922:21907768,14382387:1465462,447828,0
x1,922:23373230,14382387
)
)
(1,922:23373230,14480690:356734,197518,0
x1,922:23697196,14480690
)
x1,922:24468610,14382387
x1,922:24688428,14382387
g1,922:24797652,14382387
x1,922:25425707,14382387
g1,922:25534931,14382387
x1,922:25876114,14382387
x1,922:26151608,14382387
$1,922:26151608,14382387
g1,922:26370061,14382387
x1,922:26843377,14382387
x1,922:27116443,14382387
g1,922:27334896,14382387
x1,922:28026667,14382387
x1,922:28354348,14382387
x1,922:28627414,14382387
k1,923:31925698,14382387:3298284
g1,923:31925698,14382387
)
(1,925:8332738,16325035:23042681,1293684,838772
(1,925:8332738,16325035:1165088,491520,163840
(1,925:8332738,16325035:1165088,491520,163840
x1,925:9242963,16325035
x1,925:9497826,16325035
)
)
(1,925:10048104,16325035:21327315,1293684,838772
h1,925:10048104,16325035:0,0,0
(1,923:10048104,16325035:0,0,0
$1,923:10048104,16325035
(1,923:10048104,15538603:0,0,0
)
$1,923:10048104,16325035
)
(1,925:10048104,16325035:1465462,447828,0
(1,924:10048104,16325035:1465462,447828,0
x1,924:11513566,16325035
)
)
(1,925:11513566,16423338:356734,197518,0
x1,925:11837532,16423338
)
x1,925:12608946,16325035
x1,925:12828764,16325035
g1,925:12937988,16325035
x1,925:13566043,16325035
g1,925:13675267,16325035
x1,925:14016450,16325035
x1,925:14291944,16325035
g1,925:14473984,16325035
x1,925:14983710,16325035
g1,925:15165750,16325035
[1,925:15165750,16325035:1959721,1293684,838772
(1,925:15165750,15505832:1959721,408945,54614
x1,925:16206140,15505832
(1,925:16206140,15308058:255776,211171,0
x1,925:16429148,15308058
)
x1,925:17125471,15505832
)
(1,925:15165750,16325035:1959721,688132,360452
k1,925:15672294,16325035:506544
(1,925:15672294,15702439:946633,65536,983048
x1,925:16618927,15702439
)
k1,925:17125471,16325035:506544
)
(1,925:15165750,17098271:1959721,303558,0
k1,925:15721123,17098271:555373
x1,925:16570098,17098271
k1,925:17125471,17098271:555373
)
]
x1,925:18472604,16325035
(1,925:18472604,16054442:1853943,408945,54614
x1,925:18779427,16054442
(1,925:18779427,15856668:255776,211171,0
x1,925:19002435,15856668
)
x1,925:20293779,16054442
)
(1,925:20326547,16325035:3791875,950279,622600
(1,925:20326547,16325035:3791875,950279,622600
(1,925:20326547,15400969:482420,26213,1546666
x1,925:20808967,15400969
)
[1,925:20808967,16325035:2827035,725524,504158
(1,925:20808967,15881679:2827035,282168,0
k1,925:22025800,15881679:1216833
x1,925:22419170,15881679
k1,925:23636002,15881679:1216832
)
(1,925:20808967,16774580:2827035,484966,54613
x1,925:21186558,16774580
(1,925:21186558,16585254:294003,295640,0
x1,925:21447793,16585254
)
g1,925:21626193,16774580
x1,925:22135919,16774580
g1,925:22281551,16774580
x1,925:22609232,16774580
g1,925:22754864,16774580
x1,925:23264590,16774580
g1,925:23410222,16774580
x1,925:23636002,16774580
)
]
(1,925:23636002,15400969:482420,26213,1546666
x1,925:24118422,15400969
)
)
)
x1,925:24425622,16325035
(1,925:24425622,16423338:218188,303558,0
x1,925:24611042,16423338
)
x1,925:25300536,16325035
(1,925:25338309,16054442:322448,318577,0
x1,925:25616915,16054442
)
x1,925:26297913,16325035
(1,925:26443549,16054442:301284,213447,0
x1,925:26712065,16054442
)
x1,925:27538170,16325035
(1,925:27538170,16423338:294003,295640,0
x1,925:27799405,16423338
)
x1,925:28787909,16325035
(1,925:28787909,16054442:2587510,408945,54614
x1,925:29828299,16054442
(1,925:29828299,15856668:255776,211171,0
x1,925:30051307,15856668
)
x1,925:31342651,16054442
)
)
)
(1,929:8332738,18104042:23592960,455111,127431
x1,929:9242962,18104042
k1,926:9491903,18104042:248941
x1,926:10711605,18104042
k1,926:10960547,18104042:248942
x1,926:11652318,18104042
x1,926:13077728,18104042
x1,926:14206407,18104042
k1,926:14455349,18104042:248942
x1,926:15037893,18104042
k1,926:15286834,18104042:248941
x1,926:16506536,18104042
x1,926:17380352,18104042
k1,926:17629294,18104042:248942
x1,926:18688795,18104042
k1,926:18937736,18104042:248941
x1,926:19722350,18104042
x1,926:20268485,18104042
x1,926:21124096,18104042
k1,926:21373037,18104042:248941
x1,926:22010194,18104042
x1,926:22647350,18104042
k1,926:22896292,18104042:248942
x1,926:24318062,18104042
k1,926:24567004,18104042:248942
x1,926:25204161,18104042
x1,926:26660520,18104042
k1,926:26909461,18104042:248941
x1,926:27350009,18104042
k1,926:27598951,18104042:248942
x1,926:28290722,18104042
x1,926:29419401,18104042
x1,926:30293217,18104042
k1,926:30542158,18104042:248941
x1,926:31707245,18104042
x1,926:31925698,18104042
k1,929:31925698,18104042:0
)
(1,929:8332738,18890474:23592960,556402,163840
x1,929:9315781,18890474
x1,929:10189597,18890474
k1,926:10367286,18890474:177689
x1,926:11277510,18890474
k1,926:11455198,18890474:177688
x1,926:12986194,18890474
k1,926:13163883,18890474:177689
x1,926:15031660,18890474
k1,926:15209348,18890474:177688
x1,926:15737279,18890474
k1,926:15914968,18890474:177689
$1,926:15914968,18890474
x1,926:16316831,18890474
(1,926:16354604,18652649:322448,318577,0
x1,926:16633210,18652649
)
x1,926:17314208,18890474
(1,926:17459844,18652649:301284,213447,0
x1,926:17728360,18652649
)
x1,926:18015991,18890474
$1,926:18015991,18890474
x1,926:18198036,18890474
k1,926:18383877,18890474:185841
x1,926:18893603,18890474
x1,926:20896098,18890474
k1,926:21073787,18890474:177689
x1,926:22133288,18890474
k1,926:22310976,18890474:177688
x1,926:22751524,18890474
k1,926:22929213,18890474:177689
x1,926:23293303,18890474
x1,926:23897692,18890474
x1,926:24338240,18890474
x1,926:25175646,18890474
k1,926:25353334,18890474:177688
x1,926:25899469,18890474
k1,926:26077158,18890474:177689
x1,926:27244066,18890474
x1,926:27717382,18890474
x1,926:28736833,18890474
k1,926:28922674,18890474:185841
x1,926:29359582,18890474
k1,926:29537271,18890474:177689
x1,926:29901361,18890474
x1,926:30210837,18890474
x1,926:31925698,18890474
k1,926:31925698,18890474:0
)
(1,929:8332738,19676906:23592960,455111,127431
x1,929:8878873,19676906
x1,929:10304282,19676906
x1,929:11706029,19676906
g1,926:11924482,19676906
x1,926:12470617,19676906
x1,926:13016752,19676906
x1,926:14109021,19676906
g1,926:14327474,19676906
x1,926:15383335,19676906
g1,926:15601788,19676906
x1,926:17039942,19676906
g1,926:17258395,19676906
x1,926:17913756,19676906
x1,926:18459891,19676906
x1,926:18805776,19676906
x1,926:19371935,19676906
x1,926:20795525,19676906
g1,926:21013978,19676906
x1,926:21798592,19676906
g1,926:22017045,19676906
x1,926:23659089,19676906
g1,926:23877542,19676906
x1,926:24933403,19676906
g1,926:25151856,19676906
x1,926:26207717,19676906
g1,926:26426170,19676906
x1,926:28068214,19676906
g1,926:28286667,19676906
$1,926:28286667,19676906
x1,926:28627850,19676906
$1,926:28648481,19676906
x1,926:28830526,19676906
k1,929:31925698,19676906:3095172
g1,929:31925698,19676906
)
(1,932:8332738,20939031:23592960,541383,127431
(1,930:8332738,20939031:6650766,455111,127431
g1,930:8332738,20939031
g1,930:8332738,20939031
g1,930:8005058,20939031
(1,930:8005058,20939031:6650766,455111,127431
g1,930:8332738,20939031
x1,930:9053629,20939031
x1,930:9355092,20939031
x1,930:9857531,20939031
g1,930:10092002,20939031
x1,930:10627938,20939031
g1,930:10862409,20939031
x1,930:11967775,20939031
x1,930:12545579,20939031
x1,930:13349481,20939031
g1,930:13583952,20939031
x1,930:14655824,20939031
)
g1,930:14983504,20939031
)
x1,930:16740235,20939031
k1,931:16955913,20939031:215678
x1,931:18157410,20939031
k1,931:18373089,20939031:215679
x1,931:18846405,20939031
x1,931:19119471,20939031
k1,931:19335149,20939031:215678
x1,931:20210784,20939031
k1,931:20426463,20939031:215679
x1,931:20972598,20939031
x1,931:23217208,20939031
k1,931:23432886,20939031:215678
x1,931:23979021,20939031
k1,931:24194700,20939031:215679
x1,931:25104924,20939031
k1,931:25320602,20939031:215678
x1,931:25666488,20939031
x1,931:27070052,20939031
k1,931:27285731,20939031:215679
x1,931:29473910,20939031
k1,931:29689588,20939031:215678
$1,931:29689588,20939031
x1,931:30071881,20939031
(1,931:30217517,20701206:218188,303558,0
x1,931:30402937,20701206
)
$1,931:30435705,20939031
k1,931:30651384,20939031:215679
x1,931:31925698,20939031
k1,931:31925698,20939031:0
)
(1,932:8332738,21725463:23592960,541383,163840
x1,932:9867375,21725463
k1,931:10016086,21725463:148711
x1,931:10343767,21725463
x1,931:10671448,21725463
x1,931:11201197,21725463
k1,931:11349907,21725463:148710
$1,931:11349907,21725463
x1,931:11631165,21725463
k1,931:11813205,21725463:182040
x1,931:12250113,21725463
k1,931:12432153,21725463:182040
x1,931:12929249,21725463
$1,931:12962130,21725463
k1,931:13110841,21725463:148711
x1,931:13474931,21725463
x1,931:14658223,21725463
k1,931:14806933,21725463:148710
x1,931:15717157,21725463
k1,931:15865868,21725463:148711
x1,931:19233700,21725463
k1,931:19382411,21725463:148711
x1,931:21281139,21725463
k1,931:21429849,21725463:148710
$1,931:21429849,21725463
x1,931:21974617,21725463
(1,931:22027863,21487638:218188,303558,0
x1,931:22213283,21487638
)
x1,931:23043862,21725463
(1,931:23043862,21823766:263236,318577,0
x1,931:23274330,21823766
)
x1,931:23489143,21725463
k1,931:23598367,21725463:109224
x1,931:24044377,21725463
(1,931:24044377,21823766:263236,318577,0
x1,931:24274845,21823766
)
x1,931:24562476,21725463
$1,931:24562476,21725463
x1,931:24744521,21725463
k1,931:24907181,21725463:162660
x1,931:26800447,21725463
k1,931:26949157,21725463:148710
x1,931:28409155,21725463
k1,931:28557866,21725463:148711
x1,931:31925698,21725463
k1,931:31925698,21725463:0
)
(1,932:8332738,22511895:23592960,455111,127431
x1,932:10520917,22511895
g1,931:10739370,22511895
x1,931:11103460,22511895
x1,931:11431141,22511895
k1,932:31925697,22511895:20494556
g1,932:31925697,22511895
)
(1,932:15836748,23442665:8584941,574151,163840
x1,932:16219041,23442665
(1,932:16364677,23172072:276140,303558,89201
x1,932:16581540,23172072
)
g1,932:16822857,23442665
x1,932:17332583,23442665
g1,932:17514623,23442665
x1,932:18059391,23442665
(1,932:18112637,23172072:276140,303558,89201
x1,932:18329500,23172072
)
x1,932:19681294,23442665
x1,932:20263838,23442665
g1,932:20373062,23442665
x1,932:20894803,23442665
(1,932:20894803,23540968:455113,313481,0
x1,932:21204280,23540968
)
x1,932:21945962,23442665
x1,932:22221456,23442665
g1,932:22367088,23442665
x1,932:22876814,23442665
g1,932:23022446,23442665
x1,932:23396019,23442665
(1,932:23419532,23172072:301284,213447,0
x1,932:23688048,23172072
)
x1,932:24421689,23442665
)
(1,934:8332738,24511060:23592960,491520,163840
x1,934:10009369,24511060
k1,933:10214735,24511060:205366
$1,933:10214735,24511060
x1,933:10588308,24511060
$1,933:10611821,24511060
k1,933:10817187,24511060:205366
x1,933:11257735,24511060
k1,933:11463100,24511060:205365
x1,933:12373324,24511060
k1,933:12578690,24511060:205366
x1,933:13527144,24511060
x1,933:15475023,24511060
k1,933:15680389,24511060:205366
x1,933:16918295,24511060
k1,933:17123661,24511060:205366
x1,933:17651592,24511060
k1,933:17856958,24511060:205366
x1,933:18767182,24511060
k1,933:18972548,24511060:205366
x1,933:19921002,24511060
x1,933:23419904,24511060
k1,933:23625269,24511060:205365
x1,933:25409311,24511060
k1,933:25614677,24511060:205366
$1,933:25614677,24511060
x1,933:26652331,24511060
x1,933:27052830,24511060
k1,933:27234870,24511060:182040
x1,933:27890231,24511060
k1,933:28072271,24511060:182040
x1,933:28569367,24511060
$1,933:28602248,24511060
k1,933:28807614,24511060:205366
x1,933:31028561,24511060
k1,933:31233927,24511060:205366
x1,933:31598017,24511060
x1,933:31925698,24511060
k1,933:31925698,24511060:0
)
(1,934:8332738,25297492:23592960,533465,163840
[1,933:8332738,25297492:397086,473316,0
(1,933:8349236,25297492:0,473316,0
x1,933:8713326,25297492
)
(1,933:8332738,25297492:397086,282168,0
x1,933:8706311,25297492
)
]
$1,933:8729824,25297492
x1,933:8911869,25297492
k1,933:9195713,25297492:283844
x1,933:10888730,25297492
k1,933:11084902,25297492:196172
$1,933:11084902,25297492
x1,933:11426085,25297492
k1,933:11628756,25297492:182040
x1,933:12138482,25297492
k1,933:12320522,25297492:182040
x1,933:12648203,25297492
$1,933:12648203,25297492
k1,933:12844375,25297492:196172
x1,933:13754599,25297492
k1,933:13950771,25297492:196172
x1,933:14970222,25297492
k1,933:15166394,25297492:196172
x1,933:17354573,25297492
k1,933:17550745,25297492:196172
$1,933:17550745,25297492
x1,933:18072486,25297492
x1,933:18686737,25297492
x1,933:18962231,25297492
$1,933:18962231,25297492
k1,933:19158403,25297492:196172
x1,933:19486084,25297492
x1,933:19813765,25297492
x1,933:20343514,25297492
k1,933:20539686,25297492:196172
$1,933:20539686,25297492
x1,933:21413500,25297492
(1,933:21413500,25059667:294003,295640,0
x1,933:21674735,25059667
)
$1,933:21707503,25297492
k1,933:21903675,25297492:196172
x1,933:22595446,25297492
k1,933:22791618,25297492:196172
x1,933:23738252,25297492
k1,933:23934424,25297492:196172
x1,933:25609238,25297492
k1,933:25805410,25297492:196172
x1,933:27516633,25297492
k1,933:27712805,25297492:196172
x1,933:30123077,25297492
k1,933:30323705,25297492:200628
x1,933:31925698,25297492
k1,933:31925698,25297492:0
)
(1,934:8332738,26083924:23592960,533465,163840
x1,934:8877506,26083924
(1,933:8930752,25846099:294003,295640,0
x1,933:9191987,25846099
)
x1,933:10353432,26083924
(1,933:10353432,25846099:294003,295640,0
x1,933:10614667,25846099
)
x1,933:10829480,26083924
g1,933:10938704,26083924
x1,933:11460445,26083924
x1,933:12074696,26083924
x1,933:12605053,26083924
g1,933:12787093,26083924
x1,933:13296819,26083924
g1,933:13478859,26083924
x1,933:13806540,26083924
$1,933:13806540,26083924
x1,933:13988585,26083924
g1,933:14207038,26083924
x1,933:15266539,26083924
g1,933:15484992,26083924
x1,933:16213172,26083924
x1,933:17984466,26083924
g1,933:18202919,26083924
x1,933:21297682,26083924
g1,933:21516135,26083924
x1,933:23522269,26083924
g1,933:23740722,26083924
x1,933:24942219,26083924
k1,934:31925698,26083924:6983479
g1,934:31925698,26083924
)
(1,934:17038695,27299121:6181046,566233,163840
x1,934:17583463,27299121
(1,934:17636709,27028528:294003,295640,0
x1,934:17897944,27028528
)
x1,934:19223229,27299121
x1,934:19805773,27299121
g1,934:19914997,27299121
x1,934:20436738,27299121
(1,934:20436738,27397424:455113,313481,0
x1,934:20746215,27397424
)
x1,934:21487897,27299121
x1,934:22018254,27299121
g1,934:22200294,27299121
x1,934:22710020,27299121
g1,934:22892060,27299121
x1,934:23219741,27299121
)
(1,936:8332738,28505140:23592960,533465,127431
x1,936:9388599,28505140
k1,935:9629681,28505140:241082
x1,935:10215865,28505140
k1,935:10456946,28505140:241081
$1,935:10456946,28505140
x1,935:10834537,28505140
(1,935:10834537,28267315:294003,295640,0
x1,935:11095772,28267315
)
k1,935:11348294,28505140:219754
x1,935:11858020,28505140
k1,935:12077774,28505140:219754
x1,935:12405455,28505140
$1,935:12405455,28505140
k1,935:12646537,28505140:241082
x1,935:14139304,28505140
k1,935:14380386,28505140:241082
$1,935:14380386,28505140
x1,935:14721569,28505140
k1,935:14961953,28505140:219753
x1,935:15471679,28505140
k1,935:15691433,28505140:219754
x1,935:16019114,28505140
$1,935:16019114,28505140
x1,935:16201159,28505140
k1,935:16560316,28505140:359157
x1,935:18053083,28505140
k1,935:18294165,28505140:241082
x1,935:19204389,28505140
k1,935:19445471,28505140:241082
x1,935:22325421,28505140
k1,935:22566502,28505140:241081
x1,935:23094433,28505140
k1,935:23335515,28505140:241082
x1,935:24245739,28505140
k1,935:24486821,28505140:241082
x1,935:25215001,28505140
x1,935:26986295,28505140
k1,935:27227377,28505140:241082
x1,935:28101193,28505140
x1,935:29211668,28505140
k1,935:29452749,28505140:241081
x1,935:31244068,28505140
k1,935:31485150,28505140:241082
x1,935:31925698,28505140
k1,935:31925698,28505140:0
)
(1,936:8332738,29291572:23592960,533465,127431
x1,936:8710329,29291572
(1,935:8710329,29053747:294003,295640,0
x1,935:8971564,29053747
)
k1,935:9181817,29291572:177485
x1,935:9691543,29291572
k1,935:9869028,29291572:177485
x1,935:10196709,29291572
$1,935:10196709,29291572
x1,935:10378754,29291572
k1,935:10656933,29291572:278179
x1,935:11913043,29291572
k1,935:12179277,29291572:266234
x1,935:13054912,29291572
k1,935:13321145,29291572:266233
x1,935:14777504,29291572
x1,935:15105185,29291572
k1,935:15371419,29291572:266234
x1,935:16156033,29291572
k1,935:16422267,29291572:266234
$1,935:16422267,29291572
x1,935:16763450,29291572
k1,935:17045754,29291572:261673
x1,935:17555480,29291572
k1,935:17817153,29291572:261673
x1,935:18144834,29291572
$1,935:18144834,29291572
x1,935:18326879,29291572
k1,935:18605058,29291572:278179
x1,935:20207051,29291572
k1,935:20473284,29291572:266233
x1,935:21383508,29291572
k1,935:21649742,29291572:266234
x1,935:23819717,29291572
k1,935:24085951,29291572:266234
x1,935:25287447,29291572
x1,935:26399740,29291572
x1,935:28420438,29291572
k1,935:28686671,29291572:266233
x1,935:29232806,29291572
x1,935:29560487,29291572
x1,935:30982258,29291572
x1,935:31218916,29291572
k1,935:31485150,29291572:266234
x1,935:31925698,29291572
k1,935:31925698,29291572:0
)
(1,936:8332738,30078004:23592960,455111,127431
x1,936:9681689,30078004
g1,935:9972960,30078004
x1,935:10464481,30078004
g1,935:10682934,30078004
x1,935:11123482,30078004
g1,935:11341935,30078004
x1,935:12616249,30078004
g1,935:12834702,30078004
x1,935:13457295,30078004
x1,935:15132107,30078004
x1,935:15368765,30078004
g1,935:15587218,30078004
x1,935:16169762,30078004
g1,935:16388215,30078004
x1,935:18723849,30078004
g1,935:18942302,30078004
x1,935:19852526,30078004
g1,935:20070979,30078004
x1,935:23438811,30078004
g1,935:23657264,30078004
x1,935:25555992,30078004
g1,935:25774445,30078004
x1,935:26559059,30078004
g1,935:26777512,30078004
$1,935:26777512,30078004
x1,935:27118695,30078004
g1,935:27321366,30078004
x1,935:27831092,30078004
g1,935:28013132,30078004
x1,935:28340813,30078004
$1,935:28340813,30078004
x1,935:28522858,30078004
k1,936:31925698,30078004:3402840
g1,936:31925698,30078004
)
(1,938:8332738,30864436:23592960,455111,127431
h1,937:8332738,30864436:786432,0,0
x1,937:9929271,30864436
g1,937:10147724,30864436
x1,937:11057948,30864436
g1,937:11276401,30864436
x1,937:12561637,30864436
x1,937:12889318,30864436
g1,937:13107771,30864436
x1,937:13730364,30864436
x1,937:15352383,30864436
g1,937:15570836,30864436
x1,937:18250533,30864436
g1,937:18468986,30864436
x1,937:18942302,30864436
x1,937:19215368,30864436
g1,937:19433821,30864436
x1,937:20125592,30864436
x1,937:20453273,30864436
x1,937:20726339,30864436
g1,937:20944792,30864436
x1,937:21729406,30864436
g1,937:21947859,30864436
$1,937:21947859,30864436
x1,937:22289042,30864436
g1,937:22491713,30864436
x1,937:23001439,30864436
g1,937:23183479,30864436
x1,937:23511160,30864436
$1,937:23511160,30864436
k1,938:31925698,30864436:8414538
g1,938:31925698,30864436
)
(1,942:14684524,32623880:10889388,1146889,819210
x1,942:15229292,32623880
(1,942:15282538,32353287:276140,303558,89201
x1,942:15499401,32353287
)
x1,942:16851195,32623880
x1,942:17433739,32623880
g1,942:17542963,32623880
x1,942:18064704,32623880
(1,942:18064704,32722183:455113,313481,0
x1,942:18374181,32722183
)
x1,942:19115863,32623880
x1,942:19646220,32623880
g1,942:19828260,32623880
(1,942:19828260,32623880:509726,415334,32768
[1,938:19828260,32656648:509726,448102,0
(1,938:19828260,32448981:509726,240435,0
g1,938:19828260,32448981
(1,938:19828260,32448981:509726,240435,0
$1,938:19828260,32448981
g1,938:19828260,32448981
x1,938:20337986,32448981
g1,938:20337986,32448981
$1,938:20337986,32448981
)
g1,938:20337986,32448981
)
(1,938:19828260,32656648:509726,240435,0
g1,938:19828260,32656648
(1,938:19828260,32656648:509726,240435,0
$1,938:19828260,32656648
g1,938:19828260,32656648
x1,938:20337986,32656648
g1,938:20337986,32656648
$1,938:20337986,32656648
)
g1,938:20337986,32656648
)
]
)
g1,942:20520026,32623880
(1,942:20520026,32623880:5053886,1146889,819210
(1,942:20520026,31503204:527931,26213,1939886
x1,942:21047957,31503204
)
[1,942:21047957,32623880:4447312,1107555,779875
(1,940:21047957,32176923:4447312,660598,283117
g1,940:21047957,32176923
(1,940:21047957,32176923:2756384,660598,283117
r1,964:21047957,32176923:0,943715,283117
$1,940:21047957,32176923
$1,940:21047957,32176923
$1,940:21047957,32176923
x1,940:21449820,32176923
(1,940:21487593,31939098:322448,318577,0
x1,940:21766199,31939098
)
x1,940:22447197,32176923
(1,940:22592833,31939098:301284,213447,0
x1,940:22861349,31939098
)
x1,940:23148980,32176923
$1,940:23148980,32176923
g1,940:23148980,32176923
$1,940:23148980,32176923
g1,940:23804341,32176923
$1,940:23804341,32176923
)
g1,940:23804341,32176923
(1,940:23804341,32176923:1690928,660598,283117
$1,940:23804341,32176923
x1,940:24074222,32176923
g1,940:24293777,32176923
x1,940:24803503,32176923
g1,940:24985543,32176923
x1,940:25495269,32176923
$1,940:25495269,32176923
$1,940:25495269,32176923
h1,940:25495269,32176923:0,0,0
$1,940:25495269,32176923
g1,940:25495269,32176923
$1,940:25495269,32176923
$1,940:25495269,32176923
)
g1,940:25495269,32176923
)
(1,942:21047957,33120638:4447312,660598,283117
g1,941:21047957,33120638
(1,941:21047957,33120638:2756384,660598,283117
r1,964:21047957,33120638:0,943715,283117
$1,941:21047957,33120638
$1,941:21047957,33120638
$1,941:21047957,33120638
x1,941:21375638,33120638
$1,941:21375638,33120638
k1,941:23148980,33120638:1773342
$1,941:23148980,33120638
g1,941:23804341,33120638
$1,941:23804341,33120638
)
g1,941:23804341,33120638
(1,942:23804341,33120638:1690928,660598,283117
$1,942:23804341,33120638
x1,942:24074222,33120638
g1,942:24293777,33120638
x1,942:24803503,33120638
g1,942:24985543,33120638
x1,942:25495269,33120638
$1,942:25495269,33120638
g1,942:25495269,33120638
$1,942:25495269,33120638
$1,942:25495269,33120638
)
g1,942:25495269,33120638
)
]
h1,942:25495269,32623880:78643,0,0
)
)
(1,944:8332738,34383325:23592960,455111,127431
x1,944:8824259,34383325
k1,943:9049470,34383325:225211
x1,943:10269172,34383325
x1,943:10982786,34383325
k1,943:11207998,34383325:225212
x1,943:12538747,34383325
k1,943:12763958,34383325:225211
x1,943:13674182,34383325
k1,943:13899394,34383325:225212
x1,943:14847848,34383325
x1,943:16795727,34383325
k1,943:17020938,34383325:225211
x1,943:18351687,34383325
x1,943:19207298,34383325
k1,943:19432510,34383325:225212
x1,943:20634007,34383325
k1,943:20859218,34383325:225211
x1,943:22189966,34383325
k1,943:22415177,34383325:225211
x1,943:22670040,34383325
x1,943:24694378,34383325
k1,943:24919590,34383325:225212
x1,943:25283680,34383325
x1,943:25611361,34383325
k1,943:25836572,34383325:225211
x1,943:26746796,34383325
k1,943:26972008,34383325:225212
x1,943:29047320,34383325
x1,943:29375001,34383325
k1,943:29600212,34383325:225211
x1,943:30128143,34383325
k1,943:30353355,34383325:225212
x1,943:30681036,34383325
k1,943:30906247,34383325:225211
x1,943:31925698,34383325
k1,943:31925698,34383325:0
)
(1,944:8332738,35169757:23592960,455111,0
x1,944:10262414,35169757
g1,943:10480867,35169757
$1,943:10480867,35169757
x1,943:10926877,35169757
$1,943:10926877,35169757
g1,943:11145330,35169757
x1,943:11473011,35169757
x1,943:11800692,35169757
x1,943:12330441,35169757
g1,943:12548894,35169757
$1,943:12548894,35169757
x1,943:13045990,35169757
$1,943:13078871,35169757
k1,944:31925699,35169757:18846828
g1,944:31925699,35169757
)
(1,948:12194790,36801769:15868857,1146889,819210
x1,948:12577083,36801769
(1,948:12722719,36531176:276140,303558,89201
x1,948:12939582,36531176
)
g1,948:13180899,36801769
x1,948:13690625,36801769
g1,948:13872665,36801769
x1,948:14417433,36801769
(1,948:14470679,36531176:276140,303558,89201
x1,948:14687542,36531176
)
x1,948:16039336,36801769
x1,948:16621880,36801769
g1,948:16731104,36801769
x1,948:17252845,36801769
(1,948:17252845,36900072:455113,313481,0
x1,948:17562322,36900072
)
x1,948:18304004,36801769
x1,948:18579498,36801769
g1,948:18725130,36801769
x1,948:19234856,36801769
g1,948:19380488,36801769
x1,948:19754061,36801769
(1,948:19777574,36531176:301284,213447,0
x1,948:20046090,36531176
)
x1,948:20779731,36801769
g1,948:20961771,36801769
(1,948:20961771,36801769:509726,415334,32768
[1,944:20961771,36834537:509726,448102,0
(1,944:20961771,36626870:509726,240435,0
g1,944:20961771,36626870
(1,944:20961771,36626870:509726,240435,0
$1,944:20961771,36626870
g1,944:20961771,36626870
x1,944:21471497,36626870
g1,944:21471497,36626870
$1,944:21471497,36626870
)
g1,944:21471497,36626870
)
(1,944:20961771,36834537:509726,240435,0
g1,944:20961771,36834537
(1,944:20961771,36834537:509726,240435,0
$1,944:20961771,36834537
g1,944:20961771,36834537
x1,944:21471497,36834537
g1,944:21471497,36834537
$1,944:21471497,36834537
)
g1,944:21471497,36834537
)
]
)
g1,948:21653537,36801769
(1,948:21653537,36801769:6118841,1146889,819210
(1,948:21653537,35681093:527931,26213,1939886
x1,948:22181468,35681093
)
[1,948:22181468,36801769:5512267,1107555,779875
(1,946:22181468,36354812:5512267,660598,283117
g1,946:22181468,36354812
(1,946:22181468,36354812:4003384,660598,283117
r1,964:22181468,36354812:0,943715,283117
$1,946:22181468,36354812
$1,946:22181468,36354812
$1,946:22181468,36354812
x1,946:22583331,36354812
(1,946:22621104,36116987:322448,318577,0
x1,946:22899710,36116987
)
x1,946:23580708,36354812
(1,946:23726344,36116987:301284,213447,0
x1,946:23994860,36116987
)
x1,946:24282491,36354812
g1,946:24428123,36354812
x1,946:24937849,36354812
g1,946:25083481,36354812
x1,946:25529491,36354812
$1,946:25529491,36354812
g1,946:25529491,36354812
$1,946:25529491,36354812
g1,946:26184852,36354812
$1,946:26184852,36354812
)
g1,946:26184852,36354812
(1,946:26184852,36354812:1508883,660598,283117
$1,946:26184852,36354812
x1,946:26454733,36354812
g1,946:26674288,36354812
x1,946:27184014,36354812
g1,946:27366054,36354812
x1,946:27693735,36354812
$1,946:27693735,36354812
$1,946:27693735,36354812
h1,946:27693735,36354812:0,0,0
$1,946:27693735,36354812
g1,946:27693735,36354812
$1,946:27693735,36354812
$1,946:27693735,36354812
)
g1,946:27693735,36354812
)
(1,948:22181468,37298527:5512267,660598,283117
g1,947:22181468,37298527
(1,947:22181468,37298527:4003384,660598,283117
r1,964:22181468,37298527:0,943715,283117
$1,947:22181468,37298527
$1,947:22181468,37298527
$1,947:22181468,37298527
x1,947:22509149,37298527
$1,947:22509149,37298527
k1,947:25529491,37298527:3020342
$1,947:25529491,37298527
g1,947:26184852,37298527
$1,947:26184852,37298527
)
g1,947:26184852,37298527
(1,948:26184852,37298527:1508883,660598,283117
$1,948:26184852,37298527
x1,948:26454733,37298527
g1,948:26674288,37298527
x1,948:27184014,37298527
g1,948:27366054,37298527
x1,948:27693735,37298527
$1,948:27693735,37298527
g1,948:27693735,37298527
$1,948:27693735,37298527
$1,948:27693735,37298527
)
g1,948:27693735,37298527
)
]
h1,948:27693735,36801769:78643,0,0
)
g1,948:27881602,36801769
x1,948:28063647,36801769
)
(1,950:8332738,38662505:23592960,556402,163840
x1,950:8824259,38662505
k1,949:9056816,38662505:232557
x1,949:12570283,38662505
k1,949:12802839,38662505:232556
x1,949:14022541,38662505
x1,949:14736155,38662505
k1,949:14968712,38662505:232557
x1,949:16170209,38662505
k1,949:16402766,38662505:232557
$1,949:16402766,38662505
x1,949:16780357,38662505
(1,949:16780357,38424680:294003,295640,0
x1,949:17041592,38424680
)
k1,949:17279905,38662505:205545
x1,949:17789631,38662505
k1,949:17995177,38662505:205546
x1,949:18372768,38662505
(1,949:18372768,38424680:294003,295640,0
x1,949:18634003,38424680
)
k1,949:18872317,38662505:205546
x1,949:19382043,38662505
k1,949:19587588,38662505:205545
x1,949:19915269,38662505
$1,949:19915269,38662505
x1,949:20097314,38662505
k1,949:20430896,38662505:333582
x1,949:22234960,38662505
x1,949:22562641,38662505
x1,949:23092390,38662505
k1,949:23324947,38662505:232557
$1,949:23324947,38662505
x1,949:23702538,38662505
(1,949:23702538,38424680:294003,295640,0
x1,949:23963773,38424680
)
$1,949:23996541,38662505
k1,949:24229098,38662505:232557
x1,949:24669646,38662505
k1,949:24902202,38662505:232556
x1,949:25979908,38662505
k1,949:26212465,38662505:232557
x1,949:27122689,38662505
k1,949:27355246,38662505:232557
x1,949:28649586,38662505
k1,949:28882142,38662505:232556
x1,949:29410073,38662505
k1,949:29642630,38662505:232557
$1,949:29642630,38662505
x1,949:30044493,38662505
(1,949:30082266,38424680:322448,318577,0
x1,949:30360872,38424680
)
x1,949:31041870,38662505
(1,949:31187506,38424680:301284,213447,0
x1,949:31456022,38424680
)
x1,949:31743653,38662505
$1,949:31743653,38662505
x1,949:31925698,38662505
k1,949:31925698,38662505:0
)
(1,950:8332738,39448937:23592960,455111,127431
x1,950:9825505,39448937
g1,949:10043958,39448937
$1,949:10043958,39448937
x1,949:10426251,39448937
$1,949:10571887,39448937
g1,949:10790340,39448937
x1,949:11230888,39448937
g1,949:11449341,39448937
x1,949:11777022,39448937
g1,949:11995475,39448937
x1,949:12323156,39448937
g1,949:12541609,39448937
x1,949:15931285,39448937
g1,949:16149738,39448937
x1,949:18498117,39448937
g1,949:18716570,39448937
x1,949:19062456,39448937
x1,949:20466020,39448937
g1,949:20684473,39448937
x1,949:22614149,39448937
k1,950:31925698,39448937:9311549
g1,950:31925698,39448937
)
(1,952:13996351,41011771:12265734,950279,622600
(1,952:13996351,41011771:1294340,455111,0
(1,951:13996351,41011771:1294340,455111,0
x1,951:15290691,41011771
)
)
x1,952:15947417,41011771
(1,952:15985190,40741178:322448,318577,0
x1,952:16263796,40741178
)
x1,952:16944794,41011771
(1,952:17090430,40741178:301284,213447,0
x1,952:17358946,40741178
)
x1,952:17901440,41011771
g1,952:18083480,41011771
x1,952:18593206,41011771
g1,952:18775246,41011771
(1,952:18775246,41011771:2455325,950279,622600
(1,952:18775246,41011771:2455325,950279,622600
(1,952:18775246,40087705:482420,26213,1546666
x1,952:19257666,40087705
)
[1,952:19257666,41011771:1490485,898467,449545
(1,952:19257666,40568415:1490485,455111,54613
x1,952:19585347,40568415
g1,952:19730979,40568415
x1,952:20240705,40568415
g1,952:20386337,40568415
x1,952:20727520,40568415
)
(1,952:19257666,41461316:1490485,455111,0
k1,952:19822002,41461316:564336
x1,952:20163185,41461316
k1,952:20748151,41461316:564335
)
]
(1,952:20748151,40087705:482420,26213,1546666
x1,952:21230571,40087705
)
)
)
g1,952:21412611,41011771
x1,952:21922337,41011771
g1,952:22104377,41011771
(1,952:22104377,41011771:4157708,934876,449545
(1,952:22104377,41011771:4157708,934876,449545
h1,952:22104377,41011771:78643,0,0
[1,952:22183020,41011771:4000422,934876,449545
(1,952:22183020,40568415:4000422,491520,163840
x1,952:22779066,40568415
g1,952:22945329,40568415
x1,952:23455055,40568415
g1,952:23600687,40568415
x1,952:24779277,40568415
g1,952:24945540,40568415
x1,952:25455266,40568415
g1,952:25600898,40568415
x1,952:26183442,40568415
)
(1,952:22183020,41461315:4000422,422343,0
k1,952:24019391,41461315:1836371
x1,952:24347072,41461315
k1,952:26183442,41461315:1836370
)
]
h1,952:26183442,41011771:78643,0,0
)
)
)
(1,962:8332738,42574606:23592960,455111,127431
h1,961:8332738,42574606:786432,0,0
x1,961:9792736,42574606
x1,961:10029393,42574606
k1,961:10294416,42574606:265023
x1,961:10986187,42574606
x1,961:11441298,42574606
k1,961:11706321,42574606:265023
x1,961:12654775,42574606
x1,961:13910883,42574606
k1,961:14175906,42574606:265023
x1,961:14758450,42574606
k1,961:15023473,42574606:265023
x1,961:16843923,42574606
k1,961:17108946,42574606:265023
x1,961:17436627,42574606
k1,961:17701650,42574606:265023
x1,961:19123420,42574606
k1,961:19388442,42574606:265022
x1,961:21481958,42574606
k1,961:21746981,42574606:265023
x1,961:24687004,42574606
k1,961:24952027,42574606:265023
x1,961:25736641,42574606
k1,961:26001664,42574606:265023
x1,961:26911888,42574606
k1,961:27176911,42574606:265023
x1,961:29346886,42574606
k1,961:29611909,42574606:265023
x1,961:30813405,42574606
x1,961:31925698,42574606
k1,962:31925698,42574606:0
)
(1,962:8332738,43361038:23592960,455111,127431
x1,962:10353436,43361038
g1,961:10571889,43361038
x1,961:11118024,43361038
x1,961:11445705,43361038
x1,961:12867476,43361038
x1,961:13362637,43361038
g1,961:13581090,43361038
x1,961:14365704,43361038
g1,961:14584157,43361038
x1,961:15494381,43361038
g1,961:15712834,43361038
x1,961:16661288,43361038
x1,961:20160190,43361038
g1,961:20378643,43361038
x1,961:22162685,43361038
x1,961:22290116,43361038
g1,961:22581387,43361038
x1,961:24338118,43361038
g1,961:24556571,43361038
x1,961:25887320,43361038
g1,961:26105773,43361038
x1,961:28656220,43361038
g1,961:28874673,43361038
x1,961:29712080,43361038
g1,961:29930533,43361038
x1,961:31132030,43361038
k1,962:31925698,43361038:793668
g1,962:31925698,43361038
)
(1,962:11486983,45338274:17284470,1364682,830854
(1,962:11486983,45338274:1465462,447828,0
(1,962:11486983,45338274:1465462,447828,0
x1,962:12952445,45338274
)
)
(1,962:12952445,45436577:356734,197518,0
x1,962:13276411,45436577
)
x1,962:14047825,45338274
x1,962:14267643,45338274
g1,962:14376867,45338274
x1,962:14898608,45338274
(1,962:14898608,45436577:455113,313481,0
x1,962:15208085,45436577
)
x1,962:15949767,45338274
x1,962:16225261,45338274
g1,962:16370893,45338274
x1,962:16880619,45338274
g1,962:17026251,45338274
x1,962:17399824,45338274
(1,962:17423337,45067681:301284,213447,0
x1,962:17691853,45067681
)
x1,962:18425494,45338274
g1,962:18607534,45338274
x1,962:19117260,45338274
g1,962:19299300,45338274
[1,962:19299300,45338274:2483119,1364682,830854
(1,962:19299300,44448073:2483119,408945,129251
x1,962:19606123,44448073
(1,962:19606123,44250299:255776,211171,0
x1,962:19829131,44250299
)
x1,962:20578323,44448073
(1,962:20578323,44250299:255776,211171,0
x1,962:20801331,44250299
)
x1,962:21508327,44448073
(1,962:21508327,44513609:274092,141084,63715
x1,962:21737895,44513609
)
)
(1,962:19299300,45338274:2483119,688132,360452
k1,962:20067543,45338274:768243
(1,962:20067543,44715678:946633,65536,983048
x1,962:21014176,44715678
)
k1,962:21782419,45338274:768243
)
(1,962:19299300,46103592:2483119,295640,0
k1,962:19976557,46103592:677257
x1,962:21105163,46103592
k1,962:21782419,46103592:677256
)
]
g1,962:21891643,45338274
x1,962:22175254,45338274
(1,962:22175254,45454782:3390539,342242,129251
x1,962:22482077,45454782
(1,962:22482077,45323711:255776,211171,0
x1,962:22705085,45323711
)
x1,962:23454277,45454782
(1,962:23454277,45323711:255776,211171,0
x1,962:23677285,45323711
)
x1,962:24384281,45454782
(1,962:24384281,45520318:274092,141084,63715
x1,962:24613849,45520318
)
x1,962:25533025,45454782
)
x1,962:26365424,45338274
(1,962:26418670,45067681:710886,295640,89201
x1,962:27096788,45067681
)
x1,962:27794020,45338274
(1,962:27794020,45436577:977433,197518,89201
x1,962:28738685,45436577
)
)
]
(1,964:8332738,46693416:23592960,0,0
h1,964:8332738,46693416:23592960,0,0
)
]
]
(1,964:4736286,4736286:0,0,0
[1,964:0,4736286:0,0,0
(1,964:0,0:0,0,0
(1,964:0,52099153:0,0,0
g1,964:0,52099153
)
g1,964:0,0
)
]
)
]
!43654
}18
!11
{19
[1,1020:4736286,46693416:27189412,41957130,0
(1,1020:4736286,4736286:0,0,0
[1,1020:0,4736286:0,0,0
(1,1020:0,0:0,0,0
(1,1020:0,4736286:0,0,0
k1,1020:0,4736286:4736286
)
(1,1020:0,52099153:0,0,0
g1,1020:0,52099153
)
g1,1020:0,0
)
]
)
[1,1020:4736286,4736286:0,0,0
(1,1020:4736286,6126387:0,0,0
k1,1020:4736286,6126387:-3530671
)
]
[1,1020:4736286,46693416:27189412,41957130,0
[1,1020:8332738,46693416:23592960,40501248,0
[1,1020:8332738,6716456:23592960,524288,0
(1,1020:8332738,6716456:23592960,424529,0
(1,1020:8332738,6716456:23592960,424529,0
k1,1020:9613231,6716456:1280493
x1,1020:10726438,6716456
g1,1020:10955997,6716456
x1,1020:11294146,6716456
x1,1020:13440462,6716456
g1,1020:13670021,6716456
x1,1020:14487405,6716456
g1,1020:14716964,6716456
x1,1020:15679986,6716456
x1,1020:18017450,6716456
g1,1020:18247009,6716456
x1,1020:18987478,6716456
g1,1020:19217037,6716456
x1,1020:21543577,6716456
g1,1020:21773136,6716456
x1,1020:22111285,6716456
x1,1020:24257601,6716456
g1,1020:24487160,6716456
x1,1020:25227629,6716456
g1,1020:25457188,6716456
x1,1020:25858144,6716456
(1,1020:25920950,6600493:261235,308566,0
x1,1020:26182185,6600493
)
x1,1020:27688609,6716456
g1,1020:27918168,6716456
x1,1020:29313090,6716456
x1,1020:29643503,6716456
x1,1020:30645206,6716456
k1,1020:31925698,6716456:1280492
(1,1020:31925698,6716456:0,295640,0
k1,1020:31403228,6716456:-522470
x1,1020:31925698,6716456
)
)
)
]
[1,1020:8332738,45906984:23592960,38273024,0
(1,964:8332738,8289320:23592960,533465,163840
x1,964:10009369,8289320
k1,963:10357817,8289320:348448
$1,963:10357817,8289320
x1,963:10902585,8289320
(1,963:10955831,8051495:294003,295640,0
x1,963:11217066,8051495
)
$1,963:11249834,8289320
k1,963:11598283,8289320:348449
x1,963:12038831,8289320
k1,963:12387279,8289320:348448
x1,963:13297503,8289320
k1,963:13645951,8289320:348448
x1,963:14738221,8289320
x1,963:15575627,8289320
k1,963:15924075,8289320:348448
x1,963:17198389,8289320
k1,963:17546838,8289320:348449
x1,963:17910928,8289320
x1,963:19081475,8289320
k1,963:19429923,8289320:348448
$1,963:19429923,8289320
x1,963:19974691,8289320
(1,963:20027937,8051495:294003,295640,0
x1,963:20289172,8051495
)
x1,963:21119751,8289320
(1,963:21119751,8387623:263236,318577,0
x1,963:21350219,8387623
)
x1,963:21565032,8289320
k1,963:21674256,8289320:109224
x1,963:22195997,8289320
x1,963:22469065,8289320
$1,963:22469065,8289320
x1,963:22651110,8289320
k1,963:23332367,8289320:681257
x1,963:23823888,8289320
k1,963:24172336,8289320:348448
x1,963:24612884,8289320
k1,963:24961332,8289320:348448
x1,963:25289013,8289320
k1,963:25637461,8289320:348448
x1,963:26110777,8289320
x1,963:26747933,8289320
k1,963:27096382,8289320:348449
x1,963:28134039,8289320
x1,963:28953240,8289320
k1,963:29301688,8289320:348448
x1,963:30375753,8289320
k1,963:30724201,8289320:348448
x1,963:31925698,8289320
k1,963:31925698,8289320:0
)
(1,964:8332738,9075752:23592960,533465,187504
x1,964:8613996,9075752
(1,963:8613996,8837927:435088,283990,54614
x1,963:9016316,8837927
)
x1,963:10177761,9075752
(1,963:10177761,8837927:294003,295640,0
x1,963:10438996,8837927
)
x1,963:10726627,9075752
k1,963:10908667,9075752:182040
x1,963:11418393,9075752
k1,963:11600433,9075752:182040
x1,963:11928114,9075752
$1,963:11928114,9075752
x1,963:12110159,9075752
k1,963:12314343,9075752:204184
x1,963:13297385,9075752
x1,963:13847159,9075752
x1,963:15212495,9075752
x1,963:15977084,9075752
k1,963:16177700,9075752:200616
$1,963:16177700,9075752
x1,963:16516531,9075752
(1,963:16516531,9174055:304903,197518,89201
x1,963:16772206,9174055
)
x1,963:17950111,9075752
(1,963:17950111,8837927:294003,295640,0
x1,963:18211346,8837927
)
x1,963:18498977,9075752
k1,963:18681017,9075752:182040
x1,963:19190743,9075752
k1,963:19372783,9075752:182040
x1,963:19700464,9075752
$1,963:19700464,9075752
x1,963:19882509,9075752
k1,963:20086693,9075752:204184
x1,963:21688686,9075752
k1,963:21889302,9075752:200616
$1,963:21889302,9075752
x1,963:22266893,9075752
(1,963:22266893,8837927:294003,295640,0
x1,963:22528128,8837927
)
k1,963:22670856,9075752:109960
x1,963:23180582,9075752
k1,963:23290542,9075752:109960
x1,963:23668133,9075752
(1,963:23668133,8837927:294003,295640,0
x1,963:23929368,8837927
)
k1,963:24072095,9075752:109959
x1,963:24581821,9075752
k1,963:24691781,9075752:109960
x1,963:25030612,9075752
(1,963:25030612,9174055:304903,197518,89201
x1,963:25286287,9174055
)
k1,963:25517555,9075752:182040
x1,963:26027281,9075752
k1,963:26209321,9075752:182040
x1,963:26537002,9075752
$1,963:26537002,9075752
k1,963:26737619,9075752:200617
x1,963:27793480,9075752
k1,963:27994096,9075752:200616
$1,963:27994096,9075752
x1,963:28569511,9075752
$1,963:28569511,9075752
k1,963:28770127,9075752:200616
x1,963:29210675,9075752
k1,963:29411292,9075752:200617
x1,963:31142538,9075752
k1,963:31343154,9075752:200616
x1,963:31925698,9075752
k1,963:31925698,9075752:0
)
(1,964:8332738,9862184:23592960,455111,127431
x1,964:8696828,9862184
x1,963:9006304,9862184
g1,963:9224757,9862184
x1,963:10573708,9862184
g1,963:10792161,9862184
x1,963:11411114,9862184
x1,963:12015502,9862184
k1,964:31925698,9862184:19910196
g1,964:31925698,9862184
)
(1,964:15631451,10757342:8995535,491520,187504
(1,964:15631451,10757342:1465462,447828,0
(1,964:15631451,10757342:1465462,447828,0
x1,964:17096913,10757342
)
)
(1,964:17096913,10855645:356734,197518,0
x1,964:17420879,10855645
)
x1,964:18192293,10757342
x1,964:18412111,10757342
g1,964:18521335,10757342
x1,964:19043076,10757342
(1,964:19043076,10855645:455113,313481,0
x1,964:19352553,10855645
)
x1,964:20094235,10757342
x1,964:20369729,10757342
g1,964:20515361,10757342
x1,964:21025087,10757342
g1,964:21170719,10757342
x1,964:21544292,10757342
(1,964:21567805,10486749:301284,213447,0
x1,964:21836321,10486749
)
x1,964:22569962,10757342
g1,964:22752002,10757342
x1,964:23261728,10757342
g1,964:23443768,10757342
x1,964:23853369,10757342
(1,964:23853369,10855645:773617,295640,89201
x1,964:24594218,10855645
)
)
(1,966:8332738,11790197:23592960,533465,187504
x1,966:9388599,11790197
g1,965:9607052,11790197
$1,965:9607052,11790197
x1,965:9898323,11790197
g1,965:10105166,11790197
x1,965:10614892,11790197
g1,965:10796932,11790197
x1,965:11190302,11790197
g1,965:11335934,11790197
x1,965:11845660,11790197
g1,965:11991292,11790197
x1,965:12368883,11790197
(1,965:12368883,11552372:294003,295640,0
x1,965:12630118,11552372
)
g1,965:12808518,11790197
x1,965:13318244,11790197
g1,965:13463876,11790197
x1,965:13791557,11790197
$1,965:13791557,11790197
x1,965:13973602,11790197
g1,965:14264873,11790197
x1,965:16886321,11790197
g1,965:17104774,11790197
x1,965:18014998,11790197
g1,965:18233451,11790197
x1,965:21173474,11790197
g1,965:21391927,11790197
x1,965:22176541,11790197
g1,965:22394994,11790197
$1,965:22394994,11790197
x1,965:22804595,11790197
(1,965:22804595,11888500:977433,197518,89201
x1,965:23749260,11888500
)
$1,965:23782028,11790197
g1,965:24000481,11790197
x1,965:24546616,11790197
g1,965:24765069,11790197
x1,965:27315516,11790197
g1,965:27533969,11790197
x1,965:28371376,11790197
g1,965:28589829,11790197
x1,965:29445441,11790197
x1,965:29977010,11790197
k1,966:31925698,11790197:1948688
g1,966:31925698,11790197
)
(1,968:8787795,13712451:22682847,1285238,993966
(1,968:8787795,13712451:1465462,447828,0
(1,967:8787795,13712451:1465462,447828,0
x1,967:10253257,13712451
)
)
(1,968:10253257,13810754:356734,197518,0
x1,968:10577223,13810754
)
x1,968:11348637,13712451
x1,968:11568455,13712451
g1,968:11677679,13712451
x1,968:12199420,13712451
(1,968:12199420,13810754:455113,313481,0
x1,968:12508897,13810754
)
x1,968:13250579,13712451
x1,968:13526073,13712451
g1,968:13671705,13712451
x1,968:14181431,13712451
g1,968:14327063,13712451
x1,968:14700636,13712451
(1,968:14724149,13441858:301284,213447,0
x1,968:14992665,13441858
)
x1,968:15726306,13712451
g1,968:15908346,13712451
x1,968:16418072,13712451
g1,968:16600112,13712451
x1,968:17947245,13712451
(1,968:17947245,13441858:356734,197518,0
x1,968:18271211,13441858
)
g1,968:18413203,13712451
[1,968:18413203,13712451:2735394,1203316,993966
(1,968:18413203,12893248:2735394,318577,0
k1,968:19653480,12893248:1240277
x1,968:19891686,12893248
k1,968:21148597,12893248:1240277
)
(1,968:18413203,13712451:2735394,688132,360452
k1,968:19307584,13712451:894381
(1,968:19307584,13089855:946633,65536,983048
x1,968:20254217,13089855
)
k1,968:21148597,13712451:894380
)
(1,968:18413203,14526193:2735394,344064,114688
x1,968:19000943,14526193
(1,968:19000943,14526193:967116,197518,0
x1,967:19968059,14526193
)
x1,968:20474781,14526193
x1,968:21148597,14526193
)
]
g1,968:21257821,13712451
[1,968:21257821,13712451:2998637,1285238,927973
(1,968:21257821,12836813:2998637,344064,114688
(1,968:21257821,12836813:868356,308566,0
x1,967:22126177,12836813
)
x1,968:23383568,12836813
x1,968:24256458,12836813
)
(1,968:21257821,13712451:2998637,688132,360452
k1,968:22283823,13712451:1026002
(1,968:22283823,13089855:946633,65536,983048
x1,968:23230456,13089855
)
k1,968:24256458,13712451:1026002
)
(1,968:21257821,14485687:2998637,303558,89201
k1,968:22303676,14485687:1045855
x1,968:22520539,14485687
x1,968:23210603,14485687
k1,968:24256458,14485687:1045855
)
]
g1,968:24365682,13712451
x1,968:24672882,13712451
(1,968:24672882,13810754:276140,303558,89201
x1,968:24889745,13810754
)
x1,968:25586178,13712451
(1,968:25731814,13441858:294003,295640,0
x1,968:25993049,13441858
)
x1,968:26564291,13712451
(1,968:26564291,13810754:882629,318577,54614
x1,968:26802497,13810754
x1,968:27414152,13810754
)
x1,968:28084076,13712451
(1,968:28229712,13441858:294003,295640,0
x1,968:28490947,13441858
)
x1,968:29085778,13712451
(1,968:29085778,13810754:871161,303558,89201
x1,968:29897662,13810754
)
x1,968:30594095,13712451
(1,968:30739731,13441858:294003,295640,0
x1,968:31000966,13441858
)
x1,968:31470642,13712451
)
(1,970:8332738,15689393:23592960,533465,127431
x1,970:10089469,15689393
k1,969:10341007,15689393:251538
x1,969:11542504,15689393
k1,969:11794042,15689393:251538
$1,969:11794042,15689393
x1,969:12176335,15689393
(1,969:12321971,15451568:294003,295640,0
x1,969:12583206,15451568
)
$1,969:12615974,15689393
k1,969:12867511,15689393:251537
x1,969:13923372,15689393
k1,969:14174910,15689393:251538
$1,969:14174910,15689393
x1,969:14557203,15689393
(1,969:14702839,15451568:294003,295640,0
x1,969:14964074,15451568
)
$1,969:14996842,15689393
k1,969:15248380,15689393:251538
x1,969:16124015,15689393
k1,969:16375553,15689393:251538
x1,969:17542459,15689393
k1,969:17793996,15689393:251537
x1,969:20164220,15689393
k1,969:20424029,15689393:259809
x1,969:21010213,15689393
k1,969:21261751,15689393:251538
x1,969:22171975,15689393
k1,969:22423513,15689393:251538
x1,969:23643215,15689393
k1,969:23894753,15689393:251538
x1,969:26521662,15689393
k1,969:26773199,15689393:251537
x1,969:28380654,15689393
k1,969:28632192,15689393:251538
x1,969:28959873,15689393
x1,969:30181393,15689393
k1,969:30432931,15689393:251538
x1,969:31925698,15689393
k1,969:31925698,15689393:0
)
(1,970:8332738,16475825:23592960,533465,127431
x1,970:8602619,16475825
k1,969:8913660,16475825:273526
x1,969:9423386,16475825
k1,969:9696911,16475825:273525
x1,969:10206637,16475825
k1,969:10315861,16475825:109224
x1,969:10541641,16475825
k1,969:10815167,16475825:273526
x1,969:11324893,16475825
k1,969:11598419,16475825:273526
x1,969:11991789,16475825
k1,969:12174015,16475825:182226
x1,969:12683741,16475825
k1,969:12865968,16475825:182227
x1,969:13243559,16475825
(1,969:13243559,16238000:294003,295640,0
x1,969:13504794,16238000
)
k1,969:13719788,16475825:182226
x1,969:14229514,16475825
k1,969:14411740,16475825:182226
x1,969:14739421,16475825
$1,969:14739421,16475825
x1,969:14921466,16475825
k1,969:15377414,16475825:455948
x1,969:16655368,16475825
k1,969:16928714,16475825:273346
x1,969:18794672,16475825
k1,969:19068017,16475825:273345
x1,969:19614152,16475825
k1,969:19887498,16475825:273346
x1,969:20797722,16475825
k1,969:21071067,16475825:273345
x1,969:22290769,16475825
x1,969:23619696,16475825
k1,969:23893042,16475825:273346
x1,969:27497532,16475825
k1,969:27770877,16475825:273345
x1,969:28298808,16475825
k1,969:28572154,16475825:273346
x1,969:29482378,16475825
k1,969:29755723,16475825:273345
x1,969:31925698,16475825
k1,969:31925698,16475825:0
)
(1,970:8332738,17262257:23592960,455111,127431
x1,970:9534234,17262257
x1,969:10646527,17262257
x1,969:12667225,17262257
g1,969:12885678,17262257
x1,969:13431813,17262257
x1,969:13759494,17262257
x1,969:15181265,17262257
x1,969:15676426,17262257
g1,969:15894879,17262257
x1,969:16679493,17262257
g1,969:16897946,17262257
x1,969:17808170,17262257
g1,969:18026623,17262257
x1,969:18975077,17262257
x1,969:22473979,17262257
g1,969:22692432,17262257
x1,969:24476474,17262257
k1,970:31925698,17262257:7449224
g1,970:31925698,17262257
)
(1,973:8332738,18432665:18370245,566233,171122
(1,973:8332738,18432665:1165088,491520,163840
(1,973:8332738,18432665:1165088,491520,163840
x1,973:9242963,18432665
x1,973:9497826,18432665
)
)
(1,973:13555452,18432665:13147531,566233,171122
h1,973:13555452,18432665:0,0,0
(1,970:13555452,18432665:0,0,0
$1,970:13555452,18432665
(1,970:13555452,17646233:0,0,0
)
$1,970:13555452,18432665
)
(1,973:13555452,18432665:1465462,447828,0
(1,972:13555452,18432665:1465462,447828,0
x1,972:15020914,18432665
)
)
(1,973:15020914,18530968:356734,197518,0
x1,973:15344880,18530968
)
x1,973:16116294,18432665
x1,973:16336112,18432665
g1,973:16445336,18432665
x1,973:16967077,18432665
(1,973:16967077,18530968:455113,313481,0
x1,973:17276554,18530968
)
x1,973:18018236,18432665
x1,973:18293730,18432665
g1,973:18439362,18432665
x1,973:18949088,18432665
g1,973:19094720,18432665
x1,973:19468293,18432665
(1,973:19491806,18162072:301284,213447,0
x1,973:19760322,18162072
)
x1,973:20493963,18432665
g1,973:20676003,18432665
x1,973:21185729,18432665
g1,973:21367769,18432665
x1,973:22714902,18432665
(1,973:22714902,18162072:356734,197518,0
x1,973:23038868,18162072
)
x1,973:23378836,18432665
(1,973:23378836,18549173:1992489,342242,54614
x1,973:24419226,18549173
(1,973:24419226,18418102:255776,211171,0
x1,973:24642234,18418102
)
x1,973:25338557,18549173
)
x1,973:26008481,18432665
(1,973:26154117,18162072:294003,295640,0
x1,973:26415352,18162072
)
x1,973:26702983,18432665
)
)
(1,975:8332738,19603072:23592960,455111,127431
x1,975:10571891,19603072
g1,974:10790344,19603072
x1,974:11700568,19603072
g1,974:11919021,19603072
x1,974:13708521,19603072
h1,975:13708521,19603072:0,0,0
k1,975:30760611,19603072:17052090
g1,975:31415972,19603072
(1,975:31415972,19603072:509726,442368,0
x1,975:31925698,19603072
)
g1,975:31925698,19603072
g1,975:31925698,19603072
)
(1,1002:8332738,20938043:23592960,455111,127431
h1,1001:8332738,20938043:786432,0,0
x1,1001:9792736,20938043
x1,1001:10029393,20938043
k1,1001:10285708,20938043:256315
x1,1001:10977479,20938043
x1,1001:11432590,20938043
k1,1001:11688905,20938043:256315
x1,1001:12235040,20938043
x1,1001:12562721,20938043
x1,1001:14732694,20938043
k1,1001:14989008,20938043:256314
x1,1001:17175367,20938043
k1,1001:17431682,20938043:256315
x1,1001:19215724,20938043
x1,1001:19343155,20938043
k1,1001:19608935,20938043:265780
x1,1001:20519159,20938043
k1,1001:20775474,20938043:256315
x1,1001:23021908,20938043
k1,1001:23278223,20938043:256315
x1,1001:24481538,20938043
k1,1001:24737853,20938043:256315
x1,1001:25686307,20938043
x1,1001:27200918,20938043
k1,1001:27457232,20938043:256314
x1,1001:29920300,20938043
k1,1001:30176615,20938043:256315
x1,1001:30759159,20938043
k1,1001:31015474,20938043:256315
x1,1001:31925698,20938043
k1,1001:31925698,20938043:0
)
(1,1002:8332738,21724475:23592960,455111,127431
x1,1002:10722987,21724475
k1,1001:11017325,21724475:294338
x1,1001:13547749,21724475
k1,1001:14066676,21724475:518927
x1,1001:15523036,21724475
x1,1001:16418696,21724475
k1,1001:16713035,21724475:294339
x1,1001:17914532,21724475
k1,1001:18208870,21724475:294338
$1,1001:18208870,21724475
x1,1001:18582443,21724475
(1,1001:18582443,21822778:294003,295640,0
x1,1001:18843678,21822778
)
k1,1001:19184959,21724475:308513
x1,1001:19367004,21724475
k1,1001:19675517,21724475:308513
x1,1001:20057810,21724475
(1,1001:20057810,21822778:294003,295640,0
x1,1001:20319045,21822778
)
k1,1001:20660327,21724475:308514
(1,1001:20660327,21724475:509726,0,0
h1,1001:20660327,21724475:0,0,0
(1,1001:20660327,21724475:509726,0,0
$1,1001:20660327,21724475
(1,1001:20660327,21724475:509726,382293,54613
x1,1001:21170053,21724475
)
$1,1001:21170053,21724475
)
)
(1,1001:21170053,21724475:-109224,0,0
)
x1,1001:21716190,21724475
k1,1001:22024703,21724475:308513
x1,1001:22521799,21724475
$1,1001:22554680,21724475
k1,1001:22849018,21724475:294338
x1,1001:23904879,21724475
k1,1001:24199217,21724475:294338
$1,1001:24199217,21724475
x1,1001:24572790,21724475
(1,1001:24572790,21822778:294003,295640,0
x1,1001:24834025,21822778
)
k1,1001:25175307,21724475:308514
x1,1001:25357352,21724475
k1,1001:25665865,21724475:308513
x1,1001:26048158,21724475
(1,1001:26048158,21822778:294003,295640,0
x1,1001:26309393,21822778
)
k1,1001:26650674,21724475:308513
(1,1001:26650674,21724475:509726,0,0
h1,1001:26650674,21724475:0,0,0
(1,1001:26650674,21724475:509726,0,0
$1,1001:26650674,21724475
(1,1001:26650674,21724475:509726,382293,54613
x1,1001:27160400,21724475
)
$1,1001:27160400,21724475
)
)
(1,1001:27160400,21724475:-109224,0,0
)
x1,1001:27706537,21724475
k1,1001:28015050,21724475:308513
x1,1001:28512146,21724475
$1,1001:28545027,21724475
k1,1001:28839365,21724475:294338
x1,1001:29715000,21724475
k1,1001:30009339,21724475:294339
x1,1001:31303679,21724475
k1,1001:31598017,21724475:294338
x1,1001:31925698,21724475
k1,1001:31925698,21724475:0
)
(1,1002:8332738,22510907:23592960,533465,163840
x1,1002:10681117,22510907
k1,1001:10990537,22510907:309420
x1,1001:11336423,22510907
x1,1001:12739987,22510907
k1,1001:13049408,22510907:309421
x1,1001:15237587,22510907
k1,1001:15547007,22510907:309420
x1,1001:15874688,22510907
x1,1001:16202369,22510907
x1,1001:16732118,22510907
k1,1001:17041538,22510907:309420
$1,1001:17041538,22510907
x1,1001:17538634,22510907
$1,1001:17571515,22510907
k1,1001:17880936,22510907:309421
x1,1001:18936797,22510907
k1,1001:19246217,22510907:309420
x1,1001:21581851,22510907
k1,1001:21891271,22510907:309420
x1,1001:23240223,22510907
k1,1001:23549644,22510907:309421
x1,1001:24825778,22510907
k1,1001:25135198,22510907:309420
x1,1001:26083652,22510907
x1,1001:27376171,22510907
k1,1001:27685591,22510907:309420
$1,1001:27685591,22510907
x1,1001:28177112,22510907
k1,1001:28510762,22510907:333650
x1,1001:28692807,22510907
k1,1001:29026456,22510907:333649
x1,1001:30064110,22510907
(1,1001:30209746,22273082:294003,295640,0
x1,1001:30470981,22273082
)
x1,1001:30758612,22510907
k1,1001:30964888,22510907:206276
x1,1001:31474614,22510907
(1,1001:31474614,22609210:451084,313481,0
x1,1001:31870597,22609210
)
k1,1002:31925698,22510907:0
)
(1,1002:8332738,23297339:23592960,533465,163840
x1,1002:9370392,23297339
(1,1001:9516028,23059514:294003,295640,0
x1,1001:9777263,23059514
)
x1,1001:10064894,23297339
k1,1001:10301034,23297339:236140
(1,1001:10301034,23297339:509726,0,0
h1,1001:10301034,23297339:0,0,0
(1,1001:10301034,23297339:509726,0,0
$1,1001:10301034,23297339
(1,1001:10301034,23297339:509726,382293,54613
x1,1001:10810760,23297339
)
$1,1001:10810760,23297339
)
)
(1,1001:10810760,23297339:-109224,0,0
)
x1,1001:11356897,23297339
k1,1001:11593037,23297339:236140
x1,1001:12090133,23297339
$1,1001:12123014,23297339
x1,1001:12305059,23297339
k1,1001:12693711,23297339:388652
x1,1001:13971665,23297339
k1,1001:14222579,23297339:250914
x1,1001:15318489,23297339
k1,1001:15569403,23297339:250914
x1,1001:16519677,23297339
k1,1001:16770590,23297339:250913
x1,1001:17098271,23297339
k1,1001:17349185,23297339:250914
x1,1001:17858911,23297339
x1,1001:18186592,23297339
x1,1001:19280681,23297339
k1,1001:19531594,23297339:250913
x1,1001:22305956,23297339
k1,1001:22564985,23297339:259029
x1,1001:23952165,23297339
k1,1001:24203078,23297339:250913
x1,1001:24789262,23297339
k1,1001:25040176,23297339:250914
x1,1001:25586311,23297339
k1,1001:25837224,23297339:250913
x1,1001:28387671,23297339
k1,1001:28638585,23297339:250914
x1,1001:29475992,23297339
k1,1001:29726905,23297339:250913
x1,1001:30200221,23297339
x1,1001:30473287,23297339
k1,1001:30724201,23297339:250914
x1,1001:31598017,23297339
x1,1001:31925698,23297339
k1,1001:31925698,23297339:0
)
(1,1002:8332738,24083771:23592960,533465,163840
x1,1002:9679870,24083771
x1,1001:10134981,24083771
k1,1001:10352976,24083771:217995
$1,1001:10352976,24083771
x1,1001:11390630,24083771
(1,1001:11536266,23845946:294003,295640,0
x1,1001:11797501,23845946
)
x1,1001:12085132,24083771
$1,1001:12085132,24083771
k1,1001:12303126,24083771:217994
x1,1001:13358987,24083771
k1,1001:13576982,24083771:217995
$1,1001:13576982,24083771
x1,1001:14614636,24083771
(1,1001:14760272,23845946:294003,295640,0
x1,1001:15021507,23845946
)
x1,1001:15309138,24083771
$1,1001:15309138,24083771
k1,1001:15527133,24083771:217995
x1,1001:16801447,24083771
k1,1001:17019442,24083771:217995
x1,1001:17529168,24083771
x1,1001:17856849,24083771
x1,1001:18950938,24083771
k1,1001:19168932,24083771:217994
x1,1001:22019752,24083771
k1,1001:22237747,24083771:217995
x1,1001:23548469,24083771
x1,1001:23894354,24083771
k1,1001:24112349,24083771:217995
x1,1001:26227709,24083771
k1,1001:26445704,24083771:217995
x1,1001:27428746,24083771
k1,1001:27646740,24083771:217994
x1,1001:28338511,24083771
k1,1001:28556506,24083771:217995
x1,1001:29466730,24083771
k1,1001:29684725,24083771:217995
x1,1001:30633179,24083771
x1,1001:31925698,24083771
k1,1001:31925698,24083771:0
)
(1,1002:8332738,24870203:23592960,455111,127431
x1,1002:9388599,24870203
g1,1001:9607052,24870203
x1,1001:12505204,24870203
x1,1001:13269793,24870203
g1,1001:13488246,24870203
x1,1001:14398470,24870203
g1,1001:14616923,24870203
x1,1001:15893057,24870203
g1,1001:16111510,24870203
x1,1001:17059964,24870203
x1,1001:18534528,24870203
g1,1001:18825799,24870203
x1,1001:19954476,24870203
g1,1001:20172929,24870203
x1,1001:21632927,24870203
g1,1001:21851380,24870203
x1,1001:22473973,24870203
x1,1001:24095992,24870203
g1,1001:24314445,24870203
x1,1001:26812097,24870203
g1,1001:27030550,24870203
x1,1001:27886162,24870203
x1,1001:28417731,24870203
k1,1002:31925698,24870203:3507967
g1,1002:31925698,24870203
)
(1,1002:15798731,26040611:8660975,566233,163840
x1,1002:16343499,26040611
(1,1002:16396745,25770018:294003,295640,0
x1,1002:16657980,25770018
)
x1,1002:17429394,26040611
x1,1002:17649212,26040611
g1,1002:17758436,26040611
x1,1002:18450207,26040611
g1,1002:18632247,26040611
(1,1002:18632247,26040611:509726,415334,32768
[1,1002:18632247,26073379:509726,448102,0
(1,1002:18632247,25865712:509726,240435,0
g1,1002:18632247,25865712
(1,1002:18632247,25865712:509726,240435,0
$1,1002:18632247,25865712
g1,1002:18632247,25865712
x1,1002:19141973,25865712
g1,1002:19141973,25865712
$1,1002:19141973,25865712
)
g1,1002:19141973,25865712
)
(1,1002:18632247,26073379:509726,240435,0
g1,1002:18632247,26073379
(1,1002:18632247,26073379:509726,240435,0
$1,1002:18632247,26073379
g1,1002:18632247,26073379
x1,1002:19141973,26073379
g1,1002:19141973,26073379
$1,1002:19141973,26073379
)
g1,1002:19141973,26073379
)
]
)
g1,1002:19324013,26040611
x1,1002:19868781,26040611
(1,1002:19922027,25770018:294003,295640,0
x1,1002:20183262,25770018
)
x1,1002:20967989,26040611
x1,1002:21182915,26040611
g1,1002:21292139,26040611
x1,1002:21983910,26040611
g1,1002:22129542,26040611
x1,1002:22639268,26040611
g1,1002:22784900,26040611
x1,1002:23221808,26040611
g1,1002:23367440,26040611
x1,1002:23877166,26040611
g1,1002:24022798,26040611
x1,1002:24459706,26040611
)
(1,1004:8332738,27211018:23592960,533465,163840
x1,1004:10009369,27211018
k1,1003:10288951,27211018:279582
x1,1003:11199175,27211018
k1,1003:11478757,27211018:279582
x1,1003:12716663,27211018
k1,1003:12996245,27211018:279582
x1,1003:14532702,27211018
k1,1003:14812284,27211018:279582
$1,1003:14812284,27211018
x1,1003:15357052,27211018
(1,1003:15410298,26973193:294003,295640,0
x1,1003:15671533,26973193
)
x1,1003:16456260,27211018
x1,1003:16671186,27211018
k1,1003:16780410,27211018:109224
x1,1003:17472181,27211018
k1,1003:17658565,27211018:186384
x1,1003:18168291,27211018
k1,1003:18354675,27211018:186384
x1,1003:18791583,27211018
k1,1003:18977967,27211018:186384
x1,1003:19487693,27211018
k1,1003:19674077,27211018:186384
x1,1003:20110985,27211018
k1,1003:20394905,27211018:283920
x1,1003:20831813,27211018
k1,1003:21115733,27211018:283920
x1,1003:21998651,27211018
k1,1003:22107875,27211018:109224
x1,1003:22865335,27211018
k1,1003:22974559,27211018:109224
x1,1003:23622792,27211018
k1,1003:23906711,27211018:283919
x1,1003:24562072,27211018
k1,1003:24845992,27211018:283920
x1,1003:25367733,27211018
(1,1003:25367733,27309321:598021,313481,65536
x1,1003:25677210,27309321
(1,1003:25677210,27374857:255776,211171,0
x1,1003:25900218,27374857
)
)
x1,1003:26561800,27211018
x1,1003:26837294,27211018
k1,1003:27023678,27211018:186384
x1,1003:27533404,27211018
k1,1003:27719788,27211018:186384
x1,1003:28241529,27211018
(1,1003:28241529,27309321:598021,313481,65536
x1,1003:28551006,27309321
(1,1003:28551006,27374857:255776,211171,0
x1,1003:28774014,27374857
)
)
x1,1003:29622344,27211018
k1,1003:29808728,27211018:186384
x1,1003:30318454,27211018
k1,1003:30504838,27211018:186384
x1,1003:30996359,27211018
(1,1003:30996359,26973193:301284,213447,0
x1,1003:31264875,26973193
)
x1,1003:31925698,27211018
$1,1003:31925698,27211018
k1,1004:31925698,27211018:0
)
(1,1004:8332738,27997450:23592960,455111,127431
x1,1004:10244207,27997450
g1,1003:10462660,27997450
x1,1003:10935976,27997450
x1,1003:11209042,27997450
g1,1003:11427495,27997450
x1,1003:12119266,27997450
x1,1003:12446947,27997450
x1,1003:12720013,27997450
g1,1003:12938466,27997450
x1,1003:13848690,27997450
g1,1003:14067143,27997450
x1,1003:15286845,27997450
x1,1003:16615772,27997450
g1,1003:16834225,27997450
x1,1003:19166219,27997450
k1,1004:31925698,27997450:12759479
g1,1004:31925698,27997450
)
(1,1007:8332738,29239226:23592960,556402,170585
x1,1007:11281844,29239226
k1,1005:11521504,29239226:239660
x1,1005:12484514,29239226
x1,1005:12693864,29239226
k1,1005:13012498,29239226:318634
x1,1005:13423551,29239226
k1,1006:13012498,29239226:-33497
x1,1006:13909240,29239226
k1,1006:14134463,29239226:225223
$1,1006:14134463,29239226
x1,1006:14508036,29239226
k1,1006:14713589,29239226:182040
x1,1006:14895634,29239226
k1,1006:15077674,29239226:182040
x1,1006:15459967,29239226
(1,1006:15459967,29337529:294003,295640,0
x1,1006:15721202,29337529
)
x1,1006:15936015,29239226
k1,1006:16045239,29239226:109224
x1,1006:16427532,29239226
(1,1006:16427532,29337529:294003,295640,0
x1,1006:16688767,29337529
)
k1,1006:16903575,29239226:182040
x1,1006:17558936,29239226
k1,1006:17740976,29239226:182040
x1,1006:18238072,29239226
$1,1006:18270953,29239226
k1,1006:18496176,29239226:225223
x1,1006:18797639,29239226
x1,1006:19065605,29239226
k1,1006:19290829,29239226:225224
x1,1006:19592292,29239226
x1,1006:21537607,29239226
k1,1006:21762830,29239226:225223
x1,1006:22365756,29239226
x1,1006:23462746,29239226
k1,1006:23687969,29239226:225223
x1,1006:25044556,29239226
x1,1006:25814963,29239226
k1,1006:26040187,29239226:225224
x1,1006:26576123,29239226
k1,1006:26801346,29239226:225223
x1,1006:27077687,29239226
x1,1006:28049069,29239226
k1,1006:28274293,29239226:225224
$1,1006:28274293,29239226
x1,1006:28601974,29239226
$1,1006:28601974,29239226
x1,1006:28802950,29239226
k1,1006:29030023,29239226:227073
$1,1006:29030023,29239226
x1,1006:29431886,29239226
(1,1006:29469659,29001401:322448,318577,0
x1,1006:29748265,29001401
)
x1,1006:30429263,29239226
[1,1006:30429263,29409811:446920,621857,0
(1,1006:30574899,29001401:301284,213447,0
x1,1006:30843415,29001401
)
(1,1006:30429263,29409811:218188,303558,0
x1,1006:30614683,29409811
)
]
x1,1006:31131046,29239226
$1,1006:31131046,29239226
k1,1006:31356269,29239226:225223
x1,1006:31657732,29239226
x1,1006:31925698,29239226
k1,1006:31925698,29239226:0
)
(1,1007:8332738,30025658:23592960,491520,170585
x1,1007:9186884,30025658
k1,1006:9451428,30025658:264544
$1,1006:9451428,30025658
x1,1006:9792611,30025658
$1,1006:9813242,30025658
x1,1006:10047713,30025658
x1,1006:10600396,30025658
k1,1006:10864939,30025658:264543
x1,1006:13820956,30025658
k1,1006:14085500,30025658:264544
x1,1006:14420460,30025658
x1,1006:15735175,30025658
k1,1006:15999718,30025658:264543
x1,1006:16535654,30025658
k1,1006:16800198,30025658:264544
$1,1006:16800198,30025658
x1,1006:17182491,30025658
[1,1006:17182491,30196243:446920,621857,0
(1,1006:17328127,29787833:301284,213447,0
x1,1006:17596643,29787833
)
(1,1006:17182491,30196243:218188,303558,0
x1,1006:17367911,30196243
)
]
$1,1006:17629411,30025658
k1,1006:17893955,30025658:264544
x1,1006:18932331,30025658
k1,1006:19196874,30025658:264543
$1,1006:19196874,30025658
x1,1006:20234528,30025658
(1,1006:20234528,30123961:294003,295640,0
x1,1006:20495763,30123961
)
x1,1006:20783394,30025658
k1,1006:20950818,30025658:167424
x1,1006:21460544,30025658
(1,1006:21460544,30123961:451084,313481,0
x1,1006:21856527,30123961
)
k1,1006:22079051,30025658:167423
x1,1006:23116705,30025658
(1,1006:23116705,30123961:294003,295640,0
x1,1006:23377940,30123961
)
x1,1006:23665571,30025658
k1,1006:23902089,30025658:236518
x1,1006:24557450,30025658
k1,1006:24793969,30025658:236519
x1,1006:25291065,30025658
$1,1006:25323946,30025658
k1,1006:25588489,30025658:264543
x1,1006:25889952,30025658
x1,1006:26157918,30025658
k1,1006:26422462,30025658:264544
x1,1006:27276608,30025658
k1,1006:27541151,30025658:264543
x1,1006:29299690,30025658
k1,1006:29564234,30025658:264544
x1,1006:31624235,30025658
x1,1006:31925698,30025658
k1,1006:31925698,30025658:0
)
(1,1007:8332738,30812090:23592960,455111,127431
x1,1007:8810055,30812090
x1,1006:9647454,30812090
k1,1006:9909307,30812090:261853
x1,1006:10763453,30812090
k1,1006:11025306,30812090:261853
x1,1006:11971566,30812090
x1,1006:12239532,30812090
k1,1006:12501385,30812090:261853
x1,1006:13112686,30812090
x1,1006:13414149,30812090
x1,1006:14586506,30812090
k1,1006:14848359,30812090:261853
x1,1006:15384295,30812090
k1,1006:15646148,30812090:261853
x1,1006:16977611,30812090
k1,1006:17239464,30812090:261853
x1,1006:17850765,30812090
x1,1006:18654667,30812090
x1,1006:22037758,30812090
k1,1006:22421365,30812090:383607
x1,1006:23895187,30812090
k1,1006:24157040,30812090:261853
x1,1006:25011186,30812090
k1,1006:25273039,30812090:261853
x1,1006:27483774,30812090
k1,1006:27745627,30812090:261853
x1,1006:28917985,30812090
x1,1006:29462292,30812090
x1,1006:29964729,30812090
x1,1006:31925698,30812090
k1,1006:31925698,30812090:0
)
(1,1007:8332738,31598522:23592960,464996,127431
x1,1007:11205017,31598522
k1,1006:11483700,31598522:278683
x1,1006:12053132,31598522
k1,1006:12331815,31598522:278683
x1,1006:13185961,31598522
k1,1006:13464644,31598522:278683
x1,1006:13968540,31598522
x1,1006:14303500,31598522
x1,1006:15383744,31598522
k1,1006:15662427,31598522:278683
x1,1006:17471209,31598522
x1,1006:18015516,31598522
k1,1006:18294199,31598522:278683
x1,1006:19106476,31598522
k1,1006:19385159,31598522:278683
x1,1006:20239305,31598522
k1,1006:20517988,31598522:278683
$1,1006:20517988,31598522
(1,1006:20517988,31598522:1172360,429496,127431
(1,1006:20517988,31598522:1172360,429496,127431
x1,1006:21690348,31598522
)
)
(1,1006:21690348,31331044:266977,197518,0
x1,1006:21924557,31331044
)
$1,1006:21957325,31598522
k1,1006:22236008,31598522:278683
x1,1006:24496983,31598522
x1,1006:24764949,31598522
k1,1006:25043632,31598522:278683
x1,1006:27103633,31598522
x1,1006:27405096,31598522
k1,1006:27683779,31598522:278683
x1,1006:28303453,31598522
k1,1006:28582136,31598522:278683
x1,1006:30792869,31598522
k1,1006:31071552,31598522:278683
x1,1006:31925698,31598522
k1,1006:31925698,31598522:0
)
(1,1007:8332738,32384954:23592960,491520,163840
x1,1007:8634201,32384954
x1,1006:10509975,32384954
x1,1006:10978918,32384954
g1,1006:11213389,32384954
x1,1006:13474364,32384954
x1,1006:13742330,32384954
g1,1006:13976801,32384954
x1,1006:14596475,32384954
g1,1006:14830946,32384954
$1,1006:14830946,32384954
x1,1006:15352687,32384954
(1,1006:15352687,32483257:598021,313481,65536
x1,1006:15662164,32483257
(1,1006:15662164,32548793:255776,211171,0
x1,1006:15885172,32548793
)
)
x1,1006:16546754,32384954
x1,1006:16822248,32384954
g1,1006:16967880,32384954
x1,1006:17477606,32384954
g1,1006:17623238,32384954
x1,1006:18144979,32384954
(1,1006:18144979,32483257:598021,313481,65536
x1,1006:18454456,32483257
(1,1006:18454456,32548793:255776,211171,0
x1,1006:18677464,32548793
)
)
x1,1006:19525794,32384954
g1,1006:19671426,32384954
x1,1006:20181152,32384954
g1,1006:20326784,32384954
x1,1006:20818305,32384954
(1,1006:20818305,32147129:301284,213447,0
x1,1006:21086821,32147129
)
x1,1006:22075325,32384954
$1,1006:22075325,32384954
g1,1006:22309796,32384954
x1,1006:22921097,32384954
x1,1006:23189063,32384954
g1,1006:23423534,32384954
x1,1006:24897355,32384954
g1,1006:25131826,32384954
x1,1006:25751500,32384954
k1,1007:31925698,32384954:6174198
g1,1007:31925698,32384954
)
(1,1009:8332738,33587476:23075224,589170,171122
(1,1009:8332738,33587476:1165088,491520,163840
(1,1009:8332738,33587476:1165088,491520,163840
x1,1009:9242963,33587476
x1,1009:9497826,33587476
)
)
(1,1009:10015561,33587476:21392401,589170,171122
h1,1009:10015561,33587476:0,0,0
(1,1007:10015561,33587476:0,0,0
$1,1007:10015561,33587476
(1,1007:10015561,32801044:0,0,0
)
$1,1007:10015561,33587476
)
(1,1009:10015561,33587476:1450885,447828,0
(1,1008:10015561,33587476:1450885,447828,0
x1,1008:11466446,33587476
)
)
(1,1009:11466446,33685779:356734,197518,0
x1,1009:11790412,33685779
)
x1,1009:12561826,33587476
x1,1009:12781644,33587476
g1,1009:12890868,33587476
x1,1009:13412609,33587476
(1,1009:13412609,33685779:598021,313481,65536
x1,1009:13722086,33685779
(1,1009:13722086,33751315:255776,211171,0
x1,1009:13945094,33751315
)
)
x1,1009:14606676,33587476
x1,1009:14882170,33587476
g1,1009:15027802,33587476
x1,1009:15537528,33587476
g1,1009:15683160,33587476
x1,1009:16204901,33587476
(1,1009:16204901,33685779:598021,313481,65536
x1,1009:16514378,33685779
(1,1009:16514378,33751315:255776,211171,0
x1,1009:16737386,33751315
)
)
x1,1009:17585716,33587476
g1,1009:17731348,33587476
x1,1009:18241074,33587476
g1,1009:18386706,33587476
x1,1009:18878227,33587476
(1,1009:18878227,33316883:301284,213447,0
x1,1009:19146743,33316883
)
x1,1009:19880384,33587476
g1,1009:20062424,33587476
x1,1009:20572150,33587476
g1,1009:20754190,33587476
x1,1009:22101323,33587476
(1,1009:22101323,33316883:356734,197518,0
x1,1009:22425289,33316883
)
(1,1009:22458057,33587476:267968,282168,0
(1,1008:22458057,33587476:267968,282168,0
x1,1008:22726025,33587476
)
)
(1,1009:22726025,33703984:1992489,342242,54614
x1,1009:23766415,33703984
(1,1009:23766415,33572913:255776,211171,0
x1,1009:23989423,33572913
)
x1,1009:24685746,33703984
)
x1,1009:25375240,33587476
(1,1009:25413013,33316883:322448,318577,0
x1,1009:25691619,33316883
)
x1,1009:26372617,33587476
[1,1009:26372617,33749492:446920,646056,0
(1,1009:26518253,33316883:301284,213447,0
x1,1009:26786769,33316883
)
(1,1009:26372617,33749492:294003,295640,0
x1,1009:26633852,33749492
)
]
x1,1009:27074400,33587476
g1,1009:27220032,33587476
x1,1009:27729758,33587476
g1,1009:27875390,33587476
x1,1009:28277253,33587476
(1,1009:28315026,33316883:252134,318577,0
x1,1009:28534392,33316883
)
x1,1009:29204316,33587476
[1,1009:29204316,33749492:446920,646056,0
(1,1009:29349952,33316883:301284,213447,0
x1,1009:29618468,33316883
)
(1,1009:29204316,33749492:294003,295640,0
x1,1009:29465551,33749492
)
]
x1,1009:29906099,33587476
g1,1009:30051731,33587476
x1,1009:30561457,33587476
g1,1009:30707089,33587476
x1,1009:31407962,33587476
)
)
(1,1011:8332738,34757883:23592960,533465,163840
x1,1011:9145015,34757883
g1,1010:9379486,34757883
$1,1010:9379486,34757883
x1,1010:9720669,34757883
x1,1010:9923345,34757883
g1,1010:10032569,34757883
x1,1010:10305637,34757883
g1,1010:10487677,34757883
x1,1010:10997403,34757883
g1,1010:11179443,34757883
x1,1010:11507124,34757883
$1,1010:11507124,34757883
x1,1010:11708100,34757883
g1,1010:11942571,34757883
x1,1010:13290783,34757883
x1,1010:13558749,34757883
g1,1010:13793220,34757883
$1,1010:13793220,34757883
x1,1010:14170811,34757883
(1,1010:14170811,34520058:294003,295640,0
x1,1010:14432046,34520058
)
g1,1010:14646854,34757883
x1,1010:15156580,34757883
g1,1010:15338620,34757883
x1,1010:15921164,34757883
g1,1010:16066796,34757883
x1,1010:16576522,34757883
g1,1010:16722154,34757883
x1,1010:17063337,34757883
x1,1010:17921375,34757883
g1,1010:18067007,34757883
x1,1010:18576733,34757883
g1,1010:18722365,34757883
x1,1010:19250296,34757883
$1,1010:19250296,34757883
g1,1010:19484767,34757883
x1,1010:20523143,34757883
g1,1010:20757614,34757883
x1,1010:21368915,34757883
x1,1010:21636881,34757883
g1,1010:21871352,34757883
x1,1010:22717124,34757883
x1,1010:23018587,34757883
g1,1010:23253058,34757883
x1,1010:26125336,34757883
k1,1011:31925698,34757883:5800362
g1,1011:31925698,34757883
)
(1,1013:8332738,35999660:23592960,455111,127431
h1,1012:8332738,35999660:786432,0,0
x1,1012:11159894,35999660
k1,1012:11362699,35999660:202805
x1,1012:11945243,35999660
k1,1012:12148048,35999660:202805
x1,1012:13058272,35999660
k1,1012:13261077,35999660:202805
x1,1012:15651326,35999660
k1,1012:15854131,35999660:202805
x1,1012:18384555,35999660
k1,1012:18590490,35999660:205935
x1,1012:19649991,35999660
k1,1012:19852796,35999660:202805
x1,1012:21183545,35999660
x1,1012:22039156,35999660
k1,1012:22241961,35999660:202805
x1,1012:23225003,35999660
k1,1012:23427808,35999660:202805
x1,1012:23791898,35999660
x1,1012:24101374,35999660
k1,1012:24304179,35999660:202805
x1,1012:25833356,35999660
k1,1012:26036161,35999660:202805
x1,1012:27457931,35999660
k1,1012:27660736,35999660:202805
x1,1012:29754252,35999660
k1,1012:29957057,35999660:202805
x1,1012:30812669,35999660
k1,1012:31015474,35999660:202805
x1,1012:31925698,35999660
k1,1012:31925698,35999660:0
)
(1,1013:8332738,36786092:23592960,455111,127431
x1,1013:9663487,36786092
x1,1012:10519098,36786092
k1,1012:10723124,36786092:204026
x1,1012:11507738,36786092
k1,1012:11711765,36786092:204027
x1,1012:12621989,36786092
k1,1012:12826015,36786092:204026
x1,1012:14575465,36786092
k1,1012:14779492,36786092:204027
x1,1012:16647269,36786092
k1,1012:16851295,36786092:204026
x1,1012:17379226,36786092
k1,1012:17583252,36786092:204026
x1,1012:18531706,36786092
x1,1012:20082728,36786092
k1,1012:20286755,36786092:204027
x1,1012:20814686,36786092
k1,1012:21018712,36786092:204026
x1,1012:21364598,36786092
x1,1012:22768162,36786092
k1,1012:22972188,36786092:204026
x1,1012:25160367,36786092
k1,1012:25364394,36786092:204027
x1,1012:26420255,36786092
k1,1012:26624281,36786092:204026
x1,1012:29822807,36786092
k1,1012:30026834,36786092:204027
x1,1012:30811448,36786092
k1,1012:31015474,36786092:204026
x1,1012:31925698,36786092
k1,1012:31925698,36786092:0
)
(1,1013:8332738,37572524:23592960,556402,163840
x1,1013:10082188,37572524
k1,1012:10328558,37572524:246370
x1,1012:12196335,37572524
k1,1012:12442705,37572524:246370
x1,1012:12970636,37572524
k1,1012:13217006,37572524:246370
$1,1012:13217006,37572524
x1,1012:13618869,37572524
(1,1012:13656642,37334699:322448,318577,0
x1,1012:13935248,37334699
)
x1,1012:14616246,37572524
[1,1012:14616246,37735191:446920,613939,0
(1,1012:14761882,37334699:301284,213447,0
x1,1012:15030398,37334699
)
(1,1012:14616246,37735191:294003,295640,0
x1,1012:14877481,37735191
)
]
x1,1012:15318029,37572524
$1,1012:15318029,37572524
k1,1012:15564399,37572524:246370
x1,1012:16620260,37572524
k1,1012:16866629,37572524:246369
$1,1012:16866629,37572524
x1,1012:17268492,37572524
(1,1012:17306265,37334699:252134,318577,0
x1,1012:17525631,37334699
)
x1,1012:18195555,37572524
[1,1012:18195555,37735191:446920,613939,0
(1,1012:18341191,37334699:301284,213447,0
x1,1012:18609707,37334699
)
(1,1012:18195555,37735191:294003,295640,0
x1,1012:18456790,37735191
)
]
x1,1012:18897338,37572524
$1,1012:18897338,37572524
x1,1012:19079383,37572524
k1,1012:19332732,37572524:253349
x1,1012:20315775,37572524
k1,1012:20562145,37572524:246370
x1,1012:21763641,37572524
x1,1012:23511272,37572524
x1,1012:23638703,37572524
k1,1012:23892052,37572524:253349
x1,1012:24328960,37572524
k1,1012:24575330,37572524:246370
x1,1012:25671240,37572524
k1,1012:25917610,37572524:246370
x1,1012:26281700,37572524
x1,1012:28306037,37572524
k1,1012:28552407,37572524:246370
x1,1012:31925698,37572524
k1,1012:31925698,37572524:0
)
(1,1013:8332738,38358956:23592960,455111,127431
x1,1013:9534234,38358956
x1,1012:9880119,38358956
x1,1012:11869868,38358956
k1,1012:12122338,38358956:252470
x1,1012:12708522,38358956
k1,1012:12960992,38358956:252470
$1,1012:12960992,38358956
x1,1012:13302175,38358956
x1,1012:13504851,38358956
k1,1012:13614075,38358956:109224
x1,1012:13887143,38358956
$1,1012:13887143,38358956
k1,1012:14139613,38358956:252470
x1,1012:14503703,38358956
x1,1012:16269537,38358956
k1,1012:16522006,38358956:252469
x1,1012:18164050,38358956
k1,1012:18416520,38358956:252470
x1,1012:18999064,38358956
k1,1012:19251534,38358956:252470
x1,1012:21690935,38358956
k1,1012:21943405,38358956:252470
x1,1012:22853629,38358956
k1,1012:23106099,38358956:252470
x1,1012:24637095,38358956
k1,1012:24889565,38358956:252470
x1,1012:26757342,38358956
k1,1012:27009811,38358956:252469
x1,1012:27537742,38358956
k1,1012:27790212,38358956:252470
x1,1012:28700436,38358956
k1,1012:28952906,38358956:252470
x1,1012:31925698,38358956
k1,1012:31925698,38358956:0
)
(1,1013:8332738,39145388:23592960,455111,127431
x1,1013:8696828,39145388
x1,1012:9042714,39145388
x1,1012:9497825,39145388
x1,1012:10286077,39145388
g1,1012:10504530,39145388
x1,1012:11032461,39145388
g1,1012:11250914,39145388
$1,1012:11250914,39145388
x1,1012:11633207,39145388
(1,1012:11633207,39243691:294003,295640,0
x1,1012:11894442,39243691
)
$1,1012:11927210,39145388
g1,1012:12145663,39145388
x1,1012:13201524,39145388
g1,1012:13419977,39145388
$1,1012:13419977,39145388
x1,1012:13802270,39145388
(1,1012:13802270,39243691:294003,295640,0
x1,1012:14063505,39243691
)
$1,1012:14096273,39145388
x1,1012:14278318,39145388
k1,1013:31925698,39145388:17647380
g1,1013:31925698,39145388
)
(1,1015:8332738,40480359:23592960,533465,127431
(1,1013:8332738,40480359:6650766,455111,127431
g1,1013:8332738,40480359
g1,1013:8332738,40480359
g1,1013:8005058,40480359
(1,1013:8005058,40480359:6650766,455111,127431
g1,1013:8332738,40480359
x1,1013:9053629,40480359
x1,1013:9355092,40480359
x1,1013:9857531,40480359
g1,1013:10092002,40480359
x1,1013:10627938,40480359
g1,1013:10862409,40480359
x1,1013:11967775,40480359
x1,1013:12545579,40480359
x1,1013:13349481,40480359
g1,1013:13583952,40480359
x1,1013:14655824,40480359
)
g1,1013:14983504,40480359
)
x1,1013:15733528,40480359
k1,1014:15994793,40480359:261265
x1,1014:16540928,40480359
k1,1014:16802194,40480359:261266
x1,1014:19352641,40480359
k1,1014:19613906,40480359:261265
x1,1014:20451313,40480359
k1,1014:20712579,40480359:261266
x1,1014:22431081,40480359
k1,1014:22692346,40480359:261265
$1,1014:22692346,40480359
x1,1014:23033529,40480359
x1,1014:23236205,40480359
k1,1014:23345429,40480359:109224
x1,1014:23618497,40480359
k1,1014:23871890,40480359:253393
x1,1014:24381616,40480359
k1,1014:24635009,40480359:253393
x1,1014:24962690,40480359
$1,1014:24962690,40480359
k1,1014:25223955,40480359:261265
x1,1014:25697271,40480359
x1,1014:25970337,40480359
k1,1014:26231602,40480359:261265
x1,1014:26923373,40480359
x1,1014:27251054,40480359
x1,1014:27524120,40480359
k1,1014:27785386,40480359:261266
$1,1014:27785386,40480359
x1,1014:28162977,40480359
(1,1014:28162977,40242534:294003,295640,0
x1,1014:28424212,40242534
)
k1,1014:28710372,40480359:253392
x1,1014:29220098,40480359
k1,1014:29473491,40480359:253393
x1,1014:29801172,40480359
$1,1014:29801172,40480359
k1,1014:30062438,40480359:261266
x1,1014:31081889,40480359
k1,1014:31343154,40480359:261265
x1,1014:31925698,40480359
k1,1014:31925698,40480359:0
)
(1,1015:8332738,41266791:23592960,455111,127431
x1,1015:8660419,41266791
k1,1014:8974810,41266791:314391
x1,1014:9775807,41266791
x1,1014:10103488,41266791
k1,1014:10417879,41266791:314391
x1,1014:10945810,41266791
k1,1014:11260201,41266791:314391
x1,1014:13852518,41266791
k1,1014:14190893,41266791:338375
x1,1014:16430046,41266791
k1,1014:16744437,41266791:314391
x1,1014:17072118,41266791
k1,1014:17386510,41266791:314392
x1,1014:18553416,41266791
k1,1014:18867807,41266791:314391
x1,1014:20069303,41266791
x1,1014:21181596,41266791
x1,1014:23202294,41266791
k1,1014:23516685,41266791:314391
x1,1014:24062820,41266791
x1,1014:24390501,41266791
x1,1014:25812272,41266791
x1,1014:26230975,41266791
k1,1014:26810060,41266791:579085
x1,1014:27410808,41266791
k1,1014:27725199,41266791:314391
x1,1014:28635423,41266791
k1,1014:28949814,41266791:314391
x1,1014:30118540,41266791
k1,1014:30432931,41266791:314391
x1,1014:31925698,41266791
k1,1014:31925698,41266791:0
)
(1,1015:8332738,42053223:23592960,455111,127431
x1,1015:8673921,42053223
x1,1014:8876597,42053223
k1,1014:8985821,42053223:109224
x1,1014:9258889,42053223
k1,1014:9443557,42053223:184668
x1,1014:9953283,42053223
k1,1014:10137951,42053223:184668
x1,1014:10465632,42053223
$1,1014:10465632,42053223
x1,1014:10647677,42053223
k1,1014:10868101,42053223:220424
x1,1014:11851143,42053223
k1,1014:12071173,42053223:220030
x1,1014:12944989,42053223
x1,1014:13272670,42053223
k1,1014:13492700,42053223:220030
x1,1014:14406564,42053223
k1,1014:14626594,42053223:220030
x1,1014:15536818,42053223
k1,1014:15756848,42053223:220030
x1,1014:19361338,42053223
k1,1014:19581368,42053223:220030
x1,1014:20109299,42053223
k1,1014:20329329,42053223:220030
x1,1014:21239553,42053223
k1,1014:21459583,42053223:220030
x1,1014:24827415,42053223
k1,1014:25047445,42053223:220030
x1,1014:25575376,42053223
k1,1014:25795405,42053223:220029
x1,1014:26814856,42053223
k1,1014:27034886,42053223:220030
x1,1014:29223065,42053223
k1,1014:29443095,42053223:220030
x1,1014:30029279,42053223
k1,1014:30249309,42053223:220030
x1,1014:30795444,42053223
k1,1014:31015474,42053223:220030
x1,1014:31925698,42053223
k1,1014:31925698,42053223:0
)
(1,1015:8332738,42839655:23592960,455111,127431
x1,1015:10722987,42839655
k1,1014:10891456,42839655:168469
x1,1014:12861180,42839655
k1,1014:13029649,42839655:168469
x1,1014:13721420,42839655
k1,1014:13889889,42839655:168469
x1,1014:14838343,42839655
x1,1014:16440337,42839655
x1,1014:16713403,42839655
k1,1014:16881872,42839655:168469
x1,1014:19070051,42839655
k1,1014:19238520,42839655:168469
x1,1014:20294381,42839655
k1,1014:20462851,42839655:168470
x1,1014:20790532,42839655
k1,1014:20959001,42839655:168469
x1,1014:21468727,42839655
x1,1014:21814613,42839655
x1,1014:23471221,42839655
k1,1014:23639690,42839655:168469
x1,1014:24970439,42839655
x1,1014:25826050,42839655
k1,1014:25994519,42839655:168469
x1,1014:26779133,42839655
k1,1014:26947602,42839655:168469
x1,1014:28389397,42839655
k1,1014:28557866,42839655:168469
x1,1014:31925698,42839655
k1,1014:31925698,42839655:0
)
(1,1015:8332738,43626087:23592960,455111,127431
x1,1015:8915282,43626087
g1,1014:9133735,43626087
x1,1014:10954185,43626087
g1,1014:11172638,43626087
x1,1014:12374135,43626087
g1,1014:12592588,43626087
x1,1014:13502812,43626087
g1,1014:13721265,43626087
x1,1014:17089097,43626087
g1,1014:17307550,43626087
x1,1014:19495729,43626087
g1,1014:19714182,43626087
x1,1014:20589817,43626087
g1,1014:20808270,43626087
x1,1014:21663882,43626087
x1,1014:22301038,43626087
g1,1014:22519491,43626087
x1,1014:22883581,43626087
x1,1014:23211262,43626087
k1,1015:31925698,43626087:8714436
g1,1015:31925698,43626087
)
(1,1018:12394769,45349918:15468899,1146889,819210
x1,1018:12939537,45349918
(1,1018:12992783,45079325:276140,303558,89201
x1,1018:13209646,45079325
)
x1,1018:14007569,45349918
x1,1018:14227387,45349918
g1,1018:14336611,45349918
x1,1018:14858352,45349918
(1,1018:14858352,45448221:598021,313481,65536
x1,1018:15167829,45448221
(1,1018:15167829,45513757:255776,211171,0
x1,1018:15390837,45513757
)
)
x1,1018:16052419,45349918
x1,1018:16327913,45349918
g1,1018:16473545,45349918
x1,1018:16983271,45349918
g1,1018:17128903,45349918
x1,1018:17650644,45349918
(1,1018:17650644,45448221:598021,313481,65536
x1,1018:17960121,45448221
(1,1018:17960121,45513757:255776,211171,0
x1,1018:18183129,45513757
)
)
x1,1018:19286322,45349918
g1,1018:19468362,45349918
x1,1018:19978088,45349918
g1,1018:20160128,45349918
(1,1018:20160128,45349918:7703540,1146889,819210
(1,1018:20160128,44229242:527931,26213,1939886
x1,1018:20688059,44229242
)
[1,1018:20688059,45349918:7096966,1107555,779875
(1,1016:20688059,44902961:7096966,660598,283117
g1,1016:20688059,44902961
(1,1016:20688059,44902961:5588083,660598,283117
r1,1020:20688059,44902961:0,943715,283117
$1,1016:20688059,44902961
$1,1016:20688059,44902961
$1,1016:20688059,44902961
x1,1016:21089922,44902961
(1,1016:21127695,44665136:322448,318577,0
x1,1016:21406301,44665136
)
x1,1016:22087299,44902961
[1,1016:22087299,45065628:446920,613939,0
(1,1016:22232935,44665136:301284,213447,0
x1,1016:22501451,44665136
)
(1,1016:22087299,45065628:294003,295640,0
x1,1016:22348534,45065628
)
]
x1,1016:22789082,44902961
g1,1016:22934714,44902961
x1,1016:23444440,44902961
g1,1016:23590072,44902961
x1,1016:23991935,44902961
(1,1016:24029708,44665136:252134,318577,0
x1,1016:24249074,44665136
)
x1,1016:24918998,44902961
[1,1016:24918998,45065628:446920,613939,0
(1,1016:25064634,44665136:301284,213447,0
x1,1016:25333150,44665136
)
(1,1016:24918998,45065628:294003,295640,0
x1,1016:25180233,45065628
)
]
x1,1016:25620781,44902961
$1,1016:25620781,44902961
g1,1016:25620781,44902961
$1,1016:25620781,44902961
g1,1016:26276142,44902961
$1,1016:26276142,44902961
)
g1,1016:26276142,44902961
(1,1016:26276142,44902961:1508883,660598,283117
$1,1016:26276142,44902961
x1,1016:26546023,44902961
g1,1016:26765578,44902961
x1,1016:27275304,44902961
g1,1016:27457344,44902961
x1,1016:27785025,44902961
$1,1016:27785025,44902961
$1,1016:27785025,44902961
h1,1016:27785025,44902961:0,0,0
$1,1016:27785025,44902961
g1,1016:27785025,44902961
$1,1016:27785025,44902961
$1,1016:27785025,44902961
)
g1,1016:27785025,44902961
)
(1,1018:20688059,45846676:7096966,660598,283117
g1,1017:20688059,45846676
(1,1017:20688059,45846676:5588083,660598,283117
r1,1020:20688059,45846676:0,943715,283117
$1,1017:20688059,45846676
$1,1017:20688059,45846676
$1,1017:20688059,45846676
x1,1017:21015740,45846676
$1,1017:21015740,45846676
k1,1017:25620781,45846676:4605041
$1,1017:25620781,45846676
g1,1017:26276142,45846676
$1,1017:26276142,45846676
)
g1,1017:26276142,45846676
(1,1018:26276142,45846676:1508883,660598,283117
$1,1018:26276142,45846676
x1,1018:26546023,45846676
g1,1018:26765578,45846676
x1,1018:27275304,45846676
g1,1018:27457344,45846676
x1,1018:27785025,45846676
$1,1018:27785025,45846676
g1,1018:27785025,45846676
$1,1018:27785025,45846676
$1,1018:27785025,45846676
)
g1,1018:27785025,45846676
)
]
h1,1018:27785025,45349918:78643,0,0
)
)
]
(1,1020:8332738,46693416:23592960,0,0
h1,1020:8332738,46693416:23592960,0,0
)
]
]
(1,1020:4736286,4736286:0,0,0
[1,1020:0,4736286:0,0,0
(1,1020:0,0:0,0,0
(1,1020:0,52099153:0,0,0
g1,1020:0,52099153
)
g1,1020:0,0
)
]
)
]
!51229
}19
!11
{20
[1,1113:4736286,46693416:27189412,41957130,0
(1,1113:4736286,4736286:0,0,0
[1,1113:0,4736286:0,0,0
(1,1113:0,0:0,0,0
(1,1113:0,4736286:0,0,0
k1,1113:0,4736286:4736286
)
(1,1113:0,52099153:0,0,0
g1,1113:0,52099153
)
g1,1113:0,0
)
]
)
[1,1113:4736286,4736286:0,0,0
(1,1113:4736286,6126387:0,0,0
k1,1113:4736286,6126387:-3530671
)
]
[1,1113:4736286,46693416:27189412,41957130,0
[1,1113:8332738,46693416:23592960,40501248,0
[1,1113:8332738,6716456:23592960,524288,0
(1,1113:8332738,6716456:23592960,313481,0
(1,1113:8332738,6716456:23592960,313481,0
(1,1113:8332738,6716456:0,295640,0
x1,1113:8855208,6716456
k1,1113:8332738,6716456:-522470
)
k1,1113:17771732,6716456:9438994
x1,1113:19891651,6716456
g1,1113:20068235,6716456
x1,1113:22486704,6716456
k1,1113:31925698,6716456:9438994
)
)
]
[1,1113:8332738,45906984:23592960,38273024,0
(1,1020:8332738,8289320:23592960,455111,127431
x1,1020:9242962,8289320
k1,1019:9506924,8289320:263962
x1,1019:11547646,8289320
k1,1019:11811607,8289320:263961
x1,1019:12980333,8289320
k1,1019:13244295,8289320:263962
x1,1019:14737062,8289320
k1,1019:15001023,8289320:263961
x1,1019:15255886,8289320
x1,1019:17280224,8289320
k1,1019:17544186,8289320:263962
x1,1019:17908276,8289320
x1,1019:18235957,8289320
k1,1019:18499918,8289320:263961
x1,1019:18827599,8289320
k1,1019:19091561,8289320:263962
x1,1019:20111012,8289320
k1,1019:20374973,8289320:263961
x1,1019:22304649,8289320
k1,1019:22568611,8289320:263962
x1,1019:23114746,8289320
x1,1019:23442427,8289320
x1,1019:24279834,8289320
x1,1019:24811403,8289320
k1,1019:25075364,8289320:263961
x1,1019:25621499,8289320
k1,1019:25885461,8289320:263962
x1,1019:28512368,8289320
k1,1019:28776329,8289320:263961
x1,1019:29140419,8289320
x1,1019:29468100,8289320
k1,1019:29732062,8289320:263962
x1,1019:30642286,8289320
k1,1019:30906247,8289320:263961
x1,1019:31925698,8289320
k1,1019:31925698,8289320:0
)
(1,1020:8332738,9075752:23592960,533465,127431
x1,1020:10262414,9075752
k1,1019:10541510,9075752:279096
$1,1019:10541510,9075752
x1,1019:10987520,9075752
$1,1019:10987520,9075752
k1,1019:11266616,9075752:279096
x1,1019:12122228,9075752
k1,1019:12401324,9075752:279096
x1,1019:13311548,9075752
k1,1019:13590644,9075752:279096
x1,1019:14539098,9075752
x1,1019:16486977,9075752
k1,1019:16766074,9075752:279097
x1,1019:18096823,9075752
x1,1019:18952434,9075752
k1,1019:19231530,9075752:279096
x1,1019:19817714,9075752
k1,1019:20096810,9075752:279096
x1,1019:20460900,9075752
x1,1019:22028306,9075752
k1,1019:22501506,9075752:473200
x1,1019:25581703,9075752
x1,1019:26346292,9075752
x1,1019:26473723,9075752
k1,1019:26767980,9075752:294257
$1,1019:26767980,9075752
x1,1019:27145571,9075752
(1,1019:27145571,8837927:294003,295640,0
x1,1019:27406806,8837927
)
k1,1019:27722684,9075752:283110
x1,1019:28232410,9075752
k1,1019:28515520,9075752:283110
x1,1019:28893111,9075752
(1,1019:28893111,8837927:294003,295640,0
x1,1019:29154346,8837927
)
k1,1019:29470224,9075752:283110
x1,1019:29979950,9075752
k1,1019:30263060,9075752:283110
x1,1019:30590741,9075752
$1,1019:30590741,9075752
k1,1019:30869837,9075752:279096
x1,1019:31925698,9075752
k1,1019:31925698,9075752:0
)
(1,1020:8332738,9862184:23592960,533465,163840
x1,1020:8710329,9862184
(1,1019:8710329,9624359:294003,295640,0
x1,1019:8971564,9624359
)
k1,1019:9224772,9862184:220440
x1,1019:9734498,9862184
k1,1019:9954937,9862184:220439
x1,1019:10537481,9862184
k1,1019:10698473,9862184:160992
x1,1019:11208199,9862184
k1,1019:11369191,9862184:160992
x1,1019:11710374,9862184
x1,1019:12568412,9862184
k1,1019:12729404,9862184:160992
x1,1019:13239130,9862184
k1,1019:13400122,9862184:160992
x1,1019:13928053,9862184
$1,1019:13928053,9862184
x1,1019:14110098,9862184
k1,1019:14357351,9862184:247253
x1,1019:15413212,9862184
k1,1019:15654705,9862184:241493
x1,1019:16018795,9862184
x1,1019:16346476,9862184
k1,1019:16587969,9862184:241493
x1,1019:17789465,9862184
x1,1019:19009165,9862184
k1,1019:19250659,9862184:241494
x1,1019:21950384,9862184
k1,1019:22191877,9862184:241493
x1,1019:22774421,9862184
k1,1019:23015914,9862184:241493
x1,1019:24217411,9862184
k1,1019:24458904,9862184:241493
x1,1019:25005039,9862184
k1,1019:25246532,9862184:241493
x1,1019:27796979,9862184
k1,1019:28038473,9862184:241494
x1,1019:28875880,9862184
k1,1019:29117373,9862184:241493
x1,1019:29590689,9862184
x1,1019:29863755,9862184
k1,1019:30105248,9862184:241493
x1,1019:31925698,9862184
k1,1019:31925698,9862184:0
)
(1,1020:8332738,10648616:23592960,455111,0
x1,1020:9534235,10648616
k1,1020:31925699,10648616:22391464
g1,1020:31925699,10648616
)
(1,1020:12032218,11549861:16194001,566233,171122
x1,1020:12453651,11549861
x1,1020:12946537,11549861
x1,1020:13603261,11549861
(1,1020:13603261,11648164:356734,197518,0
x1,1020:13927227,11648164
)
x1,1020:14698641,11549861
x1,1020:14918459,11549861
g1,1020:15027683,11549861
x1,1020:15549424,11549861
(1,1020:15549424,11648164:598021,313481,65536
x1,1020:15858901,11648164
(1,1020:15858901,11713700:255776,211171,0
x1,1020:16081909,11713700
)
)
x1,1020:16743491,11549861
x1,1020:17018985,11549861
g1,1020:17164617,11549861
x1,1020:17674343,11549861
g1,1020:17819975,11549861
x1,1020:18341716,11549861
(1,1020:18341716,11648164:598021,313481,65536
x1,1020:18651193,11648164
(1,1020:18651193,11713700:255776,211171,0
x1,1020:18874201,11713700
)
)
x1,1020:19722531,11549861
g1,1020:19868163,11549861
x1,1020:20377889,11549861
g1,1020:20523521,11549861
x1,1020:21015042,11549861
(1,1020:21015042,11279268:301284,213447,0
x1,1020:21283558,11279268
)
x1,1020:22017199,11549861
g1,1020:22199239,11549861
x1,1020:22708965,11549861
g1,1020:22891005,11549861
x1,1020:24238138,11549861
(1,1020:24238138,11279268:356734,197518,0
x1,1020:24562104,11279268
)
x1,1020:24902072,11549861
(1,1020:24902072,11666369:1992489,342242,54614
x1,1020:25942462,11666369
(1,1020:25942462,11535298:255776,211171,0
x1,1020:26165470,11535298
)
x1,1020:26861793,11666369
)
x1,1020:27531717,11549861
(1,1020:27677353,11279268:294003,295640,0
x1,1020:27938588,11279268
)
x1,1020:28226219,11549861
)
(1,1022:8332738,12595359:23592960,556402,163840
x1,1022:10009369,12595359
g1,1021:10227822,12595359
$1,1021:10227822,12595359
x1,1021:10610115,12595359
(1,1021:10755751,12357534:294003,295640,0
x1,1021:11016986,12357534
)
g1,1021:11231794,12595359
x1,1021:11741520,12595359
g1,1021:11923560,12595359
x1,1021:12325423,12595359
(1,1021:12363196,12357534:322448,318577,0
x1,1021:12641802,12357534
)
x1,1021:13322800,12595359
[1,1021:13322800,12758026:446920,613939,0
(1,1021:13468436,12357534:301284,213447,0
x1,1021:13736952,12357534
)
(1,1021:13322800,12758026:294003,295640,0
x1,1021:13584035,12758026
)
]
x1,1021:14024583,12595359
g1,1021:14170215,12595359
x1,1021:14679941,12595359
g1,1021:14825573,12595359
x1,1021:15227436,12595359
(1,1021:15265209,12357534:252134,318577,0
x1,1021:15484575,12357534
)
x1,1021:16154499,12595359
[1,1021:16154499,12758026:446920,613939,0
(1,1021:16300135,12357534:301284,213447,0
x1,1021:16568651,12357534
)
(1,1021:16154499,12758026:294003,295640,0
x1,1021:16415734,12758026
)
]
x1,1021:16856282,12595359
g1,1021:17001914,12595359
x1,1021:17511640,12595359
g1,1021:17657272,12595359
x1,1021:18103282,12595359
$1,1021:18103282,12595359
g1,1021:18321735,12595359
x1,1021:19652484,12595359
g1,1021:19870937,12595359
x1,1021:21181659,12595359
x1,1021:21527544,12595359
g1,1021:21745997,12595359
x1,1021:22656221,12595359
g1,1021:22874674,12595359
x1,1021:24482129,12595359
g1,1021:24700582,12595359
x1,1021:25920284,12595359
x1,1021:26815943,12595359
k1,1021:24700582,12595359:-18205
h1,1022:26815943,12595359:0,0,0
k1,1022:30760611,12595359:3944668
g1,1022:31415972,12595359
(1,1022:31415972,12595359:509726,442368,0
x1,1022:31925698,12595359
)
g1,1022:31925698,12595359
g1,1022:31925698,12595359
)
(1,1065:8332738,14260330:23592960,447828,0
k1,1065:8775990,14260330:443252
(1,1065:8775990,14260330:837406,422343,0
g1,1065:8775990,14260330
x1,1065:9285716,14260330
)
x1,1065:10896073,14260330
g1,1065:11143651,14260330
x1,1065:11610591,14260330
x1,1065:13823511,14260330
g1,1065:14071089,14260330
x1,1065:16175510,14260330
x1,1065:16828680,14260330
x1,1065:19293545,14260330
g1,1065:19541123,14260330
x1,1065:20610810,14260330
x1,1065:23038545,14260330
g1,1065:23286123,14260330
x1,1065:23637104,14260330
x1,1065:24433727,14260330
g1,1065:24681305,14260330
x1,1065:25148245,14260330
x1,1065:27361165,14260330
g1,1065:27608743,14260330
x1,1065:28376240,14260330
g1,1065:28623818,14260330
x1,1065:29881918,14260330
x1,1065:31482446,14260330
k1,1065:31925698,14260330:443252
)
(1,1065:9170144,15046762:22755554,492301,0
k1,1065:17224991,15046762:8054847
x1,1065:17992488,15046762
g1,1065:18240066,15046762
x1,1065:18792566,15046762
(1,1065:18812410,14992149:362265,437688,0
x1,1065:19174675,14992149
)
x1,1065:20693102,15046762
g1,1065:20940680,15046762
x1,1065:22488778,15046762
x1,1065:22832477,15046762
x1,1065:23870852,15046762
g1,1065:23870852,15046762
k1,1065:31925698,15046762:8054846
)
(1,1068:8332738,16226410:23592960,455111,127431
h1,1067:8332738,16226410:786432,0,0
x1,1067:10161377,16226410
x1,1067:10798533,16226410
k1,1067:11120531,16226410:321998
x1,1067:11448212,16226410
k1,1067:11770210,16226410:321998
x1,1067:12279936,16226410
x1,1067:12607617,16226410
x1,1067:13701706,16226410
k1,1067:14023704,16226410:321998
x1,1067:16013453,16226410
k1,1067:16335452,16226410:321999
$1,1067:16335452,16226410
x1,1067:16878400,16226410
$1,1067:16929826,16226410
k1,1067:17251824,16226410:321998
x1,1067:18307685,16226410
k1,1067:18629683,16226410:321998
$1,1067:18629683,16226410
x1,1067:19004239,16226410
k1,1067:19358851,16226410:354612
x1,1067:19795759,16226410
k1,1067:20150371,16226410:354612
x1,1067:20693319,16226410
$1,1067:20744745,16226410
x1,1067:20926790,16226410
k1,1067:21274674,16226410:347884
x1,1067:22257716,16226410
k1,1067:22579714,16226410:321998
x1,1067:23562756,16226410
k1,1067:23884754,16226410:321998
x1,1067:26548069,16226410
k1,1067:26870068,16226410:321999
x1,1067:27780292,16226410
k1,1067:28102290,16226410:321998
x1,1067:28976106,16226410
x1,1067:30159397,16226410
k1,1067:30481395,16226410:321998
x1,1067:31009326,16226410
k1,1067:31331324,16226410:321998
$1,1067:31331324,16226410
x1,1067:31874272,16226410
$1,1067:31925698,16226410
k1,1068:31925698,16226410:0
)
(1,1068:8332738,17012842:23592960,491520,163840
x1,1068:8915282,17012842
k1,1067:9199282,17012842:284000
$1,1067:9199282,17012842
x1,1067:9573838,17012842
$1,1067:9573838,17012842
x1,1067:9755883,17012842
k1,1067:10056270,17012842:300387
x1,1067:12313626,17012842
k1,1067:12597626,17012842:284000
$1,1067:12597626,17012842
(1,1067:12597626,17012842:646260,455111,0
(1,1067:12597626,17012842:646260,455111,0
x1,1067:13243886,17012842
)
)
(1,1067:13243886,17111145:329956,197518,0
x1,1067:13541074,17111145
)
x1,1067:14371653,17012842
x1,1067:14677942,17012842
$1,1067:14677942,17012842
x1,1067:14859987,17012842
k1,1067:15347899,17012842:487912
x1,1067:17024530,17012842
k1,1067:17308530,17012842:284000
x1,1067:17749078,17012842
k1,1067:18033078,17012842:284000
x1,1067:18360759,17012842
k1,1067:18644759,17012842:284000
x1,1067:20721892,17012842
k1,1067:21005892,17012842:284000
x1,1067:21954346,17012842
x1,1067:23902225,17012842
k1,1067:24186225,17012842:284000
x1,1067:25424131,17012842
k1,1067:25708131,17012842:284000
$1,1067:25708131,17012842
x1,1067:26037859,17012842
k1,1067:26329142,17012842:291283
x1,1067:26511187,17012842
k1,1067:26802470,17012842:291283
(1,1067:26802470,17012842:646260,455111,0
(1,1067:26802470,17012842:646260,455111,0
x1,1067:27448730,17012842
)
)
(1,1067:27448730,17111145:329956,197518,0
x1,1067:27745918,17111145
)
x1,1067:28576497,17012842
x1,1067:28882786,17012842
k1,1067:29174069,17012842:291283
x1,1067:29829430,17012842
k1,1067:30120714,17012842:291284
x1,1067:30663662,17012842
$1,1067:30715088,17012842
x1,1067:30897133,17012842
k1,1067:31197519,17012842:300386
x1,1067:31925698,17012842
k1,1067:31925698,17012842:0
)
(1,1068:8332738,17799274:23592960,533465,163840
x1,1068:8816521,17799274
k1,1067:9036334,17799274:182040
x1,1067:9546060,17799274
k1,1067:9728100,17799274:182040
x1,1067:10057828,17799274
(1,1067:10057828,17561449:703604,295640,54614
x1,1067:10728664,17561449
)
x1,1067:11645714,17799274
$1,1067:11645714,17799274
k1,1067:11841798,17799274:196084
x1,1067:12205888,17799274
x1,1067:12515364,17799274
k1,1067:12711448,17799274:196084
x1,1067:13621672,17799274
k1,1067:13817756,17799274:196084
x1,1067:17039950,17799274
k1,1067:17236033,17799274:196083
x1,1067:19152966,17799274
k1,1067:19349050,17799274:196084
x1,1067:20404911,17799274
k1,1067:20600995,17799274:196084
$1,1067:20600995,17799274
x1,1067:21122736,17799274
x1,1067:21879587,17799274
x1,1067:22172223,17799274
$1,1067:22172223,17799274
k1,1067:22368307,17799274:196084
x1,1067:22950851,17799274
k1,1067:23146935,17799274:196084
x1,1067:23511025,17799274
x1,1067:23820501,17799274
k1,1067:24016585,17799274:196084
x1,1067:24926809,17799274
k1,1067:25122892,17799274:196083
x1,1067:26142343,17799274
k1,1067:26338427,17799274:196084
x1,1067:28268103,17799274
k1,1067:28464187,17799274:196084
x1,1067:28791868,17799274
x1,1067:29119549,17799274
x1,1067:29649298,17799274
k1,1067:29845382,17799274:196084
$1,1067:29845382,17799274
(1,1067:29845382,17799274:646260,455111,0
(1,1067:29845382,17799274:646260,455111,0
x1,1067:30491642,17799274
)
)
(1,1067:30491642,17897577:329956,197518,0
x1,1067:30788830,17897577
)
x1,1067:31619409,17799274
x1,1067:31925698,17799274
$1,1067:31925698,17799274
k1,1068:31925698,17799274:0
)
(1,1068:8332738,18585706:23592960,455111,127431
x1,1068:10378920,18585706
x1,1067:12326802,18585706
k1,1067:12610648,18585706:283846
x1,1067:13193192,18585706
k1,1067:13477037,18585706:283845
x1,1067:14387261,18585706
k1,1067:14671107,18585706:283846
x1,1067:17893301,18585706
k1,1067:18177147,18585706:283846
x1,1067:20276125,18585706
k1,1067:20763574,18585706:487449
x1,1067:22440205,18585706
k1,1067:22724051,18585706:283846
x1,1067:23599686,18585706
k1,1067:23883531,18585706:283845
x1,1067:24211212,18585706
k1,1067:24495058,18585706:283846
x1,1067:24840944,18585706
x1,1067:26117078,18585706
x1,1067:26444759,18585706
k1,1067:26728605,18585706:283846
x1,1067:27256536,18585706
k1,1067:27540381,18585706:283845
x1,1067:28050107,18585706
x1,1067:28377788,18585706
x1,1067:29471877,18585706
k1,1067:29755723,18585706:283846
x1,1067:31925698,18585706
k1,1067:31925698,18585706:0
)
(1,1068:8332738,19372138:23592960,455111,127431
x1,1068:9315780,19372138
k1,1067:9563463,19372138:247683
x1,1067:10546505,19372138
k1,1067:10794187,19372138:247682
x1,1067:12614637,19372138
k1,1067:12862320,19372138:247683
x1,1067:14193069,19372138
k1,1067:14440751,19372138:247682
x1,1067:15500252,19372138
k1,1067:15747935,19372138:247683
x1,1067:19467111,19372138
k1,1067:19846071,19372138:378960
x1,1067:20556047,19372138
k1,1067:20803729,19372138:247682
x1,1067:23082932,19372138
k1,1067:23330615,19372138:247683
x1,1067:23876750,19372138
x1,1067:25465999,19372138
k1,1067:25713681,19372138:247682
x1,1067:27028045,19372138
k1,1067:27275728,19372138:247683
x1,1067:27639818,19372138
x1,1067:27949294,19372138
k1,1067:28196976,19372138:247682
x1,1067:29107200,19372138
k1,1067:29354883,19372138:247683
x1,1067:31925698,19372138
k1,1067:31925698,19372138:0
)
(1,1068:8332738,20158570:23592960,455111,127431
x1,1068:10258757,20158570
k1,1067:10472884,20158570:214127
x1,1067:12413468,20158570
k1,1067:12614230,20158570:200762
x1,1067:13673731,20158570
k1,1067:13870070,20158570:196339
x1,1067:14310618,20158570
k1,1067:14506957,20158570:196339
x1,1067:14834638,20158570
k1,1067:15030977,20158570:196339
x1,1067:16163296,20158570
x1,1067:17128135,20158570
k1,1067:17324474,20158570:196339
x1,1067:19108516,20158570
k1,1067:19304855,20158570:196339
$1,1067:19304855,20158570
x1,1067:19678428,20158570
k1,1067:19883981,20158570:182040
x1,1067:20066026,20158570
k1,1067:20248066,20158570:182040
x1,1067:20695441,20158570
k1,1067:20924357,20158570:182040
(1,1067:20924357,20158570:509726,0,0
h1,1067:20924357,20158570:0,0,0
(1,1067:20924357,20158570:509726,0,0
$1,1067:20924357,20158570
(1,1067:20924357,20158570:509726,382293,54613
x1,1067:21434083,20158570
)
$1,1067:21434083,20158570
)
)
(1,1067:21434083,20158570:-109224,0,0
)
x1,1067:21980220,20158570
k1,1067:22162260,20158570:182040
x1,1067:22705208,20158570
$1,1067:22756634,20158570
k1,1067:22952973,20158570:196339
x1,1067:24227287,20158570
k1,1067:24423626,20158570:196339
x1,1067:25665171,20158570
k1,1067:25861511,20158570:196340
$1,1067:25861511,20158570
x1,1067:26404459,20158570
$1,1067:26455885,20158570
k1,1067:26652224,20158570:196339
x1,1067:27708085,20158570
k1,1067:27904424,20158570:196339
x1,1067:29180558,20158570
k1,1067:29376897,20158570:196339
x1,1067:29959441,20158570
k1,1067:30155780,20158570:196339
$1,1067:30155780,20158570
x1,1067:30530336,20158570
k1,1067:30712376,20158570:182040
x1,1067:31149284,20158570
k1,1067:31331324,20158570:182040
x1,1067:31874272,20158570
$1,1067:31925698,20158570
k1,1068:31925698,20158570:0
)
(1,1068:8332738,20945002:23592960,491520,163840
x1,1068:8878873,20945002
x1,1068:12212115,20945002
k1,1067:12422817,20945002:210702
x1,1067:13005361,20945002
k1,1067:13216063,20945002:210702
$1,1067:13216063,20945002
(1,1067:13216063,20945002:646260,455111,0
(1,1067:13216063,20945002:646260,455111,0
x1,1067:13862323,20945002
)
)
(1,1067:13862323,21043305:329956,197518,0
x1,1067:14159511,21043305
)
x1,1067:14990090,20945002
x1,1067:15296379,20945002
$1,1067:15296379,20945002
x1,1067:15478424,20945002
k1,1067:15767111,20945002:288687
x1,1067:17045065,20945002
k1,1067:17255767,20945002:210702
x1,1067:17696315,20945002
k1,1067:17907017,20945002:210702
x1,1067:18234698,20945002
k1,1067:18445399,20945002:210701
x1,1067:19067992,20945002
x1,1067:20360510,20945002
k1,1067:20571212,20945002:210702
x1,1067:21739938,20945002
k1,1067:21950640,20945002:210702
x1,1067:22478571,20945002
k1,1067:22689273,20945002:210702
x1,1067:23016954,20945002
k1,1067:23227656,20945002:210702
x1,1067:24649426,20945002
k1,1067:24860128,20945002:210702
x1,1067:26900850,20945002
k1,1067:27111551,20945002:210701
x1,1067:30648682,20945002
k1,1067:30859384,20945002:210702
x1,1067:31387315,20945002
k1,1067:31598017,20945002:210702
x1,1067:31925698,20945002
k1,1067:31925698,20945002:0
)
(1,1068:8332738,21731434:23592960,455111,127431
x1,1068:10830390,21731434
k1,1067:11077805,21731434:247415
x1,1067:11605736,21731434
k1,1067:11853151,21731434:247415
x1,1067:13644470,21731434
k1,1067:13891885,21731434:247415
$1,1067:13891885,21731434
x1,1067:14434833,21731434
(1,1067:14434833,21829737:252134,318577,0
x1,1067:14654199,21829737
)
$1,1067:14686967,21731434
k1,1067:14934381,21731434:247414
x1,1067:16208695,21731434
k1,1067:16456110,21731434:247415
x1,1067:17990747,21731434
k1,1067:18238162,21731434:247415
x1,1067:18784297,21731434
x1,1067:22117539,21731434
k1,1067:22364954,21731434:247415
x1,1067:22947498,21731434
k1,1067:23194913,21731434:247415
x1,1067:24105137,21731434
k1,1067:24352552,21731434:247415
x1,1067:25226368,21731434
x1,1067:26409659,21731434
k1,1067:26657074,21731434:247415
x1,1067:27185005,21731434
k1,1067:27432419,21731434:247414
$1,1067:27432419,21731434
x1,1067:27975367,21731434
$1,1067:28026793,21731434
k1,1067:28274208,21731434:247415
x1,1067:28856752,21731434
k1,1067:29104167,21731434:247415
$1,1067:29104167,21731434
x1,1067:29377235,21731434
$1,1067:29377235,21731434
k1,1067:29624650,21731434:247415
x1,1067:29988740,21731434
x1,1067:31925698,21731434
k1,1067:31925698,21731434:0
)
(1,1068:8332738,22517866:23592960,491520,163840
x1,1068:9607052,22517866
x1,1068:11758822,22517866
k1,1067:12000295,22517866:241473
x1,1067:12364385,22517866
x1,1067:13256406,22517866
x1,1067:13751567,22517866
k1,1067:13993041,22517866:241474
x1,1067:14579225,22517866
k1,1067:14820698,22517866:241473
x1,1067:15366833,22517866
k1,1067:15608306,22517866:241473
x1,1067:15790351,22517866
(1,1067:15790351,22517866:4804581,455111,127431
x1,1067:20594932,22517866
)
x1,1067:20959022,22517866
k1,1067:21319354,22517866:360332
x1,1067:22448031,22517866
k1,1067:22689504,22517866:241473
x1,1067:23945615,22517866
x1,1067:25243593,22517866
k1,1067:25485066,22517866:241473
x1,1067:26358882,22517866
x1,1067:27542173,22517866
k1,1067:27783647,22517866:241474
x1,1067:29567689,22517866
k1,1067:29809162,22517866:241473
x1,1067:30682978,22517866
x1,1067:31010659,22517866
k1,1067:31252132,22517866:241473
x1,1067:31616222,22517866
x1,1067:31925698,22517866
k1,1067:31925698,22517866:0
)
(1,1068:8332738,23304298:23592960,491520,163840
x1,1068:11651414,23304298
k1,1067:11912696,23304298:261282
x1,1067:12498880,23304298
k1,1067:12760162,23304298:261282
x1,1067:13979864,23304298
x1,1067:14875523,23304298
k1,1067:15147512,23304298:271989
x1,1067:15875691,23304298
k1,1067:16136973,23304298:261282
$1,1067:16136973,23304298
x1,1067:16683108,23304298
k1,1067:16936529,23304298:253421
x1,1067:17118574,23304298
k1,1067:17371994,23304298:253420
x1,1067:17914942,23304298
k1,1067:18219789,23304298:253421
(1,1067:18219789,23304298:509726,0,0
h1,1067:18219789,23304298:0,0,0
(1,1067:18219789,23304298:509726,0,0
$1,1067:18219789,23304298
(1,1067:18219789,23304298:509726,382293,54613
x1,1067:18729515,23304298
)
$1,1067:18729515,23304298
)
)
(1,1067:18729515,23304298:-109224,0,0
)
x1,1067:19275652,23304298
k1,1067:19529072,23304298:253420
x1,1067:20072020,23304298
k1,1067:20297631,23304298:174185
x1,1067:20807357,23304298
k1,1067:20981541,23304298:174184
x1,1067:21524489,23304298
$1,1067:21575915,23304298
k1,1067:21837197,23304298:261282
x1,1067:22201287,23304298
x1,1067:22510763,23304298
k1,1067:22772045,23304298:261282
x1,1067:23682269,23304298
k1,1067:23943551,23304298:261282
x1,1067:26346545,23304298
k1,1067:26607827,23304298:261282
x1,1067:28577551,23304298
k1,1067:28838833,23304298:261282
$1,1067:28838833,23304298
x1,1067:29213389,23304298
k1,1067:29466810,23304298:253421
x1,1067:30122171,23304298
k1,1067:30375591,23304298:253420
x1,1067:31187055,23304298
k1,1067:31296279,23304298:109224
x1,1067:31925698,23304298
$1,1067:31925698,23304298
k1,1068:31925698,23304298:0
)
(1,1068:8332738,24090730:23592960,491520,233018
x1,1068:9388599,24090730
k1,1067:9638640,24090730:250041
x1,1067:11974274,24090730
k1,1067:12224315,24090730:250041
$1,1067:12224315,24090730
x1,1067:12671690,24090730
k1,1067:12953252,24090730:234686
x1,1067:13645023,24090730
k1,1067:13879709,24090730:234686
(1,1067:13879709,24090730:646260,455111,0
(1,1067:13879709,24090730:646260,455111,0
x1,1067:14525969,24090730
)
)
(1,1067:14525969,24209060:1338351,344064,114688
x1,1067:15591093,24209060
x1,1067:15831552,24209060
)
x1,1067:16662131,24090730
k1,1067:16880247,24090730:166690
x1,1067:17389973,24090730
k1,1067:17556663,24090730:166690
x1,1067:18099611,24090730
x1,1067:18405900,24090730
$1,1067:18405900,24090730
x1,1067:18587945,24090730
k1,1067:18845883,24090730:257938
x1,1067:19756107,24090730
k1,1067:20006148,24090730:250041
x1,1067:20879964,24090730
x1,1067:22063255,24090730
k1,1067:22313296,24090730:250041
x1,1067:22841227,24090730
k1,1067:23091268,24090730:250041
$1,1067:23091268,24090730
x1,1067:23634216,24090730
k1,1067:23852333,24090730:166691
x1,1067:24362059,24090730
k1,1067:24528749,24090730:166690
x1,1067:25071697,24090730
$1,1067:25123123,24090730
k1,1067:25373164,24090730:250041
x1,1067:26902342,24090730
k1,1067:27152383,24090730:250041
x1,1067:28062607,24090730
k1,1067:28312648,24090730:250041
x1,1067:29987461,24090730
k1,1067:30237502,24090730:250041
x1,1067:30765433,24090730
k1,1067:31015474,24090730:250041
x1,1067:31925698,24090730
k1,1067:31925698,24090730:0
)
(1,1068:8332738,24877162:23592960,455111,127431
x1,1068:10735732,24877162
k1,1067:10999808,24877162:264076
x1,1067:13151577,24877162
k1,1067:13427059,24877162:275482
x1,1067:14486560,24877162
k1,1067:14750636,24877162:264076
x1,1067:15700910,24877162
k1,1067:15964986,24877162:264076
x1,1067:16292667,24877162
k1,1067:16556743,24877162:264076
x1,1067:18633876,24877162
k1,1067:18897952,24877162:264076
x1,1067:19846406,24877162
x1,1067:21794285,24877162
k1,1067:22058361,24877162:264076
x1,1067:23296267,24877162
k1,1067:23560343,24877162:264076
$1,1067:23560343,24877162
x1,1067:24051864,24877162
k1,1067:24309942,24877162:258078
x1,1067:24491987,24877162
k1,1067:24750064,24877162:258077
x1,1067:25197439,24877162
k1,1067:25502392,24877162:258077
(1,1067:25502392,24877162:509726,0,0
h1,1067:25502392,24877162:0,0,0
(1,1067:25502392,24877162:509726,0,0
$1,1067:25502392,24877162
(1,1067:25502392,24877162:509726,382293,54613
x1,1067:26012118,24877162
)
$1,1067:26012118,24877162
)
)
(1,1067:26012118,24877162:-109224,0,0
)
x1,1067:26558255,24877162
k1,1067:26816332,24877162:258077
x1,1067:27359280,24877162
k1,1067:27586753,24877162:176047
x1,1067:28096479,24877162
k1,1067:28272526,24877162:176047
x1,1067:28815474,24877162
$1,1067:28866900,24877162
x1,1067:29048945,24877162
k1,1067:29477085,24877162:428140
x1,1067:30150651,24877162
x1,1067:30387308,24877162
k1,1067:30651384,24877162:264076
x1,1067:31925698,24877162
k1,1067:31925698,24877162:0
)
(1,1068:8332738,25663594:23592960,455111,127431
x1,1068:8988099,25663594
x1,1068:10007550,25663594
k1,1067:10298944,25663594:291394
x1,1067:11209168,25663594
k1,1067:11500563,25663594:291395
x1,1067:12756674,25663594
x1,1067:14054652,25663594
k1,1067:14346046,25663594:291394
x1,1067:15219862,25663594
x1,1067:16403153,25663594
k1,1067:16694548,25663594:291395
x1,1067:18478590,25663594
k1,1067:18769984,25663594:291394
x1,1067:19352528,25663594
k1,1067:19643922,25663594:291394
x1,1067:20008012,25663594
x1,1067:20317488,25663594
k1,1067:20608883,25663594:291395
x1,1067:21519107,25663594
k1,1067:21810501,25663594:291394
x1,1067:22942820,25663594
x1,1067:23907659,25663594
k1,1067:24199053,25663594:291394
x1,1067:25475187,25663594
k1,1067:25766582,25663594:291395
x1,1067:27696258,25663594
k1,1067:27987652,25663594:291394
$1,1067:27987652,25663594
x1,1067:28361225,25663594
k1,1067:28688345,25663594:303607
x1,1067:28870390,25663594
k1,1067:29173997,25663594:303607
x1,1067:29621372,25663594
k1,1067:29971854,25663594:303606
(1,1067:29971854,25663594:509726,0,0
h1,1067:29971854,25663594:0,0,0
(1,1067:29971854,25663594:509726,0,0
$1,1067:29971854,25663594
(1,1067:29971854,25663594:509726,382293,54613
x1,1067:30481580,25663594
)
$1,1067:30481580,25663594
)
)
(1,1067:30481580,25663594:-109224,0,0
)
x1,1067:31027717,25663594
k1,1067:31331324,25663594:303607
x1,1067:31874272,25663594
$1,1067:31925698,25663594
k1,1068:31925698,25663594:0
)
(1,1068:8332738,26450026:23592960,455111,127431
x1,1068:10009369,26450026
g1,1067:10227822,26450026
$1,1067:10227822,26450026
x1,1067:10601395,26450026
g1,1067:10806948,26450026
x1,1067:11316674,26450026
g1,1067:11498714,26450026
x1,1067:11990235,26450026
g1,1067:12135867,26450026
x1,1067:12463548,26450026
g1,1067:12609180,26450026
x1,1067:12938908,26450026
(1,1067:12938908,26548329:294003,295640,0
x1,1067:13200143,26548329
)
$1,1067:13232911,26450026
g1,1067:13451364,26450026
x1,1067:14507225,26450026
g1,1067:14725678,26450026
$1,1067:14725678,26450026
x1,1067:15055406,26450026
(1,1067:15055406,26548329:294003,295640,0
x1,1067:15316641,26548329
)
g1,1067:15531449,26450026
x1,1067:15713494,26450026
g1,1067:15895534,26450026
x1,1067:16438482,26450026
g1,1067:16635540,26450026
x1,1067:17145266,26450026
g1,1067:17290898,26450026
x1,1067:17833846,26450026
g1,1067:18067312,26450026
(1,1067:18067312,26450026:509726,0,0
h1,1067:18067312,26450026:0,0,0
(1,1067:18067312,26450026:509726,0,0
$1,1067:18067312,26450026
(1,1067:18067312,26450026:509726,382293,54613
x1,1067:18577038,26450026
)
$1,1067:18577038,26450026
)
)
(1,1067:18577038,26450026:-109224,0,0
)
x1,1067:19123175,26450026
g1,1067:19305215,26450026
x1,1067:19848163,26450026
$1,1067:19899589,26450026
g1,1067:20118042,26450026
x1,1067:20558590,26450026
g1,1067:20777043,26450026
x1,1067:21687267,26450026
g1,1067:21905720,26450026
x1,1067:22854174,26450026
x1,1067:24802053,26450026
g1,1067:25020506,26450026
x1,1067:25712277,26450026
x1,1067:26276616,26450026
g1,1067:26495069,26450026
x1,1067:27405293,26450026
g1,1067:27623746,26450026
x1,1067:28754245,26450026
x1,1067:28990903,26450026
g1,1067:29209356,26450026
x1,1067:31049830,26450026
k1,1068:31925698,26450026:875868
g1,1068:31925698,26450026
)
(1,1070:8332738,27236458:23592960,533465,163840
h1,1069:8332738,27236458:786432,0,0
x1,1069:10161377,27236458
x1,1069:10798533,27236458
k1,1069:10991707,27236458:193174
$1,1069:10991707,27236458
x1,1069:11366263,27236458
k1,1069:11548303,27236458:182040
x1,1069:11985211,27236458
k1,1069:12167251,27236458:182040
x1,1069:12710199,27236458
$1,1069:12761625,27236458
x1,1069:12943670,27236458
k1,1069:13141899,27236458:198229
x1,1069:13469580,27236458
k1,1069:13662754,27236458:193174
x1,1069:14938888,27236458
k1,1069:15132062,27236458:193174
x1,1069:15659993,27236458
k1,1069:15853166,27236458:193173
x1,1069:16763390,27236458
k1,1069:16956564,27236458:193174
x1,1069:18212675,27236458
x1,1069:19510653,27236458
k1,1069:19703827,27236458:193174
x1,1069:20577643,27236458
x1,1069:21760934,27236458
k1,1069:21954107,27236458:193173
x1,1069:23738149,27236458
k1,1069:23931323,27236458:193174
x1,1069:24371871,27236458
k1,1069:24565045,27236458:193174
$1,1069:24565045,27236458
x1,1069:24938618,27236458
(1,1069:24962131,26998633:703604,295640,54614
x1,1069:25632967,26998633
)
x1,1069:26550017,27236458
k1,1069:26732057,27236458:182040
x1,1069:27241783,27236458
k1,1069:27423823,27236458:182040
(1,1069:27423823,27236458:646260,455111,0
(1,1069:27423823,27236458:646260,455111,0
x1,1069:28070083,27236458
)
)
(1,1069:28070083,27334761:329956,197518,0
x1,1069:28367271,27334761
)
x1,1069:29197850,27236458
x1,1069:29504139,27236458
k1,1069:29599213,27236458:95074
x1,1069:30108939,27236458
k1,1069:30204014,27236458:95075
x1,1069:31233932,27236458
k1,1069:31415972,27236458:182040
(1,1069:31415972,27236458:509726,415334,32768
[1,1069:31415972,27269226:509726,448102,0
(1,1069:31415972,27061559:509726,240435,0
g1,1069:31415972,27061559
(1,1069:31415972,27061559:509726,240435,0
$1,1069:31415972,27061559
g1,1069:31415972,27061559
x1,1069:31925698,27061559
g1,1069:31925698,27061559
$1,1069:31925698,27061559
)
g1,1069:31925698,27061559
)
(1,1069:31415972,27269226:509726,240435,0
g1,1069:31415972,27269226
(1,1069:31415972,27269226:509726,240435,0
$1,1069:31415972,27269226
g1,1069:31415972,27269226
x1,1069:31925698,27269226
g1,1069:31925698,27269226
$1,1069:31925698,27269226
)
g1,1069:31925698,27269226
)
]
)
k1,1070:31925698,27236458:0
)
(1,1070:8332738,28022890:23592960,491520,163840
(1,1069:8332738,28022890:646260,455111,0
(1,1069:8332738,28022890:646260,455111,0
x1,1069:8978998,28022890
)
)
(1,1069:8978998,28121193:329956,197518,0
x1,1069:9276186,28121193
)
x1,1069:10106765,28022890
x1,1069:10413054,28022890
$1,1069:10413054,28022890
x1,1069:10595099,28022890
k1,1069:10820131,28022890:225032
x1,1069:11406315,28022890
k1,1069:11630031,28022890:223716
x1,1069:12066939,28022890
k1,1069:12290655,28022890:223716
x1,1069:12731203,28022890
k1,1069:12954919,28022890:223716
x1,1069:14811776,28022890
k1,1069:15035491,28022890:223715
x1,1069:15363172,28022890
k1,1069:15586888,28022890:223716
x1,1069:17370930,28022890
k1,1069:17594646,28022890:223716
x1,1069:18868960,28022890
k1,1069:19092676,28022890:223716
x1,1069:20627313,28022890
k1,1069:20851029,28022890:223716
x1,1069:21397164,28022890
x1,1069:24730406,28022890
k1,1069:24954122,28022890:223716
x1,1069:25536666,28022890
k1,1069:25760382,28022890:223716
x1,1069:26670606,28022890
k1,1069:26894322,28022890:223716
x1,1069:27768138,28022890
x1,1069:28951429,28022890
k1,1069:29175145,28022890:223716
x1,1069:29703076,28022890
k1,1069:29926792,28022890:223716
$1,1069:29926792,28022890
x1,1069:30469740,28022890
$1,1069:30521166,28022890
k1,1069:30744882,28022890:223716
x1,1069:31327426,28022890
k1,1069:31551142,28022890:223716
$1,1069:31551142,28022890
x1,1069:31925698,28022890
$1,1069:31925698,28022890
k1,1070:31925698,28022890:0
)
(1,1070:8332738,28809322:23592960,492688,127431
x1,1070:9388599,28809322
k1,1069:9649266,28809322:260667
x1,1069:10086174,28809322
k1,1069:10346841,28809322:260667
x1,1069:11628436,28809322
x1,1069:12542300,28809322
k1,1069:12802966,28809322:260666
x1,1069:13130647,28809322
k1,1069:13391314,28809322:260667
x1,1069:14647425,28809322
x1,1069:15945403,28809322
k1,1069:16206070,28809322:260667
x1,1069:17518614,28809322
x1,1069:18339636,28809322
x1,1069:18667317,28809322
x1,1069:18794748,28809322
k1,1069:19065968,28809322:271220
x1,1069:21123076,28809322
k1,1069:21383743,28809322:260667
x1,1069:21766038,28809322
k1,1069:22026705,28809322:260667
$1,1069:22026705,28809322
x1,1069:22474080,28809322
(1,1069:22520956,28571497:183865,254863,0
x1,1069:22672053,28571497
)
k1,1069:22957216,28809322:252395
(1,1069:22957216,28809322:509726,0,0
h1,1069:22957216,28809322:0,0,0
(1,1069:22957216,28809322:509726,0,0
$1,1069:22957216,28809322
(1,1069:22957216,28809322:509726,382293,54613
x1,1069:23466942,28809322
)
$1,1069:23466942,28809322
)
)
(1,1069:23466942,28809322:-109224,0,0
)
x1,1069:24013079,28809322
k1,1069:24265474,28809322:252395
x1,1069:24762570,28809322
$1,1069:24795451,28809322
k1,1069:25056118,28809322:260667
x1,1069:25496666,28809322
k1,1069:25757332,28809322:260666
x1,1069:27943691,28809322
k1,1069:28204358,28809322:260667
x1,1069:29988400,28809322
k1,1069:30249067,28809322:260667
x1,1069:31925698,28809322
k1,1069:31925698,28809322:0
)
(1,1070:8332738,29595754:23592960,492688,233018
x1,1070:9242962,29595754
k1,1069:9472565,29595754:229603
x1,1069:10748699,29595754
k1,1069:10978301,29595754:229602
x1,1069:11305982,29595754
x1,1069:11633663,29595754
x1,1069:12163412,29595754
k1,1069:12393015,29595754:229603
$1,1069:12393015,29595754
x1,1069:12674273,29595754
k1,1069:12874895,29595754:200622
x1,1069:13311803,29595754
k1,1069:13512425,29595754:200622
x1,1069:14009521,29595754
$1,1069:14042402,29595754
k1,1069:14272005,29595754:229603
x1,1069:14712553,29595754
k1,1069:14942155,29595754:229602
$1,1069:14942155,29595754
(1,1069:14942155,29595754:646260,455111,0
(1,1069:14942155,29595754:646260,455111,0
x1,1069:15588415,29595754
)
)
(1,1069:15588415,29714084:979814,344064,114688
x1,1069:15843963,29714084
x1,1069:16535461,29714084
)
x1,1069:17366040,29595754
x1,1069:17672329,29595754
$1,1069:17672329,29595754
k1,1069:17901932,29595754:229603
x1,1069:18686546,29595754
k1,1069:18916148,29595754:229602
x1,1069:20339738,29595754
k1,1069:20569341,29595754:229603
x1,1069:21701660,29595754
x1,1069:22666499,29595754
k1,1069:22896101,29595754:229602
x1,1069:24134007,29595754
k1,1069:24363610,29595754:229603
$1,1069:24363610,29595754
x1,1069:24684465,29595754
k1,1069:24955630,29595754:200622
x1,1069:25137675,29595754
k1,1069:25338297,29595754:200622
x1,1069:25835393,29595754
k1,1069:26068896,29595754:200622
x1,1069:26724257,29595754
k1,1069:26924880,29595754:200623
x1,1069:27467828,29595754
$1,1069:27519254,29595754
x1,1069:27701299,29595754
k1,1069:27933688,29595754:232389
x1,1069:29208002,29595754
k1,1069:29437605,29595754:229603
$1,1069:29437605,29595754
x1,1069:29884980,29595754
(1,1069:29931856,29357929:183865,254863,0
x1,1069:30082953,29357929
)
$1,1069:30115721,29595754
k1,1069:30345323,29595754:229602
x1,1069:30785871,29595754
k1,1069:31015474,29595754:229603
x1,1069:31925698,29595754
k1,1069:31925698,29595754:0
)
(1,1070:8332738,30382186:23592960,455111,127431
x1,1070:10408050,30382186
x1,1069:10735731,30382186
k1,1069:10928723,30382186:192992
x1,1069:11456654,30382186
k1,1069:11649645,30382186:192991
$1,1069:11649645,30382186
x1,1069:12023218,30382186
k1,1069:12228771,30382186:182040
x1,1069:12410816,30382186
k1,1069:12592856,30382186:182040
x1,1069:13040231,30382186
k1,1069:13269147,30382186:182040
(1,1069:13269147,30382186:509726,0,0
h1,1069:13269147,30382186:0,0,0
(1,1069:13269147,30382186:509726,0,0
$1,1069:13269147,30382186
(1,1069:13269147,30382186:509726,382293,54613
x1,1069:13778873,30382186
)
$1,1069:13778873,30382186
)
)
(1,1069:13778873,30382186:-109224,0,0
)
x1,1069:14325010,30382186
k1,1069:14507050,30382186:182040
x1,1069:15049998,30382186
$1,1069:15101424,30382186
k1,1069:15294416,30382186:192992
x1,1069:16934640,30382186
k1,1069:17127632,30382186:192992
$1,1069:17127632,30382186
x1,1069:17448487,30382186
k1,1069:17701070,30382186:182040
x1,1069:17883115,30382186
k1,1069:18065155,30382186:182040
x1,1069:18562251,30382186
k1,1069:18777172,30382186:182040
(1,1069:18777172,30382186:509726,0,0
h1,1069:18777172,30382186:0,0,0
(1,1069:18777172,30382186:509726,0,0
$1,1069:18777172,30382186
(1,1069:18777172,30382186:509726,382293,54613
x1,1069:19286898,30382186
)
$1,1069:19286898,30382186
)
)
(1,1069:19286898,30382186:-109224,0,0
)
x1,1069:19833035,30382186
k1,1069:20015075,30382186:182040
x1,1069:20558023,30382186
$1,1069:20609449,30382186
x1,1069:20791494,30382186
k1,1069:21074278,30382186:282784
x1,1069:24154475,30382186
x1,1069:24919064,30382186
x1,1069:25046495,30382186
k1,1069:25244579,30382186:198084
x1,1069:25827123,30382186
k1,1069:26020115,30382186:192992
x1,1069:28459516,30382186
k1,1069:28652507,30382186:192991
x1,1069:29562731,30382186
k1,1069:29755723,30382186:192992
x1,1069:31925698,30382186
k1,1069:31925698,30382186:0
)
(1,1070:8332738,31168618:23592960,455111,127431
x1,1070:9534234,31168618
x1,1069:10646527,31168618
x1,1069:12667225,31168618
k1,1069:12949058,31168618:281833
x1,1069:13495193,31168618
x1,1069:13822874,31168618
x1,1069:15244645,31168618
x1,1069:15739806,31168618
k1,1069:16021640,31168618:281834
x1,1069:16549571,31168618
k1,1069:16831404,31168618:281833
x1,1069:17745268,31168618
x1,1069:18091153,31168618
k1,1069:18372987,31168618:281834
x1,1069:19246803,31168618
x1,1069:20430094,31168618
k1,1069:20711927,31168618:281833
x1,1069:22881902,31168618
k1,1069:23163736,31168618:281834
x1,1069:23786329,31168618
x1,1069:24569121,31168618
x1,1069:25588572,31168618
k1,1069:25870405,31168618:281833
x1,1069:26234495,31168618
x1,1069:26562176,31168618
k1,1069:26844010,31168618:281834
x1,1069:27171691,31168618
k1,1069:27453524,31168618:281833
x1,1069:28585843,31168618
x1,1069:29550682,31168618
k1,1069:29832516,31168618:281834
x1,1069:31070422,31168618
k1,1069:31352255,31168618:281833
$1,1069:31352255,31168618
x1,1069:31673110,31168618
$1,1069:31743653,31168618
x1,1069:31925698,31168618
k1,1069:31925698,31168618:0
)
(1,1070:8332738,31955050:23592960,455111,127431
x1,1070:9315780,31955050
k1,1069:9511824,31955050:196044
x1,1069:11390528,31955050
k1,1069:11586572,31955050:196044
x1,1069:13155797,31955050
k1,1069:13351841,31955050:196044
x1,1069:13934385,31955050
k1,1069:14130429,31955050:196044
x1,1069:16569830,31955050
k1,1069:16765874,31955050:196044
x1,1069:17676098,31955050
k1,1069:17872142,31955050:196044
x1,1069:19947454,31955050
x1,1069:20275135,31955050
k1,1069:20471180,31955050:196045
x1,1069:20999111,31955050
k1,1069:21195155,31955050:196044
x1,1069:22105379,31955050
k1,1069:22301423,31955050:196044
x1,1069:22847558,31955050
x1,1069:23175239,31955050
x1,1069:24597010,31955050
x1,1069:25092171,31955050
k1,1069:25288215,31955050:196044
x1,1069:25816146,31955050
k1,1069:26012190,31955050:196044
x1,1069:26922414,31955050
k1,1069:27118458,31955050:196044
x1,1069:28374569,31955050
x1,1069:29672547,31955050
k1,1069:29868591,31955050:196044
x1,1069:30742407,31955050
x1,1069:31925698,31955050
k1,1069:31925698,31955050:0
)
(1,1070:8332738,32741482:23592960,455111,127431
x1,1070:10116780,32741482
x1,1069:10244211,32741482
k1,1069:10535061,32741482:290850
x1,1069:12823363,32741482
k1,1069:13040555,32741482:217192
x1,1069:13568486,32741482
k1,1069:13785677,32741482:217191
x1,1069:15027223,32741482
k1,1069:15244667,32741482:217444
x1,1069:15717983,32741482
x1,1069:15991049,32741482
k1,1069:16208240,32741482:217191
x1,1069:17395171,32741482
k1,1069:17612362,32741482:217191
x1,1069:18194906,32741482
k1,1069:18412098,32741482:217192
x1,1069:20851499,32741482
k1,1069:21068690,32741482:217191
x1,1069:21978914,32741482
k1,1069:22196105,32741482:217191
x1,1069:24366080,32741482
k1,1069:24583272,32741482:217192
x1,1069:25784768,32741482
x1,1069:26897061,32741482
x1,1069:28917759,32741482
k1,1069:29134950,32741482:217191
x1,1069:29681085,32741482
x1,1069:30008766,32741482
x1,1069:31430537,32741482
x1,1069:31925698,32741482
k1,1069:31925698,32741482:0
)
(1,1070:8332738,33527914:23592960,455111,127431
x1,1070:8860669,33527914
k1,1069:9170942,33527914:310273
x1,1069:10081166,33527914
k1,1069:10391440,33527914:310274
x1,1069:11647551,33527914
x1,1069:12945529,33527914
k1,1069:13255802,33527914:310273
x1,1069:14129618,33527914
x1,1069:15312909,33527914
k1,1069:15623182,33527914:310273
x1,1069:17407224,33527914
k1,1069:17717498,33527914:310274
x1,1069:19210265,33527914
k1,1069:19520538,33527914:310273
$1,1069:19520538,33527914
x1,1069:20063486,33527914
$1,1069:20114912,33527914
k1,1069:20425185,33527914:310273
x1,1069:20865733,33527914
k1,1069:21176006,33527914:310273
x1,1069:23054710,33527914
k1,1069:23364984,33527914:310274
x1,1069:26386927,33527914
k1,1069:26720155,33527914:333228
x1,1069:28036339,33527914
k1,1069:28369567,33527914:333228
x1,1069:30705201,33527914
k1,1069:31015474,33527914:310273
x1,1069:31925698,33527914
k1,1069:31925698,33527914:0
)
(1,1070:8332738,34314346:23592960,455111,127431
x1,1070:9552440,34314346
x1,1069:10881367,34314346
g1,1069:11099820,34314346
x1,1069:13175132,34314346
k1,1070:31925698,34314346:18750566
g1,1070:31925698,34314346
)
(1,1073:8332738,35559601:23592960,455111,127431
x1,1073:10753915,35559601
k1,1071:11052538,35559601:298623
x1,1071:12015548,35559601
x1,1071:12224898,35559601
k1,1071:12577310,35559601:352412
x1,1071:12988363,35559601
k1,1072:12577310,35559601:-33497
x1,1072:13474052,35559601
k1,1072:13746446,35559601:272394
$1,1072:13746446,35559601
x1,1072:14289394,35559601
k1,1072:14591559,35559601:250739
x1,1072:14773604,35559601
(1,1072:14773604,35559601:-109224,0,0
)
x1,1072:15319741,35559601
k1,1072:15570479,35559601:250738
x1,1072:16054262,35559601
k1,1072:16342774,35559601:250739
(1,1072:16342774,35559601:509726,0,0
h1,1072:16342774,35559601:0,0,0
(1,1072:16342774,35559601:509726,0,0
$1,1072:16342774,35559601
(1,1072:16342774,35559601:509726,382293,54613
x1,1072:16852500,35559601
)
$1,1072:16852500,35559601
)
)
(1,1072:16852500,35559601:-109224,0,0
)
x1,1072:17398637,35559601
k1,1072:17649376,35559601:250739
x1,1072:18146472,35559601
$1,1072:18179353,35559601
k1,1072:18451747,35559601:272394
x1,1072:18753210,35559601
x1,1072:19021176,35559601
k1,1072:19293569,35559601:272393
x1,1072:19628529,35559601
k1,1072:19900923,35559601:272394
x1,1072:21659462,35559601
k1,1072:21931855,35559601:272393
x1,1072:22467791,35559601
k1,1072:22740185,35559601:272394
x1,1072:23309616,35559601
x1,1072:26056288,35559601
k1,1072:26328681,35559601:272393
x1,1072:27517788,35559601
k1,1072:27790182,35559601:272394
$1,1072:27790182,35559601
x1,1072:28333130,35559601
$1,1072:28384556,35559601
k1,1072:28656949,35559601:272393
x1,1072:29695325,35559601
k1,1072:29967719,35559601:272394
$1,1072:29967719,35559601
x1,1072:30464815,35559601
$1,1072:30497696,35559601
k1,1072:30770089,35559601:272393
x1,1072:31071552,35559601
x1,1072:31925698,35559601
k1,1072:31925698,35559601:0
)
(1,1073:8332738,36346033:23592960,533465,163840
x1,1073:10392740,36346033
x1,1073:10694203,36346033
x1,1072:12034041,36346033
x1,1072:12821193,36346033
x1,1072:13122656,36346033
g1,1072:13357127,36346033
x1,1072:14395503,36346033
g1,1072:14629974,36346033
$1,1072:14629974,36346033
x1,1072:15174742,36346033
(1,1072:15227988,36108208:294003,295640,0
x1,1072:15489223,36108208
)
x1,1072:16273950,36346033
x1,1072:16488876,36346033
g1,1072:16598100,36346033
x1,1072:17289871,36346033
g1,1072:17471911,36346033
x1,1072:17981637,36346033
g1,1072:18163677,36346033
x1,1072:18491358,36346033
$1,1072:18491358,36346033
g1,1072:18725829,36346033
x1,1072:19948431,36346033
k1,1073:31925698,36346033:11977267
g1,1073:31925698,36346033
)
(1,1073:15237578,37531705:9783281,566233,163840
x1,1073:15782346,37531705
(1,1073:15835592,37261112:294003,295640,0
x1,1073:16096827,37261112
)
x1,1073:16927406,37531705
x1,1073:17160877,37531705
g1,1073:17270101,37531705
x1,1073:17961872,37531705
g1,1073:18143912,37531705
(1,1073:18143912,37531705:509726,415334,32768
[1,1073:18143912,37564473:509726,448102,0
(1,1073:18143912,37356806:509726,240435,0
g1,1073:18143912,37356806
(1,1073:18143912,37356806:509726,240435,0
$1,1073:18143912,37356806
g1,1073:18143912,37356806
x1,1073:18653638,37356806
g1,1073:18653638,37356806
$1,1073:18653638,37356806
)
g1,1073:18653638,37356806
)
(1,1073:18143912,37564473:509726,240435,0
g1,1073:18143912,37564473
(1,1073:18143912,37564473:509726,240435,0
$1,1073:18143912,37564473
g1,1073:18143912,37564473
x1,1073:18653638,37564473
g1,1073:18653638,37564473
$1,1073:18653638,37564473
)
g1,1073:18653638,37564473
)
]
)
g1,1073:18835678,37531705
x1,1073:19380446,37531705
(1,1073:19433692,37261112:294003,295640,0
x1,1073:19694927,37261112
)
x1,1073:20479654,37531705
x1,1073:20694580,37531705
g1,1073:20803804,37531705
x1,1073:21495575,37531705
g1,1073:21641207,37531705
x1,1073:22150933,37531705
g1,1073:22296565,37531705
x1,1073:22841333,37531705
(1,1073:22894579,37261112:294003,295640,0
x1,1073:23155814,37261112
)
x1,1073:23986393,37531705
x1,1073:24219864,37531705
g1,1073:24329088,37531705
x1,1073:25020859,37531705
)
(1,1085:8332738,38776960:23592960,491520,163840
(1,1076:8332738,38776960:2053449,455111,127431
g1,1076:8332738,38776960
g1,1076:8332738,38776960
g1,1076:8005058,38776960
(1,1076:8005058,38776960:2053449,455111,127431
g1,1076:8332738,38776960
x1,1076:9053629,38776960
x1,1076:9355092,38776960
x1,1076:10058507,38776960
)
g1,1076:10386187,38776960
)
x1,1076:11878954,38776960
k1,1076:12043714,38776960:164760
$1,1076:12043714,38776960
x1,1076:12586662,38776960
$1,1076:12638088,38776960
k1,1076:12802848,38776960:164760
x1,1076:13243396,38776960
k1,1076:13408155,38776960:164759
x1,1076:15505312,38776960
x1,1076:18527255,38776960
k1,1076:18702754,38776960:175499
x1,1076:19066844,38776960
x1,1076:19394525,38776960
k1,1076:19559285,38776960:164760
x1,1076:20469509,38776960
k1,1076:20634269,38776960:164760
x1,1076:23567008,38776960
k1,1076:23731768,38776960:164760
x1,1076:26245807,38776960
k1,1076:26421305,38776960:175498
$1,1076:26421305,38776960
x1,1076:26966073,38776960
(1,1076:26966073,38875263:294003,295640,0
x1,1076:27227308,38875263
)
x1,1076:28057887,38776960
x1,1076:28291358,38776960
k1,1076:28400582,38776960:109224
x1,1076:29092353,38776960
k1,1076:29274393,38776960:182040
x1,1076:29784119,38776960
k1,1076:29966159,38776960:182040
x1,1076:30293840,38776960
$1,1076:30293840,38776960
x1,1076:30475885,38776960
k1,1076:30651384,38776960:175499
x1,1076:31925698,38776960
k1,1076:31925698,38776960:0
)
(1,1085:8332738,39563392:23592960,533465,163840
x1,1085:8696828,39563392
x1,1076:9024509,39563392
k1,1076:9285648,39563392:261139
x1,1076:9731658,39563392
x1,1076:11462904,39563392
x1,1076:11772380,39563392
x1,1076:11754175,39563392
k1,1076:12015314,39563392:261139
x1,1076:13690128,39563392
x1,1076:14017809,39563392
k1,1076:14278949,39563392:261140
$1,1076:14278949,39563392
x1,1076:14823717,39563392
(1,1076:14876963,39325567:294003,295640,0
x1,1076:15138198,39325567
)
x1,1076:15968777,39563392
x1,1076:16202248,39563392
k1,1076:16311472,39563392:109224
x1,1076:17003243,39563392
k1,1076:17256425,39563392:253182
x1,1076:17766151,39563392
k1,1076:18019333,39563392:253182
x1,1076:18347014,39563392
$1,1076:18347014,39563392
x1,1076:18529059,39563392
k1,1076:18948389,39563392:419330
x1,1076:20441156,39563392
k1,1076:20702295,39563392:261139
$1,1076:20702295,39563392
x1,1076:21245243,39563392
$1,1076:21296669,39563392
k1,1076:21557808,39563392:261139
x1,1076:21998356,39563392
k1,1076:22259495,39563392:261139
x1,1076:24662487,39563392
k1,1076:24923627,39563392:261140
x1,1076:25619038,39563392
k1,1076:25880177,39563392:261139
x1,1076:28629057,39563392
k1,1076:28890196,39563392:261139
x1,1076:30788924,39563392
k1,1076:31050063,39563392:261139
x1,1076:31925698,39563392
k1,1076:31925698,39563392:0
)
(1,1085:8332738,40349824:23592960,533465,163840
x1,1085:10317028,40349824
k1,1076:10475555,40349824:158527
x1,1076:13244456,40349824
k1,1076:13402983,40349824:158527
x1,1076:13989167,40349824
k1,1076:14147694,40349824:158527
x1,1076:14511784,40349824
x1,1076:14839465,40349824
k1,1076:14997992,40349824:158527
x1,1076:15908216,40349824
k1,1076:16066743,40349824:158527
x1,1076:17322854,40349824
x1,1076:18620832,40349824
k1,1076:18779359,40349824:158527
x1,1076:19398311,40349824
x1,1076:19707787,40349824
x1,1076:21382599,40349824
x1,1076:21619257,40349824
k1,1076:21777784,40349824:158527
x1,1076:24291823,40349824
k1,1076:24462336,40349824:170513
x1,1076:24899244,40349824
k1,1076:25057771,40349824:158527
x1,1076:26277473,40349824
x1,1076:26991087,40349824
k1,1076:27149614,40349824:158527
x1,1076:28351111,40349824
k1,1076:28509638,40349824:158527
$1,1076:28509638,40349824
x1,1076:29054406,40349824
(1,1076:29107652,40111999:294003,295640,0
x1,1076:29368887,40111999
)
x1,1076:30199466,40349824
x1,1076:30432937,40349824
k1,1076:30542161,40349824:109224
x1,1076:31233932,40349824
k1,1076:31415972,40349824:182040
(1,1076:31415972,40349824:509726,415334,32768
[1,1076:31415972,40382592:509726,448102,0
(1,1076:31415972,40174925:509726,240435,0
g1,1076:31415972,40174925
(1,1076:31415972,40174925:509726,240435,0
$1,1076:31415972,40174925
g1,1076:31415972,40174925
x1,1076:31925698,40174925
g1,1076:31925698,40174925
$1,1076:31925698,40174925
)
g1,1076:31925698,40174925
)
(1,1076:31415972,40382592:509726,240435,0
g1,1076:31415972,40382592
(1,1076:31415972,40382592:509726,240435,0
$1,1076:31415972,40382592
g1,1076:31415972,40382592
x1,1076:31925698,40382592
g1,1076:31925698,40382592
$1,1076:31925698,40382592
)
g1,1076:31925698,40382592
)
]
)
k1,1085:31925698,40349824:0
)
(1,1085:8332738,41136256:23592960,491520,163840
(1,1076:8332738,41136256:1365337,447828,0
(1,1076:8332738,41136256:1365337,447828,0
x1,1076:9698075,41136256
)
)
x1,1076:10497706,41136256
(1,1076:10497706,41234559:294003,295640,0
x1,1076:10758941,41234559
)
x1,1076:11589520,41136256
x1,1076:11822991,41136256
k1,1076:11932215,41136256:109224
x1,1076:12806031,41136256
k1,1076:12915255,41136256:109224
x1,1076:13607026,41136256
k1,1076:13791645,41136256:184619
x1,1076:14301371,41136256
k1,1076:14485990,41136256:184619
x1,1076:14868966,41136256
(1,1076:14868966,41234559:294003,295640,0
x1,1076:15130201,41234559
)
$1,1076:15162969,41136256
k1,1076:15439904,41136256:276935
x1,1076:17116535,41136256
k1,1076:17393470,41136256:276935
$1,1076:17393470,41136256
x1,1076:17776446,41136256
(1,1076:17776446,41234559:294003,295640,0
x1,1076:18037681,41234559
)
$1,1076:18070449,41136256
k1,1076:18347384,41136256:276935
x1,1076:18787932,41136256
k1,1076:19064867,41136256:276935
x1,1076:19975091,41136256
k1,1076:20252026,41136256:276935
x1,1076:22223572,41136256
k1,1076:22500507,41136256:276935
x1,1076:25127415,41136256
k1,1076:25404349,41136256:276934
x1,1076:25932280,41136256
k1,1076:26209215,41136256:276935
$1,1076:26209215,41136256
x1,1076:26753983,41136256
(1,1076:26753983,41234559:294003,295640,0
x1,1076:27015218,41234559
)
x1,1076:27845797,41136256
x1,1076:28079268,41136256
k1,1076:28188492,41136256:109224
x1,1076:28880263,41136256
$1,1076:28880263,41136256
x1,1076:29062308,41136256
k1,1076:29353863,41136256:291555
x1,1076:30336906,41136256
k1,1076:30613841,41136256:276935
$1,1076:30613841,41136256
x1,1076:31156789,41136256
$1,1076:31208215,41136256
k1,1076:31485150,41136256:276935
x1,1076:31925698,41136256
k1,1076:31925698,41136256:0
)
(1,1085:8332738,41922688:23592960,533465,163840
x1,1085:11172636,41922688
k1,1076:11417349,41922688:244713
x1,1076:12003533,41922688
k1,1076:12248247,41922688:244714
$1,1076:12248247,41922688
x1,1076:12793015,41922688
(1,1076:12793015,42020991:294003,295640,0
x1,1076:13054250,42020991
)
x1,1076:13884829,41922688
x1,1076:14118300,41922688
k1,1076:14227524,41922688:109224
x1,1076:14919295,41922688
k1,1076:15145102,41922688:225807
x1,1076:15654828,41922688
k1,1076:15880634,41922688:225806
x1,1076:16317542,41922688
$1,1076:16317542,41922688
k1,1076:16562256,41922688:244714
x1,1076:17872978,41922688
x1,1076:18218863,41922688
k1,1076:18463576,41922688:244713
x1,1076:19413850,41922688
k1,1076:19658564,41922688:244714
x1,1076:20350335,41922688
k1,1076:20595048,41922688:244713
x1,1076:22748639,41922688
k1,1076:23118691,41922688:370052
x1,1076:24848115,41922688
k1,1076:25092829,41922688:244714
$1,1076:25092829,41922688
x1,1076:25637597,41922688
(1,1076:25690843,41684863:294003,295640,0
x1,1076:25952078,41684863
)
x1,1076:26782657,41922688
x1,1076:27016128,41922688
k1,1076:27125352,41922688:109224
x1,1076:27817123,41922688
k1,1076:28042930,41922688:225807
x1,1076:28552656,41922688
k1,1076:28778462,41922688:225806
x1,1076:29106143,41922688
$1,1076:29106143,41922688
x1,1076:29288188,41922688
k1,1076:29658241,41922688:370053
x1,1076:31151008,41922688
k1,1076:31395721,41922688:244713
$1,1076:31395721,41922688
x1,1076:31892817,41922688
$1,1076:31925698,41922688
k1,1085:31925698,41922688:0
)
(1,1085:8332738,42709120:23592960,533465,163840
x1,1085:8773286,42709120
k1,1076:8987329,42709120:214043
x1,1076:11084486,42709120
x1,1076:14106429,42709120
k1,1076:14321353,42709120:214924
x1,1076:15231577,42709120
k1,1076:15445620,42709120:214043
x1,1076:17193251,42709120
k1,1076:17407293,42709120:214042
x1,1076:17935224,42709120
k1,1076:18149267,42709120:214043
$1,1076:18149267,42709120
x1,1076:18522840,42709120
(1,1076:18522840,42807423:294003,295640,0
x1,1076:18784075,42807423
)
x1,1076:19568802,42709120
x1,1076:19856546,42709120
$1,1076:19856546,42709120
k1,1076:20070589,42709120:214043
x1,1076:20762360,42709120
k1,1076:20976402,42709120:214042
x1,1076:21886626,42709120
k1,1076:22100669,42709120:214043
x1,1076:23635306,42709120
k1,1076:23849348,42709120:214042
x1,1076:24289896,42709120
k1,1076:24503939,42709120:214043
x1,1076:26235187,42709120
k1,1076:26449230,42709120:214043
x1,1076:27505091,42709120
k1,1076:27719133,42709120:214042
x1,1076:28629357,42709120
k1,1076:28843400,42709120:214043
$1,1076:28843400,42709120
x1,1076:29327183,42709120
(1,1076:29364956,42471295:294003,295640,0
x1,1076:29626191,42471295
)
$1,1076:29658959,42709120
k1,1076:29873001,42709120:214042
x1,1076:31183724,42709120
k1,1076:31397767,42709120:214043
x1,1076:31925698,42709120
k1,1076:31925698,42709120:0
)
(1,1085:8332738,43495552:23592960,533465,251217
x1,1085:9242962,43495552
k1,1076:9431142,43495552:188180
x1,1076:10716378,43495552
x1,1076:11262512,43495552
x1,1076:12722510,43495552
k1,1076:12910690,43495552:188180
x1,1076:13533283,43495552
x1,1076:15155302,43495552
k1,1076:15343481,43495552:188179
x1,1076:17841133,43495552
k1,1076:18029313,43495552:188180
x1,1076:20224772,43495552
k1,1076:20412952,43495552:188180
x1,1076:20940883,43495552
k1,1076:21129063,43495552:188180
$1,1076:21129063,43495552
x1,1076:21612846,43495552
[1,1076:21612846,43657568:715239,695481,89201
(1,1076:21650619,43257727:294003,295640,0
x1,1076:21911854,43257727
)
(1,1076:21612846,43657568:715239,197518,89201
x1,1076:22278857,43657568
)
]
k1,1076:22510125,43495552:182040
x1,1076:23019851,43495552
k1,1076:23201891,43495552:182040
x1,1076:23746659,43495552
(1,1076:23799905,43257727:302930,197518,89201
x1,1076:24070067,43257727
)
x1,1076:24854794,43495552
x1,1076:25069720,43495552
k1,1076:25178944,43495552:109224
x1,1076:25723712,43495552
(1,1076:25776958,43257727:289429,197518,89201
x1,1076:26017159,43257727
)
x1,1076:26864198,43495552
x1,1076:27097669,43495552
k1,1076:27206893,43495552:109224
x1,1076:28153527,43495552
$1,1076:28153527,43495552
k1,1076:28341706,43495552:188179
x1,1076:29397567,43495552
k1,1076:29585747,43495552:188180
x1,1076:31154974,43495552
k1,1076:31343154,43495552:188180
x1,1076:31925698,43495552
k1,1076:31925698,43495552:0
)
(1,1085:8332738,44334120:23592960,521815,163840
x1,1085:8877506,44334120
(1,1076:8930752,44096295:961911,283990,89201
x1,1076:9843435,44096295
)
x1,1076:10631309,44334120
x1,1076:10851127,44334120
g1,1076:10960351,44334120
x1,1076:11652122,44334120
$1,1076:11652122,44334120
x1,1076:11834167,44334120
k1,1085:31925699,44334120:20091532
g1,1085:31925699,44334120
)
(1,1113:8332738,45120552:23592960,533465,127431
h1,1112:8332738,45120552:786432,0,0
x1,1112:10247847,45120552
k1,1112:10437385,45120552:189538
x1,1112:10983520,45120552
x1,1112:12569130,45120552
x1,1112:13756062,45120552
k1,1112:13945600,45120552:189538
x1,1112:14637371,45120552
k1,1112:14826909,45120552:189538
x1,1112:16064815,45120552
k1,1112:16254353,45120552:189538
x1,1112:16836897,45120552
k1,1112:17026435,45120552:189538
x1,1112:17610799,45120552
k1,1112:17800337,45120552:189538
x1,1112:18746971,45120552
k1,1112:18936509,45120552:189538
x1,1112:19464440,45120552
k1,1112:19653978,45120552:189538
x1,1112:19981659,45120552
k1,1112:20171197,45120552:189538
x1,1112:20757381,45120552
k1,1112:20946919,45120552:189538
x1,1112:21857143,45120552
k1,1112:22046681,45120552:189538
x1,1112:22702042,45120552
x1,1112:23927202,45120552
k1,1112:24116740,45120552:189538
x1,1112:24644671,45120552
k1,1112:24834209,45120552:189538
x1,1112:25744433,45120552
k1,1112:25933971,45120552:189538
$1,1112:25933971,45120552
x1,1112:26417754,45120552
(1,1112:26455527,44882727:294003,295640,0
x1,1112:26716762,44882727
)
$1,1112:26749530,45120552
k1,1112:26939068,45120552:189538
x1,1112:28249791,45120552
k1,1112:28439329,45120552:189538
x1,1112:29314964,45120552
k1,1112:29504502,45120552:189538
x1,1112:30705998,45120552
x1,1112:31925698,45120552
k1,1112:31925698,45120552:0
)
(1,1113:8332738,45906984:23592960,533465,127431
x1,1113:8915282,45906984
k1,1112:9161668,45906984:246386
x1,1112:10071892,45906984
k1,1112:10318278,45906984:246386
$1,1112:10318278,45906984
x1,1112:10802061,45906984
(1,1112:10839834,45669159:294003,295640,0
x1,1112:11101069,45669159
)
$1,1112:11133837,45906984
k1,1112:11380224,45906984:246387
x1,1112:12690947,45906984
k1,1112:12937333,45906984:246386
x1,1112:13993194,45906984
k1,1112:14239580,45906984:246386
x1,1112:15149804,45906984
k1,1112:15396190,45906984:246386
x1,1112:15942325,45906984
x1,1112:17527935,45906984
x1,1112:18714867,45906984
k1,1112:18961253,45906984:246386
x1,1112:19489184,45906984
k1,1112:19735571,45906984:246387
x1,1112:20645795,45906984
k1,1112:20892181,45906984:246386
$1,1112:20892181,45906984
x1,1112:21375964,45906984
(1,1112:21413737,45669159:290210,197518,0
x1,1112:21657071,45669159
)
$1,1112:21703947,45906984
k1,1112:21950333,45906984:246386
x1,1112:23261056,45906984
k1,1112:23507442,45906984:246386
x1,1112:24292056,45906984
k1,1112:24538442,45906984:246386
$1,1112:24538442,45906984
x1,1112:24834113,45906984
k1,1112:25080913,45906984:228595
x1,1112:25590639,45906984
k1,1112:25819233,45906984:228594
x1,1112:26146914,45906984
$1,1112:26146914,45906984
k1,1112:26393300,45906984:246386
x1,1112:27268935,45906984
k1,1112:27515322,45906984:246387
x1,1112:29392204,45906984
k1,1112:29638590,45906984:246386
x1,1112:30330361,45906984
k1,1112:30576747,45906984:246386
x1,1112:31925698,45906984
k1,1112:31925698,45906984:0
)
]
(1,1113:8332738,46693416:23592960,0,0
h1,1113:8332738,46693416:23592960,0,0
)
]
]
(1,1113:4736286,4736286:0,0,0
[1,1113:0,4736286:0,0,0
(1,1113:0,0:0,0,0
(1,1113:0,52099153:0,0,0
g1,1113:0,52099153
)
g1,1113:0,0
)
]
)
]
!59262
}20
!11
{21
[1,1161:4736286,46693416:27189412,41957130,0
(1,1161:4736286,4736286:0,0,0
[1,1161:0,4736286:0,0,0
(1,1161:0,0:0,0,0
(1,1161:0,4736286:0,0,0
k1,1161:0,4736286:4736286
)
(1,1161:0,52099153:0,0,0
g1,1161:0,52099153
)
g1,1161:0,0
)
]
)
[1,1161:4736286,4736286:0,0,0
(1,1161:4736286,6126387:0,0,0
k1,1161:4736286,6126387:-3530671
)
]
[1,1161:4736286,46693416:27189412,41957130,0
[1,1161:8332738,46693416:23592960,40501248,0
[1,1161:8332738,6716456:23592960,524288,0
(1,1161:8332738,6716456:23592960,424529,0
(1,1161:8332738,6716456:23592960,424529,0
k1,1161:9613231,6716456:1280493
x1,1161:10726438,6716456
g1,1161:10955997,6716456
x1,1161:11294146,6716456
x1,1161:13440462,6716456
g1,1161:13670021,6716456
x1,1161:14487405,6716456
g1,1161:14716964,6716456
x1,1161:15679986,6716456
x1,1161:18017450,6716456
g1,1161:18247009,6716456
x1,1161:18987478,6716456
g1,1161:19217037,6716456
x1,1161:21543577,6716456
g1,1161:21773136,6716456
x1,1161:22111285,6716456
x1,1161:24257601,6716456
g1,1161:24487160,6716456
x1,1161:25227629,6716456
g1,1161:25457188,6716456
x1,1161:25858144,6716456
(1,1161:25920950,6600493:261235,308566,0
x1,1161:26182185,6600493
)
x1,1161:27688609,6716456
g1,1161:27918168,6716456
x1,1161:29313090,6716456
x1,1161:29643503,6716456
x1,1161:30645206,6716456
k1,1161:31925698,6716456:1280492
(1,1161:31925698,6716456:0,295640,0
k1,1161:31403228,6716456:-522470
x1,1161:31925698,6716456
)
)
)
]
[1,1161:8332738,45906984:23592960,38273024,0
(1,1113:8332738,8289320:23592960,455111,127431
x1,1113:9934731,8289320
g1,1112:10153184,8289320
x1,1112:11611362,8289320
g1,1112:11829815,8289320
x1,1112:12270363,8289320
g1,1112:12488816,8289320
x1,1112:13180587,8289320
g1,1112:13399040,8289320
x1,1112:14910012,8289320
g1,1112:15128465,8289320
x1,1112:17626117,8289320
k1,1113:31925698,8289320:14299581
g1,1113:31925698,8289320
)
(1,1113:10764987,9426470:18728463,566233,163840
x1,1113:11092668,9426470
g1,1113:11274708,9426470
x1,1113:11930069,9426470
g1,1113:12112109,9426470
x1,1113:12656877,9426470
(1,1113:12710123,9155877:294003,295640,0
x1,1113:12971358,9155877
)
x1,1113:13756085,9426470
x1,1113:13971011,9426470
g1,1113:14080235,9426470
x1,1113:14772006,9426470
g1,1113:14954046,9426470
x1,1113:15609407,9426470
g1,1113:15791447,9426470
x1,1113:16336215,9426470
(1,1113:16389461,9155877:294003,295640,0
x1,1113:16650696,9155877
)
x1,1113:17422110,9426470
x1,1113:17641928,9426470
g1,1113:17751152,9426470
x1,1113:18442923,9426470
g1,1113:18624963,9426470
x1,1113:19280324,9426470
g1,1113:19462364,9426470
x1,1113:20007132,9426470
(1,1113:20060378,9155877:294003,295640,0
x1,1113:20321613,9155877
)
x1,1113:21106340,9426470
x1,1113:21321266,9426470
g1,1113:21430490,9426470
x1,1113:21975258,9426470
(1,1113:22028504,9155877:294003,295640,0
x1,1113:22289739,9155877
)
x1,1113:23120318,9426470
x1,1113:23353789,9426470
g1,1113:23463013,9426470
x1,1113:24409647,9426470
g1,1113:24591687,9426470
x1,1113:25247048,9426470
g1,1113:25429088,9426470
x1,1113:25973856,9426470
(1,1113:26027102,9155877:294003,295640,0
x1,1113:26288337,9155877
)
x1,1113:27073064,9426470
x1,1113:27287990,9426470
g1,1113:27397214,9426470
x1,1113:27844589,9426470
x1,1113:28146328,9426470
g1,1113:28328368,9426470
x1,1113:28983729,9426470
g1,1113:29165769,9426470
x1,1113:29493450,9426470
)
(1,1115:8332738,10563621:23592960,533465,163840
x1,1115:9315781,10563621
k1,1114:9582797,10563621:267016
$1,1114:9582797,10563621
x1,1114:10127565,10563621
(1,1114:10180811,10325796:294003,295640,0
x1,1114:10442046,10325796
)
x1,1114:11226773,10563621
x1,1114:11441699,10563621
k1,1114:11550923,10563621:109224
x1,1114:12095691,10563621
(1,1114:12148937,10325796:294003,295640,0
x1,1114:12410172,10325796
)
x1,1114:13240751,10563621
x1,1114:13474222,10563621
k1,1114:13583446,10563621:109224
x1,1114:14530080,10563621
$1,1114:14530080,10563621
k1,1114:14797097,10563621:267017
x1,1114:15237645,10563621
k1,1114:15504661,10563621:267016
x1,1114:16582367,10563621
k1,1114:16849384,10563621:267017
$1,1114:16849384,10563621
x1,1114:17394152,10563621
(1,1114:17447398,10325796:294003,295640,0
x1,1114:17708633,10325796
)
x1,1114:18539212,10563621
x1,1114:18772683,10563621
k1,1114:18881907,10563621:109224
x1,1114:19573678,10563621
$1,1114:19573678,10563621
k1,1114:19840694,10563621:267016
x1,1114:21227874,10563621
k1,1114:21494891,10563621:267017
$1,1114:21494891,10563621
x1,1114:21991987,10563621
$1,1114:22024868,10563621
k1,1114:22291884,10563621:267016
x1,1114:22732432,10563621
k1,1114:22999448,10563621:267016
x1,1114:23982490,10563621
x1,1114:25839346,10563621
k1,1114:26106363,10563621:267017
x1,1114:27162224,10563621
k1,1114:27429240,10563621:267016
$1,1114:27429240,10563621
x1,1114:27974008,10563621
(1,1114:28027254,10325796:294003,295640,0
x1,1114:28288489,10325796
)
x1,1114:29073216,10563621
x1,1114:29288142,10563621
k1,1114:29397366,10563621:109224
x1,1114:29844741,10563621
x1,1114:30146480,10563621
$1,1114:30146480,10563621
k1,1114:30413497,10563621:267017
x1,1114:30854045,10563621
k1,1114:31121061,10563621:267016
x1,1114:31707245,10563621
x1,1114:31925698,10563621
k1,1115:31925698,10563621:0
)
(1,1115:8332738,11350053:23592960,455111,127431
x1,1115:10156827,11350053
g1,1114:10375280,11350053
x1,1114:10957824,11350053
g1,1114:11176277,11350053
x1,1114:11540367,11350053
x1,1114:11849843,11350053
g1,1114:12068296,11350053
x1,1114:13417247,11350053
g1,1114:13708518,11350053
x1,1114:14837195,11350053
g1,1114:15055648,11350053
x1,1114:15692805,11350053
x1,1114:16566620,11350053
g1,1114:16785073,11350053
x1,1114:17334847,11350053
x1,1114:19282725,11350053
g1,1114:19501178,11350053
x1,1114:20775492,11350053
g1,1114:20993945,11350053
x1,1114:21541899,11350053
x1,1114:23111124,11350053
g1,1114:23329577,11350053
x1,1114:23912121,11350053
k1,1115:31925698,11350053:8013577
g1,1115:31925698,11350053
)
(1,1115:13215866,12487203:13826705,566233,163840
x1,1115:13760634,12487203
(1,1115:13813880,12216610:294003,295640,0
x1,1115:14075115,12216610
)
x1,1115:14859842,12487203
x1,1115:15074768,12487203
g1,1115:15183992,12487203
x1,1115:15875763,12487203
g1,1115:16057803,12487203
x1,1115:16713164,12487203
g1,1115:16895204,12487203
x1,1115:17439972,12487203
(1,1115:17493218,12216610:294003,295640,0
x1,1115:17754453,12216610
)
x1,1115:18525867,12487203
x1,1115:18745685,12487203
g1,1115:18854909,12487203
x1,1115:19546680,12487203
g1,1115:19728720,12487203
x1,1115:20384081,12487203
g1,1115:20566121,12487203
x1,1115:21110889,12487203
(1,1115:21164135,12216610:294003,295640,0
x1,1115:21425370,12216610
)
x1,1115:22210097,12487203
x1,1115:22425023,12487203
g1,1115:22534247,12487203
x1,1115:23079015,12487203
(1,1115:23132261,12216610:294003,295640,0
x1,1115:23393496,12216610
)
x1,1115:24224075,12487203
x1,1115:24457546,12487203
g1,1115:24566770,12487203
x1,1115:25513404,12487203
g1,1115:25695444,12487203
x1,1115:26350805,12487203
g1,1115:26532845,12487203
x1,1115:27042571,12487203
)
(1,1117:8332738,13624353:23592960,533465,163840
x1,1117:10025756,13624353
k1,1116:10171391,13624353:145635
x1,1116:10535481,13624353
x1,1116:10863162,13624353
k1,1116:11008797,13624353:145635
x1,1116:11919021,13624353
k1,1116:12064656,13624353:145635
x1,1116:12974881,13624353
x1,1116:13320767,13624353
x1,1116:13850516,13624353
x1,1116:14618745,13624353
k1,1116:14764380,13624353:145635
x1,1116:15055651,13624353
x1,1116:15383332,13624353
x1,1116:15692808,13624353
x1,1116:16238943,13624353
x1,1116:17367620,13624353
x1,1116:17604278,13624353
k1,1116:17749913,13624353:145635
x1,1116:18660137,13624353
x1,1116:18987818,13624353
x1,1116:20081907,13624353
k1,1116:20227542,13624353:145635
x1,1116:20700858,13624353
x1,1116:20973924,13624353
k1,1116:21119559,13624353:145635
x1,1116:21811330,13624353
x1,1116:22139011,13624353
x1,1116:22412077,13624353
k1,1116:22557712,13624353:145635
$1,1116:22557712,13624353
x1,1116:23102480,13624353
(1,1116:23155726,13386528:294003,295640,0
x1,1116:23416961,13386528
)
x1,1116:24247540,13624353
x1,1116:24481011,13624353
k1,1116:24590235,13624353:109224
x1,1116:25282006,13624353
k1,1116:25464046,13624353:182040
(1,1116:25464046,13624353:509726,415334,32768
[1,1116:25464046,13657121:509726,448102,0
(1,1116:25464046,13449454:509726,240435,0
g1,1116:25464046,13449454
(1,1116:25464046,13449454:509726,240435,0
$1,1116:25464046,13449454
g1,1116:25464046,13449454
x1,1116:25973772,13449454
g1,1116:25973772,13449454
$1,1116:25973772,13449454
)
g1,1116:25973772,13449454
)
(1,1116:25464046,13657121:509726,240435,0
g1,1116:25464046,13657121
(1,1116:25464046,13657121:509726,240435,0
$1,1116:25464046,13657121
g1,1116:25464046,13657121
x1,1116:25973772,13657121
g1,1116:25973772,13657121
$1,1116:25973772,13657121
)
g1,1116:25973772,13657121
)
]
)
k1,1116:26155812,13624353:182040
(1,1116:26155812,13624353:1365337,447828,0
(1,1116:26155812,13624353:1365337,447828,0
x1,1116:27521149,13624353
)
)
x1,1116:28320780,13624353
(1,1116:28320780,13722656:294003,295640,0
x1,1116:28582015,13722656
)
x1,1116:29412594,13624353
x1,1116:29646065,13624353
k1,1116:29755289,13624353:109224
x1,1116:30629105,13624353
k1,1116:30738329,13624353:109224
x1,1116:31430100,13624353
k1,1116:31430100,13624353:0
x1,1116:31939826,13624353
k1,1117:31939826,13624353:0
)
(1,1117:8332738,14410785:23592960,491520,163840
x1,1117:8715714,14410785
(1,1116:8715714,14509088:294003,295640,0
x1,1116:8976949,14509088
)
$1,1116:9009717,14410785
k1,1116:9180594,14410785:170877
x1,1116:10857225,14410785
k1,1116:11028103,14410785:170878
$1,1116:11028103,14410785
x1,1116:11411079,14410785
(1,1116:11411079,14509088:294003,295640,0
x1,1116:11672314,14509088
)
$1,1116:11705082,14410785
k1,1116:11875959,14410785:170877
x1,1116:12316507,14410785
k1,1116:12487385,14410785:170878
x1,1116:13397609,14410785
k1,1116:13568486,14410785:170877
x1,1116:14407713,14410785
x1,1116:15540032,14410785
k1,1116:15710909,14410785:170877
x1,1116:16697592,14410785
x1,1116:18337817,14410785
k1,1116:18508695,14410785:170878
x1,1116:19036626,14410785
k1,1116:19207503,14410785:170877
$1,1116:19207503,14410785
x1,1116:19752271,14410785
(1,1116:19752271,14509088:294003,295640,0
x1,1116:20013506,14509088
)
x1,1116:20844085,14410785
x1,1116:21077556,14410785
k1,1116:21186780,14410785:109224
x1,1116:21878551,14410785
$1,1116:21878551,14410785
x1,1116:22060596,14410785
k1,1116:22240989,14410785:180393
x1,1116:23224032,14410785
k1,1116:23394909,14410785:170877
$1,1116:23394909,14410785
x1,1116:23777885,14410785
(1,1116:23777885,14509088:294003,295640,0
x1,1116:24039120,14509088
)
k1,1116:24253928,14410785:182040
x1,1116:24763654,14410785
k1,1116:24945694,14410785:182040
x1,1116:25273375,14410785
$1,1116:25273375,14410785
k1,1116:25444253,14410785:170878
x1,1116:26831433,14410785
k1,1116:27002310,14410785:170877
$1,1116:27002310,14410785
x1,1116:27375883,14410785
(1,1116:27375883,14509088:294003,295640,0
x1,1116:27637118,14509088
)
x1,1116:28467697,14410785
x1,1116:28773986,14410785
k1,1116:28956026,14410785:182040
x1,1116:29465752,14410785
k1,1116:29647792,14410785:182040
x1,1116:29975473,14410785
$1,1116:29975473,14410785
x1,1116:30157518,14410785
k1,1116:30432931,14410785:275413
x1,1116:31925698,14410785
k1,1116:31925698,14410785:0
)
(1,1117:8332738,15197217:23592960,533465,163840
(1,1116:8332738,15197217:1365337,447828,0
(1,1116:8332738,15197217:1365337,447828,0
x1,1116:9698075,15197217
)
)
x1,1116:10497706,15197217
(1,1116:10497706,15295520:294003,295640,0
x1,1116:10758941,15295520
)
x1,1116:11589520,15197217
x1,1116:11822991,15197217
k1,1116:11932215,15197217:109224
x1,1116:12806031,15197217
k1,1116:12915255,15197217:109224
x1,1116:13607026,15197217
$1,1116:13607026,15197217
k1,1116:13802188,15197217:195162
x1,1116:14242736,15197217
k1,1116:14437898,15197217:195162
x1,1116:15659418,15197217
k1,1116:15859238,15197217:199820
x1,1116:16296146,15197217
k1,1116:16491308,15197217:195162
x1,1116:17201284,15197217
x1,1116:17711010,15197217
x1,1116:18424624,15197217
k1,1116:18619786,15197217:195162
x1,1116:19821283,15197217
k1,1116:20016445,15197217:195162
$1,1116:20016445,15197217
x1,1116:20561213,15197217
(1,1116:20614459,14959392:294003,295640,0
x1,1116:20875694,14959392
)
x1,1116:21706273,15197217
x1,1116:21939744,15197217
k1,1116:22048968,15197217:109224
x1,1116:22740739,15197217
$1,1116:22740739,15197217
k1,1116:22935901,15197217:195162
x1,1116:23376449,15197217
k1,1116:23571611,15197217:195162
x1,1116:24611086,15197217
k1,1116:24806248,15197217:195162
x1,1116:25862109,15197217
k1,1116:26057271,15197217:195162
x1,1116:26676224,15197217
x1,1116:27280612,15197217
k1,1116:27475774,15197217:195162
x1,1116:28385998,15197217
k1,1116:28581160,15197217:195162
x1,1116:29272931,15197217
x1,1116:29618817,15197217
x1,1116:29946498,15197217
x1,1116:30219564,15197217
k1,1116:30414726,15197217:195162
x1,1116:31051883,15197217
x1,1116:31925698,15197217
k1,1116:31925698,15197217:0
)
(1,1117:8332738,15983649:23592960,455111,127431
x1,1117:8882512,15983649
x1,1117:10830390,15983649
g1,1116:11048843,15983649
x1,1116:12548892,15983649
g1,1116:12767345,15983649
x1,1116:13823206,15983649
g1,1116:14041659,15983649
x1,1116:14627843,15983649
k1,1117:31925699,15983649:17297856
g1,1117:31925699,15983649
)
(1,1117:15146555,17120799:9965326,566233,163840
x1,1117:15691323,17120799
(1,1117:15744569,16850206:294003,295640,0
x1,1117:16005804,16850206
)
x1,1117:16836383,17120799
x1,1117:17069854,17120799
g1,1117:17179078,17120799
x1,1117:17870849,17120799
g1,1117:18052889,17120799
(1,1117:18052889,17120799:509726,415334,32768
[1,1117:18052889,17153567:509726,448102,0
(1,1117:18052889,16945900:509726,240435,0
g1,1117:18052889,16945900
(1,1117:18052889,16945900:509726,240435,0
$1,1117:18052889,16945900
g1,1117:18052889,16945900
x1,1117:18562615,16945900
g1,1117:18562615,16945900
$1,1117:18562615,16945900
)
g1,1117:18562615,16945900
)
(1,1117:18052889,17153567:509726,240435,0
g1,1117:18052889,17153567
(1,1117:18052889,17153567:509726,240435,0
$1,1117:18052889,17153567
g1,1117:18052889,17153567
x1,1117:18562615,17153567
g1,1117:18562615,17153567
$1,1117:18562615,17153567
)
g1,1117:18562615,17153567
)
]
)
g1,1117:18744655,17120799
x1,1117:19289423,17120799
(1,1117:19342669,16850206:294003,295640,0
x1,1117:19603904,16850206
)
x1,1117:20388631,17120799
x1,1117:20603557,17120799
g1,1117:20712781,17120799
x1,1117:21404552,17120799
g1,1117:21550184,17120799
x1,1117:22059910,17120799
g1,1117:22205542,17120799
x1,1117:22750310,17120799
(1,1117:22803556,16850206:294003,295640,0
x1,1117:23064791,16850206
)
x1,1117:23895370,17120799
x1,1117:24128841,17120799
g1,1117:24238065,17120799
x1,1117:25111881,17120799
)
(1,1118:8332738,18257950:23592960,442368,0
h1,1118:8332738,18257950:0,0,0
k1,1118:30760610,18257950:22427872
g1,1118:31415971,18257950
(1,1118:31415971,18257950:509726,442368,0
x1,1118:31925697,18257950
)
g1,1118:31925697,18257950
g1,1118:31925697,18257950
)
(1,1121:8332738,19545410:23592960,455111,127431
h1,1119:8332738,19545410:786432,0,0
x1,1119:10284257,19545410
g1,1119:10502710,19545410
x1,1119:11376526,19545410
x1,1119:11704207,19545410
g1,1119:11922660,19545410
x1,1119:12836524,19545410
g1,1119:13054977,19545410
x1,1119:14114478,19545410
g1,1119:14332931,19545410
x1,1119:15940386,19545410
g1,1119:16158839,19545410
x1,1119:16741383,19545410
g1,1119:16959836,19545410
x1,1119:18780286,19545410
g1,1119:18998739,19545410
x1,1119:19908963,19545410
g1,1119:20127416,19545410
x1,1119:21347118,19545410
x1,1119:22858090,19545410
g1,1119:23149361,19545410
g1,1120:23149361,19545410
k1,1121:23149361,19545410:0
k1,1121:31925698,19545410:8776337
g1,1121:31925698,19545410
)
(1,1123:8332738,20768182:23592960,455111,127431
x1,1123:11434304,20768182
k1,1122:11810213,20768182:365441
x1,1122:12773223,20768182
x1,1122:12982573,20768182
k1,1122:13369846,20768182:387273
x1,1122:13780899,20768182
x1,1122:14266588,20768182
k1,1122:14592436,20768182:325848
$1,1122:14592436,20768182
x1,1122:15135384,20768182
$1,1122:15186810,20768182
k1,1122:15512658,20768182:325848
x1,1122:15814121,20768182
x1,1122:16082087,20768182
k1,1122:16407934,20768182:325847
x1,1122:16742894,20768182
k1,1122:17068742,20768182:325848
x1,1122:18894273,20768182
k1,1122:19220120,20768182:325847
x1,1122:19521583,20768182
x1,1122:20861421,20768182
x1,1122:21648573,20768182
x1,1122:21950036,20768182
k1,1122:22275884,20768182:325848
x1,1122:22779780,20768182
x1,1122:23114740,20768182
x1,1122:24194984,20768182
k1,1122:24520831,20768182:325847
x1,1122:26254247,20768182
x1,1122:26522213,20768182
k1,1122:26848061,20768182:325848
x1,1122:27886437,20768182
k1,1122:28212285,20768182:325848
$1,1122:28212285,20768182
x1,1122:28585858,20768182
k1,1122:28956945,20768182:347574
x1,1122:29138990,20768182
k1,1122:29486564,20768182:347574
x1,1122:29933939,20768182
k1,1122:30328389,20768182:347574
x1,1122:30983750,20768182
k1,1122:31331324,20768182:347574
x1,1122:31874272,20768182
$1,1122:31925698,20768182
k1,1123:31925698,20768182:0
)
(1,1123:8332738,21554614:23592960,491520,163840
x1,1123:8634201,21554614
x1,1122:8902167,21554614
k1,1122:9193541,21554614:291374
x1,1122:10047687,21554614
k1,1122:10339060,21554614:291373
x1,1122:12909875,21554614
k1,1122:13201249,21554614:291374
x1,1122:15127268,21554614
k1,1122:15418641,21554614:291373
x1,1122:17378156,21554614
k1,1122:17683756,21554614:305600
x1,1122:18356225,21554614
k1,1122:18647598,21554614:291373
x1,1122:20087925,21554614
k1,1122:20379299,21554614:291374
$1,1122:20379299,21554614
x1,1122:20753855,21554614
k1,1122:21038977,21554614:285122
x1,1122:21475885,21554614
k1,1122:21761008,21554614:285123
x1,1122:22303956,21554614
$1,1122:22355382,21554614
k1,1122:22646755,21554614:291373
x1,1122:23685131,21554614
k1,1122:23976505,21554614:291374
x1,1122:24663171,21554614
k1,1122:24954544,21554614:291373
$1,1122:24954544,21554614
x1,1122:25284272,21554614
k1,1122:25569395,21554614:285123
x1,1122:25751440,21554614
k1,1122:26036562,21554614:285122
(1,1122:26036562,21554614:628778,455111,0
(1,1122:26036562,21554614:628778,455111,0
x1,1122:26665340,21554614
)
)
(1,1122:26665340,21652917:329956,197518,0
x1,1122:26962528,21652917
)
x1,1122:27793107,21554614
x1,1122:28099396,21554614
k1,1122:28384519,21554614:285123
x1,1122:29039880,21554614
k1,1122:29325002,21554614:285122
x1,1122:29867950,21554614
$1,1122:29919376,21554614
k1,1122:30210750,21554614:291374
x1,1122:30512213,21554614
x1,1122:30780179,21554614
k1,1122:31071552,21554614:291373
x1,1122:31925698,21554614
k1,1122:31925698,21554614:0
)
(1,1123:8332738,22341046:23592960,455111,127431
x1,1123:9881926,22341046
x1,1122:10350869,22341046
k1,1122:10578103,22341046:227234
x1,1122:11189404,22341046
x1,1122:11993306,22341046
x1,1122:13383387,22341046
k1,1122:13610621,22341046:227234
x1,1122:14816477,22341046
k1,1122:15043710,22341046:227233
x1,1122:15521027,22341046
x1,1122:16358426,22341046
k1,1122:16585660,22341046:227234
x1,1122:17439806,22341046
k1,1122:17667040,22341046:227234
x1,1122:19593059,22341046
k1,1122:19820293,22341046:227234
x1,1122:20356229,22341046
k1,1122:20583463,22341046:227234
$1,1122:20583463,22341046
x1,1122:21126411,22341046
$1,1122:21177837,22341046
k1,1122:21405071,22341046:227234
x1,1122:21957754,22341046
k1,1122:22184987,22341046:227233
$1,1122:22184987,22341046
x1,1122:22559543,22341046
k1,1122:22741583,22341046:182040
x1,1122:23178491,22341046
k1,1122:23360531,22341046:182040
x1,1122:23903479,22341046
$1,1122:23954905,22341046
x1,1122:24155881,22341046
k1,1122:24384563,22341046:228682
x1,1122:25121474,22341046
k1,1122:25348708,22341046:227234
x1,1122:26571310,22341046
k1,1122:26798543,22341046:227233
x1,1122:28071389,22341046
k1,1122:28298623,22341046:227234
x1,1122:29152769,22341046
k1,1122:29380003,22341046:227234
x1,1122:30083419,22341046
x1,1122:31925698,22341046
k1,1122:31925698,22341046:0
)
(1,1123:8332738,23127478:23592960,455111,127431
x1,1123:11958679,23127478
k1,1123:31925699,23127478:19967020
g1,1123:31925699,23127478
)
(1,1123:14636492,23989379:10985453,566233,163840
x1,1123:15181260,23989379
(1,1123:15234506,23718786:294003,295640,0
x1,1123:15495741,23718786
)
x1,1123:16230747,23989379
x1,1123:16459668,23989379
g1,1123:16568892,23989379
x1,1123:17260663,23989379
g1,1123:17442703,23989379
(1,1123:17442703,23989379:509726,415334,32768
[1,1123:17442703,24022147:509726,448102,0
(1,1123:17442703,23814480:509726,240435,0
g1,1123:17442703,23814480
(1,1123:17442703,23814480:509726,240435,0
$1,1123:17442703,23814480
g1,1123:17442703,23814480
x1,1123:17952429,23814480
g1,1123:17952429,23814480
$1,1123:17952429,23814480
)
g1,1123:17952429,23814480
)
(1,1123:17442703,24022147:509726,240435,0
g1,1123:17442703,24022147
(1,1123:17442703,24022147:509726,240435,0
$1,1123:17442703,24022147
g1,1123:17442703,24022147
x1,1123:17952429,24022147
g1,1123:17952429,24022147
$1,1123:17952429,24022147
)
g1,1123:17952429,24022147
)
]
)
g1,1123:18134469,23989379
x1,1123:18679237,23989379
(1,1123:18732483,23718786:294003,295640,0
x1,1123:18993718,23718786
)
x1,1123:19824297,23989379
x1,1123:20057768,23989379
g1,1123:20166992,23989379
x1,1123:20858763,23989379
g1,1123:21004395,23989379
x1,1123:21514121,23989379
g1,1123:21659753,23989379
x1,1123:22204521,23989379
(1,1123:22257767,23718786:294003,295640,0
x1,1123:22519002,23718786
)
x1,1123:23349581,23989379
x1,1123:23583052,23989379
g1,1123:23692276,23989379
x1,1123:24384047,23989379
g1,1123:24529679,23989379
x1,1123:25039405,23989379
g1,1123:25185037,23989379
x1,1123:25621945,23989379
)
(1,1125:8332738,24988904:23592960,491520,163840
x1,1125:9806559,24988904
g1,1124:10041030,24988904
x1,1124:10660704,24988904
g1,1124:10895175,24988904
$1,1124:10895175,24988904
x1,1124:11596048,24988904
(1,1124:11596048,25087207:294003,295640,0
x1,1124:11857283,25087207
)
x1,1124:12072096,24988904
g1,1124:12181320,24988904
x1,1124:12627330,24988904
(1,1124:12627330,25087207:294003,295640,0
x1,1124:12888565,25087207
)
x1,1124:13103378,24988904
g1,1124:13212602,24988904
x1,1124:13553785,24988904
x1,1124:13829279,24988904
g1,1124:14011319,24988904
x1,1124:14666680,24988904
g1,1124:14848720,24988904
x1,1124:15222293,24988904
(1,1124:15245806,24751079:301284,213447,0
x1,1124:15514322,24751079
)
x1,1124:15993100,24988904
(1,1124:15993100,25087207:294003,295640,0
x1,1124:16254335,25087207
)
g1,1124:16432735,24988904
x1,1124:16942461,24988904
g1,1124:17088093,24988904
x1,1124:17417821,24988904
(1,1124:17417821,24751079:301284,213447,0
x1,1124:17686337,24751079
)
x1,1124:18165115,24988904
(1,1124:18165115,25087207:294003,295640,0
x1,1124:18426350,25087207
)
g1,1124:18604750,24988904
x1,1124:19114476,24988904
g1,1124:19260108,24988904
x1,1124:19781849,24988904
x1,1124:20396100,24988904
x1,1124:20900514,24988904
x1,1124:21193150,24988904
$1,1124:21193150,24988904
k1,1125:21193150,24988904:0
k1,1125:31925698,24988904:10732548
g1,1125:31925698,24988904
)
(1,1128:8332738,26211676:23592960,491520,163840
(1,1127:8332738,26211676:2053449,455111,127431
g1,1127:8332738,26211676
g1,1127:8332738,26211676
g1,1127:8005058,26211676
(1,1127:8005058,26211676:2053449,455111,127431
g1,1127:8332738,26211676
x1,1127:9053629,26211676
x1,1127:9355092,26211676
x1,1127:10058507,26211676
)
g1,1127:10386187,26211676
)
x1,1127:11751523,26211676
k1,1127:11905331,26211676:153808
x1,1127:13106828,26211676
k1,1127:13260636,26211676:153808
x1,1127:14045250,26211676
k1,1127:14199058,26211676:153808
x1,1127:15109282,26211676
k1,1127:15263091,26211676:153809
x1,1127:16136907,26211676
x1,1127:17320198,26211676
k1,1127:17474006,26211676:153808
x1,1127:18056550,26211676
k1,1127:18210358,26211676:153808
x1,1127:18538039,26211676
k1,1127:18691847,26211676:153808
x1,1127:19055937,26211676
x1,1127:19947958,26211676
x1,1127:20184616,26211676
k1,1127:20338424,26211676:153808
$1,1127:20338424,26211676
x1,1127:20712980,26211676
k1,1127:20895020,26211676:182040
x1,1127:21331928,26211676
k1,1127:21513968,26211676:182040
x1,1127:22056916,26211676
$1,1127:22108342,26211676
k1,1127:22262150,26211676:153808
x1,1127:23536464,26211676
k1,1127:23690273,26211676:153809
x1,1127:24638727,26211676
x1,1127:26586606,26211676
k1,1127:26740414,26211676:153808
x1,1127:27978320,26211676
k1,1127:28132128,26211676:153808
$1,1127:28132128,26211676
x1,1127:28461856,26211676
k1,1127:28643896,26211676:182040
x1,1127:28825941,26211676
k1,1127:29007981,26211676:182040
(1,1127:29007981,26211676:646260,455111,0
(1,1127:29007981,26211676:646260,455111,0
x1,1127:29654241,26211676
)
)
(1,1127:29654241,26309979:329956,197518,0
x1,1127:29951429,26309979
)
x1,1127:30782008,26211676
x1,1127:31088297,26211676
k1,1127:31270337,26211676:182040
x1,1127:31925698,26211676
k1,1128:31925698,26211676:0
)
(1,1128:8332738,26998108:23592960,455111,0
x1,1128:8875686,26998108
$1,1127:8927112,26998108
g1,1127:9145565,26998108
x1,1127:10128607,26998108
g1,1127:10347060,26998108
x1,1127:11297334,26998108
k1,1128:31925698,26998108:20628364
g1,1128:31925698,26998108
)
(1,1128:15606101,27860008:9046234,566233,163840
x1,1128:16150869,27860008
(1,1128:16204115,27589415:294003,295640,0
x1,1128:16465350,27589415
)
x1,1128:16752981,27860008
(1,1128:16752981,27860008:646260,455111,0
(1,1128:16752981,27860008:646260,455111,0
x1,1128:17399241,27860008
)
)
(1,1128:17399241,27958311:329956,197518,0
x1,1128:17696429,27958311
)
x1,1128:18527008,27860008
x1,1128:19015342,27860008
g1,1128:19124566,27860008
x1,1128:19816337,27860008
g1,1128:19998377,27860008
(1,1128:19998377,27860008:509726,415334,32768
[1,1128:19998377,27892776:509726,448102,0
(1,1128:19998377,27685109:509726,240435,0
g1,1128:19998377,27685109
(1,1128:19998377,27685109:509726,240435,0
$1,1128:19998377,27685109
g1,1128:19998377,27685109
x1,1128:20508103,27685109
g1,1128:20508103,27685109
$1,1128:20508103,27685109
)
g1,1128:20508103,27685109
)
(1,1128:19998377,27892776:509726,240435,0
g1,1128:19998377,27892776
(1,1128:19998377,27892776:509726,240435,0
$1,1128:19998377,27892776
g1,1128:19998377,27892776
x1,1128:20508103,27892776
g1,1128:20508103,27892776
$1,1128:20508103,27892776
)
g1,1128:20508103,27892776
)
]
)
g1,1128:20690143,27860008
x1,1128:21234911,27860008
(1,1128:21288157,27589415:294003,295640,0
x1,1128:21549392,27589415
)
x1,1128:22379971,27860008
x1,1128:22613442,27860008
g1,1128:22722666,27860008
x1,1128:23414437,27860008
g1,1128:23560069,27860008
x1,1128:24069795,27860008
g1,1128:24215427,27860008
x1,1128:24652335,27860008
)
(1,1130:8332738,28859534:23592960,491520,163840
x1,1130:9607052,28859534
k1,1129:9896416,28859534:289364
x1,1129:10806640,28859534
k1,1129:11096004,28859534:289364
x1,1129:14709595,28859534
k1,1129:14998959,28859534:289364
x1,1129:15621552,28859534
x1,1129:16404344,28859534
x1,1129:17423795,28859534
k1,1129:17713158,28859534:289363
x1,1129:18077248,28859534
x1,1129:18404929,28859534
k1,1129:18694293,28859534:289364
$1,1129:18694293,28859534
x1,1129:19577211,28859534
k1,1129:19686435,28859534:109224
x1,1129:20516713,28859534
k1,1129:20816936,28859534:300223
x1,1129:21472297,28859534
k1,1129:21772519,28859534:300222
x1,1129:22102247,28859534
(1,1129:22102247,28621709:301284,213447,0
x1,1129:22370763,28621709
)
x1,1129:22849541,28859534
k1,1129:23042446,28859534:192905
x1,1129:23552172,28859534
k1,1129:23745077,28859534:192905
x1,1129:24266818,28859534
x1,1129:24881069,28859534
x1,1129:25385483,28859534
x1,1129:25678119,28859534
$1,1129:25678119,28859534
k1,1129:25967483,28859534:289364
x1,1129:27644114,28859534
k1,1129:27933478,28859534:289364
$1,1129:27933478,28859534
x1,1129:28274661,28859534
k1,1129:28595515,28859534:300223
x1,1129:29032423,28859534
k1,1129:29332645,28859534:300222
x1,1129:29769553,28859534
$1,1129:29769553,28859534
k1,1129:30058917,28859534:289364
x1,1129:31114778,28859534
k1,1129:31404142,28859534:289364
$1,1129:31404142,28859534
x1,1129:31887925,28859534
$1,1129:31925698,28859534
k1,1130:31925698,28859534:0
)
(1,1130:8332738,29645966:23592960,455111,127431
x1,1130:8773286,29645966
k1,1129:9019777,29645966:246491
x1,1129:9930001,29645966
k1,1129:10176493,29645966:246492
x1,1129:13398687,29645966
k1,1129:13645178,29645966:246491
x1,1129:15744156,29645966
k1,1129:16119542,29645966:375386
x1,1129:17612309,29645966
k1,1129:17858800,29645966:246491
$1,1129:17858800,29645966
x1,1129:18401748,29645966
$1,1129:18453174,29645966
k1,1129:18699666,29645966:246492
x1,1129:19140214,29645966
k1,1129:19386705,29645966:246491
x1,1129:21265409,29645966
k1,1129:21511900,29645966:246491
x1,1129:24533843,29645966
k1,1129:24787344,29645966:253501
x1,1129:27244952,29645966
k1,1129:27491443,29645966:246491
x1,1129:29612266,29645966
k1,1129:29858758,29645966:246492
x1,1129:30696165,29645966
k1,1129:30942656,29645966:246491
x1,1129:31925698,29645966
k1,1129:31925698,29645966:0
)
(1,1130:8332738,30432398:23592960,533465,163840
x1,1130:10411691,30432398
k1,1129:10605810,30432398:194119
x1,1129:11390424,30432398
k1,1129:11584543,30432398:194119
x1,1129:12494767,30432398
k1,1129:12688886,30432398:194119
x1,1129:13944997,30432398
x1,1129:15242975,30432398
k1,1129:15437093,30432398:194118
x1,1129:16310909,30432398
x1,1129:17494200,30432398
k1,1129:17688319,30432398:194119
x1,1129:19472361,30432398
k1,1129:19666480,30432398:194119
$1,1129:19666480,30432398
x1,1129:20211248,30432398
(1,1129:20264494,30194573:294003,295640,0
x1,1129:20525729,30194573
)
x1,1129:21260735,30432398
x1,1129:21489656,30432398
k1,1129:21598880,30432398:109224
x1,1129:22290651,30432398
k1,1129:22472691,30432398:182040
(1,1129:22472691,30432398:509726,415334,32768
[1,1129:22472691,30465166:509726,448102,0
(1,1129:22472691,30257499:509726,240435,0
g1,1129:22472691,30257499
(1,1129:22472691,30257499:509726,240435,0
$1,1129:22472691,30257499
g1,1129:22472691,30257499
x1,1129:22982417,30257499
g1,1129:22982417,30257499
$1,1129:22982417,30257499
)
g1,1129:22982417,30257499
)
(1,1129:22472691,30465166:509726,240435,0
g1,1129:22472691,30465166
(1,1129:22472691,30465166:509726,240435,0
$1,1129:22472691,30465166
g1,1129:22472691,30465166
x1,1129:22982417,30465166
g1,1129:22982417,30465166
$1,1129:22982417,30465166
)
g1,1129:22982417,30465166
)
]
)
k1,1129:23164457,30432398:182040
x1,1129:23709225,30432398
(1,1129:23762471,30194573:294003,295640,0
x1,1129:24023706,30194573
)
x1,1129:24854285,30432398
x1,1129:25087756,30432398
k1,1129:25196980,30432398:109224
x1,1129:25888751,30432398
k1,1129:25985716,30432398:96965
x1,1129:26495442,30432398
k1,1129:26592407,30432398:96965
x1,1129:27137175,30432398
(1,1129:27190421,30194573:294003,295640,0
x1,1129:27451656,30194573
)
x1,1129:28282235,30432398
x1,1129:28515706,30432398
k1,1129:28624930,30432398:109224
x1,1129:29316701,30432398
k1,1129:29413666,30432398:96965
x1,1129:29923392,30432398
k1,1129:30020357,30432398:96965
x1,1129:30457265,30432398
$1,1129:30457265,30432398
k1,1129:30651384,30432398:194119
x1,1129:31925698,30432398
k1,1129:31925698,30432398:0
)
(1,1130:8332738,31218830:23592960,491520,163840
x1,1130:9033611,31218830
(1,1129:9033611,31317133:294003,295640,0
x1,1129:9294846,31317133
)
x1,1129:9509659,31218830
g1,1129:9618883,31218830
x1,1129:10064893,31218830
(1,1129:10064893,31317133:294003,295640,0
x1,1129:10326128,31317133
)
x1,1129:10540941,31218830
g1,1129:10650165,31218830
x1,1129:10991348,31218830
x1,1129:11266842,31218830
g1,1129:11448882,31218830
x1,1129:12104243,31218830
g1,1129:12286283,31218830
x1,1129:12659856,31218830
(1,1129:12683369,30981005:301284,213447,0
x1,1129:12951885,30981005
)
x1,1129:13430663,31218830
(1,1129:13430663,31317133:294003,295640,0
x1,1129:13691898,31317133
)
g1,1129:13870298,31218830
x1,1129:14380024,31218830
g1,1129:14525656,31218830
x1,1129:14855384,31218830
(1,1129:14855384,30981005:301284,213447,0
x1,1129:15123900,30981005
)
x1,1129:15602678,31218830
(1,1129:15602678,31317133:294003,295640,0
x1,1129:15863913,31317133
)
g1,1129:16042313,31218830
x1,1129:16552039,31218830
g1,1129:16697671,31218830
x1,1129:17219412,31218830
x1,1129:17833663,31218830
x1,1129:18338077,31218830
x1,1129:18630713,31218830
$1,1129:18630713,31218830
x1,1129:18812758,31218830
h1,1130:18812758,31218830:0,0,0
k1,1130:30760611,31218830:11947853
g1,1130:31415972,31218830
(1,1130:31415972,31218830:509726,442368,0
x1,1130:31925698,31218830
)
g1,1130:31925698,31218830
g1,1130:31925698,31218830
)
(1,1137:8332738,32506290:23592960,491520,163840
h1,1132:8332738,32506290:786432,0,0
x1,1132:10247847,32506290
k1,1132:10533785,32506290:285938
x1,1132:11081739,32506290
x1,1132:12325104,32506290
x1,1132:13453783,32506290
k1,1132:13739721,32506290:285938
$1,1132:13739721,32506290
x1,1132:14113294,32506290
(1,1132:14136807,32268465:301284,213447,0
x1,1132:14405323,32268465
)
x1,1132:14884101,32506290
(1,1132:14884101,32604593:294003,295640,0
x1,1132:15145336,32604593
)
k1,1132:15368726,32506290:190622
x1,1132:15878452,32506290
k1,1132:16069073,32506290:190621
x1,1132:16398801,32506290
(1,1132:16398801,32268465:301284,213447,0
x1,1132:16667317,32268465
)
x1,1132:17146095,32506290
(1,1132:17146095,32604593:294003,295640,0
x1,1132:17407330,32604593
)
k1,1132:17630719,32506290:190621
x1,1132:18140445,32506290
k1,1132:18331066,32506290:190621
x1,1132:18852807,32506290
x1,1132:19467058,32506290
x1,1132:19971472,32506290
x1,1132:20264108,32506290
$1,1132:20264108,32506290
k1,1132:20550047,32506290:285939
x1,1132:21132591,32506290
k1,1132:21418529,32506290:285938
x1,1132:21746210,32506290
k1,1132:22032148,32506290:285938
x1,1132:22396238,32506290
x1,1132:23308282,32506290
k1,1132:23594220,32506290:285938
$1,1132:23594220,32506290
x1,1132:24041595,32506290
(1,1132:24041595,32604593:329956,197518,0
x1,1132:24338783,32604593
)
$1,1132:24371551,32506290
k1,1132:24657489,32506290:285938
x1,1132:25098037,32506290
k1,1132:25383975,32506290:285938
x1,1132:26370658,32506290
x1,1132:27262679,32506290
k1,1132:27548617,32506290:285938
$1,1132:27548617,32506290
x1,1132:27878345,32506290
(1,1132:27878345,32268465:301284,213447,0
x1,1132:28146861,32268465
)
x1,1132:28625639,32506290
(1,1132:28625639,32604593:294003,295640,0
x1,1132:28886874,32604593
)
k1,1132:29110264,32506290:190622
x1,1132:29619990,32506290
k1,1132:29810611,32506290:190621
x1,1132:30332352,32506290
x1,1132:30946603,32506290
x1,1132:31451017,32506290
x1,1132:31743653,32506290
$1,1132:31743653,32506290
x1,1132:31925698,32506290
k1,1132:31925698,32506290:0
)
(1,1137:8332738,33292722:23592960,455111,127431
x1,1137:9088224,33292722
x1,1137:10621040,33292722
k1,1132:10886385,33292722:265345
x1,1132:11414316,33292722
k1,1132:11679661,33292722:265345
x1,1132:12626293,33292722
x1,1132:13754972,33292722
k1,1132:14020317,33292722:265345
x1,1132:14347998,33292722
x1,1132:14530043,33292722
k1,1132:14807111,33292722:277068
x1,1132:16483742,33292722
k1,1132:16749087,33292722:265345
x1,1132:17735770,33292722
x1,1132:18463950,33292722
x1,1132:18828040,33292722
x1,1132:19446992,33292722
x1,1132:20575671,33292722
k1,1132:20841016,33292722:265345
x1,1132:21281564,33292722
k1,1132:21546909,33292722:265345
x1,1132:22094863,33292722
x1,1132:24080972,33292722
k1,1132:24358040,33292722:277068
x1,1132:24831356,33292722
x1,1132:25104422,33292722
k1,1132:25369767,33292722:265345
x1,1132:26684131,33292722
k1,1132:26949476,33292722:265345
x1,1132:27604837,33292722
x1,1132:28842742,33292722
k1,1132:29108087,33292722:265345
x1,1132:30018311,33292722
k1,1132:30283656,33292722:265345
x1,1132:31159291,33292722
x1,1132:31707245,33292722
x1,1132:31925698,33292722
k1,1137:31925698,33292722:0
)
(1,1137:8332738,34079154:23592960,491520,163840
x1,1137:8955331,34079154
x1,1137:10029397,34079154
x1,1137:10903213,34079154
k1,1132:11055328,34079154:152115
x1,1132:12129394,34079154
x1,1132:12311439,34079154
x1,1132:13225303,34079154
k1,1132:13377418,34079154:152115
x1,1132:14578914,34079154
x1,1132:15691207,34079154
x1,1132:17711905,34079154
k1,1132:17864020,34079154:152115
x1,1132:18046065,34079154
x1,1132:18410155,34079154
x1,1132:18737836,34079154
x1,1132:19467836,34079154
x1,1132:20159607,34079154
x1,1132:20654768,34079154
k1,1132:20806883,34079154:152115
x1,1132:21393067,34079154
k1,1132:21545182,34079154:152115
$1,1132:21545182,34079154
(1,1132:21545182,34079154:1465462,447828,0
(1,1132:21545182,34079154:1465462,447828,0
x1,1132:23010644,34079154
)
)
(1,1132:23010644,34177457:356734,197518,0
x1,1132:23334610,34177457
)
x1,1132:24069616,34079154
x1,1132:24262128,34079154
k1,1132:24371352,34079154:109224
x1,1132:24817362,34079154
(1,1132:24817362,34177457:294003,295640,0
x1,1132:25078597,34177457
)
x1,1132:25293410,34079154
k1,1132:25402634,34079154:109224
x1,1132:25848644,34079154
(1,1132:25848644,34177457:294003,295640,0
x1,1132:26109879,34177457
)
x1,1132:26324692,34079154
k1,1132:26433916,34079154:109224
x1,1132:26775099,34079154
x1,1132:27050593,34079154
$1,1132:27050593,34079154
x1,1132:27232638,34079154
k1,1132:27501797,34079154:269159
x1,1132:28175363,34079154
k1,1135:27501797,34079154:-54614
x1,1135:28412020,34079154
k1,1135:28564135,34079154:152115
x1,1135:29255906,34079154
x1,1135:29711017,34079154
k1,1135:29863132,34079154:152115
x1,1135:31689040,34079154
x1,1135:31925698,34079154
k1,1135:31925698,34079154:0
)
(1,1137:8332738,34865586:23592960,455111,127431
x1,1137:8660419,34865586
k1,1135:8922558,34865586:262139
x1,1135:10087645,34865586
x1,1135:10815825,34865586
x1,1135:11398369,34865586
x1,1135:12527048,34865586
k1,1135:12789187,34865586:262139
x1,1135:13317118,34865586
k1,1135:13579257,34865586:262139
x1,1135:14489481,34865586
k1,1135:14751620,34865586:262139
x1,1135:15825686,34865586
x1,1135:16007731,34865586
x1,1135:16921595,34865586
k1,1135:17183734,34865586:262139
x1,1135:18385230,34865586
x1,1135:19497523,34865586
x1,1135:21518221,34865586
k1,1135:21780360,34865586:262139
x1,1135:21962405,34865586
x1,1135:22326495,34865586
x1,1135:22654176,34865586
x1,1135:23384176,34865586
x1,1135:24075947,34865586
x1,1135:24571108,34865586
k1,1135:24833247,34865586:262139
x1,1135:25617861,34865586
k1,1135:25880000,34865586:262139
x1,1135:26790224,34865586
k1,1135:27052363,34865586:262139
x1,1135:27962588,34865586
x1,1135:28308474,34865586
x1,1135:28838223,34865586
x1,1135:29606452,34865586
k1,1135:29868591,34865586:262139
x1,1135:30742407,34865586
x1,1135:31925698,34865586
k1,1135:31925698,34865586:0
)
(1,1137:8332738,35652018:23592960,455111,127431
x1,1137:9406804,35652018
x1,1137:10116780,35652018
g1,1135:10335233,35652018
x1,1135:11828000,35652018
g1,1135:12046453,35652018
$1,1135:12046453,35652018
x1,1135:12589401,35652018
$1,1135:12640827,35652018
g1,1135:12859280,35652018
x1,1135:13299828,35652018
g1,1135:13518281,35652018
x1,1135:14504964,35652018
x1,1135:15396985,35652018
g1,1135:15615438,35652018
x1,1135:16598480,35652018
x1,1135:18637381,35652018
k1,1137:31925698,35652018:13288317
g1,1137:31925698,35652018
)
(1,1140:8332738,36874790:23592960,455111,127431
x1,1140:11281844,36874790
k1,1138:11460723,36874790:178879
x1,1138:12423733,36874790
x1,1138:12633083,36874790
k1,1138:12904148,36874790:271065
x1,1138:13315201,36874790
k1,1139:12904148,36874790:-33497
x1,1139:13800890,36874790
k1,1139:13977489,36874790:176599
$1,1139:13977489,36874790
x1,1139:14520437,36874790
$1,1139:14571863,36874790
k1,1139:14748463,36874790:176600
x1,1139:15049926,36874790
x1,1139:15317892,36874790
k1,1139:15494491,36874790:176599
x1,1139:15829451,36874790
k1,1139:16006050,36874790:176599
x1,1139:17831581,36874790
k1,1139:18008180,36874790:176599
x1,1139:18309643,36874790
x1,1139:19649481,36874790
x1,1139:20436633,36874790
x1,1139:20738096,36874790
k1,1139:20914695,36874790:176599
x1,1139:21216158,36874790
x1,1139:22388517,36874790
x1,1139:23209166,36874790
k1,1139:23385765,36874790:176599
x1,1139:23889661,36874790
x1,1139:24224621,36874790
x1,1139:25304865,36874790
k1,1139:25481465,36874790:176600
x1,1139:27214881,36874790
x1,1139:27482847,36874790
k1,1139:27659446,36874790:176599
x1,1139:28697822,36874790
k1,1139:28874421,36874790:176599
$1,1139:28874421,36874790
x1,1139:29247994,36874790
k1,1139:29453547,36874790:182040
x1,1139:29635592,36874790
k1,1139:29817632,36874790:182040
x1,1139:30265007,36874790
k1,1139:30493923,36874790:182040
x1,1139:31149284,36874790
k1,1139:31331324,36874790:182040
x1,1139:31874272,36874790
$1,1139:31925698,36874790
k1,1140:31925698,36874790:0
)
(1,1140:8332738,37661222:23592960,541383,127431
x1,1140:8634201,37661222
x1,1139:8902167,37661222
k1,1139:9110398,37661222:208231
x1,1139:9964544,37661222
k1,1139:10172775,37661222:208231
x1,1139:12743590,37661222
k1,1139:12951821,37661222:208231
x1,1139:14877840,37661222
k1,1139:15086071,37661222:208231
x1,1139:16844610,37661222
k1,1139:17052841,37661222:208231
x1,1139:18091217,37661222
k1,1139:18299448,37661222:208231
x1,1139:20359451,37661222
k1,1139:20567681,37661222:208230
x1,1139:21421827,37661222
k1,1139:21630058,37661222:208231
x1,1139:22484204,37661222
k1,1139:22692435,37661222:208231
x1,1139:25874554,37661222
k1,1139:26082785,37661222:208231
$1,1139:26082785,37661222
x1,1139:26460376,37661222
(1,1139:26460376,37423397:218188,303558,0
x1,1139:26645796,37423397
)
$1,1139:26678564,37661222
k1,1139:26886795,37661222:208231
x1,1139:27422731,37661222
k1,1139:27630962,37661222:208231
x1,1139:28485108,37661222
k1,1139:28693339,37661222:208231
x1,1139:28994802,37661222
x1,1139:31339521,37661222
x1,1139:31925698,37661222
k1,1139:31925698,37661222:0
)
(1,1140:8332738,38447654:23592960,541383,163840
x1,1140:8910542,38447654
x1,1139:10166641,38447654
k1,1139:10382119,38447654:215478
$1,1139:10382119,38447654
x1,1139:11254568,38447654
(1,1139:11307814,38209829:218188,303558,0
x1,1139:11493234,38209829
)
x1,1139:12228240,38447654
(1,1139:12228240,38545957:263236,318577,0
x1,1139:12458708,38545957
)
x1,1139:12673521,38447654
k1,1139:12782745,38447654:109224
x1,1139:13367336,38447654
(1,1139:13367336,38209829:301284,213447,0
x1,1139:13635852,38209829
)
x1,1139:14114630,38447654
(1,1139:14114630,38545957:294003,295640,0
x1,1139:14375865,38545957
)
k1,1139:14512975,38447654:104342
x1,1139:15022701,38447654
k1,1139:15127043,38447654:104342
x1,1139:15648784,38447654
x1,1139:16263035,38447654
x1,1139:16767449,38447654
x1,1139:17897492,38447654
(1,1139:17897492,38545957:1034719,318577,34716
x1,1139:18877110,38545957
)
$1,1139:18932211,38447654
k1,1139:19147688,38447654:215477
x1,1139:19758989,38447654
x1,1139:20026955,38447654
k1,1139:20242433,38447654:215478
x1,1139:20543896,38447654
x1,1139:22620645,38447654
k1,1139:22836122,38447654:215477
x1,1139:24050349,38447654
k1,1139:24265827,38447654:215478
$1,1139:24265827,38447654
x1,1139:24547085,38447654
k1,1139:24729125,38447654:182040
x1,1139:25166033,38447654
k1,1139:25348073,38447654:182040
x1,1139:25845169,38447654
$1,1139:25878050,38447654
k1,1139:26093527,38447654:215477
x1,1139:26905804,38447654
k1,1139:27121282,38447654:215478
$1,1139:27121282,38447654
x1,1139:27347062,38447654
k1,1139:27529102,38447654:182040
x1,1139:28038828,38447654
k1,1139:28220868,38447654:182040
x1,1139:28730594,38447654
k1,1139:28839818,38447654:109224
x1,1139:29349544,38447654
k1,1139:29458768,38447654:109224
x1,1139:29786449,38447654
$1,1139:29786449,38447654
k1,1139:30001926,38447654:215477
x1,1139:30604854,38447654
k1,1139:30820332,38447654:215478
x1,1139:31925698,38447654
k1,1139:31925698,38447654:0
)
(1,1140:8332738,39234086:23592960,541383,127431
x1,1140:9505095,39234086
k1,1139:9803024,39234086:297929
x1,1139:10439447,39234086
x1,1139:11477822,39234086
k1,1139:11775752,39234086:297930
x1,1139:12378678,39234086
x1,1139:13475668,39234086
k1,1139:13773597,39234086:297929
x1,1139:15130184,39234086
x1,1139:15900591,39234086
k1,1139:16198521,39234086:297930
$1,1139:16198521,39234086
x1,1139:16817472,39234086
(1,1139:16908495,38996261:218188,303558,0
x1,1139:17093915,38996261
)
$1,1139:17126683,39234086
k1,1139:17424612,39234086:297929
x1,1139:17960548,39234086
k1,1139:18258477,39234086:297929
x1,1139:18534818,39234086
x1,1139:19506200,39234086
k1,1139:19804130,39234086:297930
$1,1139:19804130,39234086
x1,1139:20181721,39234086
(1,1139:20181721,38996261:218188,303558,0
x1,1139:20367141,38996261
)
$1,1139:20399909,39234086
x1,1139:20600885,39234086
k1,1139:20914679,39234086:313794
x1,1139:21768825,39234086
k1,1139:22066754,39234086:297929
x1,1139:24277489,39234086
k1,1139:24575419,39234086:297930
x1,1139:25747777,39234086
x1,1139:26292084,39234086
x1,1139:26794521,39234086
x1,1139:28755490,39234086
k1,1139:29053419,39234086:297929
x1,1139:31925698,39234086
k1,1139:31925698,39234086:0
)
(1,1140:8332738,40020518:23592960,464996,127431
x1,1140:8902170,40020518
k1,1139:9199695,40020518:297525
x1,1139:10053841,40020518
k1,1139:10351365,40020518:297524
x1,1139:10855261,40020518
x1,1139:11190221,40020518
x1,1139:12270465,40020518
k1,1139:12567990,40020518:297525
x1,1139:14376772,40020518
x1,1139:14921079,40020518
k1,1139:15218603,40020518:297524
x1,1139:16030880,40020518
k1,1139:16328405,40020518:297525
x1,1139:17182551,40020518
k1,1139:17480076,40020518:297525
$1,1139:17480076,40020518
(1,1139:17480076,40020518:1172360,429496,127431
(1,1139:17480076,40020518:1172360,429496,127431
x1,1139:18652436,40020518
)
)
(1,1139:18652436,39753040:266977,197518,0
x1,1139:18886645,39753040
)
$1,1139:18919413,40020518
k1,1139:19216937,40020518:297524
x1,1139:21477912,40020518
x1,1139:21745878,40020518
k1,1139:22043403,40020518:297525
x1,1139:24103404,40020518
x1,1139:24404867,40020518
k1,1139:24702391,40020518:297524
x1,1139:25322065,40020518
k1,1139:25619590,40020518:297525
x1,1139:27830323,40020518
k1,1139:28127847,40020518:297524
x1,1139:28981993,40020518
k1,1139:29279518,40020518:297525
x1,1139:29580981,40020518
x1,1139:31456755,40020518
x1,1139:31925698,40020518
k1,1139:31925698,40020518:0
)
(1,1140:8332738,40806950:23592960,491520,163840
x1,1140:10593713,40806950
x1,1139:10861679,40806950
g1,1139:11096150,40806950
x1,1139:11715824,40806950
g1,1139:11950295,40806950
x1,1139:12804441,40806950
g1,1139:13038912,40806950
$1,1139:13038912,40806950
x1,1139:13412485,40806950
(1,1139:13435998,40569125:301284,213447,0
x1,1139:13704514,40569125
)
x1,1139:14183292,40806950
(1,1139:14183292,40905253:294003,295640,0
x1,1139:14444527,40905253
)
g1,1139:14622927,40806950
x1,1139:15132653,40806950
g1,1139:15278285,40806950
x1,1139:15608013,40806950
(1,1139:15608013,40569125:301284,213447,0
x1,1139:15876529,40569125
)
x1,1139:16355307,40806950
(1,1139:16355307,40905253:294003,295640,0
x1,1139:16616542,40905253
)
g1,1139:16794942,40806950
x1,1139:17304668,40806950
g1,1139:17450300,40806950
x1,1139:17972041,40806950
x1,1139:18586292,40806950
x1,1139:19090706,40806950
x1,1139:19383342,40806950
$1,1139:19383342,40806950
g1,1139:19617813,40806950
x1,1139:20229114,40806950
x1,1139:20497080,40806950
g1,1139:20731551,40806950
x1,1139:22205372,40806950
g1,1139:22439843,40806950
x1,1139:23059517,40806950
g1,1139:23293988,40806950
x1,1139:24148134,40806950
g1,1139:24382605,40806950
x1,1139:25086021,40806950
x1,1139:26928300,40806950
g1,1139:27162771,40806950
x1,1139:29867571,40806950
k1,1140:31925698,40806950:2058127
g1,1140:31925698,40806950
)
(1,1142:8332738,41593382:23592960,455111,0
h1,1141:8332738,41593382:786432,0,0
x1,1141:10559497,41593382
g1,1141:10793968,41593382
$1,1141:10793968,41593382
x1,1141:11085239,41593382
g1,1141:11292082,41593382
x1,1141:11801808,41593382
g1,1141:11983848,41593382
x1,1141:12311529,41593382
$1,1141:12311529,41593382
k1,1142:31925697,41593382:19614168
g1,1142:31925697,41593382
)
(1,1145:8332738,42986458:18107604,976821,637049
(1,1145:8332738,42986458:1165088,491520,163840
(1,1145:8332738,42986458:1165088,491520,163840
x1,1145:9242963,42986458
x1,1145:9497826,42986458
)
)
(1,1145:13818093,42986458:12622249,976821,637049
h1,1145:13818093,42986458:0,0,0
(1,1142:13818093,42986458:0,0,0
$1,1142:13818093,42986458
(1,1142:13818093,42200026:0,0,0
)
$1,1142:13818093,42986458
)
(1,1145:13818093,42986458:1450885,447828,0
(1,1144:13818093,42986458:1450885,447828,0
x1,1144:15268978,42986458
)
)
(1,1145:15268978,43084761:356734,197518,0
x1,1145:15592944,43084761
)
x1,1145:16327950,42986458
x1,1145:16520462,42986458
g1,1145:16629686,42986458
x1,1145:17075696,42986458
(1,1145:17075696,43084761:294003,295640,0
x1,1145:17336931,43084761
)
x1,1145:17551744,42986458
g1,1145:17660968,42986458
x1,1145:18106978,42986458
(1,1145:18106978,43084761:294003,295640,0
x1,1145:18368213,43084761
)
x1,1145:18583026,42986458
g1,1145:18692250,42986458
x1,1145:19033433,42986458
x1,1145:19308927,42986458
g1,1145:19490967,42986458
x1,1145:20000693,42986458
g1,1145:20182733,42986458
x1,1145:21529866,42986458
(1,1145:21529866,42715865:356734,197518,0
x1,1145:21853832,42715865
)
(1,1145:21886600,42986458:4553742,976821,637049
(1,1145:21886600,42986458:4553742,976821,637049
(1,1145:21886600,42062392:482420,26213,1546666
x1,1145:22369020,42062392
)
[1,1145:22369020,42986458:3588902,976821,637049
(1,1145:22369020,42543102:3588902,533465,54613
k1,1145:23091382,42543102:722362
x1,1145:23468973,42543102
(1,1145:23468973,42305277:294003,295640,0
x1,1145:23730208,42305277
)
g1,1145:23908608,42543102
x1,1145:24418334,42543102
g1,1145:24563966,42543102
x1,1145:24941557,42543102
(1,1145:24941557,42305277:294003,295640,0
x1,1145:25202792,42305277
)
k1,1145:25957922,42543102:722362
)
(1,1145:22369020,43436003:3588902,484966,187504
x1,1145:22746611,43436003
(1,1145:22746611,43246677:294003,295640,0
x1,1145:23007846,43246677
)
g1,1145:23186246,43436003
x1,1145:23695972,43436003
g1,1145:23841604,43436003
x1,1145:24219195,43436003
(1,1145:24219195,43246677:294003,295640,0
x1,1145:24480430,43246677
)
g1,1145:24658830,43436003
x1,1145:25168556,43436003
g1,1145:25314188,43436003
x1,1145:25653019,43436003
(1,1145:25653019,43534306:304903,197518,89201
x1,1145:25908694,43534306
)
)
]
(1,1145:25957922,42062392:482420,26213,1546666
x1,1145:26440342,42062392
)
)
)
)
)
(1,1147:8332738,44573226:23592960,533465,187504
x1,1147:9773065,44573226
g1,1146:10007536,44573226
$1,1146:10007536,44573226
x1,1146:10298807,44573226
g1,1146:10505650,44573226
x1,1146:11015376,44573226
g1,1146:11197416,44573226
x1,1146:11525097,44573226
$1,1146:11525097,44573226
x1,1146:11726073,44573226
g1,1146:11960544,44573226
$1,1146:11960544,44573226
x1,1146:12338135,44573226
(1,1146:12338135,44335401:294003,295640,0
x1,1146:12599370,44335401
)
g1,1146:12777770,44573226
x1,1146:13287496,44573226
g1,1146:13433128,44573226
x1,1146:13810719,44573226
(1,1146:13810719,44335401:294003,295640,0
x1,1146:14071954,44335401
)
g1,1146:14250354,44573226
x1,1146:14760080,44573226
g1,1146:14905712,44573226
x1,1146:15244543,44573226
(1,1146:15244543,44671529:304903,197518,89201
x1,1146:15500218,44671529
)
g1,1146:15731486,44573226
x1,1146:16241212,44573226
g1,1146:16423252,44573226
x1,1146:16750933,44573226
$1,1146:16750933,44573226
x1,1146:16951909,44573226
k1,1147:31925698,44573226:14973789
g1,1147:31925698,44573226
)
(1,1152:8332738,45906984:23592960,490540,162859
h1,1152:8332738,45906984:0,0,0
(1,1147:8332738,45906984:0,0,0
$1,1147:8332738,45906984
(1,1147:8332738,45120552:0,0,0
)
$1,1147:8332738,45906984
)
[1,1152:8332738,45906984:23592960,490540,162859
(1,1152:8332738,45801143:23592960,581307,268700
k1,1151:8332738,45801143:0
(1,1152:8332738,45801143:18793018,581307,268700
(1,1151:8332738,45801143:0,452196,268700
[1,1151:8332738,45833911:0,484964,235932
(1,95:8332738,45833911:0,550500,235932
r1,1161:8332738,45833911:0,786432,235932
)
]
)
k1,1152:8332738,45801143:4799942
(1,1152:13132680,45801143:13993076,581307,253626
$1,1152:13132680,45801143
(1,1152:13132680,45801143:13993076,581307,253626
[1,1151:13132680,45801143:13993076,581307,253626
[1,1151:13132680,45786069:13993076,566233,268700
(1,1151:13132680,45786069:13993076,566233,268700
g1,1151:13132680,45786069
(1,1151:13132680,45786069:13993076,566233,268700
g1,1151:13132680,45786069
(1,1151:13132680,45786069:0,452196,268700
[1,1151:13132680,45818837:0,484964,235932
(1,95:13132680,45818837:0,550500,235932
r1,1161:13132680,45818837:0,786432,235932
)
]
)
$1,1151:13132680,45786069
(1,1151:13132680,45786069:13993076,566233,163840
(1,1151:13132680,45786069:1450885,447828,0
(1,1151:13132680,45786069:1450885,447828,0
x1,1151:14583565,45786069
)
)
(1,1151:14583565,45884372:356734,197518,0
x1,1151:14907531,45884372
)
x1,1151:15642537,45786069
x1,1151:15835049,45786069
g1,1151:15944273,45786069
x1,1151:16390283,45786069
(1,1151:16390283,45884372:294003,295640,0
x1,1151:16651518,45884372
)
x1,1151:16866331,45786069
g1,1151:16975555,45786069
x1,1151:17421565,45786069
(1,1151:17421565,45884372:294003,295640,0
x1,1151:17682800,45884372
)
x1,1151:17897613,45786069
g1,1151:18006837,45786069
x1,1151:18348020,45786069
x1,1151:18623514,45786069
g1,1151:18805554,45786069
x1,1151:19315280,45786069
g1,1151:19497320,45786069
x1,1151:20844453,45786069
(1,1151:20844453,45515476:356734,197518,0
x1,1151:21168419,45515476
)
x1,1151:21763250,45786069
(1,1151:21763250,45884372:294003,295640,0
x1,1151:22024485,45884372
)
x1,1151:22931067,45786069
(1,1151:23022090,45515476:294003,295640,0
x1,1151:23283325,45515476
)
x1,1151:23570956,45786069
g1,1151:23716588,45786069
x1,1151:24226314,45786069
g1,1151:24371946,45786069
x1,1151:24749537,45786069
(1,1151:24749537,45515476:294003,295640,0
x1,1151:25010772,45515476
)
x1,1151:25327151,45786069
(1,1151:25327151,45884372:294003,295640,0
x1,1151:25588386,45884372
)
x1,1151:26322027,45786069
(1,1151:26322027,45884372:294003,295640,0
x1,1151:26583262,45884372
)
x1,1151:27125756,45786069
)
$1,1151:27125756,45786069
)
g1,1151:27125756,45786069
)
]
]
)
$1,1152:27125756,45801143
)
g1,1152:27125756,45801143
)
k1,1152:31925698,45801143:4799942
(1,1152:31925698,45801143:-23592960,581307,268700
(1,1152:8332738,45801143:0,491520,268700
(1,1152:8332738,45801143:1165088,491520,268700
(1,1151:8332738,45801143:0,452196,268700
[1,1151:8332738,45833911:0,484964,235932
(1,95:8332738,45833911:0,550500,235932
r1,1161:8332738,45833911:0,786432,235932
)
]
)
(1,1152:8332738,45801143:1165088,491520,163840
x1,1152:9242963,45801143
x1,1152:9497826,45801143
)
)
k1,1152:8332738,45801143:-1165088
)
)
k1,1152:31925698,45801143:23592960
)
]
)
]
(1,1161:8332738,46693416:23592960,0,0
h1,1161:8332738,46693416:23592960,0,0
)
]
]
(1,1161:4736286,4736286:0,0,0
[1,1161:0,4736286:0,0,0
(1,1161:0,0:0,0,0
(1,1161:0,52099153:0,0,0
g1,1161:0,52099153
)
g1,1161:0,0
)
]
)
]
!53887
}21
!11
{22
[1,1200:4736286,46693416:27189412,41957130,0
(1,1200:4736286,4736286:0,0,0
[1,1200:0,4736286:0,0,0
(1,1200:0,0:0,0,0
(1,1200:0,4736286:0,0,0
k1,1200:0,4736286:4736286
)
(1,1200:0,52099153:0,0,0
g1,1200:0,52099153
)
g1,1200:0,0
)
]
)
[1,1200:4736286,4736286:0,0,0
(1,1200:4736286,6126387:0,0,0
k1,1200:4736286,6126387:-3530671
)
]
[1,1200:4736286,46693416:27189412,41957130,0
[1,1200:8332738,46693416:23592960,40501248,0
[1,1200:8332738,6716456:23592960,524288,0
(1,1200:8332738,6716456:23592960,313481,0
(1,1200:8332738,6716456:23592960,313481,0
(1,1200:8332738,6716456:0,295640,0
x1,1200:8855208,6716456
k1,1200:8332738,6716456:-522470
)
k1,1200:17771732,6716456:9438994
x1,1200:19891651,6716456
g1,1200:20068235,6716456
x1,1200:22486704,6716456
k1,1200:31925698,6716456:9438994
)
)
]
[1,1200:8332738,45906984:23592960,38273024,0
(1,1154:8332738,8289320:23592960,533465,187504
x1,1154:9773065,8289320
g1,1153:10007536,8289320
$1,1153:10007536,8289320
x1,1153:10298807,8289320
g1,1153:10505650,8289320
x1,1153:11015376,8289320
g1,1153:11197416,8289320
x1,1153:11525097,8289320
$1,1153:11525097,8289320
x1,1153:11726073,8289320
g1,1153:11960544,8289320
$1,1153:11960544,8289320
x1,1153:12338135,8289320
(1,1153:12338135,8051495:294003,295640,0
x1,1153:12599370,8051495
)
g1,1153:12777770,8289320
x1,1153:13287496,8289320
g1,1153:13433128,8289320
x1,1153:13810719,8289320
(1,1153:13810719,8051495:294003,295640,0
x1,1153:14071954,8051495
)
g1,1153:14250354,8289320
x1,1153:14760080,8289320
g1,1153:14905712,8289320
x1,1153:15244543,8289320
(1,1153:15244543,8387623:304903,197518,89201
x1,1153:15500218,8387623
)
g1,1153:15731486,8289320
x1,1153:16241212,8289320
g1,1153:16423252,8289320
x1,1153:16750933,8289320
$1,1153:16750933,8289320
x1,1153:16951909,8289320
k1,1154:31925698,8289320:14973789
g1,1154:31925698,8289320
)
(1,1161:8332738,11957539:23592960,2748485,2420805
h1,1161:8332738,11957539:0,0,0
(1,1154:8332738,11957539:0,0,0
$1,1154:8332738,11957539
(1,1154:8332738,11171107:0,0,0
)
$1,1154:8332738,11957539
)
[1,1161:8332738,11957539:23592960,2748485,2420805
(1,1161:8332738,11859235:23592960,2846789,2519109
k1,1160:8332738,11859235:0
(1,1161:8332738,11859235:22204974,2846789,2519109
(1,1160:8332738,11859235:0,452196,268700
[1,1160:8332738,11892003:0,484964,235932
(1,95:8332738,11892003:0,550500,235932
r1,1200:8332738,11892003:0,786432,235932
)
]
)
k1,1161:8332738,11859235:2553074
(1,1161:10885812,11859235:19651900,2846789,2519109
$1,1161:10885812,11859235
(1,1161:10885812,11859235:19651900,2846789,2519109
[1,1160:10885812,11859235:19651900,2846789,2519109
[1,1160:10885812,9989267:19651900,976821,4389077
(1,1160:10885812,9989267:19651900,976821,637049
g1,1160:10885812,9989267
(1,1160:10885812,9989267:5490834,976821,637049
g1,1160:10885812,9989267
(1,1160:10885812,9989267:0,452196,268700
[1,1160:10885812,10022035:0,484964,235932
(1,95:10885812,10022035:0,550500,235932
r1,1200:10885812,10022035:0,786432,235932
)
]
)
$1,1160:10885812,9989267
(1,1160:10885812,9989267:5490834,491520,163840
(1,1160:10885812,9989267:1450885,447828,0
(1,1160:10885812,9989267:1450885,447828,0
x1,1160:12336697,9989267
)
)
(1,1160:12336697,10087570:356734,197518,0
x1,1160:12660663,10087570
)
x1,1160:13395669,9989267
x1,1160:13588181,9989267
g1,1160:13697405,9989267
x1,1160:14143415,9989267
(1,1160:14143415,10087570:294003,295640,0
x1,1160:14404650,10087570
)
x1,1160:14619463,9989267
g1,1160:14728687,9989267
x1,1160:15174697,9989267
(1,1160:15174697,10087570:294003,295640,0
x1,1160:15435932,10087570
)
x1,1160:15650745,9989267
g1,1160:15759969,9989267
x1,1160:16101152,9989267
x1,1160:16376646,9989267
)
$1,1160:16376646,9989267
)
g1,1160:16376646,9989267
(1,1160:16376646,9989267:14161066,976821,637049
$1,1160:16376646,9989267
(1,1160:16376646,9989267:14161066,976821,637049
h1,1160:16376646,9989267:0,0,0
g1,1160:16558686,9989267
x1,1160:17068412,9989267
g1,1160:17250452,9989267
x1,1160:18597585,9989267
(1,1160:18597585,9718674:356734,197518,0
x1,1160:18921551,9718674
)
x1,1160:19492793,9989267
(1,1160:19492793,10087570:294003,295640,0
x1,1160:19754028,10087570
)
x1,1160:20660610,9989267
(1,1160:20751633,9718674:294003,295640,0
x1,1160:21012868,9718674
)
x1,1160:21300499,9989267
g1,1160:21446131,9989267
x1,1160:21955857,9989267
g1,1160:22101489,9989267
x1,1160:22479080,9989267
(1,1160:22479080,9718674:294003,295640,0
x1,1160:22740315,9718674
)
x1,1160:23056694,9989267
(1,1160:23056694,10087570:294003,295640,0
x1,1160:23317929,10087570
)
x1,1160:24051570,9989267
(1,1160:24051570,10087570:294003,295640,0
x1,1160:24312805,10087570
)
x1,1160:24855299,9989267
(1,1160:24855299,9989267:5682413,976821,637049
(1,1160:24855299,9989267:5682413,976821,637049
(1,1160:24855299,9065201:482420,26213,1546666
x1,1160:25337719,9065201
)
[1,1160:25337719,9989267:4717573,976821,637049
(1,1160:25337719,9545911:4717573,533465,54613
k1,1160:26060081,9545911:722362
x1,1160:26437672,9545911
(1,1160:26437672,9308086:294003,295640,0
x1,1160:26698907,9308086
)
g1,1160:26877307,9545911
x1,1160:27387033,9545911
g1,1160:27532665,9545911
x1,1160:27910256,9545911
(1,1160:27910256,9308086:294003,295640,0
x1,1160:28171491,9308086
)
g1,1160:28349891,9545911
x1,1160:28859617,9545911
g1,1160:29005249,9545911
x1,1160:29332930,9545911
k1,1160:30055292,9545911:722362
)
(1,1160:25337719,10438812:4717573,484966,187504
x1,1160:25715310,10438812
(1,1160:25715310,10249486:294003,295640,0
x1,1160:25976545,10249486
)
g1,1160:26154945,10438812
x1,1160:26664671,10438812
g1,1160:26810303,10438812
x1,1160:27187894,10438812
(1,1160:27187894,10249486:294003,295640,0
x1,1160:27449129,10249486
)
g1,1160:27627529,10438812
x1,1160:28137255,10438812
g1,1160:28282887,10438812
x1,1160:28621718,10438812
(1,1160:28621718,10537115:304903,197518,89201
x1,1160:28877393,10537115
)
g1,1160:29072253,10438812
x1,1160:29581979,10438812
g1,1160:29727611,10438812
x1,1160:30055292,10438812
)
]
(1,1160:30055292,9065201:482420,26213,1546666
x1,1160:30537712,9065201
)
)
)
)
$1,1160:30537712,9989267
g1,1160:30537712,9989267
)
g1,1160:30537712,9989267
)
(1,1160:10885812,11865281:19651900,976821,637049
g1,1160:10885812,11865281
(1,1160:10885812,11865281:5490834,976821,637049
k1,1160:16376646,11865281:5490834
(1,1160:16376646,11865281:0,452196,268700
[1,1160:16376646,11898049:0,484964,235932
(1,95:16376646,11898049:0,550500,235932
r1,1200:16376646,11898049:0,786432,235932
)
]
)
$1,1160:16376646,11865281
h1,1160:16376646,11865281:0,0,0
$1,1160:16376646,11865281
)
g1,1160:16376646,11865281
(1,1160:16376646,11865281:14161066,976821,637049
$1,1160:16376646,11865281
(1,1160:16376646,11865281:12983168,976821,637049
h1,1160:16376646,11865281:0,0,0
g1,1160:16522278,11865281
x1,1160:17032004,11865281
g1,1160:17177636,11865281
x1,1160:18524769,11865281
(1,1160:18524769,11594688:356734,197518,0
x1,1160:18848735,11594688
)
x1,1160:19443566,11865281
(1,1160:19443566,11963584:294003,295640,0
x1,1160:19704801,11963584
)
x1,1160:20611383,11865281
(1,1160:20702406,11594688:294003,295640,0
x1,1160:20963641,11594688
)
x1,1160:21251272,11865281
g1,1160:21396904,11865281
x1,1160:21906630,11865281
g1,1160:22052262,11865281
x1,1160:22429853,11865281
(1,1160:22429853,11594688:294003,295640,0
x1,1160:22691088,11594688
)
x1,1160:23007467,11865281
(1,1160:23007467,11963584:294003,295640,0
x1,1160:23268702,11963584
)
x1,1160:24002343,11865281
(1,1160:24002343,11963584:294003,295640,0
x1,1160:24263578,11963584
)
x1,1160:24806072,11865281
(1,1160:24806072,11865281:4553742,976821,637049
(1,1160:24806072,11865281:4553742,976821,637049
(1,1160:24806072,10941215:482420,26213,1546666
x1,1160:25288492,10941215
)
[1,1160:25288492,11865281:3588902,976821,637049
(1,1160:25288492,11421925:3588902,533465,54613
k1,1160:26010854,11421925:722362
x1,1160:26388445,11421925
(1,1160:26388445,11184100:294003,295640,0
x1,1160:26649680,11184100
)
g1,1160:26828080,11421925
x1,1160:27337806,11421925
g1,1160:27483438,11421925
x1,1160:27861029,11421925
(1,1160:27861029,11184100:294003,295640,0
x1,1160:28122264,11184100
)
k1,1160:28877394,11421925:722362
)
(1,1160:25288492,12314826:3588902,484966,187504
x1,1160:25666083,12314826
(1,1160:25666083,12125500:294003,295640,0
x1,1160:25927318,12125500
)
g1,1160:26105718,12314826
x1,1160:26615444,12314826
g1,1160:26761076,12314826
x1,1160:27138667,12314826
(1,1160:27138667,12125500:294003,295640,0
x1,1160:27399902,12125500
)
g1,1160:27578302,12314826
x1,1160:28088028,12314826
g1,1160:28233660,12314826
x1,1160:28572491,12314826
(1,1160:28572491,12413129:304903,197518,89201
x1,1160:28828166,12413129
)
)
]
(1,1160:28877394,10941215:482420,26213,1546666
x1,1160:29359814,10941215
)
)
)
)
$1,1160:29359814,11865281
k1,1160:30537712,11865281:1177898
)
g1,1160:30537712,11865281
)
(1,1160:10885812,13741295:19651900,976821,637049
g1,1160:10885812,13741295
(1,1160:10885812,13741295:5490834,976821,637049
k1,1160:16376646,13741295:5490834
(1,1160:16376646,13741295:0,452196,268700
[1,1160:16376646,13774063:0,484964,235932
(1,95:16376646,13774063:0,550500,235932
r1,1200:16376646,13774063:0,786432,235932
)
]
)
$1,1160:16376646,13741295
h1,1160:16376646,13741295:0,0,0
$1,1160:16376646,13741295
)
g1,1160:16376646,13741295
(1,1160:16376646,13741295:14161066,976821,637049
$1,1160:16376646,13741295
(1,1160:16376646,13741295:14111839,976821,637049
h1,1160:16376646,13741295:0,0,0
g1,1160:16522278,13741295
x1,1160:17032004,13741295
g1,1160:17177636,13741295
x1,1160:18524769,13741295
(1,1160:18524769,13470702:356734,197518,0
x1,1160:18848735,13470702
)
x1,1160:19443566,13741295
(1,1160:19443566,13839598:294003,295640,0
x1,1160:19704801,13839598
)
x1,1160:20611383,13741295
(1,1160:20702406,13470702:294003,295640,0
x1,1160:20963641,13470702
)
x1,1160:21251272,13741295
g1,1160:21396904,13741295
x1,1160:21906630,13741295
g1,1160:22052262,13741295
x1,1160:22429853,13741295
(1,1160:22429853,13470702:294003,295640,0
x1,1160:22691088,13470702
)
x1,1160:23007467,13741295
(1,1160:23007467,13839598:294003,295640,0
x1,1160:23268702,13839598
)
x1,1160:24002343,13741295
(1,1160:24002343,13839598:294003,295640,0
x1,1160:24263578,13839598
)
x1,1160:24806072,13741295
(1,1160:24806072,13741295:5682413,976821,637049
(1,1160:24806072,13741295:5682413,976821,637049
(1,1160:24806072,12817229:482420,26213,1546666
x1,1160:25288492,12817229
)
[1,1160:25288492,13741295:4717573,976821,637049
(1,1160:25288492,13297939:4717573,533465,54613
k1,1160:26010854,13297939:722362
x1,1160:26388445,13297939
(1,1160:26388445,13060114:294003,295640,0
x1,1160:26649680,13060114
)
g1,1160:26828080,13297939
x1,1160:27337806,13297939
g1,1160:27483438,13297939
x1,1160:27861029,13297939
(1,1160:27861029,13060114:294003,295640,0
x1,1160:28122264,13060114
)
g1,1160:28300664,13297939
x1,1160:28810390,13297939
g1,1160:28956022,13297939
x1,1160:29283703,13297939
k1,1160:30006065,13297939:722362
)
(1,1160:25288492,14190840:4717573,484966,187504
x1,1160:25666083,14190840
(1,1160:25666083,14001514:294003,295640,0
x1,1160:25927318,14001514
)
g1,1160:26105718,14190840
x1,1160:26615444,14190840
g1,1160:26761076,14190840
x1,1160:27138667,14190840
(1,1160:27138667,14001514:294003,295640,0
x1,1160:27399902,14001514
)
g1,1160:27578302,14190840
x1,1160:28088028,14190840
g1,1160:28233660,14190840
x1,1160:28572491,14190840
(1,1160:28572491,14289143:304903,197518,89201
x1,1160:28828166,14289143
)
g1,1160:29023026,14190840
x1,1160:29532752,14190840
g1,1160:29678384,14190840
x1,1160:30006065,14190840
)
]
(1,1160:30006065,12817229:482420,26213,1546666
x1,1160:30488485,12817229
)
)
)
)
$1,1160:30488485,13741295
k1,1160:30537712,13741295:49227
)
g1,1160:30537712,13741295
)
]
]
)
$1,1161:30537712,11859235
)
g1,1161:30537712,11859235
)
k1,1161:31925698,11859235:1387986
(1,1161:31925698,11859235:-23592960,2846789,2519109
(1,1161:8332738,11859235:0,491520,268700
(1,1161:8332738,11859235:1165088,491520,268700
(1,1160:8332738,11859235:0,452196,268700
[1,1160:8332738,11892003:0,484964,235932
(1,95:8332738,11892003:0,550500,235932
r1,1200:8332738,11892003:0,786432,235932
)
]
)
(1,1161:8332738,11859235:1165088,491520,163840
x1,1161:9242963,11859235
x1,1161:9497826,11859235
)
)
k1,1161:8332738,11859235:-1165088
)
)
k1,1161:31925698,11859235:23592960
)
]
)
(1,1163:8332738,15447431:23592960,533465,187504
x1,1163:9773065,15447431
g1,1162:10007536,15447431
$1,1162:10007536,15447431
x1,1162:10298807,15447431
g1,1162:10505650,15447431
x1,1162:11015376,15447431
g1,1162:11197416,15447431
x1,1162:11525097,15447431
$1,1162:11525097,15447431
x1,1162:11726073,15447431
g1,1162:11960544,15447431
$1,1162:11960544,15447431
x1,1162:12338135,15447431
(1,1162:12338135,15209606:294003,295640,0
x1,1162:12599370,15209606
)
g1,1162:12777770,15447431
x1,1162:13287496,15447431
g1,1162:13433128,15447431
x1,1162:13810719,15447431
(1,1162:13810719,15209606:294003,295640,0
x1,1162:14071954,15209606
)
g1,1162:14250354,15447431
x1,1162:14760080,15447431
g1,1162:14905712,15447431
x1,1162:15244543,15447431
(1,1162:15244543,15545734:304903,197518,89201
x1,1162:15500218,15545734
)
g1,1162:15731486,15447431
x1,1162:16241212,15447431
g1,1162:16423252,15447431
x1,1162:16750933,15447431
$1,1162:16750933,15447431
x1,1162:16951909,15447431
k1,1163:31925698,15447431:14973789
g1,1163:31925698,15447431
)
(1,1168:8332738,16900557:23592960,490540,162859
h1,1168:8332738,16900557:0,0,0
(1,1163:8332738,16900557:0,0,0
$1,1163:8332738,16900557
(1,1163:8332738,16114125:0,0,0
)
$1,1163:8332738,16900557
)
[1,1168:8332738,16900557:23592960,490540,162859
(1,1168:8332738,16794716:23592960,581307,268700
k1,1167:8332738,16794716:0
(1,1168:8332738,16794716:17658688,581307,268700
(1,1167:8332738,16794716:0,452196,268700
[1,1167:8332738,16827484:0,484964,235932
(1,95:8332738,16827484:0,550500,235932
r1,1200:8332738,16827484:0,786432,235932
)
]
)
k1,1168:8332738,16794716:5934272
(1,1168:14267010,16794716:11724416,581307,253626
$1,1168:14267010,16794716
(1,1168:14267010,16794716:11724416,581307,253626
[1,1167:14267010,16794716:11724416,581307,253626
[1,1167:14267010,16779642:11724416,566233,268700
(1,1167:14267010,16779642:11724416,566233,268700
g1,1167:14267010,16779642
(1,1167:14267010,16779642:11724416,566233,268700
g1,1167:14267010,16779642
(1,1167:14267010,16779642:0,452196,268700
[1,1167:14267010,16812410:0,484964,235932
(1,95:14267010,16812410:0,550500,235932
r1,1200:14267010,16812410:0,786432,235932
)
]
)
$1,1167:14267010,16779642
(1,1167:14267010,16779642:11724416,566233,163840
(1,1167:14267010,16779642:1450885,447828,0
(1,1167:14267010,16779642:1450885,447828,0
x1,1167:15717895,16779642
)
)
(1,1167:15717895,16877945:356734,197518,0
x1,1167:16041861,16877945
)
x1,1167:16776867,16779642
x1,1167:16969379,16779642
g1,1167:17078603,16779642
x1,1167:17524613,16779642
(1,1167:17524613,16877945:294003,295640,0
x1,1167:17785848,16877945
)
x1,1167:18000661,16779642
g1,1167:18109885,16779642
x1,1167:18555895,16779642
(1,1167:18555895,16877945:294003,295640,0
x1,1167:18817130,16877945
)
x1,1167:19031943,16779642
g1,1167:19141167,16779642
x1,1167:19482350,16779642
x1,1167:19757844,16779642
g1,1167:19939884,16779642
x1,1167:20449610,16779642
g1,1167:20631650,16779642
x1,1167:21978783,16779642
(1,1167:21978783,16509049:356734,197518,0
x1,1167:22302749,16509049
)
x1,1167:22642717,16779642
(1,1167:22642717,16877945:294003,295640,0
x1,1167:22903952,16877945
)
x1,1167:23810534,16779642
(1,1167:23901557,16509049:294003,295640,0
x1,1167:24162792,16509049
)
g1,1167:24341192,16779642
x1,1167:24850918,16779642
g1,1167:24996550,16779642
x1,1167:25442560,16779642
(1,1167:25442560,16877945:294003,295640,0
x1,1167:25703795,16877945
)
x1,1167:25991426,16779642
)
$1,1167:25991426,16779642
)
g1,1167:25991426,16779642
)
]
]
)
$1,1168:25991426,16794716
)
g1,1168:25991426,16794716
)
k1,1168:31925698,16794716:5934272
(1,1168:31925698,16794716:-23592960,581307,268700
(1,1168:8332738,16794716:0,491520,268700
(1,1168:8332738,16794716:1165088,491520,268700
(1,1167:8332738,16794716:0,452196,268700
[1,1167:8332738,16827484:0,484964,235932
(1,95:8332738,16827484:0,550500,235932
r1,1200:8332738,16827484:0,786432,235932
)
]
)
(1,1168:8332738,16794716:1165088,491520,163840
x1,1168:9242963,16794716
x1,1168:9497826,16794716
)
)
k1,1168:8332738,16794716:-1165088
)
)
k1,1168:31925698,16794716:23592960
)
]
)
(1,1170:8332738,18157075:23592960,533465,187504
x1,1170:9773065,18157075
g1,1169:10007536,18157075
$1,1169:10007536,18157075
x1,1169:10298807,18157075
g1,1169:10505650,18157075
x1,1169:11015376,18157075
g1,1169:11197416,18157075
x1,1169:11525097,18157075
$1,1169:11525097,18157075
x1,1169:11726073,18157075
g1,1169:11960544,18157075
$1,1169:11960544,18157075
x1,1169:12338135,18157075
(1,1169:12338135,17919250:294003,295640,0
x1,1169:12599370,17919250
)
g1,1169:12777770,18157075
x1,1169:13287496,18157075
g1,1169:13433128,18157075
x1,1169:13810719,18157075
(1,1169:13810719,17919250:294003,295640,0
x1,1169:14071954,17919250
)
g1,1169:14250354,18157075
x1,1169:14760080,18157075
g1,1169:14905712,18157075
x1,1169:15244543,18157075
(1,1169:15244543,18255378:304903,197518,89201
x1,1169:15500218,18255378
)
g1,1169:15731486,18157075
x1,1169:16241212,18157075
g1,1169:16423252,18157075
x1,1169:16750933,18157075
$1,1169:16750933,18157075
x1,1169:16951909,18157075
g1,1169:17186380,18157075
x1,1169:18224756,18157075
k1,1170:31925698,18157075:13700942
g1,1170:31925698,18157075
)
(1,1177:8332738,21039133:23592960,1962324,1634643
h1,1177:8332738,21039133:0,0,0
(1,1170:8332738,21039133:0,0,0
$1,1170:8332738,21039133
(1,1170:8332738,20252701:0,0,0
)
$1,1170:8332738,21039133
)
[1,1177:8332738,21039133:23592960,1962324,1634643
(1,1177:8332738,20940829:23592960,2060628,1732947
k1,1176:8332738,20940829:0
(1,1177:8332738,20940829:19729711,2060628,1732947
(1,1176:8332738,20940829:0,452196,268700
[1,1176:8332738,20973597:0,484964,235932
(1,95:8332738,20973597:0,550500,235932
r1,1200:8332738,20973597:0,786432,235932
)
]
)
k1,1177:8332738,20940829:3863249
(1,1177:12195987,20940829:15866462,2060628,1732947
$1,1177:12195987,20940829
(1,1177:12195987,20940829:15866462,2060628,1732947
[1,1176:12195987,20940829:15866462,2060628,1732947
[1,1176:12195987,19446434:15866462,566233,3227342
(1,1176:12195987,19446434:15866462,566233,268700
g1,1176:12195987,19446434
(1,1176:12195987,19446434:5490834,566233,268700
g1,1176:12195987,19446434
(1,1176:12195987,19446434:0,452196,268700
[1,1176:12195987,19479202:0,484964,235932
(1,95:12195987,19479202:0,550500,235932
r1,1200:12195987,19479202:0,786432,235932
)
]
)
$1,1176:12195987,19446434
(1,1176:12195987,19446434:5490834,491520,163840
(1,1176:12195987,19446434:1450885,447828,0
(1,1176:12195987,19446434:1450885,447828,0
x1,1176:13646872,19446434
)
)
(1,1176:13646872,19544737:356734,197518,0
x1,1176:13970838,19544737
)
x1,1176:14705844,19446434
x1,1176:14898356,19446434
g1,1176:15007580,19446434
x1,1176:15453590,19446434
(1,1176:15453590,19544737:294003,295640,0
x1,1176:15714825,19544737
)
x1,1176:15929638,19446434
g1,1176:16038862,19446434
x1,1176:16484872,19446434
(1,1176:16484872,19544737:294003,295640,0
x1,1176:16746107,19544737
)
x1,1176:16960920,19446434
g1,1176:17070144,19446434
x1,1176:17411327,19446434
x1,1176:17686821,19446434
)
$1,1176:17686821,19446434
)
g1,1176:17686821,19446434
(1,1176:17686821,19446434:10375628,566233,268700
$1,1176:17686821,19446434
(1,1176:17686821,19446434:10375628,566233,163840
h1,1176:17686821,19446434:0,0,0
g1,1176:17868861,19446434
x1,1176:18378587,19446434
g1,1176:18560627,19446434
x1,1176:20417486,19446434
(1,1176:20417486,19175841:356734,197518,0
x1,1176:20741452,19175841
)
x1,1176:21057831,19446434
(1,1176:21057831,19544737:294003,295640,0
x1,1176:21319066,19544737
)
x1,1176:22225648,19446434
(1,1176:22316671,19175841:294003,295640,0
x1,1176:22577906,19175841
)
g1,1176:22756306,19446434
x1,1176:23266032,19446434
g1,1176:23411664,19446434
x1,1176:23857674,19446434
(1,1176:23857674,19544737:294003,295640,0
x1,1176:24118909,19544737
)
x1,1176:24713740,19446434
(1,1176:24713740,19544737:294003,295640,0
x1,1176:24974975,19544737
)
x1,1176:25881557,19446434
(1,1176:25972580,19175841:294003,295640,0
x1,1176:26233815,19175841
)
g1,1176:26412215,19446434
x1,1176:26921941,19446434
g1,1176:27067573,19446434
x1,1176:27513583,19446434
(1,1176:27513583,19544737:294003,295640,0
x1,1176:27774818,19544737
)
x1,1176:28062449,19446434
)
$1,1176:28062449,19446434
g1,1176:28062449,19446434
)
g1,1176:28062449,19446434
)
(1,1176:12195987,20954099:15866462,976821,622600
g1,1176:12195987,20954099
(1,1176:12195987,20954099:5490834,976821,622600
k1,1176:17686821,20954099:5490834
(1,1176:17686821,20954099:0,452196,268700
[1,1176:17686821,20986867:0,484964,235932
(1,95:17686821,20986867:0,550500,235932
r1,1200:17686821,20986867:0,786432,235932
)
]
)
$1,1176:17686821,20954099
h1,1176:17686821,20954099:0,0,0
$1,1176:17686821,20954099
)
g1,1176:17686821,20954099
(1,1176:17686821,20954099:10375628,976821,622600
$1,1176:17686821,20954099
(1,1176:17686821,20954099:9269784,976821,622600
h1,1176:17686821,20954099:0,0,0
g1,1176:17832453,20954099
x1,1176:18342179,20954099
g1,1176:18487811,20954099
x1,1176:19834944,20954099
(1,1176:19834944,20683506:356734,197518,0
x1,1176:20158910,20683506
)
x1,1176:20498878,20954099
(1,1176:20498878,21052402:294003,295640,0
x1,1176:20760113,21052402
)
x1,1176:21666695,20954099
(1,1176:21757718,20683506:294003,295640,0
x1,1176:22018953,20683506
)
g1,1176:22197353,20954099
x1,1176:22707079,20954099
g1,1176:22852711,20954099
x1,1176:23298721,20954099
(1,1176:23298721,21052402:294003,295640,0
x1,1176:23559956,21052402
)
x1,1176:23847587,20954099
(1,1176:23847587,20954099:3109018,976821,622600
(1,1176:23847587,20954099:3109018,976821,622600
(1,1176:23847587,20030033:482420,26213,1546666
x1,1176:24330007,20030033
)
[1,1176:24330007,20954099:2144178,976821,449545
(1,1176:24330007,20510743:2144178,533465,54613
x1,1176:24707598,20510743
(1,1176:24707598,20272918:294003,295640,0
x1,1176:24968833,20272918
)
g1,1176:25147233,20510743
x1,1176:25656959,20510743
g1,1176:25802591,20510743
x1,1176:26180182,20510743
(1,1176:26180182,20272918:294003,295640,0
x1,1176:26441417,20272918
)
)
(1,1176:24330007,21403644:2144178,422343,0
k1,1176:25238256,21403644:908249
x1,1176:25565937,21403644
k1,1176:26474185,21403644:908248
)
]
(1,1176:26474185,20030033:482420,26213,1546666
x1,1176:26956605,20030033
)
)
)
)
$1,1176:26956605,20954099
k1,1176:28062449,20954099:1105844
)
g1,1176:28062449,20954099
)
(1,1176:12195987,22405076:15866462,566233,268700
g1,1176:12195987,22405076
(1,1176:12195987,22405076:5490834,566233,268700
k1,1176:17686821,22405076:5490834
(1,1176:17686821,22405076:0,452196,268700
[1,1176:17686821,22437844:0,484964,235932
(1,95:17686821,22437844:0,550500,235932
r1,1200:17686821,22437844:0,786432,235932
)
]
)
$1,1176:17686821,22405076
h1,1176:17686821,22405076:0,0,0
$1,1176:17686821,22405076
)
g1,1176:17686821,22405076
(1,1176:17686821,22405076:10375628,566233,268700
$1,1176:17686821,22405076
(1,1176:17686821,22405076:9816675,566233,163840
h1,1176:17686821,22405076:0,0,0
g1,1176:17832453,22405076
x1,1176:18342179,22405076
g1,1176:18487811,22405076
x1,1176:19834944,22405076
(1,1176:19834944,22134483:356734,197518,0
x1,1176:20158910,22134483
)
x1,1176:20498878,22405076
(1,1176:20498878,22503379:294003,295640,0
x1,1176:20760113,22503379
)
x1,1176:21666695,22405076
(1,1176:21757718,22134483:294003,295640,0
x1,1176:22018953,22134483
)
g1,1176:22197353,22405076
x1,1176:22707079,22405076
g1,1176:22852711,22405076
x1,1176:23298721,22405076
(1,1176:23298721,22503379:294003,295640,0
x1,1176:23559956,22503379
)
x1,1176:24154787,22405076
(1,1176:24154787,22503379:294003,295640,0
x1,1176:24416022,22503379
)
x1,1176:25322604,22405076
(1,1176:25413627,22134483:294003,295640,0
x1,1176:25674862,22134483
)
g1,1176:25853262,22405076
x1,1176:26362988,22405076
g1,1176:26508620,22405076
x1,1176:26954630,22405076
(1,1176:26954630,22503379:294003,295640,0
x1,1176:27215865,22503379
)
x1,1176:27503496,22405076
)
$1,1176:27503496,22405076
k1,1176:28062449,22405076:558953
)
g1,1176:28062449,22405076
)
]
]
)
$1,1177:28062449,20940829
)
g1,1177:28062449,20940829
)
k1,1177:31925698,20940829:3863249
(1,1177:31925698,20940829:-23592960,2060628,1732947
(1,1177:8332738,20940829:0,491520,268700
(1,1177:8332738,20940829:1165088,491520,268700
(1,1176:8332738,20940829:0,452196,268700
[1,1176:8332738,20973597:0,484964,235932
(1,95:8332738,20973597:0,550500,235932
r1,1200:8332738,20973597:0,786432,235932
)
]
)
(1,1177:8332738,20940829:1165088,491520,163840
x1,1177:9242963,20940829
x1,1177:9497826,20940829
)
)
k1,1177:8332738,20940829:-1165088
)
)
k1,1177:31925698,20940829:23592960
)
]
)
(1,1179:8332738,23742862:23592960,533465,187504
x1,1179:9773065,23742862
g1,1178:10007536,23742862
$1,1178:10007536,23742862
x1,1178:10298807,23742862
g1,1178:10505650,23742862
x1,1178:11015376,23742862
g1,1178:11197416,23742862
x1,1178:11525097,23742862
$1,1178:11525097,23742862
x1,1178:11726073,23742862
g1,1178:11960544,23742862
$1,1178:11960544,23742862
x1,1178:12338135,23742862
(1,1178:12338135,23505037:294003,295640,0
x1,1178:12599370,23505037
)
g1,1178:12777770,23742862
x1,1178:13287496,23742862
g1,1178:13433128,23742862
x1,1178:13810719,23742862
(1,1178:13810719,23505037:294003,295640,0
x1,1178:14071954,23505037
)
g1,1178:14250354,23742862
x1,1178:14760080,23742862
g1,1178:14905712,23742862
x1,1178:15244543,23742862
(1,1178:15244543,23841165:304903,197518,89201
x1,1178:15500218,23841165
)
g1,1178:15731486,23742862
x1,1178:16241212,23742862
g1,1178:16423252,23742862
x1,1178:16750933,23742862
$1,1178:16750933,23742862
k1,1179:31925698,23742862:15174765
g1,1179:31925698,23742862
)
(1,1189:8332738,30225102:23592960,5562506,5234826
h1,1189:8332738,30225102:0,0,0
(1,1179:8332738,30225102:0,0,0
$1,1179:8332738,30225102
(1,1179:8332738,29438670:0,0,0
)
$1,1179:8332738,30225102
)
[1,1189:8332738,30225102:23592960,5562506,5234826
(1,1189:8332738,30126798:23592960,5660810,5333130
k1,1188:8332738,30126798:0
(1,1189:8332738,30126798:22873985,5660810,5333130
(1,1188:8332738,30126798:0,452196,268700
[1,1188:8332738,30159566:0,484964,235932
(1,95:8332738,30159566:0,550500,235932
r1,1200:8332738,30159566:0,786432,235932
)
]
)
k1,1189:8332738,30126798:1884063
(1,1189:10216801,30126798:20989922,5660810,5333130
$1,1189:10216801,30126798
(1,1189:10216801,30126798:20989922,5660810,5333130
[1,1188:10216801,30126798:20989922,5660810,5333130
[1,1188:10216801,25442809:20989922,976821,10017119
(1,1188:10216801,25442809:20989922,976821,637049
g1,1188:10216801,25442809
(1,1188:10216801,25442809:5490834,976821,637049
g1,1188:10216801,25442809
(1,1188:10216801,25442809:0,452196,268700
[1,1188:10216801,25475577:0,484964,235932
(1,95:10216801,25475577:0,550500,235932
r1,1200:10216801,25475577:0,786432,235932
)
]
)
$1,1188:10216801,25442809
(1,1188:10216801,25442809:5490834,491520,163840
(1,1188:10216801,25442809:1450885,447828,0
(1,1188:10216801,25442809:1450885,447828,0
x1,1188:11667686,25442809
)
)
(1,1188:11667686,25541112:356734,197518,0
x1,1188:11991652,25541112
)
x1,1188:12726658,25442809
x1,1188:12919170,25442809
g1,1188:13028394,25442809
x1,1188:13474404,25442809
(1,1188:13474404,25541112:294003,295640,0
x1,1188:13735639,25541112
)
x1,1188:13950452,25442809
g1,1188:14059676,25442809
x1,1188:14505686,25442809
(1,1188:14505686,25541112:294003,295640,0
x1,1188:14766921,25541112
)
x1,1188:14981734,25442809
g1,1188:15090958,25442809
x1,1188:15432141,25442809
x1,1188:15707635,25442809
)
$1,1188:15707635,25442809
)
g1,1188:15707635,25442809
(1,1188:15707635,25442809:15499088,976821,637049
$1,1188:15707635,25442809
(1,1188:15707635,25442809:11892406,976821,637049
h1,1188:15707635,25442809:0,0,0
g1,1188:15889675,25442809
x1,1188:16399401,25442809
g1,1188:16581441,25442809
x1,1188:17928574,25442809
(1,1188:17928574,25172216:356734,197518,0
x1,1188:18252540,25172216
)
x1,1188:18568919,25442809
(1,1188:18568919,25541112:294003,295640,0
x1,1188:18830154,25541112
)
x1,1188:19736736,25442809
(1,1188:19827759,25172216:294003,295640,0
x1,1188:20088994,25172216
)
g1,1188:20267394,25442809
x1,1188:20777120,25442809
g1,1188:20922752,25442809
x1,1188:21368762,25442809
(1,1188:21368762,25541112:294003,295640,0
x1,1188:21629997,25541112
)
x1,1188:21917628,25442809
(1,1188:21917628,25442809:5682413,976821,637049
(1,1188:21917628,25442809:5682413,976821,637049
(1,1188:21917628,24518743:482420,26213,1546666
x1,1188:22400048,24518743
)
[1,1188:22400048,25442809:4717573,976821,637049
(1,1188:22400048,24999453:4717573,533465,54613
k1,1188:23122410,24999453:722362
x1,1188:23500001,24999453
(1,1188:23500001,24761628:294003,295640,0
x1,1188:23761236,24761628
)
g1,1188:23939636,24999453
x1,1188:24449362,24999453
g1,1188:24594994,24999453
x1,1188:24972585,24999453
(1,1188:24972585,24761628:294003,295640,0
x1,1188:25233820,24761628
)
g1,1188:25412220,24999453
x1,1188:25921946,24999453
g1,1188:26067578,24999453
x1,1188:26395259,24999453
k1,1188:27117621,24999453:722362
)
(1,1188:22400048,25892354:4717573,484966,187504
x1,1188:22777639,25892354
(1,1188:22777639,25703028:294003,295640,0
x1,1188:23038874,25703028
)
g1,1188:23217274,25892354
x1,1188:23727000,25892354
g1,1188:23872632,25892354
x1,1188:24250223,25892354
(1,1188:24250223,25703028:294003,295640,0
x1,1188:24511458,25703028
)
g1,1188:24689858,25892354
x1,1188:25199584,25892354
g1,1188:25345216,25892354
x1,1188:25684047,25892354
(1,1188:25684047,25990657:304903,197518,89201
x1,1188:25939722,25990657
)
g1,1188:26134582,25892354
x1,1188:26644308,25892354
g1,1188:26789940,25892354
x1,1188:27117621,25892354
)
]
(1,1188:27117621,24518743:482420,26213,1546666
x1,1188:27600041,24518743
)
)
)
)
$1,1188:27600041,25442809
k1,1188:31206723,25442809:3606682
)
g1,1188:31206723,25442809
)
(1,1188:10216801,27318823:20989922,976821,637049
g1,1188:10216801,27318823
(1,1188:10216801,27318823:5490834,976821,637049
k1,1188:15707635,27318823:5490834
(1,1188:15707635,27318823:0,452196,268700
[1,1188:15707635,27351591:0,484964,235932
(1,95:15707635,27351591:0,550500,235932
r1,1200:15707635,27351591:0,786432,235932
)
]
)
$1,1188:15707635,27318823
h1,1188:15707635,27318823:0,0,0
$1,1188:15707635,27318823
)
g1,1188:15707635,27318823
(1,1188:15707635,27318823:15499088,976821,637049
$1,1188:15707635,27318823
(1,1188:15707635,27318823:15475499,976821,637049
h1,1188:15707635,27318823:0,0,0
g1,1188:15853267,27318823
x1,1188:16362993,27318823
g1,1188:16508625,27318823
x1,1188:17855758,27318823
(1,1188:17855758,27048230:356734,197518,0
x1,1188:18179724,27048230
)
x1,1188:18496103,27318823
(1,1188:18496103,27417126:294003,295640,0
x1,1188:18757338,27417126
)
x1,1188:19663920,27318823
(1,1188:19754943,27048230:294003,295640,0
x1,1188:20016178,27048230
)
g1,1188:20194578,27318823
x1,1188:20704304,27318823
g1,1188:20849936,27318823
x1,1188:21295946,27318823
(1,1188:21295946,27417126:294003,295640,0
x1,1188:21557181,27417126
)
x1,1188:22152012,27318823
(1,1188:22152012,27417126:294003,295640,0
x1,1188:22413247,27417126
)
x1,1188:23319829,27318823
(1,1188:23410852,27048230:294003,295640,0
x1,1188:23672087,27048230
)
g1,1188:23850487,27318823
x1,1188:24360213,27318823
g1,1188:24505845,27318823
x1,1188:24951855,27318823
(1,1188:24951855,27417126:294003,295640,0
x1,1188:25213090,27417126
)
x1,1188:25500721,27318823
(1,1188:25500721,27318823:5682413,976821,637049
(1,1188:25500721,27318823:5682413,976821,637049
(1,1188:25500721,26394757:482420,26213,1546666
x1,1188:25983141,26394757
)
[1,1188:25983141,27318823:4717573,976821,637049
(1,1188:25983141,26875467:4717573,533465,54613
k1,1188:26705503,26875467:722362
x1,1188:27083094,26875467
(1,1188:27083094,26637642:294003,295640,0
x1,1188:27344329,26637642
)
g1,1188:27522729,26875467
x1,1188:28032455,26875467
g1,1188:28178087,26875467
x1,1188:28555678,26875467
(1,1188:28555678,26637642:294003,295640,0
x1,1188:28816913,26637642
)
g1,1188:28995313,26875467
x1,1188:29505039,26875467
g1,1188:29650671,26875467
x1,1188:29978352,26875467
k1,1188:30700714,26875467:722362
)
(1,1188:25983141,27768368:4717573,484966,187504
x1,1188:26360732,27768368
(1,1188:26360732,27579042:294003,295640,0
x1,1188:26621967,27579042
)
g1,1188:26800367,27768368
x1,1188:27310093,27768368
g1,1188:27455725,27768368
x1,1188:27833316,27768368
(1,1188:27833316,27579042:294003,295640,0
x1,1188:28094551,27579042
)
g1,1188:28272951,27768368
x1,1188:28782677,27768368
g1,1188:28928309,27768368
x1,1188:29267140,27768368
(1,1188:29267140,27866671:304903,197518,89201
x1,1188:29522815,27866671
)
g1,1188:29717675,27768368
x1,1188:30227401,27768368
g1,1188:30373033,27768368
x1,1188:30700714,27768368
)
]
(1,1188:30700714,26394757:482420,26213,1546666
x1,1188:31183134,26394757
)
)
)
)
$1,1188:31183134,27318823
k1,1188:31206723,27318823:23589
)
g1,1188:31206723,27318823
)
(1,1188:10216801,29194837:20989922,976821,637049
g1,1188:10216801,29194837
(1,1188:10216801,29194837:5490834,976821,637049
k1,1188:15707635,29194837:5490834
(1,1188:15707635,29194837:0,452196,268700
[1,1188:15707635,29227605:0,484964,235932
(1,95:15707635,29227605:0,550500,235932
r1,1200:15707635,29227605:0,786432,235932
)
]
)
$1,1188:15707635,29194837
h1,1188:15707635,29194837:0,0,0
$1,1188:15707635,29194837
)
g1,1188:15707635,29194837
(1,1188:15707635,29194837:15499088,976821,637049
$1,1188:15707635,29194837
(1,1188:15707635,29194837:15475499,976821,637049
h1,1188:15707635,29194837:0,0,0
g1,1188:15853267,29194837
x1,1188:16362993,29194837
g1,1188:16508625,29194837
x1,1188:17855758,29194837
(1,1188:17855758,28924244:356734,197518,0
x1,1188:18179724,28924244
)
x1,1188:18519692,29194837
(1,1188:18519692,29293140:294003,295640,0
x1,1188:18780927,29293140
)
x1,1188:19687509,29194837
(1,1188:19778532,28924244:294003,295640,0
x1,1188:20039767,28924244
)
g1,1188:20218167,29194837
x1,1188:20727893,29194837
g1,1188:20873525,29194837
x1,1188:21319535,29194837
(1,1188:21319535,29293140:294003,295640,0
x1,1188:21580770,29293140
)
x1,1188:22152012,29194837
(1,1188:22152012,29293140:294003,295640,0
x1,1188:22413247,29293140
)
x1,1188:23319829,29194837
(1,1188:23410852,28924244:294003,295640,0
x1,1188:23672087,28924244
)
g1,1188:23850487,29194837
x1,1188:24360213,29194837
g1,1188:24505845,29194837
x1,1188:24951855,29194837
(1,1188:24951855,29293140:294003,295640,0
x1,1188:25213090,29293140
)
x1,1188:25500721,29194837
(1,1188:25500721,29194837:5682413,976821,637049
(1,1188:25500721,29194837:5682413,976821,637049
(1,1188:25500721,28270771:482420,26213,1546666
x1,1188:25983141,28270771
)
[1,1188:25983141,29194837:4717573,976821,637049
(1,1188:25983141,28751481:4717573,533465,54613
k1,1188:26705503,28751481:722362
x1,1188:27083094,28751481
(1,1188:27083094,28513656:294003,295640,0
x1,1188:27344329,28513656
)
g1,1188:27522729,28751481
x1,1188:28032455,28751481
g1,1188:28178087,28751481
x1,1188:28555678,28751481
(1,1188:28555678,28513656:294003,295640,0
x1,1188:28816913,28513656
)
g1,1188:28995313,28751481
x1,1188:29505039,28751481
g1,1188:29650671,28751481
x1,1188:29978352,28751481
k1,1188:30700714,28751481:722362
)
(1,1188:25983141,29644382:4717573,484966,187504
x1,1188:26360732,29644382
(1,1188:26360732,29455056:294003,295640,0
x1,1188:26621967,29455056
)
g1,1188:26800367,29644382
x1,1188:27310093,29644382
g1,1188:27455725,29644382
x1,1188:27833316,29644382
(1,1188:27833316,29455056:294003,295640,0
x1,1188:28094551,29455056
)
g1,1188:28272951,29644382
x1,1188:28782677,29644382
g1,1188:28928309,29644382
x1,1188:29267140,29644382
(1,1188:29267140,29742685:304903,197518,89201
x1,1188:29522815,29742685
)
g1,1188:29717675,29644382
x1,1188:30227401,29644382
g1,1188:30373033,29644382
x1,1188:30700714,29644382
)
]
(1,1188:30700714,28270771:482420,26213,1546666
x1,1188:31183134,28270771
)
)
)
)
$1,1188:31183134,29194837
k1,1188:31206723,29194837:23589
)
g1,1188:31206723,29194837
)
(1,1188:10216801,31070851:20989922,976821,637049
g1,1188:10216801,31070851
(1,1188:10216801,31070851:5490834,976821,637049
k1,1188:15707635,31070851:5490834
(1,1188:15707635,31070851:0,452196,268700
[1,1188:15707635,31103619:0,484964,235932
(1,95:15707635,31103619:0,550500,235932
r1,1200:15707635,31103619:0,786432,235932
)
]
)
$1,1188:15707635,31070851
h1,1188:15707635,31070851:0,0,0
$1,1188:15707635,31070851
)
g1,1188:15707635,31070851
(1,1188:15707635,31070851:15499088,976821,637049
$1,1188:15707635,31070851
(1,1188:15707635,31070851:10714508,976821,637049
h1,1188:15707635,31070851:0,0,0
g1,1188:15853267,31070851
x1,1188:16362993,31070851
g1,1188:16508625,31070851
x1,1188:17855758,31070851
(1,1188:17855758,30800258:356734,197518,0
x1,1188:18179724,30800258
)
x1,1188:18519692,31070851
(1,1188:18519692,31169154:294003,295640,0
x1,1188:18780927,31169154
)
x1,1188:19687509,31070851
(1,1188:19778532,30800258:294003,295640,0
x1,1188:20039767,30800258
)
g1,1188:20218167,31070851
x1,1188:20727893,31070851
g1,1188:20873525,31070851
x1,1188:21319535,31070851
(1,1188:21319535,31169154:294003,295640,0
x1,1188:21580770,31169154
)
x1,1188:21868401,31070851
(1,1188:21868401,31070851:4553742,976821,637049
(1,1188:21868401,31070851:4553742,976821,637049
(1,1188:21868401,30146785:482420,26213,1546666
x1,1188:22350821,30146785
)
[1,1188:22350821,31070851:3588902,976821,637049
(1,1188:22350821,30627495:3588902,533465,54613
k1,1188:23073183,30627495:722362
x1,1188:23450774,30627495
(1,1188:23450774,30389670:294003,295640,0
x1,1188:23712009,30389670
)
g1,1188:23890409,30627495
x1,1188:24400135,30627495
g1,1188:24545767,30627495
x1,1188:24923358,30627495
(1,1188:24923358,30389670:294003,295640,0
x1,1188:25184593,30389670
)
k1,1188:25939723,30627495:722362
)
(1,1188:22350821,31520396:3588902,484966,187504
x1,1188:22728412,31520396
(1,1188:22728412,31331070:294003,295640,0
x1,1188:22989647,31331070
)
g1,1188:23168047,31520396
x1,1188:23677773,31520396
g1,1188:23823405,31520396
x1,1188:24200996,31520396
(1,1188:24200996,31331070:294003,295640,0
x1,1188:24462231,31331070
)
g1,1188:24640631,31520396
x1,1188:25150357,31520396
g1,1188:25295989,31520396
x1,1188:25634820,31520396
(1,1188:25634820,31618699:304903,197518,89201
x1,1188:25890495,31618699
)
)
]
(1,1188:25939723,30146785:482420,26213,1546666
x1,1188:26422143,30146785
)
)
)
)
$1,1188:26422143,31070851
k1,1188:31206723,31070851:4784580
)
g1,1188:31206723,31070851
)
(1,1188:10216801,32946865:20989922,976821,637049
g1,1188:10216801,32946865
(1,1188:10216801,32946865:5490834,976821,637049
k1,1188:15707635,32946865:5490834
(1,1188:15707635,32946865:0,452196,268700
[1,1188:15707635,32979633:0,484964,235932
(1,95:15707635,32979633:0,550500,235932
r1,1200:15707635,32979633:0,786432,235932
)
]
)
$1,1188:15707635,32946865
h1,1188:15707635,32946865:0,0,0
$1,1188:15707635,32946865
)
g1,1188:15707635,32946865
(1,1188:15707635,32946865:15499088,976821,637049
$1,1188:15707635,32946865
(1,1188:15707635,32946865:15499088,976821,637049
h1,1188:15707635,32946865:0,0,0
g1,1188:15853267,32946865
x1,1188:16362993,32946865
g1,1188:16508625,32946865
x1,1188:17855758,32946865
(1,1188:17855758,32676272:356734,197518,0
x1,1188:18179724,32676272
)
x1,1188:18519692,32946865
(1,1188:18519692,33045168:294003,295640,0
x1,1188:18780927,33045168
)
x1,1188:19687509,32946865
(1,1188:19778532,32676272:294003,295640,0
x1,1188:20039767,32676272
)
g1,1188:20218167,32946865
x1,1188:20727893,32946865
g1,1188:20873525,32946865
x1,1188:21319535,32946865
(1,1188:21319535,33045168:294003,295640,0
x1,1188:21580770,33045168
)
x1,1188:22175601,32946865
(1,1188:22175601,33045168:294003,295640,0
x1,1188:22436836,33045168
)
x1,1188:23343418,32946865
(1,1188:23434441,32676272:294003,295640,0
x1,1188:23695676,32676272
)
g1,1188:23874076,32946865
x1,1188:24383802,32946865
g1,1188:24529434,32946865
x1,1188:24975444,32946865
(1,1188:24975444,33045168:294003,295640,0
x1,1188:25236679,33045168
)
x1,1188:25524310,32946865
(1,1188:25524310,32946865:5682413,976821,637049
(1,1188:25524310,32946865:5682413,976821,637049
(1,1188:25524310,32022799:482420,26213,1546666
x1,1188:26006730,32022799
)
[1,1188:26006730,32946865:4717573,976821,637049
(1,1188:26006730,32503509:4717573,533465,54613
k1,1188:26729092,32503509:722362
x1,1188:27106683,32503509
(1,1188:27106683,32265684:294003,295640,0
x1,1188:27367918,32265684
)
g1,1188:27546318,32503509
x1,1188:28056044,32503509
g1,1188:28201676,32503509
x1,1188:28579267,32503509
(1,1188:28579267,32265684:294003,295640,0
x1,1188:28840502,32265684
)
g1,1188:29018902,32503509
x1,1188:29528628,32503509
g1,1188:29674260,32503509
x1,1188:30001941,32503509
k1,1188:30724303,32503509:722362
)
(1,1188:26006730,33396410:4717573,484966,187504
x1,1188:26384321,33396410
(1,1188:26384321,33207084:294003,295640,0
x1,1188:26645556,33207084
)
g1,1188:26823956,33396410
x1,1188:27333682,33396410
g1,1188:27479314,33396410
x1,1188:27856905,33396410
(1,1188:27856905,33207084:294003,295640,0
x1,1188:28118140,33207084
)
g1,1188:28296540,33396410
x1,1188:28806266,33396410
g1,1188:28951898,33396410
x1,1188:29290729,33396410
(1,1188:29290729,33494713:304903,197518,89201
x1,1188:29546404,33494713
)
g1,1188:29741264,33396410
x1,1188:30250990,33396410
g1,1188:30396622,33396410
x1,1188:30724303,33396410
)
]
(1,1188:30724303,32022799:482420,26213,1546666
x1,1188:31206723,32022799
)
)
)
)
$1,1188:31206723,32946865
g1,1188:31206723,32946865
)
g1,1188:31206723,32946865
)
(1,1188:10216801,34822879:20989922,976821,637049
g1,1188:10216801,34822879
(1,1188:10216801,34822879:5490834,976821,637049
k1,1188:15707635,34822879:5490834
(1,1188:15707635,34822879:0,452196,268700
[1,1188:15707635,34855647:0,484964,235932
(1,95:15707635,34855647:0,550500,235932
r1,1200:15707635,34855647:0,786432,235932
)
]
)
$1,1188:15707635,34822879
h1,1188:15707635,34822879:0,0,0
$1,1188:15707635,34822879
)
g1,1188:15707635,34822879
(1,1188:15707635,34822879:15499088,976821,637049
$1,1188:15707635,34822879
(1,1188:15707635,34822879:11843179,976821,637049
h1,1188:15707635,34822879:0,0,0
g1,1188:15853267,34822879
x1,1188:16362993,34822879
g1,1188:16508625,34822879
x1,1188:17855758,34822879
(1,1188:17855758,34552286:356734,197518,0
x1,1188:18179724,34552286
)
x1,1188:18519692,34822879
(1,1188:18519692,34921182:294003,295640,0
x1,1188:18780927,34921182
)
x1,1188:19687509,34822879
(1,1188:19778532,34552286:294003,295640,0
x1,1188:20039767,34552286
)
g1,1188:20218167,34822879
x1,1188:20727893,34822879
g1,1188:20873525,34822879
x1,1188:21319535,34822879
(1,1188:21319535,34921182:294003,295640,0
x1,1188:21580770,34921182
)
x1,1188:21868401,34822879
(1,1188:21868401,34822879:5682413,976821,637049
(1,1188:21868401,34822879:5682413,976821,637049
(1,1188:21868401,33898813:482420,26213,1546666
x1,1188:22350821,33898813
)
[1,1188:22350821,34822879:4717573,976821,637049
(1,1188:22350821,34379523:4717573,533465,54613
k1,1188:23073183,34379523:722362
x1,1188:23450774,34379523
(1,1188:23450774,34141698:294003,295640,0
x1,1188:23712009,34141698
)
g1,1188:23890409,34379523
x1,1188:24400135,34379523
g1,1188:24545767,34379523
x1,1188:24923358,34379523
(1,1188:24923358,34141698:294003,295640,0
x1,1188:25184593,34141698
)
g1,1188:25362993,34379523
x1,1188:25872719,34379523
g1,1188:26018351,34379523
x1,1188:26346032,34379523
k1,1188:27068394,34379523:722362
)
(1,1188:22350821,35272424:4717573,484966,187504
x1,1188:22728412,35272424
(1,1188:22728412,35083098:294003,295640,0
x1,1188:22989647,35083098
)
g1,1188:23168047,35272424
x1,1188:23677773,35272424
g1,1188:23823405,35272424
x1,1188:24200996,35272424
(1,1188:24200996,35083098:294003,295640,0
x1,1188:24462231,35083098
)
g1,1188:24640631,35272424
x1,1188:25150357,35272424
g1,1188:25295989,35272424
x1,1188:25634820,35272424
(1,1188:25634820,35370727:304903,197518,89201
x1,1188:25890495,35370727
)
g1,1188:26085355,35272424
x1,1188:26595081,35272424
g1,1188:26740713,35272424
x1,1188:27068394,35272424
)
]
(1,1188:27068394,33898813:482420,26213,1546666
x1,1188:27550814,33898813
)
)
)
)
$1,1188:27550814,34822879
k1,1188:31206723,34822879:3655909
)
g1,1188:31206723,34822879
)
]
]
)
$1,1189:31206723,30126798
)
g1,1189:31206723,30126798
)
k1,1189:31925698,30126798:718975
(1,1189:31925698,30126798:-23592960,5660810,5333130
(1,1189:8332738,30126798:0,491520,268700
(1,1189:8332738,30126798:1165088,491520,268700
(1,1188:8332738,30126798:0,452196,268700
[1,1188:8332738,30159566:0,484964,235932
(1,95:8332738,30159566:0,550500,235932
r1,1200:8332738,30159566:0,786432,235932
)
]
)
(1,1189:8332738,30126798:1165088,491520,163840
x1,1189:9242963,30126798
x1,1189:9497826,30126798
)
)
k1,1189:8332738,30126798:-1165088
)
)
k1,1189:31925698,30126798:23592960
)
]
)
(1,1191:8332738,36529015:23592960,533465,187504
x1,1191:9773065,36529015
k1,1190:10057654,36529015:284589
$1,1190:10057654,36529015
x1,1190:10348925,36529015
k1,1190:10646559,36529015:272831
x1,1190:11156285,36529015
k1,1190:11429116,36529015:272831
x1,1190:11756797,36529015
$1,1190:11756797,36529015
x1,1190:11957773,36529015
k1,1190:12254891,36529015:297118
x1,1190:13603103,36529015
x1,1190:13871069,36529015
k1,1190:14155657,36529015:284588
$1,1190:14155657,36529015
x1,1190:14446928,36529015
k1,1190:14744562,36529015:272831
x1,1190:15254288,36529015
k1,1190:15527119,36529015:272831
x1,1190:15865950,36529015
(1,1190:15865950,36627318:304903,197518,89201
x1,1190:16121625,36627318
)
k1,1190:16352802,36529015:181949
x1,1190:16862528,36529015
k1,1190:17044476,36529015:181948
x1,1190:17372157,36529015
k1,1190:17554105,36529015:181948
x1,1190:18063831,36529015
k1,1190:18245780,36529015:181949
x1,1190:19358071,36529015
x1,1190:19550583,36529015
k1,1190:19659807,36529015:109224
x1,1190:20360680,36529015
k1,1190:20542628,36529015:181948
x1,1190:21052354,36529015
k1,1190:21234303,36529015:181949
x1,1190:21627673,36529015
$1,1190:21627673,36529015
k1,1190:21912261,36529015:284588
x1,1190:22950637,36529015
k1,1190:23235226,36529015:284589
$1,1190:23235226,36529015
x1,1190:24347517,36529015
x1,1190:24540029,36529015
k1,1190:24649253,36529015:109224
x1,1190:25350126,36529015
k1,1190:25622957,36529015:272831
x1,1190:26132683,36529015
k1,1190:26405514,36529015:272831
x1,1190:26783105,36529015
(1,1190:26783105,36291190:294003,295640,0
x1,1190:27044340,36291190
)
k1,1190:27259056,36529015:181948
x1,1190:27768782,36529015
k1,1190:27950730,36529015:181948
x1,1190:28328321,36529015
(1,1190:28328321,36291190:294003,295640,0
x1,1190:28589556,36291190
)
k1,1190:28804273,36529015:181949
x1,1190:29313999,36529015
k1,1190:29495947,36529015:181948
x1,1190:29873538,36529015
(1,1190:29873538,36291190:294003,295640,0
x1,1190:30134773,36291190
)
$1,1190:30167541,36529015
x1,1190:30368517,36529015
k1,1190:30820332,36529015:451815
x1,1190:31925698,36529015
k1,1190:31925698,36529015:0
)
(1,1191:8332738,37315447:23592960,455111,0
x1,1191:11205017,37315447
g1,1190:11439488,37315447
x1,1190:12050789,37315447
x1,1190:12318755,37315447
g1,1190:12553226,37315447
x1,1190:13398998,37315447
x1,1190:13700461,37315447
g1,1190:13934932,37315447
x1,1190:16807210,37315447
k1,1191:31925698,37315447:15118488
g1,1191:31925698,37315447
)
(1,1193:8332738,38606429:23592960,455111,127431
h1,1192:8332738,38606429:786432,0,0
x1,1192:10950541,38606429
k1,1192:11249752,38606429:299211
x1,1192:11723068,38606429
x1,1192:11996134,38606429
k1,1192:12295344,38606429:299210
x1,1192:12659434,38606429
x1,1192:13842726,38606429
k1,1192:14141937,38606429:299211
x1,1192:15052161,38606429
k1,1192:15351372,38606429:299211
x1,1192:18955862,38606429
k1,1192:19255073,38606429:299211
x1,1192:19783004,38606429
k1,1192:20082214,38606429:299210
x1,1192:20992438,38606429
k1,1192:21291649,38606429:299211
x1,1192:22622398,38606429
x1,1192:23769280,38606429
k1,1192:24068491,38606429:299211
x1,1192:25269987,38606429
x1,1192:27035822,38606429
k1,1192:27335033,38606429:299211
x1,1192:28026804,38606429
k1,1192:28326014,38606429:299210
x1,1192:29236238,38606429
k1,1192:29535449,38606429:299211
x1,1192:31925698,38606429
k1,1192:31925698,38606429:0
)
(1,1193:8332738,39392861:23592960,455111,127431
x1,1193:9825506,39392861
g1,1192:10043959,39392861
x1,1192:10517275,39392861
x1,1192:10790341,39392861
g1,1192:11008794,39392861
x1,1192:12834702,39392861
x1,1192:13071360,39392861
g1,1192:13289813,39392861
x1,1192:14200037,39392861
g1,1192:14418490,39392861
x1,1192:15638192,39392861
x1,1192:16967119,39392861
g1,1192:17185572,39392861
x1,1192:19260884,39392861
k1,1193:31925698,39392861:12664814
g1,1193:31925698,39392861
)
(1,1196:8332738,40683842:23592960,533465,233018
x1,1196:10753915,40683842
k1,1194:11066297,40683842:312382
x1,1194:12029307,40683842
x1,1194:12238657,40683842
k1,1194:12598248,40683842:359591
x1,1194:13703614,40683842
k1,1195:13987015,40683842:283401
x1,1195:15343602,40683842
x1,1195:15846041,40683842
k1,1195:16129442,40683842:283401
$1,1195:16129442,40683842
x1,1195:16674210,40683842
(1,1195:16727456,40446017:710886,295640,89201
x1,1195:17405574,40446017
)
$1,1195:17438342,40683842
k1,1195:17721743,40683842:283401
x1,1195:18910850,40683842
k1,1195:19194251,40683842:283401
x1,1195:20140511,40683842
x1,1195:20676445,40683842
k1,1195:20959846,40683842:283401
$1,1195:20959846,40683842
x1,1195:21504614,40683842
(1,1195:21557860,40446017:294003,295640,0
x1,1195:21819095,40446017
)
x1,1195:22106726,40683842
(1,1195:22106726,40683842:628778,455111,0
(1,1195:22106726,40683842:628778,455111,0
x1,1195:22735504,40683842
)
)
(1,1195:22735504,40782145:329956,197518,0
x1,1195:23032692,40782145
)
x1,1195:23863271,40683842
x1,1195:24351605,40683842
k1,1195:24460829,40683842:109224
x1,1195:24982570,40683842
(1,1195:24982570,40802172:1719376,344064,114688
(1,1195:24982570,40802172:519379,318577,0
(1,1195:24982570,40802172:519379,318577,0
x1,1195:25501949,40802172
)
)
(1,1195:25501949,40867708:292183,141084,0
x1,1195:25761364,40867708
)
x1,1195:26428719,40802172
x1,1195:26669178,40802172
)
x1,1195:26956809,40683842
$1,1195:26956809,40683842
k1,1195:27240209,40683842:283400
x1,1195:27709153,40683842
k1,1195:27992554,40683842:283401
x1,1195:29692473,40683842
k1,1195:29975874,40683842:283401
x1,1195:30788151,40683842
k1,1195:31071552,40683842:283401
x1,1195:31925698,40683842
k1,1195:31925698,40683842:0
)
(1,1196:8332738,41470274:23592960,455111,127431
x1,1196:10903553,41470274
g1,1195:11138024,41470274
x1,1195:13064043,41470274
g1,1195:13298514,41470274
x1,1195:15258029,41470274
k1,1196:31925698,41470274:16667669
g1,1196:31925698,41470274
)
(1,1200:8332738,42761256:23592960,491520,163840
(1,1198:8332738,42761256:2053449,455111,127431
g1,1198:8332738,42761256
g1,1198:8332738,42761256
g1,1198:8005058,42761256
(1,1198:8005058,42761256:2053449,455111,127431
g1,1198:8332738,42761256
x1,1198:9053629,42761256
x1,1198:9355092,42761256
x1,1198:10058507,42761256
)
g1,1198:10386187,42761256
)
x1,1198:11341922,42761256
k1,1199:11609549,42761256:267627
$1,1199:11609549,42761256
x1,1199:11983122,42761256
k1,1199:12270631,42761256:263996
x1,1199:12452676,42761256
k1,1199:12716672,42761256:263996
x1,1199:13164047,42761256
k1,1199:13474919,42761256:263996
(1,1199:13474919,42761256:509726,0,0
h1,1199:13474919,42761256:0,0,0
(1,1199:13474919,42761256:509726,0,0
$1,1199:13474919,42761256
(1,1199:13474919,42761256:509726,382293,54613
x1,1199:13984645,42761256
)
$1,1199:13984645,42761256
)
)
(1,1199:13984645,42761256:-109224,0,0
)
x1,1199:14530782,42761256
k1,1199:14794778,42761256:263996
x1,1199:15337726,42761256
$1,1199:15389152,42761256
k1,1199:15656779,42761256:267627
x1,1199:16020869,42761256
x1,1199:16330345,42761256
k1,1199:16597973,42761256:267628
x1,1199:17508197,42761256
k1,1199:17775824,42761256:267627
x1,1199:18686049,42761256
x1,1199:19031935,42761256
x1,1199:19561684,42761256
x1,1199:20329913,42761256
k1,1199:20597540,42761256:267627
x1,1199:21471356,42761256
x1,1199:22654647,42761256
k1,1199:22922275,42761256:267628
x1,1199:23996341,42761256
x1,1199:24706317,42761256
k1,1199:24973944,42761256:267627
x1,1199:26029805,42761256
k1,1199:26297433,42761256:267628
$1,1199:26297433,42761256
x1,1199:26627161,42761256
(1,1199:26627161,42859559:329956,197518,0
x1,1199:26924349,42859559
)
k1,1199:27221113,42761256:263996
x1,1199:27403158,42761256
k1,1199:27667153,42761256:263995
(1,1199:27667153,42761256:646260,455111,0
(1,1199:27667153,42761256:646260,455111,0
x1,1199:28313413,42761256
)
)
(1,1199:28313413,42859559:329956,197518,0
x1,1199:28610601,42859559
)
x1,1199:29441180,42761256
x1,1199:29747469,42761256
k1,1199:30011465,42761256:263996
(1,1199:30011465,42761256:509726,0,0
h1,1199:30011465,42761256:0,0,0
(1,1199:30011465,42761256:509726,0,0
$1,1199:30011465,42761256
(1,1199:30011465,42761256:509726,382293,54613
x1,1199:30521191,42761256
)
$1,1199:30521191,42761256
)
)
(1,1199:30521191,42761256:-109224,0,0
)
x1,1199:31067328,42761256
k1,1199:31331324,42761256:263996
x1,1199:31874272,42761256
$1,1199:31925698,42761256
k1,1200:31925698,42761256:0
)
(1,1200:8332738,43547688:23592960,455111,127431
x1,1200:8696828,43547688
x1,1199:9006304,43547688
k1,1199:9257801,43547688:251497
x1,1199:10168025,43547688
k1,1199:10419522,43547688:251497
x1,1199:10965657,43547688
x1,1199:12640469,43547688
k1,1199:12891967,43547688:251498
x1,1199:14129873,43547688
k1,1199:14381370,43547688:251497
x1,1199:15712119,43547688
k1,1199:15963616,43547688:251497
x1,1199:16873840,43547688
k1,1199:17125337,43547688:251497
x1,1199:17489427,43547688
x1,1199:18401471,43547688
k1,1199:18652968,43547688:251497
x1,1199:19235512,43547688
k1,1199:19487009,43547688:251497
$1,1199:19487009,43547688
x1,1199:19861565,43547688
$1,1199:19861565,43547688
k1,1199:20113063,43547688:251498
x1,1199:20695607,43547688
k1,1199:20947104,43547688:251497
$1,1199:20947104,43547688
x1,1199:21490052,43547688
$1,1199:21541478,43547688
x1,1199:21723523,43547688
k1,1199:22113926,43547688:390403
x1,1199:23391880,43547688
k1,1199:23643377,43547688:251497
x1,1199:24881283,43547688
k1,1199:25132781,43547688:251498
x1,1199:26008416,43547688
x1,1199:26556370,43547688
x1,1199:27178963,43547688
x1,1199:28511532,43547688
k1,1199:28763029,43547688:251497
x1,1199:29345573,43547688
k1,1199:29597070,43547688:251497
x1,1199:30507294,43547688
k1,1199:30758791,43547688:251497
x1,1199:31379564,43547688
x1,1199:31925698,43547688
k1,1200:31925698,43547688:0
)
(1,1200:8332738,44334120:23592960,455111,127431
x1,1200:9115530,44334120
x1,1200:10244209,44334120
k1,1199:10522197,44334120:277988
x1,1199:11760103,44334120
k1,1199:12038091,44334120:277988
x1,1199:12822705,44334120
k1,1199:13100693,44334120:277988
x1,1199:14010917,44334120
k1,1199:14288905,44334120:277988
x1,1199:15162721,44334120
x1,1199:16346012,44334120
k1,1199:16624000,44334120:277988
x1,1199:17151931,44334120
k1,1199:17429918,44334120:277987
$1,1199:17429918,44334120
x1,1199:17972866,44334120
$1,1199:18024292,44334120
k1,1199:18302280,44334120:277988
x1,1199:18884824,44334120
k1,1199:19162812,44334120:277988
$1,1199:19162812,44334120
x1,1199:19537368,44334120
$1,1199:19537368,44334120
k1,1199:19815356,44334120:277988
x1,1199:20871217,44334120
k1,1199:21149205,44334120:277988
x1,1199:21589753,44334120
k1,1199:21867741,44334120:277988
x1,1199:22195422,44334120
k1,1199:22473410,44334120:277988
x1,1199:23019545,44334120
x1,1199:23603909,44334120
x1,1199:25242314,44334120
k1,1199:25520302,44334120:277988
x1,1199:26288531,44334120
x1,1199:27419030,44334120
x1,1199:29315938,44334120
k1,1199:29608809,44334120:292871
x1,1199:31210802,44334120
k1,1199:31488790,44334120:277988
x1,1199:31925698,44334120
k1,1199:31925698,44334120:0
)
(1,1200:8332738,45120552:23592960,533465,163840
x1,1200:8878873,45120552
x1,1200:10448098,45120552
k1,1199:10665559,45120552:217461
x1,1199:11357330,45120552
k1,1199:11574792,45120552:217462
x1,1199:12343021,45120552
x1,1199:13473520,45120552
x1,1199:15188383,45120552
k1,1199:15405844,45120552:217461
x1,1199:15769934,45120552
x1,1199:16079410,45120552
x1,1199:16334273,45120552
x1,1199:16789384,45120552
x1,1199:17717811,45120552
k1,1199:17935273,45120552:217462
$1,1199:17935273,45120552
x1,1199:18480041,45120552
(1,1199:18533287,44882727:294003,295640,0
x1,1199:18794522,44882727
)
x1,1199:19625101,45120552
x1,1199:19822163,45120552
k1,1199:19931387,45120552:109224
x1,1199:20368295,45120552
(1,1199:20368295,44882727:710886,295640,89201
x1,1199:21046413,44882727
)
x1,1199:21462157,45120552
x1,1199:22096128,45120552
x1,1199:22402417,45120552
$1,1199:22402417,45120552
k1,1199:22619878,45120552:217461
x1,1199:23675739,45120552
k1,1199:23893201,45120552:217462
$1,1199:23893201,45120552
x1,1199:24437969,45120552
(1,1199:24491215,44882727:294003,295640,0
x1,1199:24752450,44882727
)
x1,1199:25040081,45120552
(1,1199:25040081,45120552:646260,455111,0
(1,1199:25040081,45120552:646260,455111,0
x1,1199:25686341,45120552
)
)
(1,1199:25686341,45218855:329956,197518,0
x1,1199:25983529,45218855
)
x1,1199:26814108,45120552
(1,1199:26814108,45218855:329956,197518,0
x1,1199:27111296,45218855
)
x1,1199:27580972,45120552
k1,1199:27690196,45120552:109224
x1,1199:28127104,45120552
(1,1199:28127104,44882727:710886,295640,89201
x1,1199:28805222,44882727
)
x1,1199:29220966,45120552
(1,1199:29311989,45120552:646260,455111,0
(1,1199:29311989,45120552:646260,455111,0
x1,1199:29958249,45120552
)
)
(1,1199:29958249,45218855:329956,197518,0
x1,1199:30255437,45218855
)
x1,1199:31086016,45120552
(1,1199:31086016,45218855:329956,197518,0
x1,1199:31383204,45218855
)
x1,1199:31925698,45120552
$1,1199:31925698,45120552
k1,1200:31925698,45120552:0
)
(1,1200:8332738,45906984:23592960,533465,163840
x1,1200:8514783,45906984
(1,1199:8514783,45906984:7631900,455111,127431
x1,1199:9411348,45906984
x1,1199:16146683,45906984
)
x1,1199:16510773,45906984
k1,1199:17377826,45906984:867053
x1,1199:18187927,45906984
k1,1199:18598308,45906984:410381
x1,1199:20058306,45906984
k1,1199:20468686,45906984:410380
x1,1199:21196866,45906984
x1,1199:21706592,45906984
x1,1199:22143500,45906984
x1,1199:22471181,45906984
k1,1199:22881562,45906984:410381
$1,1199:22881562,45906984
x1,1199:23426330,45906984
(1,1199:23479576,45669159:294003,295640,0
x1,1199:23740811,45669159
)
x1,1199:24028442,45906984
(1,1199:24028442,45906984:646260,455111,0
(1,1199:24028442,45906984:646260,455111,0
x1,1199:24674702,45906984
)
)
(1,1199:24674702,46005287:329956,197518,0
x1,1199:24971890,46005287
)
x1,1199:25802469,45906984
(1,1199:25802469,46005287:329956,197518,0
x1,1199:26099657,46005287
)
x1,1199:26569333,45906984
k1,1199:26678557,45906984:109224
x1,1199:27115465,45906984
(1,1199:27115465,45669159:710886,295640,89201
x1,1199:27793583,45669159
)
x1,1199:28209327,45906984
(1,1199:28300350,45906984:646260,455111,0
(1,1199:28300350,45906984:646260,455111,0
x1,1199:28946610,45906984
)
)
(1,1199:28946610,46005287:329956,197518,0
x1,1199:29243798,46005287
)
x1,1199:30074377,45906984
(1,1199:30074377,46005287:329956,197518,0
x1,1199:30371565,46005287
)
x1,1199:30914059,45906984
k1,1199:31415972,45906984:501913
(1,1199:31415972,45906984:509726,415334,32768
[1,1199:31415972,45939752:509726,448102,0
(1,1199:31415972,45732085:509726,240435,0
g1,1199:31415972,45732085
(1,1199:31415972,45732085:509726,240435,0
$1,1199:31415972,45732085
g1,1199:31415972,45732085
x1,1199:31925698,45732085
g1,1199:31925698,45732085
$1,1199:31925698,45732085
)
g1,1199:31925698,45732085
)
(1,1199:31415972,45939752:509726,240435,0
g1,1199:31415972,45939752
(1,1199:31415972,45939752:509726,240435,0
$1,1199:31415972,45939752
g1,1199:31415972,45939752
x1,1199:31925698,45939752
g1,1199:31925698,45939752
$1,1199:31925698,45939752
)
g1,1199:31925698,45939752
)
]
)
k1,1200:31925698,45906984:0
)
]
(1,1200:8332738,46693416:23592960,0,0
h1,1200:8332738,46693416:23592960,0,0
)
]
]
(1,1200:4736286,4736286:0,0,0
[1,1200:0,4736286:0,0,0
(1,1200:0,0:0,0,0
(1,1200:0,52099153:0,0,0
g1,1200:0,52099153
)
g1,1200:0,0
)
]
)
]
!59323
}22
!11
{23
[1,1215:4736286,46693416:27189412,41957130,0
(1,1215:4736286,4736286:0,0,0
[1,1215:0,4736286:0,0,0
(1,1215:0,0:0,0,0
(1,1215:0,4736286:0,0,0
k1,1215:0,4736286:4736286
)
(1,1215:0,52099153:0,0,0
g1,1215:0,52099153
)
g1,1215:0,0
)
]
)
[1,1215:4736286,4736286:0,0,0
(1,1215:4736286,6126387:0,0,0
k1,1215:4736286,6126387:-3530671
)
]
[1,1215:4736286,46693416:27189412,41957130,0
[1,1215:8332738,46693416:23592960,40501248,0
[1,1215:8332738,6716456:23592960,524288,0
(1,1215:8332738,6716456:23592960,424529,0
(1,1215:8332738,6716456:23592960,424529,0
k1,1215:9613231,6716456:1280493
x1,1215:10726438,6716456
g1,1215:10955997,6716456
x1,1215:11294146,6716456
x1,1215:13440462,6716456
g1,1215:13670021,6716456
x1,1215:14487405,6716456
g1,1215:14716964,6716456
x1,1215:15679986,6716456
x1,1215:18017450,6716456
g1,1215:18247009,6716456
x1,1215:18987478,6716456
g1,1215:19217037,6716456
x1,1215:21543577,6716456
g1,1215:21773136,6716456
x1,1215:22111285,6716456
x1,1215:24257601,6716456
g1,1215:24487160,6716456
x1,1215:25227629,6716456
g1,1215:25457188,6716456
x1,1215:25858144,6716456
(1,1215:25920950,6600493:261235,308566,0
x1,1215:26182185,6600493
)
x1,1215:27688609,6716456
g1,1215:27918168,6716456
x1,1215:29313090,6716456
x1,1215:29643503,6716456
x1,1215:30645206,6716456
k1,1215:31925698,6716456:1280492
(1,1215:31925698,6716456:0,295640,0
k1,1215:31403228,6716456:-522470
x1,1215:31925698,6716456
)
)
)
]
[1,1215:8332738,45906984:23592960,38273024,0
(1,1200:8332738,8289320:23592960,533465,233018
x1,1200:8877506,8289320
(1,1199:8930752,8051495:294003,295640,0
x1,1199:9191987,8051495
)
x1,1199:9479618,8289320
(1,1199:9479618,8289320:646260,455111,0
(1,1199:9479618,8289320:646260,455111,0
x1,1199:10125878,8289320
)
)
(1,1199:10125878,8387623:329956,197518,0
x1,1199:10423066,8387623
)
x1,1199:11253645,8289320
x1,1199:11741979,8289320
k1,1199:11851203,8289320:109224
x1,1199:12372944,8289320
(1,1199:12372944,8407650:1714730,344064,114688
(1,1199:12372944,8407650:514733,318577,0
(1,1199:12372944,8407650:514733,318577,0
x1,1199:12887677,8407650
)
)
(1,1199:12887677,8473186:292183,141084,0
x1,1199:13147092,8473186
)
x1,1199:13814447,8407650
x1,1199:14054906,8407650
)
x1,1199:14342537,8289320
$1,1199:14342537,8289320
x1,1199:14524582,8289320
k1,1199:14961394,8289320:436812
x1,1199:16563387,8289320
k1,1199:16956529,8289320:393142
$1,1199:16956529,8289320
x1,1199:17330102,8289320
$1,1199:17353615,8289320
k1,1199:17746756,8289320:393141
x1,1199:18911843,8289320
x1,1199:19275933,8289320
x1,1199:20535683,8289320
k1,1199:20928824,8289320:393141
x1,1199:22203138,8289320
k1,1199:22596279,8289320:393141
x1,1199:24056277,8289320
k1,1199:24449418,8289320:393141
x1,1199:25177598,8289320
x1,1199:25687324,8289320
x1,1199:26124232,8289320
x1,1199:26451913,8289320
k1,1199:26845055,8289320:393142
x1,1199:27536826,8289320
k1,1199:27929967,8289320:393141
x1,1199:28840191,8289320
k1,1199:29233332,8289320:393141
x1,1199:29597422,8289320
x1,1199:30767969,8289320
k1,1199:31161110,8289320:393141
x1,1199:31707245,8289320
x1,1199:31925698,8289320
k1,1200:31925698,8289320:0
)
(1,1200:8332738,9121339:23592960,533465,127431
x1,1200:9901963,9121339
k1,1199:10225468,9121339:323505
x1,1199:10917239,9121339
k1,1199:11240744,9121339:323505
x1,1199:12008973,9121339
x1,1199:13139472,9121339
x1,1199:14854335,9121339
k1,1199:15177840,9121339:323505
x1,1199:15541930,9121339
x1,1199:15851406,9121339
x1,1199:16106269,9121339
x1,1199:16561380,9121339
x1,1199:17489807,9121339
k1,1199:17813312,9121339:323505
$1,1199:17813312,9121339
x1,1199:18358080,9121339
(1,1199:18411326,8883514:710886,295640,89201
x1,1199:19089444,8883514
)
$1,1199:19122212,9121339
k1,1199:19445717,9121339:323505
x1,1199:20501578,9121339
k1,1199:20825084,9121339:323506
x1,1199:21735308,9121339
k1,1199:22058813,9121339:323505
x1,1199:23098290,9121339
x1,1199:23790061,9121339
k1,1199:24113566,9121339:323505
x1,1199:25205836,9121339
x1,1199:26043242,9121339
k1,1199:26366747,9121339:323505
x1,1199:26694428,9121339
x1,1199:27022109,9121339
x1,1199:27551858,9121339
k1,1199:27875363,9121339:323505
$1,1199:27875363,9121339
x1,1199:28418311,9121339
$1,1199:28469737,9121339
k1,1199:28793242,9121339:323505
x1,1199:30067556,9121339
k1,1199:30391061,9121339:323505
x1,1199:30755151,9121339
x1,1199:31925698,9121339
k1,1199:31925698,9121339:0
)
(1,1200:8332738,9907771:23592960,533465,163840
x1,1200:8877506,9907771
(1,1199:8930752,9669946:294003,295640,0
x1,1199:9191987,9669946
)
x1,1199:10022566,9907771
x1,1199:10219628,9907771
g1,1199:10328852,9907771
x1,1199:10765760,9907771
(1,1199:10765760,9669946:710886,295640,89201
x1,1199:11443878,9669946
)
x1,1199:11859622,9907771
x1,1199:12493593,9907771
x1,1199:12799882,9907771
$1,1199:12799882,9907771
x1,1199:12981927,9907771
g1,1199:13200380,9907771
x1,1199:13819333,9907771
x1,1199:14423721,9907771
g1,1199:14642174,9907771
$1,1199:14642174,9907771
x1,1199:15186942,9907771
(1,1199:15240188,9669946:710886,295640,89201
x1,1199:15918306,9669946
)
$1,1199:15951074,9907771
g1,1199:16169527,9907771
x1,1199:16610075,9907771
g1,1199:16828528,9907771
x1,1199:17868005,9907771
x1,1199:18741821,9907771
h1,1200:18741821,9907771:0,0,0
k1,1200:30760611,9907771:12018790
g1,1200:31415972,9907771
(1,1200:31415972,9907771:509726,442368,0
x1,1200:31925698,9907771
)
g1,1200:31925698,9907771
g1,1200:31925698,9907771
)
(1,1203:8332738,11087419:23592960,455111,127431
(1,1201:8332738,11087419:6650766,455111,127431
g1,1201:8332738,11087419
g1,1201:8332738,11087419
g1,1201:8005058,11087419
(1,1201:8005058,11087419:6650766,455111,127431
g1,1201:8332738,11087419
x1,1201:9053629,11087419
x1,1201:9355092,11087419
x1,1201:9857531,11087419
g1,1201:10092002,11087419
x1,1201:10627938,11087419
g1,1201:10862409,11087419
x1,1201:11967775,11087419
x1,1201:12545579,11087419
x1,1201:13349481,11087419
g1,1201:13583952,11087419
x1,1201:14454848,11087419
x1,1201:14655824,11087419
)
g1,1201:14983504,11087419
)
x1,1201:16740235,11087419
k1,1202:17004617,11087419:264382
x1,1202:18335366,11087419
k1,1202:18599749,11087419:264383
x1,1202:21150196,11087419
k1,1202:21414578,11087419:264382
x1,1202:22251985,11087419
k1,1202:22516368,11087419:264383
x1,1202:23717865,11087419
k1,1202:23982247,11087419:264382
x1,1202:24892471,11087419
k1,1202:25156854,11087419:264383
x1,1202:27326829,11087419
k1,1202:27591211,11087419:264382
x1,1202:28792707,11087419
x1,1202:29905000,11087419
x1,1202:31925698,11087419
k1,1202:31925698,11087419:0
)
(1,1203:8332738,11873851:23592960,455111,127431
x1,1203:8878873,11873851
x1,1202:9206554,11873851
x1,1202:10628325,11873851
x1,1202:11123486,11873851
g1,1202:11341939,11873851
x1,1202:12217574,11873851
g1,1202:12436027,11873851
x1,1202:13291639,11873851
x1,1202:13928795,11873851
g1,1202:14147248,11873851
x1,1202:14511338,11873851
x1,1202:14839019,11873851
k1,1203:31925699,11873851:17086680
g1,1203:31925699,11873851
)
(1,1203:10243507,13706750:19771422,1364682,830854
(1,1203:10243507,13706750:1465462,447828,0
(1,1203:10243507,13706750:1465462,447828,0
x1,1203:11708969,13706750
)
)
(1,1203:11708969,13805053:356734,197518,0
x1,1203:12032935,13805053
)
x1,1203:12767941,13706750
x1,1203:12960453,13706750
g1,1203:13069677,13706750
x1,1203:13443250,13706750
(1,1203:13466763,13436157:301284,213447,0
x1,1203:13735279,13436157
)
x1,1203:14214057,13706750
(1,1203:14214057,13805053:294003,295640,0
x1,1203:14475292,13805053
)
g1,1203:14653692,13706750
x1,1203:15163418,13706750
g1,1203:15309050,13706750
x1,1203:15638778,13706750
(1,1203:15638778,13436157:301284,213447,0
x1,1203:15907294,13436157
)
x1,1203:16386072,13706750
(1,1203:16386072,13805053:294003,295640,0
x1,1203:16647307,13805053
)
g1,1203:16825707,13706750
x1,1203:17335433,13706750
g1,1203:17481065,13706750
x1,1203:18002806,13706750
x1,1203:18617057,13706750
x1,1203:19121471,13706750
x1,1203:19668970,13706750
g1,1203:19851010,13706750
x1,1203:20360736,13706750
g1,1203:20542776,13706750
[1,1203:20542776,13706750:2483119,1364682,830854
(1,1203:20542776,12816549:2483119,408945,129251
x1,1203:20849599,12816549
(1,1203:20849599,12618775:255776,211171,0
x1,1203:21072607,12618775
)
x1,1203:21821799,12816549
(1,1203:21821799,12618775:255776,211171,0
x1,1203:22044807,12618775
)
x1,1203:22751803,12816549
(1,1203:22751803,12882085:274092,141084,63715
x1,1203:22981371,12882085
)
)
(1,1203:20542776,13706750:2483119,688132,360452
k1,1203:21311019,13706750:768243
(1,1203:21311019,13084154:946633,65536,983048
x1,1203:22257652,13084154
)
k1,1203:23025895,13706750:768243
)
(1,1203:20542776,14472068:2483119,295640,0
k1,1203:21220033,14472068:677257
x1,1203:22348639,14472068
k1,1203:23025895,14472068:677256
)
]
g1,1203:23135119,13706750
x1,1203:23418730,13706750
(1,1203:23418730,13823258:3390539,342242,129251
x1,1203:23725553,13823258
(1,1203:23725553,13692187:255776,211171,0
x1,1203:23948561,13692187
)
x1,1203:24697753,13823258
(1,1203:24697753,13692187:255776,211171,0
x1,1203:24920761,13692187
)
x1,1203:25627757,13823258
(1,1203:25627757,13888794:274092,141084,63715
x1,1203:25857325,13888794
)
x1,1203:26776501,13823258
)
x1,1203:27608900,13706750
(1,1203:27662146,13436157:710886,295640,89201
x1,1203:28340264,13436157
)
x1,1203:29037496,13706750
(1,1203:29037496,13805053:977433,197518,89201
x1,1203:29982161,13805053
)
)
(1,1205:8332738,15411855:23592960,533465,233018
x1,1205:10009369,15411855
k1,1204:10292178,15411855:282809
$1,1204:10292178,15411855
x1,1204:10836946,15411855
(1,1204:10890192,15174030:710886,295640,89201
x1,1204:11568310,15174030
)
$1,1204:11601078,15411855
k1,1204:11883886,15411855:282808
x1,1204:12324434,15411855
k1,1204:12607243,15411855:282809
x1,1204:13517467,15411855
k1,1204:13800275,15411855:282808
x1,1204:15729951,15411855
k1,1204:16012760,15411855:282809
x1,1204:17287074,15411855
k1,1204:17569883,15411855:282809
x1,1204:19104520,15411855
k1,1204:19387328,15411855:282808
$1,1204:19387328,15411855
x1,1204:19932096,15411855
(1,1204:19985342,15174030:294003,295640,0
x1,1204:20246577,15174030
)
x1,1204:20534208,15411855
(1,1204:20534208,15411855:646260,455111,0
(1,1204:20534208,15411855:646260,455111,0
x1,1204:21180468,15411855
)
)
(1,1204:21180468,15510158:329956,197518,0
x1,1204:21477656,15510158
)
x1,1204:22308235,15411855
x1,1204:22796569,15411855
k1,1204:22905793,15411855:109224
x1,1204:23427534,15411855
(1,1204:23427534,15530185:1714730,344064,114688
(1,1204:23427534,15530185:514733,318577,0
(1,1204:23427534,15530185:514733,318577,0
x1,1204:23942267,15530185
)
)
(1,1204:23942267,15595721:292183,141084,0
x1,1204:24201682,15595721
)
x1,1204:24869037,15530185
x1,1204:25109496,15530185
)
x1,1204:25397127,15411855
$1,1204:25397127,15411855
x1,1204:25579172,15411855
k1,1204:25878069,15411855:298897
x1,1204:27208818,15411855
k1,1204:27491627,15411855:282809
x1,1204:29612450,15411855
k1,1204:29895258,15411855:282808
x1,1204:30732665,15411855
k1,1204:31015474,15411855:282809
x1,1204:31925698,15411855
k1,1204:31925698,15411855:0
)
(1,1205:8332738,16243874:23592960,533465,127431
x1,1205:10262414,16243874
k1,1204:10500665,16243874:238251
$1,1204:10500665,16243874
x1,1204:11045433,16243874
(1,1204:11098679,16006049:710886,295640,89201
x1,1204:11776797,16006049
)
$1,1204:11809565,16243874
k1,1204:12047817,16243874:238252
x1,1204:12488365,16243874
k1,1204:12726616,16243874:238251
x1,1204:14639909,16243874
k1,1204:14883110,16243874:243201
x1,1204:15469294,16243874
k1,1204:15707545,16243874:238251
x1,1204:16144453,16243874
k1,1204:16382705,16243874:238252
x1,1204:17602407,16243874
x1,1204:18316021,16243874
k1,1204:18554272,16243874:238251
x1,1204:19755769,16243874
k1,1204:19994021,16243874:238252
x1,1204:20904245,16243874
k1,1204:21142496,16243874:238251
x1,1204:22362198,16243874
k1,1204:22600449,16243874:238251
x1,1204:25227358,16243874
k1,1204:25465610,16243874:238252
x1,1204:26814562,16243874
k1,1204:27052813,16243874:238251
x1,1204:27598948,16243874
k1,1204:27837200,16243874:238252
x1,1204:28747424,16243874
k1,1204:28985675,16243874:238251
x1,1204:31925698,16243874
k1,1204:31925698,16243874:0
)
(1,1205:8332738,17030306:23592960,533465,187504
x1,1205:9117352,17030306
k1,1204:9306938,17030306:189586
x1,1204:11476913,17030306
k1,1204:11666498,17030306:189585
x1,1204:12867994,17030306
x1,1204:13980287,17030306
x1,1204:16000985,17030306
k1,1204:16190571,17030306:189586
x1,1204:16736706,17030306
x1,1204:17064387,17030306
x1,1204:18486158,17030306
x1,1204:18981319,17030306
k1,1204:19170904,17030306:189585
x1,1204:19498585,17030306
x1,1204:20978608,17030306
k1,1204:21168194,17030306:189586
x1,1204:22660961,17030306
k1,1204:22850546,17030306:189585
$1,1204:22850546,17030306
x1,1204:23425961,17030306
k1,1204:23608001,17030306:182040
x1,1204:24117727,17030306
k1,1204:24299767,17030306:182040
x1,1204:24677358,17030306
(1,1204:24677358,16792481:294003,295640,0
x1,1204:24938593,16792481
)
k1,1204:25059260,17030306:87899
x1,1204:25568986,17030306
k1,1204:25656885,17030306:87899
x1,1204:26034476,17030306
(1,1204:26034476,16792481:294003,295640,0
x1,1204:26295711,16792481
)
k1,1204:26416378,17030306:87899
x1,1204:26926104,17030306
k1,1204:27014002,17030306:87898
x1,1204:27352833,17030306
(1,1204:27352833,17128609:304903,197518,89201
x1,1204:27608508,17128609
)
$1,1204:27657736,17030306
x1,1204:27839781,17030306
k1,1204:28035140,17030306:195359
x1,1204:28945364,17030306
k1,1204:29134950,17030306:189586
x1,1204:29681085,17030306
x1,1204:30008766,17030306
x1,1204:31430537,17030306
x1,1204:31925698,17030306
k1,1204:31925698,17030306:0
)
(1,1205:8332738,17816738:23592960,455111,127431
x1,1205:9208373,17816738
g1,1204:9426826,17816738
x1,1204:10701140,17816738
g1,1204:10919593,17816738
x1,1204:13723084,17816738
g1,1204:13941537,17816738
x1,1204:14527721,17816738
g1,1204:14746174,17816738
x1,1204:15965876,17816738
x1,1204:16679490,17816738
k1,1205:31925698,17816738:15246208
g1,1205:31925698,17816738
)
(1,1208:8332738,18878420:18648665,491520,245759
(1,1208:8332738,18878420:1165088,491520,163840
(1,1208:8332738,18878420:1165088,491520,163840
x1,1208:9242963,18878420
x1,1208:9497826,18878420
)
)
(1,1208:13277032,18878420:13704371,491520,245759
h1,1208:13277032,18878420:0,0,0
(1,1205:13277032,18878420:0,0,0
$1,1205:13277032,18878420
(1,1205:13277032,18091988:0,0,0
)
$1,1205:13277032,18878420
)
(1,1208:13277032,18878420:1465462,447828,0
(1,1207:13277032,18878420:1465462,447828,0
x1,1207:14742494,18878420
)
)
(1,1208:14742494,18976723:356734,197518,0
x1,1208:15066460,18976723
)
x1,1208:15801466,18878420
x1,1208:15993978,18878420
g1,1208:16103202,18878420
x1,1208:16476775,18878420
(1,1208:16500288,18607827:301284,213447,0
x1,1208:16768804,18607827
)
x1,1208:17247582,18878420
(1,1208:17247582,18976723:294003,295640,0
x1,1208:17508817,18976723
)
g1,1208:17687217,18878420
x1,1208:18196943,18878420
g1,1208:18342575,18878420
x1,1208:18672303,18878420
(1,1208:18672303,18607827:301284,213447,0
x1,1208:18940819,18607827
)
x1,1208:19419597,18878420
(1,1208:19419597,18976723:294003,295640,0
x1,1208:19680832,18976723
)
g1,1208:19859232,18878420
x1,1208:20368958,18878420
g1,1208:20514590,18878420
x1,1208:21036331,18878420
x1,1208:21650582,18878420
x1,1208:22154996,18878420
x1,1208:22702495,18878420
g1,1208:22884535,18878420
x1,1208:23394261,18878420
g1,1208:23576301,18878420
x1,1208:23985902,18878420
(1,1208:23985902,18994928:2995501,342242,129251
x1,1208:24292725,18994928
(1,1208:24292725,18863857:255776,211171,0
x1,1208:24515733,18863857
)
x1,1208:25264925,18994928
(1,1208:25264925,18863857:255776,211171,0
x1,1208:25487933,18863857
)
x1,1208:26194929,18994928
(1,1208:26194929,19060464:274092,141084,63715
x1,1208:26424497,19060464
)
x1,1208:26948635,18994928
)
)
)
(1,1210:8332738,20006348:23592960,541383,163840
x1,1210:10009369,20006348
g1,1209:10227822,20006348
$1,1209:10227822,20006348
x1,1209:10605413,20006348
(1,1209:10605413,19768523:218188,303558,0
x1,1209:10790833,19768523
)
g1,1209:11005641,20006348
x1,1209:11515367,20006348
g1,1209:11697407,20006348
(1,1209:11697407,20006348:1294340,455111,0
(1,1209:11697407,20006348:1294340,455111,0
x1,1209:12991747,20006348
)
)
x1,1209:13628903,20006348
(1,1209:13774539,19768523:218188,303558,0
x1,1209:13959959,19768523
)
x1,1209:14247590,20006348
g1,1209:14429630,20006348
x1,1209:14939356,20006348
g1,1209:15121396,20006348
(1,1209:15121396,20006348:1294340,455111,0
(1,1209:15121396,20006348:1294340,455111,0
x1,1209:16415736,20006348
)
)
x1,1209:17215367,20006348
(1,1209:17268613,19768523:218188,303558,0
x1,1209:17454033,19768523
)
x1,1209:18284612,20006348
x1,1209:18481674,20006348
g1,1209:18590898,20006348
x1,1209:18964471,20006348
(1,1209:18987984,19768523:301284,213447,0
x1,1209:19256500,19768523
)
x1,1209:19735278,20006348
(1,1209:19735278,20104651:294003,295640,0
x1,1209:19996513,20104651
)
g1,1209:20174913,20006348
x1,1209:20684639,20006348
g1,1209:20830271,20006348
x1,1209:21159999,20006348
(1,1209:21159999,19768523:301284,213447,0
x1,1209:21428515,19768523
)
x1,1209:21907293,20006348
(1,1209:21907293,20104651:294003,295640,0
x1,1209:22168528,20104651
)
g1,1209:22346928,20006348
x1,1209:22856654,20006348
g1,1209:23002286,20006348
x1,1209:23524027,20006348
x1,1209:24138278,20006348
x1,1209:24642692,20006348
x1,1209:25445054,20006348
$1,1209:25445054,20006348
x1,1209:25627099,20006348
k1,1210:31925698,20006348:6298599
g1,1210:31925698,20006348
)
(1,1212:8332738,20792780:23592960,541383,163840
h1,1211:8332738,20792780:786432,0,0
x1,1211:10875901,20792780
k1,1211:11021536,20792780:145635
x1,1211:12223033,20792780
k1,1211:12368668,20792780:145635
x1,1211:13278892,20792780
k1,1211:13424527,20792780:145635
x1,1211:13770413,20792780
x1,1211:14334750,20792780
x1,1211:15173977,20792780
k1,1211:15319612,20792780:145635
x1,1211:16411882,20792780
x1,1211:17507791,20792780
k1,1211:17653426,20792780:145635
$1,1211:17653426,20792780
x1,1211:18035719,20792780
(1,1211:18181355,20554955:218188,303558,0
x1,1211:18366775,20554955
)
$1,1211:18399543,20792780
k1,1211:18545178,20792780:145635
x1,1211:19236949,20792780
x1,1211:19564630,20792780
x1,1211:19837696,20792780
k1,1211:19983331,20792780:145635
x1,1211:20347421,20792780
x1,1211:21517968,20792780
k1,1211:21663603,20792780:145635
$1,1211:21663603,20792780
x1,1211:22536052,20792780
(1,1211:22589298,20554955:218188,303558,0
x1,1211:22774718,20554955
)
x1,1211:23509724,20792780
(1,1211:23509724,20891083:329956,197518,0
x1,1211:23806912,20891083
)
x1,1211:24021725,20792780
k1,1211:24130949,20792780:109224
x1,1211:24759385,20792780
(1,1211:24782898,20554955:301284,213447,0
x1,1211:25051414,20554955
)
x1,1211:25530192,20792780
(1,1211:25530192,20891083:294003,295640,0
x1,1211:25791427,20891083
)
k1,1211:25824195,20792780:0
x1,1211:26333921,20792780
k1,1211:26333921,20792780:0
x1,1211:26663649,20792780
(1,1211:26663649,20554955:301284,213447,0
x1,1211:26932165,20554955
)
x1,1211:27410943,20792780
(1,1211:27410943,20891083:294003,295640,0
x1,1211:27672178,20891083
)
k1,1211:27704946,20792780:0
x1,1211:28214672,20792780
k1,1211:28214672,20792780:0
x1,1211:28736413,20792780
x1,1211:29350664,20792780
x1,1211:29855078,20792780
x1,1211:30985121,20792780
(1,1211:30985121,20891083:1148567,313481,34716
x1,1211:32065262,20891083
)
$1,1211:32133688,20792780
x1,1211:32315733,20792780
k1,1211:32315733,20792780:0
)
(1,1212:8332738,21579212:23592960,541383,163840
x1,1212:9663487,21579212
k1,1211:9905406,21579212:241919
x1,1211:10815630,21579212
k1,1211:11057549,21579212:241919
x1,1211:11678322,21579212
x1,1211:12006003,21579212
x1,1211:12825203,21579212
x1,1211:13953882,21579212
k1,1211:14195802,21579212:241920
x1,1211:14980416,21579212
x1,1211:15526551,21579212
x1,1211:16564207,21579212
k1,1211:16811992,21579212:247785
x1,1211:17795034,21579212
k1,1211:18036953,21579212:241919
x1,1211:18987227,21579212
k1,1211:19229147,21579212:241920
$1,1211:19229147,21579212
x1,1211:19611440,21579212
(1,1211:19757076,21341387:218188,303558,0
x1,1211:19942496,21341387
)
k1,1211:20196413,21579212:221149
x1,1211:20706139,21579212
k1,1211:20927289,21579212:221150
x1,1211:21373299,21579212
(1,1211:21373299,21677515:294003,295640,0
x1,1211:21634534,21677515
)
k1,1211:21828578,21579212:161276
x1,1211:22338304,21579212
k1,1211:22499580,21579212:161276
x1,1211:23118531,21579212
(1,1211:23209554,21341387:218188,303558,0
x1,1211:23394974,21341387
)
$1,1211:23427742,21579212
k1,1211:23669661,21579212:241919
x1,1211:25346292,21579212
k1,1211:25588211,21579212:241919
$1,1211:25588211,21579212
x1,1211:26207162,21579212
[1,1211:26207162,21741228:329956,703399,0
(1,1211:26298185,21341387:218188,303558,0
x1,1211:26483605,21341387
)
(1,1211:26207162,21741228:329956,197518,0
x1,1211:26504350,21741228
)
]
k1,1211:26758268,21579212:221150
x1,1211:27267994,21579212
k1,1211:27489143,21579212:221149
x1,1211:28033911,21579212
(1,1211:28087157,21341387:218188,303558,0
x1,1211:28272577,21341387
)
x1,1211:29007583,21579212
(1,1211:29007583,21677515:329956,197518,0
x1,1211:29304771,21677515
)
x1,1211:29519584,21579212
k1,1211:29628808,21579212:109224
x1,1211:30213399,21579212
(1,1211:30213399,21341387:301284,213447,0
x1,1211:30481915,21341387
)
x1,1211:30960693,21579212
(1,1211:30960693,21677515:294003,295640,0
x1,1211:31221928,21677515
)
k1,1211:31415972,21579212:161276
x1,1211:31925698,21579212
k1,1212:31925698,21579212:0
)
(1,1212:8332738,22365644:23592960,541383,163840
x1,1212:8854479,22365644
x1,1211:9468730,22365644
x1,1211:9973144,22365644
x1,1211:10520643,22365644
(1,1211:10520643,22463947:329956,197518,0
x1,1211:10817831,22463947
)
x1,1211:11105462,22365644
$1,1211:11105462,22365644
x1,1211:11287507,22365644
k1,1211:11461630,22365644:174123
x1,1211:12047814,22365644
k1,1211:12210854,22365644:163040
x1,1211:12647762,22365644
k1,1211:12810801,22365644:163039
x1,1211:13433394,22365644
x1,1211:14820574,22365644
k1,1211:14983614,22365644:163040
x1,1211:15566158,22365644
k1,1211:15729198,22365644:163040
x1,1211:16315382,22365644
x1,1211:17775381,22365644
k1,1211:17938421,22365644:163040
x1,1211:18848645,22365644
k1,1211:19011685,22365644:163040
x1,1211:19557820,22365644
x1,1211:20759316,22365644
x1,1211:22150138,22365644
k1,1211:22313178,22365644:163040
x1,1211:22841109,22365644
k1,1211:23004149,22365644:163040
$1,1211:23004149,22365644
x1,1211:23876598,22365644
(1,1211:23929844,22127819:218188,303558,0
x1,1211:24115264,22127819
)
x1,1211:24850270,22365644
(1,1211:24850270,22463947:329956,197518,0
x1,1211:25147458,22463947
)
x1,1211:25362271,22365644
k1,1211:25471495,22365644:109224
x1,1211:26056086,22365644
(1,1211:26056086,22127819:301284,213447,0
x1,1211:26324602,22127819
)
x1,1211:26803380,22365644
(1,1211:26803380,22463947:294003,295640,0
x1,1211:27064615,22463947
)
k1,1211:27132191,22365644:34808
x1,1211:27641917,22365644
k1,1211:27676726,22365644:34809
x1,1211:28198467,22365644
x1,1211:28812718,22365644
x1,1211:29317132,22365644
x1,1211:29864631,22365644
(1,1211:29864631,22463947:329956,197518,0
x1,1211:30161819,22463947
)
x1,1211:30777131,22365644
(1,1211:30777131,22463947:1148567,313481,34716
x1,1211:31857272,22463947
)
$1,1211:31925698,22365644
k1,1212:31925698,22365644:0
)
(1,1212:8332738,23152076:23592960,541383,127431
x1,1212:9208373,23152076
k1,1211:9375803,23152076:167430
x1,1211:10358845,23152076
x1,1211:11563982,23152076
x1,1211:11800640,23152076
k1,1211:11968069,23152076:167429
x1,1211:12295750,23152076
x1,1211:12623431,23152076
x1,1211:13153180,23152076
k1,1211:13320610,23152076:167430
$1,1211:13320610,23152076
x1,1211:13863558,23152076
$1,1211:13914984,23152076
k1,1211:14082414,23152076:167430
x1,1211:14867028,23152076
k1,1211:15034458,23152076:167430
$1,1211:15034458,23152076
x1,1211:15260238,23152076
k1,1211:15442278,23152076:182040
x1,1211:15952004,23152076
k1,1211:16134044,23152076:182040
x1,1211:16643770,23152076
k1,1211:16752994,23152076:109224
x1,1211:17262720,23152076
k1,1211:17371944,23152076:109224
x1,1211:17699625,23152076
$1,1211:17699625,23152076
k1,1211:17867054,23152076:167429
x1,1211:18449598,23152076
k1,1211:18617028,23152076:167430
x1,1211:19272389,23152076
x1,1211:20442936,23152076
k1,1211:20610366,23152076:167430
x1,1211:21811863,23152076
k1,1211:21979292,23152076:167429
x1,1211:22889516,23152076
k1,1211:23056946,23152076:167430
$1,1211:23056946,23152076
x1,1211:23675897,23152076
(1,1211:23766920,22914251:218188,303558,0
x1,1211:23952340,22914251
)
$1,1211:23985108,23152076
k1,1211:24152538,23152076:167430
x1,1211:25028173,23152076
k1,1211:25195603,23152076:167430
x1,1211:25814555,23152076
x1,1211:26433508,23152076
x1,1211:27471165,23152076
k1,1211:27638594,23152076:167429
x1,1211:27984480,23152076
x1,1211:28548817,23152076
x1,1211:29388044,23152076
k1,1211:29555474,23152076:167430
x1,1211:30647744,23152076
x1,1211:31925698,23152076
k1,1212:31925698,23152076:0
k1,1212:31925698,23152076:0
)
(1,1214:8332738,23938508:23592960,455111,127431
h1,1213:8332738,23938508:786432,0,0
x1,1213:9546976,23938508
x1,1213:12883857,23938508
k1,1213:13124641,23938508:240784
x1,1213:14511821,23938508
k1,1213:14748138,23938508:236317
$1,1213:14748138,23938508
x1,1213:15291086,23938508
$1,1213:15342512,23938508
k1,1213:15578830,23938508:236318
x1,1213:16019378,23938508
k1,1213:16255695,23938508:236317
x1,1213:16583376,23938508
k1,1213:16819694,23938508:236318
x1,1213:17329420,23938508
x1,1213:17657101,23938508
x1,1213:18751190,23938508
k1,1213:18987508,23938508:236318
x1,1213:21159302,23938508
k1,1213:21400085,23938508:240783
x1,1213:21836993,23938508
k1,1213:22073311,23938508:236318
x1,1213:23293013,23938508
k1,1213:23529331,23938508:236318
x1,1213:24479605,23938508
k1,1213:24715922,23938508:236317
x1,1213:28083754,23938508
k1,1213:28320072,23938508:236318
x1,1213:29048252,23938508
k1,1213:29284569,23938508:236317
x1,1213:29867113,23938508
k1,1213:30103431,23938508:236318
x1,1213:31925698,23938508
k1,1213:31925698,23938508:0
)
(1,1214:8332738,24724940:23592960,455111,127431
x1,1214:8842464,24724940
k1,1213:9056336,24724940:213872
x1,1213:10658329,24724940
k1,1213:10871055,24724940:212726
x1,1213:11562826,24724940
x1,1213:11890507,24724940
k1,1213:12103234,24724940:212727
x1,1213:13710689,24724940
k1,1213:13923416,24724940:212727
x1,1213:14451347,24724940
k1,1213:14664073,24724940:212726
x1,1213:16449933,24724940
k1,1213:16662660,24724940:212727
x1,1213:18484927,24724940
k1,1213:18697653,24724940:212726
x1,1213:19717104,24724940
k1,1213:19929831,24724940:212727
x1,1213:20876465,24724940
k1,1213:21089192,24724940:212727
x1,1213:22842285,24724940
x1,1213:23297396,24724940
k1,1213:23586758,24724940:289362
x1,1213:25265209,24724940
k1,1213:25477935,24724940:212726
x1,1213:27322049,24724940
x1,1213:29000503,24724940
k1,1213:29213230,24724940:212727
x1,1213:30378317,24724940
x1,1213:31925698,24724940
k1,1213:31925698,24724940:0
)
(1,1214:8332738,25511372:23592960,455111,127431
x1,1214:9607052,25511372
k1,1213:9792344,25511372:185292
x1,1213:12310025,25511372
k1,1213:12495317,25511372:185292
x1,1213:13826066,25511372
x1,1213:14972948,25511372
k1,1213:15158240,25511372:185292
x1,1213:15942854,25511372
k1,1213:16128145,25511372:185291
x1,1213:17038369,25511372
k1,1213:17223661,25511372:185292
x1,1213:18973111,25511372
k1,1213:19158403,25511372:185292
x1,1213:20476406,25511372
k1,1213:20661698,25511372:185292
x1,1213:21189629,25511372
k1,1213:21374921,25511372:185292
x1,1213:22285145,25511372
k1,1213:22470437,25511372:185292
x1,1213:24223528,25511372
k1,1213:24408820,25511372:185292
x1,1213:25357274,25511372
x1,1213:26649793,25511372
k1,1213:26835084,25511372:185291
x1,1213:27363015,25511372
k1,1213:27548307,25511372:185292
x1,1213:27875988,25511372
k1,1213:28061280,25511372:185292
x1,1213:28407166,25511372
x1,1213:29810730,25511372
k1,1213:29996022,25511372:185292
x1,1213:31925698,25511372
k1,1213:31925698,25511372:0
)
(1,1214:8332738,26297804:23592960,455111,187504
x1,1214:9607052,26297804
k1,1213:9853469,26297804:246417
x1,1213:10181150,26297804
k1,1213:10427568,26297804:246418
x1,1213:11447019,26297804
k1,1213:11693436,26297804:246417
x1,1213:13623112,26297804
k1,1213:13869530,26297804:246418
x1,1213:14925391,26297804
k1,1213:15171808,26297804:246417
x1,1213:16502557,26297804
x1,1213:17358168,26297804
k1,1213:17604586,26297804:246418
x1,1213:18389200,26297804
k1,1213:18635617,26297804:246417
$1,1213:18635617,26297804
x1,1213:19045218,26297804
(1,1213:19045218,26396107:977433,197518,89201
x1,1213:19989883,26396107
)
$1,1213:20022651,26297804
k1,1213:20269068,26297804:246417
x1,1213:20796999,26297804
k1,1213:21043417,26297804:246418
x1,1213:23593864,26297804
k1,1213:23840281,26297804:246417
x1,1213:24677688,26297804
k1,1213:24924106,26297804:246418
x1,1213:26531561,26297804
k1,1213:26777978,26297804:246417
x1,1213:27324113,26297804
k1,1213:27570531,26297804:246418
x1,1213:28480755,26297804
k1,1213:28727172,26297804:246417
x1,1213:31925698,26297804
k1,1213:31925698,26297804:0
)
(1,1214:8332738,27084236:23592960,455111,0
x1,1214:9315780,27084236
x1,1213:11081615,27084236
g1,1213:11300068,27084236
x1,1213:11846203,27084236
g1,1213:12064656,27084236
x1,1213:12974880,27084236
g1,1213:13193333,27084236
x1,1213:15782010,27084236
x1,1213:16018668,27084236
g1,1213:16237121,27084236
x1,1213:16765052,27084236
g1,1213:16983505,27084236
x1,1213:17893729,27084236
g1,1213:18112182,27084236
x1,1213:20626221,27084236
h1,1214:20626221,27084236:0,0,0
k1,1214:30760611,27084236:10134390
g1,1214:31415972,27084236
(1,1214:31415972,27084236:509726,442368,0
x1,1214:31925698,27084236
)
g1,1214:31925698,27084236
g1,1214:31925698,27084236
)
]
(1,1215:8332738,46693416:23592960,0,0
h1,1215:8332738,46693416:23592960,0,0
)
]
]
(1,1215:4736286,4736286:0,0,0
[1,1215:0,4736286:0,0,0
(1,1215:0,0:0,0,0
(1,1215:0,52099153:0,0,0
g1,1215:0,52099153
)
g1,1215:0,0
)
]
)
]
!29542
}23
!11
{24
[1,1258:4736286,46693416:27189412,41957130,0
(1,1258:4736286,4736286:0,0,0
[1,1258:0,4736286:0,0,0
(1,1258:0,0:0,0,0
(1,1258:0,4736286:0,0,0
k1,1258:0,4736286:4736286
)
(1,1258:0,52099153:0,0,0
g1,1258:0,52099153
)
g1,1258:0,0
)
]
)
[1,1258:4736286,4736286:0,0,0
(1,1258:4736286,6126387:0,0,0
k1,1258:4736286,6126387:-3530671
)
]
[1,1258:4736286,46693416:27189412,41957130,0
[1,1258:8332738,46693416:23592960,40501248,0
[1,1258:8332738,6716456:23592960,524288,0
(1,1258:8332738,6716456:23592960,313481,0
(1,1258:8332738,6716456:23592960,313481,0
(1,1258:8332738,6716456:0,295640,0
x1,1258:8855208,6716456
k1,1258:8332738,6716456:-522470
)
k1,1258:17771732,6716456:9438994
x1,1258:19891651,6716456
g1,1258:20068235,6716456
x1,1258:22486704,6716456
k1,1258:31925698,6716456:9438994
)
)
]
[1,1258:8332738,45906984:23592960,38273024,0
(1,1217:8332738,8289320:23592960,455111,127431
h1,1216:8332738,8289320:786432,0,0
x1,1216:9592486,8289320
x1,1216:9865553,8289320
k1,1216:10093217,8289320:227664
x1,1216:11913667,8289320
k1,1216:12141331,8289320:227664
x1,1216:13563101,8289320
k1,1216:13790765,8289320:227664
x1,1216:15884281,8289320
k1,1216:16111944,8289320:227663
x1,1216:18159947,8289320
k1,1216:18389914,8289320:229967
x1,1216:19372956,8289320
k1,1216:19600620,8289320:227664
x1,1216:20146755,8289320
x1,1216:21006006,8289320
k1,1216:21233670,8289320:227664
x1,1216:23673071,8289320
k1,1216:23900735,8289320:227664
x1,1216:24810959,8289320
k1,1216:25038622,8289320:227663
x1,1216:26788072,8289320
k1,1216:27015736,8289320:227664
x1,1216:28071597,8289320
k1,1216:28299261,8289320:227664
x1,1216:29830257,8289320
k1,1216:30057921,8289320:227664
x1,1216:31925698,8289320
k1,1216:31925698,8289320:0
)
(1,1217:8332738,9075752:23592960,541383,127431
x1,1217:8860669,9075752
k1,1216:9042092,9075752:181423
x1,1216:9952316,9075752
k1,1216:10133738,9075752:181422
x1,1216:10479624,9075752
x1,1216:11883188,9075752
k1,1216:12064611,9075752:181423
x1,1216:14252790,9075752
k1,1216:14434213,9075752:181423
$1,1216:14434213,9075752
x1,1216:15053164,9075752
(1,1216:15144187,8837927:218188,303558,0
x1,1216:15329607,8837927
)
$1,1216:15362375,9075752
x1,1216:15544420,9075752
k1,1216:15823348,9075752:278928
x1,1216:16496914,9075752
x1,1216:16733571,9075752
k1,1216:16914993,9075752:181422
x1,1216:17863447,9075752
x1,1216:19028534,9075752
k1,1216:19209957,9075752:181423
x1,1216:19537638,9075752
k1,1216:19719061,9075752:181423
x1,1216:21612328,9075752
k1,1216:21793750,9075752:181422
x1,1216:22849611,9075752
k1,1216:23031034,9075752:181423
x1,1216:23358715,9075752
k1,1216:23540138,9075752:181423
x1,1216:26441931,9075752
x1,1216:26678589,9075752
k1,1216:26860011,9075752:181422
x1,1216:28172555,9075752
x1,1216:30087668,9075752
k1,1216:30269091,9075752:181423
x1,1216:31579813,9075752
x1,1216:31925698,9075752
k1,1216:31925698,9075752:0
)
(1,1217:8332738,9862184:23592960,455111,127431
x1,1217:9352190,9862184
x1,1216:10065804,9862184
k1,1216:10338658,9862184:272854
x1,1216:11321700,9862184
k1,1216:11594553,9862184:272853
x1,1216:12177097,9862184
k1,1216:12449951,9862184:272854
x1,1216:13141722,9862184
k1,1216:13414575,9862184:272853
x1,1216:14000759,9862184
k1,1216:14273613,9862184:272854
x1,1216:14819748,9862184
k1,1216:15092601,9862184:272853
x1,1216:17060505,9862184
k1,1216:17333359,9862184:272854
x1,1216:17955952,9862184
x1,1216:19248470,9862184
k1,1216:19521323,9862184:272853
x1,1216:21130597,9862184
k1,1216:21585070,9862184:454473
x1,1216:22540805,9862184
k1,1216:22813658,9862184:272853
$1,1216:22813658,9862184
x1,1216:23188214,9862184
k1,1216:23460920,9862184:272706
x1,1216:23897828,9862184
k1,1216:24170534,9862184:272706
x1,1216:24713482,9862184
$1,1216:24764908,9862184
k1,1216:25037761,9862184:272853
x1,1216:26093622,9862184
k1,1216:26366476,9862184:272854
x1,1216:27151090,9862184
k1,1216:27423944,9862184:272854
x1,1216:29866986,9862184
x1,1216:30194667,9862184
k1,1216:30467520,9862184:272853
x1,1216:31925698,9862184
k1,1216:31925698,9862184:0
)
(1,1217:8332738,10694127:23592960,638976,163840
[1,1216:8332738,10694127:594374,638976,0
(1,1216:8502495,10528467:0,473316,0
x1,1216:8866585,10528467
)
(1,1216:8332738,10694127:594374,447828,0
x1,1216:8875686,10694127
)
]
k1,1216:9178186,10694127:251074
x1,1216:9687912,10694127
k1,1216:9938986,10694127:251074
(1,1216:9938986,10694127:646260,455111,0
(1,1216:9938986,10694127:646260,455111,0
x1,1216:10585246,10694127
)
)
(1,1216:10585246,10792430:329956,197518,0
x1,1216:10882434,10792430
)
x1,1216:11713013,10694127
x1,1216:12019302,10694127
$1,1216:12019302,10694127
x1,1216:12201347,10694127
k1,1216:12471577,10694127:270230
x1,1216:13199756,10694127
k1,1216:13459630,10694127:259874
$1,1216:13459630,10694127
x1,1216:13747716,10694127
(1,1216:13747716,10792430:329956,197518,0
x1,1216:14044904,10792430
)
$1,1216:14077672,10694127
k1,1216:14337547,10694127:259875
x1,1216:16230813,10694127
k1,1216:16490687,10694127:259874
x1,1216:17400911,10694127
k1,1216:17660785,10694127:259874
x1,1216:19007917,10694127
k1,1216:19267791,10694127:259874
x1,1216:20709586,10694127
k1,1216:20969461,10694127:259875
x1,1216:21497392,10694127
k1,1216:21757266,10694127:259874
$1,1216:21757266,10694127
x1,1216:22131822,10694127
$1,1216:22131822,10694127
x1,1216:22313867,10694127
k1,1216:22584096,10694127:270229
x1,1216:23170280,10694127
k1,1216:23430155,10694127:259875
x1,1216:24631652,10694127
k1,1216:24891526,10694127:259874
x1,1216:25273821,10694127
k1,1216:25533695,10694127:259874
$1,1216:25533695,10694127
x1,1216:25874878,10694127
k1,1216:26146584,10694127:251075
x1,1216:26656310,10694127
k1,1216:26907384,10694127:251074
x1,1216:27235065,10694127
$1,1216:27235065,10694127
k1,1216:27494939,10694127:259874
x1,1216:28769253,10694127
k1,1216:29029127,10694127:259874
$1,1216:29029127,10694127
x1,1216:29317213,10694127
[1,1216:29317213,10856143:373874,718418,0
(1,1216:29368639,10456302:322448,318577,0
x1,1216:29647245,10456302
)
(1,1216:29317213,10856143:329956,197518,0
x1,1216:29614401,10856143
)
]
$1,1216:29691087,10694127
k1,1216:29950962,10694127:259875
x1,1216:30391510,10694127
k1,1216:30651384,10694127:259874
x1,1216:31925698,10694127
k1,1216:31925698,10694127:0
)
(1,1217:8332738,11480559:23592960,455111,127431
x1,1217:9242962,11480559
k1,1216:9509922,11480559:266960
x1,1216:10951717,11480559
k1,1216:11218677,11480559:266960
x1,1216:11746608,11480559
k1,1216:12013569,11480559:266961
x1,1216:15547061,11480559
k1,1216:15814021,11480559:266960
x1,1216:18420904,11480559
k1,1216:18687864,11480559:266960
x1,1216:19379635,11480559
k1,1216:19646595,11480559:266960
$1,1216:19646595,11480559
x1,1216:20189543,11480559
$1,1216:20240969,11480559
k1,1216:20507929,11480559:266960
x1,1216:20853815,11480559
x1,1216:23187631,11480559
k1,1216:23454591,11480559:266960
x1,1216:24037135,11480559
k1,1216:24304096,11480559:266961
$1,1216:24304096,11480559
x1,1216:24678652,11480559
$1,1216:24678652,11480559
k1,1216:24945612,11480559:266960
x1,1216:25528156,11480559
k1,1216:25795116,11480559:266960
x1,1216:27291524,11480559
k1,1216:27558484,11480559:266960
x1,1216:28141028,11480559
k1,1216:28407988,11480559:266960
x1,1216:29722351,11480559
k1,1216:29989312,11480559:266961
$1,1216:29989312,11480559
x1,1216:30330495,11480559
$1,1216:30351126,11480559
x1,1216:30533171,11480559
k1,1216:30969963,11480559:436792
x1,1216:31925698,11480559
k1,1216:31925698,11480559:0
)
(1,1217:8332738,12312502:23592960,638976,221549
[1,1216:8332738,12312502:851697,638976,98303
(1,1216:8493486,12146842:0,473316,0
x1,1216:8857576,12146842
)
(1,1216:8332738,12312502:851697,447828,98303
x1,1216:8854479,12312502
(1,1216:8854479,12410805:329956,197518,0
x1,1216:9151667,12410805
)
)
]
$1,1216:9184435,12312502
k1,1216:9417313,12312502:232878
x1,1216:11310579,12312502
k1,1216:11543456,12312502:232877
x1,1216:12453680,12312502
k1,1216:12686558,12312502:232878
x1,1216:15135061,12312502
x1,1216:15701220,12312502
k1,1216:15934097,12312502:232877
x1,1216:17375892,12312502
k1,1216:17608770,12312502:232878
x1,1216:18191314,12312502
k1,1216:18424191,12312502:232877
$1,1216:18424191,12312502
x1,1216:18798747,12312502
$1,1216:18798747,12312502
k1,1216:19031625,12312502:232878
x1,1216:20305939,12312502
k1,1216:20538816,12312502:232877
x1,1216:20884702,12312502
x1,1216:22271883,12312502
k1,1216:22504761,12312502:232878
x1,1216:23050896,12312502
k1,1216:23283773,12312502:232877
$1,1216:23283773,12312502
x1,1216:23757089,12312502
$1,1216:23757089,12312502
k1,1216:23989967,12312502:232878
x1,1216:25045828,12312502
k1,1216:25278705,12312502:232877
$1,1216:25278705,12312502
x1,1216:25800446,12312502
[1,1216:25800446,12534051:498212,447283,0
(1,1216:25927128,12418088:0,331320,0
x1,1216:26223861,12418088
)
(1,1216:25800446,12534051:465444,313481,0
x1,1216:26230232,12534051
)
]
x1,1216:27404430,12312502
x1,1216:27908844,12312502
x1,1216:28201480,12312502
$1,1216:28201480,12312502
k1,1216:28434358,12312502:232878
x1,1216:28798448,12312502
x1,1216:29107924,12312502
k1,1216:29340801,12312502:232877
x1,1216:30251025,12312502
k1,1216:30483903,12312502:232878
x1,1216:31925698,12312502
k1,1216:31925698,12312502:0
)
(1,1217:8332738,13098934:23592960,491520,163840
x1,1217:8860669,13098934
k1,1216:9073495,13098934:212826
x1,1216:11301722,13098934
k1,1216:11514548,13098934:212826
x1,1216:12042479,13098934
k1,1216:12255305,13098934:212826
x1,1216:13165529,13098934
k1,1216:13378356,13098934:212827
x1,1216:14397807,13098934
k1,1216:14610633,13098934:212826
x1,1216:16540309,13098934
k1,1216:16753135,13098934:212826
$1,1216:16753135,13098934
x1,1216:17274876,13098934
x1,1216:18398853,13098934
x1,1216:18903267,13098934
x1,1216:19195903,13098934
$1,1216:19195903,13098934
k1,1216:19408729,13098934:212826
x1,1216:21454911,13098934
x1,1216:23402793,13098934
k1,1216:23615619,13098934:212826
x1,1216:24198163,13098934
k1,1216:24410989,13098934:212826
x1,1216:25321213,13098934
k1,1216:25534039,13098934:212826
x1,1216:27450972,13098934
k1,1216:27663798,13098934:212826
$1,1216:27663798,13098934
x1,1216:28514707,13098934
x1,1216:29019121,13098934
$1,1216:29056894,13098934
x1,1216:29238939,13098934
k1,1216:29528335,13098934:289396
x1,1216:30201901,13098934
x1,1216:30438558,13098934
k1,1216:30651384,13098934:212826
x1,1216:31925698,13098934
k1,1216:31925698,13098934:0
)
(1,1217:8332738,13885366:23592960,491520,221549
x1,1217:9024509,13885366
x1,1216:9352190,13885366
x1,1216:9625256,13885366
k1,1216:9879732,13885366:254476
x1,1216:10789956,13885366
k1,1216:11044431,13885366:254475
x1,1216:12264133,13885366
x1,1216:13593060,13885366
k1,1216:13847536,13885366:254476
x1,1216:15740803,13885366
k1,1216:15995278,13885366:254475
x1,1216:16687049,13885366
k1,1216:16941525,13885366:254476
x1,1216:17851749,13885366
k1,1216:18106224,13885366:254475
x1,1216:19892084,13885366
k1,1216:20146560,13885366:254476
x1,1216:21786783,13885366
k1,1216:22041258,13885366:254475
x1,1216:23716071,13885366
k1,1216:23970547,13885366:254476
x1,1216:25212092,13885366
x1,1216:25539773,13885366
x1,1216:26071342,13885366
k1,1216:26325817,13885366:254475
x1,1216:26853748,13885366
k1,1216:27108224,13885366:254476
$1,1216:27108224,13885366
x1,1216:27629965,13885366
[1,1216:27629965,14106915:498212,447283,0
(1,1216:27756647,13990952:0,331320,0
x1,1216:28053380,13990952
)
(1,1216:27629965,14106915:465444,313481,0
x1,1216:28059751,14106915
)
]
x1,1216:29233949,13885366
x1,1216:29738363,13885366
x1,1216:30030999,13885366
$1,1216:30030999,13885366
k1,1216:30285474,13885366:254475
x1,1216:31925698,13885366
k1,1216:31925698,13885366:0
)
(1,1217:8332738,14671798:23592960,455111,127431
x1,1217:9242962,14671798
g1,1216:9461415,14671798
x1,1216:10409869,14671798
x1,1216:12357748,14671798
g1,1216:12576201,14671798
x1,1216:13814107,14671798
g1,1216:14032560,14671798
x1,1216:15270466,14671798
g1,1216:15488919,14671798
$1,1216:15488919,14671798
$1,1216:15488919,14671798
x1,1216:15670964,14671798
k1,1217:31925698,14671798:16254734
g1,1217:31925698,14671798
)
(1,1220:8332738,15914184:23592960,603348,127431
x1,1220:10753915,15914184
k1,1218:10993445,15914184:239530
x1,1218:11956455,15914184
x1,1218:12165805,15914184
k1,1218:12484337,15914184:318532
x1,1218:12895390,15914184
k1,1219:12484337,15914184:-33497
x1,1219:13381079,15914184
k1,1219:13606198,15914184:225119
$1,1219:13606198,15914184
x1,1219:13947381,15914184
k1,1219:14150052,15914184:182040
x1,1219:14659778,15914184
k1,1219:14841818,15914184:182040
x1,1219:15169499,15914184
$1,1219:15169499,15914184
k1,1219:15394619,15914184:225120
x1,1219:16432995,15914184
k1,1219:16658114,15914184:225119
$1,1219:16658114,15914184
x1,1219:16987842,15914184
k1,1219:17169882,15914184:182040
x1,1219:17351927,15914184
k1,1219:17533967,15914184:182040
[1,1219:17533967,15914184:594374,603348,0
(1,1219:17721929,15748524:0,437688,0
x1,1219:18049610,15748524
)
(1,1219:17533967,15914184:594374,447828,0
x1,1219:18076915,15914184
)
]
k1,1219:18310381,15914184:182040
x1,1219:18965742,15914184
k1,1219:19147782,15914184:182040
x1,1219:19690730,15914184
$1,1219:19742156,15914184
k1,1219:19967276,15914184:225120
x1,1219:20268739,15914184
x1,1219:20536705,15914184
k1,1219:20761824,15914184:225119
x1,1219:21615970,15914184
k1,1219:21841089,15914184:225119
x1,1219:22452390,15914184
x1,1219:23256292,15914184
x1,1219:24646373,15914184
k1,1219:24871493,15914184:225120
x1,1219:26077349,15914184
k1,1219:26302468,15914184:225119
x1,1219:27114745,15914184
k1,1219:27339865,15914184:225120
x1,1219:28194011,15914184
k1,1219:28419130,15914184:225119
x1,1219:30345149,15914184
k1,1219:30570269,15914184:225120
x1,1219:31106205,15914184
k1,1219:31331324,15914184:225119
$1,1219:31331324,15914184
x1,1219:31874272,15914184
$1,1219:31925698,15914184
k1,1220:31925698,15914184:0
)
(1,1220:8332738,16700616:23592960,455111,127431
x1,1220:8885421,16700616
g1,1219:9119892,16700616
$1,1219:9119892,16700616
x1,1219:9494448,16700616
g1,1219:9676488,16700616
x1,1219:10113396,16700616
g1,1219:10295436,16700616
x1,1219:10838384,16700616
$1,1219:10889810,16700616
x1,1219:11090786,16700616
g1,1219:11325257,16700616
x1,1219:12547859,16700616
k1,1220:31925699,16700616:19377840
g1,1220:31925699,16700616
)
(1,1220:17584442,17579544:5089553,589170,221549
x1,1220:17914170,17579544
(1,1220:17914170,17677847:301284,213447,0
x1,1220:18182686,17677847
)
x1,1220:18737195,17579544
[1,1220:18737195,17801093:498212,447283,0
(1,1220:18863877,17685130:0,331320,0
x1,1220:19160610,17685130
)
(1,1220:18737195,17801093:465444,313481,0
x1,1220:19166981,17801093
)
]
x1,1220:20341179,17579544
x1,1220:20845593,17579544
x1,1220:21138229,17579544
g1,1220:21320269,17579544
(1,1220:21320269,17579544:509726,415334,32768
[1,1220:21320269,17612312:509726,448102,0
(1,1220:21320269,17404645:509726,240435,0
g1,1220:21320269,17404645
(1,1220:21320269,17404645:509726,240435,0
$1,1220:21320269,17404645
g1,1220:21320269,17404645
x1,1220:21829995,17404645
g1,1220:21829995,17404645
$1,1220:21829995,17404645
)
g1,1220:21829995,17404645
)
(1,1220:21320269,17612312:509726,240435,0
g1,1220:21320269,17612312
(1,1220:21320269,17612312:509726,240435,0
$1,1220:21320269,17612312
g1,1220:21320269,17612312
x1,1220:21829995,17612312
g1,1220:21829995,17612312
$1,1220:21829995,17612312
)
g1,1220:21829995,17612312
)
]
)
g1,1220:22012035,17579544
x1,1220:22300121,17579544
[1,1220:22300121,17741560:373874,751186,0
(1,1220:22351547,17308951:322448,318577,0
x1,1220:22630153,17308951
)
(1,1220:22300121,17741560:329956,197518,0
x1,1220:22597309,17741560
)
]
)
(1,1222:8332738,18596098:23592960,455111,0
x1,1222:9371114,18596098
k1,1222:31925698,18596098:22554584
g1,1222:31925698,18596098
)
(1,1222:17362176,19475027:5534085,574151,221549
x1,1222:17859784,19475027
(1,1222:17864847,19204434:276140,303558,89201
x1,1222:18081710,19204434
)
x1,1222:18470715,19475027
(1,1222:18470715,19573330:301284,213447,0
x1,1222:18739231,19573330
)
x1,1222:19293740,19475027
[1,1222:19293740,19696576:498212,447283,0
(1,1222:19420422,19580613:0,331320,0
x1,1222:19717155,19580613
)
(1,1222:19293740,19696576:465444,313481,0
x1,1222:19723526,19696576
)
]
x1,1222:20897724,19475027
x1,1222:21402138,19475027
x1,1222:21694774,19475027
g1,1222:21876814,19475027
x1,1222:22386540,19475027
g1,1222:22568580,19475027
x1,1222:22896261,19475027
)
(1,1223:8332738,20491581:23592960,455111,127431
x1,1223:9145015,20491581
g1,1222:9379486,20491581
$1,1222:9379486,20491581
x1,1222:9649367,20491581
g1,1222:9868922,20491581
x1,1222:10378648,20491581
g1,1222:10560688,20491581
x1,1222:10888369,20491581
$1,1222:10888369,20491581
k1,1223:10888369,20491581:0
k1,1223:31925697,20491581:21037328
g1,1223:31925697,20491581
)
(1,1227:8332738,21724083:23592960,455111,221549
(1,1225:8332738,21724083:2053449,455111,127431
g1,1225:8332738,21724083
g1,1225:8332738,21724083
g1,1225:8005058,21724083
(1,1225:8005058,21724083:2053449,455111,127431
g1,1225:8332738,21724083
x1,1225:9053629,21724083
x1,1225:9355092,21724083
x1,1225:10058507,21724083
)
g1,1225:10386187,21724083
)
x1,1225:11878954,21724083
k1,1225:12079060,21724083:200106
$1,1225:12079060,21724083
x1,1225:12562843,21724083
$1,1225:12600616,21724083
k1,1225:12800721,21724083:200105
x1,1225:13241269,21724083
k1,1225:13441375,21724083:200106
x1,1225:16026412,21724083
k1,1225:16230187,21724083:203775
x1,1225:16921958,21724083
x1,1225:17249639,21724083
k1,1225:17449745,21724083:200106
x1,1225:20983237,21724083
k1,1225:21183342,21724083:200105
x1,1225:23531722,21724083
k1,1225:23731828,21724083:200106
x1,1225:24423599,21724083
k1,1225:24623705,21724083:200106
$1,1225:24623705,21724083
x1,1225:25107488,21724083
$1,1225:25145261,21724083
k1,1225:25345366,21724083:200105
x1,1225:25785914,21724083
k1,1225:25986020,21724083:200106
x1,1225:28174199,21724083
x1,1225:28592902,21724083
k1,1225:28796677,21724083:203775
x1,1225:29382861,21724083
k1,1225:29582967,21724083:200106
$1,1225:29582967,21724083
x1,1225:29912695,21724083
(1,1225:29912695,21822386:301284,213447,0
x1,1225:30181211,21822386
)
x1,1225:30735720,21724083
[1,1225:30735720,21945632:498212,447283,0
(1,1225:30862402,21829669:0,331320,0
x1,1225:31159135,21829669
)
(1,1225:30735720,21945632:465444,313481,0
x1,1225:31165506,21945632
)
]
k1,1225:31415972,21724083:182040
x1,1225:31925698,21724083
k1,1227:31925698,21724083:0
)
(1,1227:8332738,22510515:23592960,455111,127431
x1,1227:8854479,22510515
(1,1225:8854479,22608818:498212,313481,0
x1,1225:9284265,22608818
)
$1,1225:9352691,22510515
g1,1225:9571144,22510515
x1,1225:10699821,22510515
g1,1226:10918274,22510515
x1,1226:14140468,22510515
g1,1226:14358921,22510515
x1,1226:16275854,22510515
g1,1226:16494307,22510515
$1,1226:16494307,22510515
x1,1226:16978090,22510515
$1,1226:17015863,22510515
g1,1226:17234316,22510515
x1,1226:18508630,22510515
g1,1226:18727083,22510515
x1,1226:19582695,22510515
x1,1226:20114264,22510515
g1,1226:20332717,22510515
x1,1226:21024488,22510515
g1,1226:21242941,22510515
x1,1226:22753913,22510515
g1,1226:22972366,22510515
x1,1226:25470018,22510515
k1,1227:31925698,22510515:6455680
g1,1227:31925698,22510515
)
(1,1227:15398939,23664694:9460559,491520,221549
x1,1227:15726620,23664694
g1,1227:15908660,23664694
x1,1227:16564021,23664694
g1,1227:16746061,23664694
x1,1227:17267802,23664694
[1,1227:17267802,23886243:498212,447283,0
(1,1227:17394484,23770280:0,331320,0
x1,1227:17691217,23770280
)
(1,1227:17267802,23886243:465444,313481,0
x1,1227:17697588,23886243
)
]
x1,1227:19014386,23664694
x1,1227:19307022,23664694
g1,1227:19489062,23664694
x1,1227:20144423,23664694
g1,1227:20326463,23664694
x1,1227:20848204,23664694
[1,1227:20848204,23886243:498212,447283,0
(1,1227:20974886,23770280:0,331320,0
x1,1227:21271619,23770280
)
(1,1227:20848204,23886243:465444,313481,0
x1,1227:21277990,23886243
)
]
g1,1227:21528456,23664694
x1,1227:22183817,23664694
g1,1227:22365857,23664694
x1,1227:22887598,23664694
(1,1227:22887598,23762997:442733,313481,0
x1,1227:23272350,23762997
)
g1,1227:23512371,23664694
x1,1227:24167732,23664694
g1,1227:24349772,23664694
x1,1227:24859498,23664694
)
(1,1229:8332738,24860909:23592960,541383,221549
x1,1229:9698074,24860909
k1,1228:9843709,24860909:145635
x1,1228:11045206,24860909
k1,1228:11190841,24860909:145635
x1,1228:12101065,24860909
k1,1228:12246700,24860909:145635
x1,1228:14032560,24860909
k1,1228:14178195,24860909:145635
x1,1228:14724330,24860909
x1,1228:15818418,24860909
k1,1228:15964053,24860909:145635
x1,1228:16692233,24860909
x1,1228:17638866,24860909
k1,1228:17784501,24860909:145635
x1,1228:19026046,24860909
x1,1228:19353727,24860909
x1,1228:19885296,24860909
k1,1228:20030931,24860909:145635
x1,1228:20871978,24860909
x1,1228:21858662,24860909
k1,1228:22004297,24860909:145635
$1,1228:22004297,24860909
x1,1228:22501905,24860909
(1,1228:22506968,24623084:218188,303558,0
x1,1228:22692388,24623084
)
x1,1228:23054884,24860909
(1,1228:23054884,24959212:301284,213447,0
x1,1228:23323400,24959212
)
x1,1228:23877909,24860909
[1,1228:23877909,25082458:498212,447283,0
(1,1228:24004591,24966495:0,331320,0
x1,1228:24301324,24966495
)
(1,1228:23877909,25082458:465444,313481,0
x1,1228:24307695,25082458
)
]
k1,1228:24558161,24860909:182040
x1,1228:25067887,24860909
k1,1228:25249927,24860909:182040
x1,1228:25577608,24860909
$1,1228:25577608,24860909
k1,1228:25723243,24860909:145635
x1,1228:26507857,24860909
k1,1228:26653492,24860909:145635
$1,1228:26653492,24860909
x1,1228:26879272,24860909
k1,1228:27061312,24860909:182040
x1,1228:27571038,24860909
k1,1228:27753078,24860909:182040
x1,1228:28080759,24860909
$1,1228:28080759,24860909
k1,1228:28226394,24860909:145635
x1,1228:28408439,24860909
(1,1228:28408439,24860909:6486207,455111,127431
x1,1228:34894646,24860909
)
x1,1228:35258736,24860909
k1,1228:35258736,24860909:0
)
(1,1229:8332738,25647341:23592960,455111,127431
x1,1229:8951691,25647341
x1,1228:9556079,25647341
k1,1228:9792454,25647341:236375
x1,1228:10702678,25647341
k1,1228:10939052,25647341:236374
x1,1228:11485187,25647341
x1,1228:13159999,25647341
k1,1228:13396374,25647341:236375
x1,1228:14597871,25647341
k1,1228:14834246,25647341:236375
x1,1228:15471403,25647341
x1,1228:16345218,25647341
k1,1228:16581592,25647341:236374
x1,1228:17131366,25647341
x1,1228:19079244,25647341
k1,1228:19315619,25647341:236375
x1,1228:19843550,25647341
k1,1228:20079925,25647341:236375
x1,1228:21865785,25647341
k1,1228:22102160,25647341:236375
x1,1228:22648295,25647341
x1,1228:23742383,25647341
k1,1228:23978757,25647341:236374
x1,1228:24706937,25647341
x1,1228:25653570,25647341
k1,1228:25889945,25647341:236375
x1,1228:27131490,25647341
x1,1228:27459171,25647341
x1,1228:27990740,25647341
k1,1228:28227115,25647341:236375
x1,1228:29082727,25647341
x1,1228:29614296,25647341
k1,1228:29850670,25647341:236374
x1,1228:30760894,25647341
k1,1228:30997269,25647341:236375
x1,1228:31707245,25647341
x1,1228:31925698,25647341
k1,1229:31925698,25647341:0
)
(1,1229:8332738,26433773:23592960,455111,127431
x1,1229:8842464,26433773
x1,1229:9297575,26433773
x1,1229:10171391,26433773
g1,1228:10389844,26433773
x1,1228:11027001,26433773
x1,1228:11900816,26433773
g1,1228:12119269,26433773
x1,1228:12669043,26433773
x1,1228:14616921,26433773
k1,1229:31925697,26433773:17308776
g1,1229:31925697,26433773
)
(1,1229:12445363,27636329:15367711,641843,221549
x1,1229:12773044,27636329
g1,1229:12955084,27636329
x1,1229:13610445,27636329
g1,1229:13792485,27636329
x1,1229:14122213,27636329
(1,1229:14122213,27734632:301284,213447,0
x1,1229:14390729,27734632
)
x1,1229:14945238,27636329
[1,1229:14945238,27857878:498212,447283,0
(1,1229:15071920,27741915:0,331320,0
x1,1229:15368653,27741915
)
(1,1229:14945238,27857878:465444,313481,0
x1,1229:15375024,27857878
)
]
x1,1229:16691822,27636329
x1,1229:16984458,27636329
g1,1229:17166498,27636329
x1,1229:17821859,27636329
g1,1229:18003899,27636329
x1,1229:18525640,27636329
(1,1229:18525640,27734632:498212,313481,0
x1,1229:18955426,27734632
)
g1,1229:19205892,27636329
(1,1229:19205892,27636329:1218235,641843,0
[1,1229:19205892,27636329:1218235,641843,0
(1,1229:19205892,27257540:1218235,197518,65536
k1,1229:19369985,27257540:164093
(1,1229:19369985,27257540:508362,197518,0
(1,1229:19369985,27257540:508362,197518,0
x1,1229:19878347,27257540
)
)
(1,1229:19878347,27323076:292183,141084,0
x1,1229:20137762,27323076
)
k1,1229:20424127,27257540:164092
)
(1,1229:19205892,27636329:1218235,240435,0
$1,1229:19205892,27636329
(1,1229:19205892,27636329:509726,0,0
h1,1229:19205892,27636329:0,0,0
(1,1229:19205892,27636329:509726,0,0
$1,1229:19205892,27636329
(1,1229:19205892,27636329:509726,382293,54613
x1,1229:19715618,27636329
)
$1,1229:19715618,27636329
)
)
(1,1229:19560150,27636329:364094,0,0
$1,1229:19560150,27636329
(1,1229:19487334,27636329:509726,0,0
h1,1229:19487334,27636329:0,0,0
(1,1229:19487334,27636329:509726,0,0
$1,1229:19487334,27636329
(1,1229:19487334,27636329:509726,382293,54613
x1,1229:19997060,27636329
)
$1,1229:19997060,27636329
)
)
$1,1229:19924244,27636329
)
x1,1229:20424127,27636329
$1,1229:20424127,27636329
)
]
)
g1,1229:20606167,27636329
[1,1229:20606167,27636329:851697,638976,98303
(1,1229:20766915,27470669:0,473316,0
x1,1229:21131005,27470669
)
(1,1229:20606167,27636329:851697,447828,98303
x1,1229:21127908,27636329
(1,1229:21127908,27734632:329956,197518,0
x1,1229:21425096,27734632
)
)
]
g1,1229:21639904,27636329
x1,1229:22295265,27636329
g1,1229:22477305,27636329
x1,1229:22974913,27636329
(1,1229:22979976,27365736:294003,295640,0
x1,1229:23241211,27365736
)
x1,1229:23603707,27636329
(1,1229:23603707,27734632:301284,213447,0
x1,1229:23872223,27734632
)
x1,1229:24426732,27636329
[1,1229:24426732,27857878:498212,447283,0
(1,1229:24553414,27741915:0,331320,0
x1,1229:24850147,27741915
)
(1,1229:24426732,27857878:465444,313481,0
x1,1229:24856518,27857878
)
]
x1,1229:26173316,27636329
x1,1229:26465952,27636329
g1,1229:26647992,27636329
x1,1229:27303353,27636329
g1,1229:27485393,27636329
x1,1229:27813074,27636329
)
(1,1232:8332738,28930137:23592960,638976,221549
x1,1232:9388599,28930137
k1,1230:9665971,28930137:277372
$1,1230:9665971,28930137
x1,1230:10163579,28930137
(1,1230:10168642,28692312:276140,303558,89201
x1,1230:10385505,28692312
)
x1,1230:10774510,28930137
(1,1230:10774510,29028440:301284,213447,0
x1,1230:11043026,29028440
)
x1,1230:11597535,28930137
[1,1230:11597535,29151686:498212,447283,0
(1,1230:11724217,29035723:0,331320,0
x1,1230:12020950,29035723
)
(1,1230:11597535,29151686:465444,313481,0
x1,1230:12027321,29151686
)
]
x1,1230:13344119,28930137
x1,1230:13636755,28930137
k1,1230:13916993,28930137:280238
x1,1230:14426719,28930137
k1,1230:14706956,28930137:280237
x1,1230:15034637,28930137
$1,1230:15034637,28930137
k1,1230:15312010,28930137:277373
x1,1230:16096624,28930137
k1,1230:16373996,28930137:277372
$1,1230:16373996,28930137
x1,1230:16643877,28930137
k1,1230:16961629,28930137:280237
x1,1230:17471355,28930137
k1,1230:17751593,28930137:280238
x1,1230:18079274,28930137
$1,1230:18079274,28930137
x1,1230:18261319,28930137
k1,1230:18729348,28930137:468029
x1,1230:20222115,28930137
k1,1230:20499488,28930137:277373
x1,1230:21409712,28930137
k1,1230:21687084,28930137:277372
x1,1230:22324241,28930137
x1,1230:24618008,28930137
k1,1230:24895381,28930137:277373
x1,1230:26133287,28930137
k1,1230:26410659,28930137:277372
$1,1230:26410659,28930137
(1,1230:26410659,28930137:637157,282168,0
(1,1230:26410659,28930137:637157,282168,0
x1,1230:27047816,28930137
)
)
(1,1230:27047816,29028440:329956,197518,0
x1,1230:27345004,29028440
)
k1,1230:27658010,28930137:280238
x1,1230:27840055,28930137
k1,1230:28120292,28930137:280237
x1,1230:28642033,28930137
(1,1230:28642033,29028440:498212,313481,0
x1,1230:29071819,29028440
)
k1,1230:29420482,28930137:280237
x1,1230:30075843,28930137
k1,1230:30356081,28930137:280238
[1,1230:30356081,28930137:851697,638976,98303
(1,1230:30516829,28764477:0,473316,0
x1,1230:30880919,28764477
)
(1,1230:30356081,28930137:851697,447828,98303
x1,1230:30877822,28930137
(1,1230:30877822,29028440:329956,197518,0
x1,1230:31175010,29028440
)
)
]
$1,1230:31207778,28930137
k1,1230:31485150,28930137:277372
x1,1230:31925698,28930137
k1,1230:31925698,28930137:0
)
(1,1232:8332738,29750687:23592960,533465,221549
x1,1232:10777600,29750687
x1,1230:11232711,29750687
k1,1230:11501169,29750687:268458
$1,1230:11501169,29750687
x1,1230:11998777,29750687
(1,1230:12003840,29512862:294003,295640,0
x1,1230:12265075,29512862
)
x1,1230:12627571,29750687
(1,1230:12627571,29848990:301284,213447,0
x1,1230:12896087,29848990
)
x1,1230:13450596,29750687
[1,1230:13450596,29972236:498212,447283,0
(1,1230:13577278,29856273:0,331320,0
x1,1230:13874011,29856273
)
(1,1230:13450596,29972236:465444,313481,0
x1,1230:13880382,29972236
)
]
x1,1230:15197180,29750687
x1,1230:15489816,29750687
k1,1230:15738529,29750687:248713
x1,1230:16248255,29750687
k1,1230:16496968,29750687:248713
x1,1230:16824649,29750687
$1,1230:16824649,29750687
x1,1230:17006694,29750687
k1,1230:17275152,29750687:268458
x1,1230:18334653,29750687
k1,1230:18593110,29750687:258457
x1,1230:20710289,29750687
k1,1230:20968747,29750687:258458
x1,1230:21878971,29750687
k1,1230:22137428,29750687:258457
x1,1230:22829199,29750687
x1,1230:23175085,29750687
x1,1230:23502766,29750687
x1,1230:23775832,29750687
k1,1230:24034289,29750687:258457
x1,1230:25545261,29750687
k1,1230:25803719,29750687:258458
x1,1230:28483416,29750687
k1,1230:28894700,29750687:411284
x1,1230:30571331,29750687
k1,1230:30829788,29750687:258457
x1,1230:31925698,29750687
k1,1230:31925698,29750687:0
)
(1,1232:8332738,30537119:23592960,491520,221549
x1,1232:8660419,30537119
k1,1230:8926243,30537119:265824
x1,1230:11003376,30537119
k1,1230:11269200,30537119:265824
x1,1230:12507106,30537119
k1,1230:12772930,30537119:265824
$1,1230:12772930,30537119
x1,1230:13061016,30537119
(1,1230:13061016,30635422:329956,197518,0
x1,1230:13358204,30635422
)
k1,1230:13651962,30537119:260990
x1,1230:14307323,30537119
k1,1230:14568313,30537119:260990
x1,1230:14941886,30537119
(1,1230:14941886,30635422:301284,213447,0
x1,1230:15210402,30635422
)
x1,1230:15764911,30537119
[1,1230:15764911,30758668:498212,447283,0
(1,1230:15891593,30642705:0,331320,0
x1,1230:16188326,30642705
)
(1,1230:15764911,30758668:465444,313481,0
x1,1230:16194697,30758668
)
]
x1,1230:17511495,30537119
x1,1230:17804131,30537119
$1,1230:17804131,30537119
x1,1230:17986176,30537119
k1,1230:18263842,30537119:277666
x1,1230:19323343,30537119
k1,1230:19589167,30537119:265824
x1,1230:20645028,30537119
k1,1230:20910852,30537119:265824
x1,1230:21821076,30537119
k1,1230:22086900,30537119:265824
x1,1230:24679217,30537119
k1,1230:24945041,30537119:265824
x1,1230:27442693,30537119
k1,1230:27708516,30537119:265823
x1,1230:28236447,30537119
k1,1230:28502271,30537119:265824
$1,1230:28502271,30537119
x1,1230:29045219,30537119
$1,1230:29096645,30537119
k1,1230:29362469,30537119:265824
x1,1230:30218081,30537119
x1,1230:30749650,30537119
k1,1230:31015474,30537119:265824
x1,1230:31925698,30537119
k1,1230:31925698,30537119:0
)
(1,1232:8332738,31323551:23592960,455111,127431
x1,1232:9552440,31323551
x1,1230:10881367,31323551
g1,1230:11099820,31323551
x1,1230:12811042,31323551
x1,1230:14522265,31323551
x1,1230:14795331,31323551
g1,1230:15013784,31323551
x1,1230:17345780,31323551
g1,1230:17564233,31323551
x1,1230:18838547,31323551
g1,1230:19057000,31323551
x1,1230:20567972,31323551
g1,1230:20786425,31323551
x1,1230:21370789,31323551
x1,1230:22084403,31323551
k1,1232:31925698,31323551:9841295
g1,1232:31925698,31323551
)
(1,1246:12691241,33752679:14875954,1868414,1868414
(1,1246:12691241,35621093:14875954,3736828,0
g1,1246:20129218,35621093
(1,1246:20129218,33752679:0,0,0
(1,1246:20129218,33752679:0,0,0
(1,1246:20129218,33752679:0,0,0
(1,1246:20129218,33752679:0,0,0
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
(1,1246:20129218,33752679:0,0,0
g1,1246:12691241,33752679
(1,1246:12691241,35282947:0,0,0
(1,1246:12691241,35282947:0,0,0
(1,1246:12691241,35282947:14875954,3398683,338146
[1,1246:12691241,35282947:14875954,3398683,338146
(1,1234:12691241,32763084:14875954,878820,461392
g1,1233:12691241,32763084
(1,1233:12691241,32763084:446008,878820,461392
g1,1233:12691241,32763084
g1,1233:13137249,32763084
(1,1233:13137249,32763084:0,662186,239844
(1,1233:13137249,32763084:0,0,0
(1,1233:13137249,32763084:0,0,0
g1,1233:13137249,32763084
g1,1233:13137249,32763084
g1,1233:13137249,32763084
g1,1233:13137249,32763084
g1,1233:13137249,32763084
(1,1233:13137249,32763084:0,0,0
g1,1233:12973409,32763084
(1,1233:12973409,32763084:0,0,0
(1,1233:12973409,32763084:0,0,0
(1,1233:12973409,32763084:327681,422343,0
(1,1233:12973409,32763084:327681,422343,0
$1,1233:12973409,32763084
x1,1233:13301090,32763084
$1,1233:13301090,32763084
)
g1,1233:13301090,32763084
)
)
g1,1233:12973409,32763084
)
g1,1233:12973409,32763084
)
g1,1233:13137249,32763084
g1,1233:13137249,32763084
)
)
g1,1233:13137249,32763084
)
)
g1,1233:13137249,32763084
(1,1233:13137249,32763084:446008,878820,461392
g1,1233:13583257,32763084
g1,1233:13583257,32763084
)
g1,1233:13583257,32763084
(1,1233:13583257,32763084:3472939,878820,461392
g1,1233:13583257,32763084
g1,1233:17056196,32763084
(1,1233:17056196,32763084:0,731364,461392
(1,1233:17056196,32763084:0,0,0
(1,1233:17056196,32763084:0,0,0
g1,1233:17056196,32763084
g1,1233:17056196,32763084
g1,1233:17056196,32763084
g1,1233:17056196,32763084
g1,1233:17056196,32763084
(1,1233:17056196,32763084:0,0,0
g1,1233:15438287,32763084
(1,1233:15438287,32763084:0,0,0
(1,1233:15438287,32763084:0,0,0
(1,1233:15438287,32763084:3235818,491520,221549
(1,1233:15438287,32763084:3235818,491520,221549
$1,1233:15438287,32763084
(1,1233:15438287,32763084:3235818,491520,221549
x1,1233:15811860,32763084
(1,1233:15811860,32861387:301284,213447,0
x1,1233:16080376,32861387
)
x1,1233:16634885,32763084
[1,1233:16634885,32984633:498212,447283,0
(1,1233:16761567,32868670:0,331320,0
x1,1233:17058300,32868670
)
(1,1233:16634885,32984633:465444,313481,0
x1,1233:17064671,32984633
)
]
x1,1233:18381469,32763084
x1,1233:18674105,32763084
)
$1,1233:18674105,32763084
)
g1,1233:18674105,32763084
)
)
g1,1233:15438287,32763084
)
g1,1233:15438287,32763084
)
g1,1233:17056196,32763084
g1,1233:17056196,32763084
)
)
g1,1233:17056196,32763084
)
)
g1,1233:17056196,32763084
(1,1233:17056196,32763084:1900077,878820,461392
g1,1233:18956273,32763084
g1,1233:18956273,32763084
)
g1,1233:18956273,32763084
(1,1233:18956273,32763084:2365006,878820,461392
g1,1233:18956273,32763084
g1,1233:21321279,32763084
(1,1233:21321279,32763084:0,687672,338146
(1,1233:21321279,32763084:0,0,0
(1,1233:21321279,32763084:0,0,0
g1,1233:21321279,32763084
g1,1233:21321279,32763084
g1,1233:21321279,32763084
g1,1233:21321279,32763084
g1,1233:21321279,32763084
(1,1233:21321279,32763084:0,0,0
g1,1233:20811303,32763084
(1,1233:20811303,32763084:0,0,0
(1,1233:20811303,32763084:0,0,0
(1,1233:20811303,32763084:1019953,447828,98303
(1,1233:20811303,32763084:1019953,447828,98303
$1,1233:20811303,32763084
(1,1233:20811303,32763084:1019953,447828,98303
x1,1233:21333044,32763084
(1,1233:21333044,32861387:498212,313481,0
x1,1233:21762830,32861387
)
)
$1,1233:21831256,32763084
)
g1,1233:21831256,32763084
)
)
g1,1233:20811303,32763084
)
g1,1233:20811303,32763084
)
g1,1233:21321279,32763084
g1,1233:21321279,32763084
)
)
g1,1233:21321279,32763084
)
)
g1,1233:21321279,32763084
(1,1233:21321279,32763084:792144,878820,461392
g1,1233:22113423,32763084
g1,1233:22113423,32763084
)
g1,1233:22113423,32763084
(1,1233:22113423,32763084:2280878,878820,461392
g1,1233:22113423,32763084
g1,1233:24394301,32763084
(1,1233:24394301,32763084:0,878820,338146
(1,1233:24394301,32763084:0,0,0
(1,1233:24394301,32763084:0,0,0
g1,1233:24394301,32763084
g1,1233:24394301,32763084
g1,1233:24394301,32763084
g1,1233:24394301,32763084
g1,1233:24394301,32763084
(1,1233:24394301,32763084:0,0,0
g1,1233:23968453,32763084
(1,1233:23968453,32763084:0,0,0
(1,1233:23968453,32763084:0,0,0
(1,1233:23968453,32763084:851697,638976,98303
(1,1233:23968453,32763084:851697,638976,98303
$1,1233:23968453,32763084
[1,1233:23968453,32763084:851697,638976,98303
(1,1233:24129201,32597424:0,473316,0
x1,1233:24493291,32597424
)
(1,1233:23968453,32763084:851697,447828,98303
x1,1233:24490194,32763084
(1,1233:24490194,32861387:329956,197518,0
x1,1233:24787382,32861387
)
)
]
$1,1233:24820150,32763084
)
g1,1233:24820150,32763084
)
)
g1,1233:23968453,32763084
)
g1,1233:23968453,32763084
)
g1,1233:24394301,32763084
g1,1233:24394301,32763084
)
)
g1,1233:24394301,32763084
)
)
g1,1233:24394301,32763084
(1,1233:24394301,32763084:708016,878820,461392
g1,1233:25102317,32763084
g1,1233:25102317,32763084
)
g1,1233:25102317,32763084
(1,1233:25102317,32763084:2018870,878820,461392
g1,1233:25102317,32763084
g1,1233:27121187,32763084
(1,1233:27121187,32763084:0,662186,239844
(1,1233:27121187,32763084:0,0,0
(1,1233:27121187,32763084:0,0,0
g1,1233:27121187,32763084
g1,1233:27121187,32763084
g1,1233:27121187,32763084
g1,1233:27121187,32763084
g1,1233:27121187,32763084
(1,1233:27121187,32763084:0,0,0
g1,1233:26957347,32763084
(1,1233:26957347,32763084:0,0,0
(1,1233:26957347,32763084:0,0,0
(1,1233:26957347,32763084:327681,422343,0
(1,1233:26957347,32763084:327681,422343,0
$1,1233:26957347,32763084
x1,1233:27285028,32763084
$1,1233:27285028,32763084
)
g1,1233:27285028,32763084
)
)
g1,1233:26957347,32763084
)
g1,1233:26957347,32763084
)
g1,1233:27121187,32763084
g1,1233:27121187,32763084
)
)
g1,1233:27121187,32763084
)
)
g1,1233:27121187,32763084
(1,1234:27121187,32763084:446008,878820,461392
g1,1234:27567195,32763084
g1,1234:27567195,32763084
)
g1,1234:27567195,32763084
)
(1,1246:12691241,35282947:14875954,878820,338146
g1,1234:12691241,35282947
(1,1234:12691241,35282947:446008,878820,338146
g1,1234:12691241,35282947
g1,1234:13137249,35282947
(1,1234:13137249,35282947:0,662186,239844
(1,1234:13137249,35282947:0,0,0
(1,1234:13137249,35282947:0,0,0
g1,1234:13137249,35282947
g1,1234:13137249,35282947
g1,1234:13137249,35282947
g1,1234:13137249,35282947
g1,1234:13137249,35282947
(1,1234:13137249,35282947:0,0,0
g1,1234:12973409,35282947
(1,1234:12973409,35282947:0,0,0
(1,1234:12973409,35282947:0,0,0
(1,1234:12973409,35282947:327681,422343,0
(1,1234:12973409,35282947:327681,422343,0
$1,1234:12973409,35282947
x1,1234:13301090,35282947
$1,1234:13301090,35282947
)
g1,1234:13301090,35282947
)
)
g1,1234:12973409,35282947
)
g1,1234:12973409,35282947
)
g1,1234:13137249,35282947
g1,1234:13137249,35282947
)
)
g1,1234:13137249,35282947
)
)
g1,1234:13137249,35282947
(1,1234:13137249,35282947:446008,878820,338146
g1,1234:13583257,35282947
g1,1234:13583257,35282947
)
g1,1234:13583257,35282947
(1,1234:13583257,35282947:3472939,878820,338146
k1,1234:14892145,35282947:1308888
g1,1234:17056196,35282947
(1,1234:17056196,35282947:0,687672,338146
(1,1234:17056196,35282947:0,0,0
(1,1234:17056196,35282947:0,0,0
g1,1234:17056196,35282947
g1,1234:17056196,35282947
g1,1234:17056196,35282947
g1,1234:17056196,35282947
g1,1234:17056196,35282947
(1,1234:17056196,35282947:0,0,0
g1,1234:16747175,35282947
(1,1234:16747175,35282947:0,0,0
(1,1234:16747175,35282947:0,0,0
(1,1234:16747175,35282947:618042,447828,98303
(1,1234:16747175,35282947:618042,447828,98303
$1,1234:16747175,35282947
(1,1234:16747175,35282947:618042,447828,98303
x1,1234:17035261,35282947
(1,1234:17035261,35381250:329956,197518,0
x1,1234:17332449,35381250
)
)
$1,1234:17365217,35282947
)
g1,1234:17365217,35282947
)
)
g1,1234:16747175,35282947
)
g1,1234:16747175,35282947
)
g1,1234:17056196,35282947
g1,1234:17056196,35282947
)
)
g1,1234:17056196,35282947
)
)
g1,1234:17056196,35282947
(1,1234:17056196,35282947:1900077,878820,338146
g1,1234:17647385,35282947
k1,1234:18956273,35282947:1308888
)
g1,1234:18956273,35282947
(1,1234:18956273,35282947:2365006,878820,338146
g1,1234:18956273,35282947
g1,1234:21321279,35282947
(1,1234:21321279,35282947:0,687672,338146
(1,1234:21321279,35282947:0,0,0
(1,1234:21321279,35282947:0,0,0
g1,1234:21321279,35282947
g1,1234:21321279,35282947
g1,1234:21321279,35282947
g1,1234:21321279,35282947
g1,1234:21321279,35282947
(1,1234:21321279,35282947:0,0,0
g1,1234:20811303,35282947
(1,1234:20811303,35282947:0,0,0
(1,1234:20811303,35282947:0,0,0
(1,1234:20811303,35282947:1019953,447828,98303
(1,1234:20811303,35282947:1019953,447828,98303
$1,1234:20811303,35282947
(1,1234:20811303,35282947:1019953,447828,98303
x1,1234:21333044,35282947
(1,1234:21333044,35381250:498212,313481,0
x1,1234:21762830,35381250
)
)
$1,1234:21831256,35282947
)
g1,1234:21831256,35282947
)
)
g1,1234:20811303,35282947
)
g1,1234:20811303,35282947
)
g1,1234:21321279,35282947
g1,1234:21321279,35282947
)
)
g1,1234:21321279,35282947
)
)
g1,1234:21321279,35282947
(1,1234:21321279,35282947:792144,878820,338146
g1,1234:22113423,35282947
g1,1234:22113423,35282947
)
g1,1234:22113423,35282947
(1,1234:22113423,35282947:2280878,878820,338146
g1,1234:22113423,35282947
g1,1234:24394301,35282947
(1,1234:24394301,35282947:0,878820,338146
(1,1234:24394301,35282947:0,0,0
(1,1234:24394301,35282947:0,0,0
g1,1234:24394301,35282947
g1,1234:24394301,35282947
g1,1234:24394301,35282947
g1,1234:24394301,35282947
g1,1234:24394301,35282947
(1,1234:24394301,35282947:0,0,0
g1,1234:23968453,35282947
(1,1234:23968453,35282947:0,0,0
(1,1234:23968453,35282947:0,0,0
(1,1234:23968453,35282947:851697,638976,98303
(1,1234:23968453,35282947:851697,638976,98303
$1,1234:23968453,35282947
[1,1234:23968453,35282947:851697,638976,98303
(1,1234:24129201,35117287:0,473316,0
x1,1234:24493291,35117287
)
(1,1234:23968453,35282947:851697,447828,98303
x1,1234:24490194,35282947
(1,1234:24490194,35381250:329956,197518,0
x1,1234:24787382,35381250
)
)
]
$1,1234:24820150,35282947
)
g1,1234:24820150,35282947
)
)
g1,1234:23968453,35282947
)
g1,1234:23968453,35282947
)
g1,1234:24394301,35282947
g1,1234:24394301,35282947
)
)
g1,1234:24394301,35282947
)
)
g1,1234:24394301,35282947
(1,1234:24394301,35282947:708016,878820,338146
g1,1234:25102317,35282947
g1,1234:25102317,35282947
)
g1,1234:25102317,35282947
(1,1246:25102317,35282947:2018870,878820,338146
g1,1246:25102317,35282947
g1,1246:27121187,35282947
(1,1246:27121187,35282947:0,662186,239844
(1,1246:27121187,35282947:0,0,0
(1,1246:27121187,35282947:0,0,0
g1,1246:27121187,35282947
g1,1246:27121187,35282947
g1,1246:27121187,35282947
g1,1246:27121187,35282947
g1,1246:27121187,35282947
(1,1246:27121187,35282947:0,0,0
g1,1246:26957347,35282947
(1,1246:26957347,35282947:0,0,0
(1,1246:26957347,35282947:0,0,0
(1,1246:26957347,35282947:327681,422343,0
(1,1246:26957347,35282947:327681,422343,0
$1,1246:26957347,35282947
x1,1246:27285028,35282947
$1,1246:27285028,35282947
)
g1,1246:27285028,35282947
)
)
g1,1246:26957347,35282947
)
g1,1246:26957347,35282947
)
g1,1246:27121187,35282947
g1,1246:27121187,35282947
)
)
g1,1246:27121187,35282947
)
)
g1,1246:27121187,35282947
(1,1246:27121187,35282947:446008,878820,338146
g1,1246:27567195,35282947
g1,1246:27567195,35282947
)
g1,1246:27567195,35282947
)
]
)
)
g1,1246:12691241,35282947
)
g1,1246:12691241,33752679
)
g1,1246:20129218,33752679
g1,1246:20129218,33752679
)
)
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
$1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
g1,1246:20129218,33752679
)
g1,1246:20129218,33752679
)
)
)
(1,1248:8332738,36545896:23592960,491520,221549
x1,1248:9719918,36545896
g1,1247:9938371,36545896
x1,1247:10848595,36545896
g1,1247:11067048,36545896
x1,1247:12197547,36545896
x1,1247:13821387,36545896
g1,1247:14039840,36545896
x1,1247:14294703,36545896
x1,1247:14749814,36545896
x1,1247:15059290,36545896
g1,1247:15277743,36545896
x1,1247:16446471,36545896
x1,1247:17160085,36545896
g1,1247:17378538,36545896
x1,1247:18254173,36545896
g1,1247:18472626,36545896
x1,1247:22526765,36545896
g1,1247:22745218,36545896
x1,1247:23182126,36545896
g1,1247:23400579,36545896
x1,1247:24620281,36545896
x1,1247:25333895,36545896
g1,1247:25552348,36545896
x1,1247:26753845,36545896
g1,1247:26972298,36545896
$1,1247:26972298,36545896
x1,1247:27345871,36545896
(1,1247:27345871,36644199:301284,213447,0
x1,1247:27614387,36644199
)
x1,1247:28168896,36545896
[1,1247:28168896,36767445:498212,447283,0
(1,1247:28295578,36651482:0,331320,0
x1,1247:28592311,36651482
)
(1,1247:28168896,36767445:465444,313481,0
x1,1247:28598682,36767445
)
]
x1,1247:29915480,36545896
x1,1247:30208116,36545896
g1,1247:30390156,36545896
(1,1247:30390156,36545896:509726,415334,32768
[1,1247:30390156,36578664:509726,448102,0
(1,1247:30390156,36370997:509726,240435,0
g1,1247:30390156,36370997
(1,1247:30390156,36370997:509726,240435,0
$1,1247:30390156,36370997
g1,1247:30390156,36370997
x1,1247:30899882,36370997
g1,1247:30899882,36370997
$1,1247:30899882,36370997
)
g1,1247:30899882,36370997
)
(1,1247:30390156,36578664:509726,240435,0
g1,1247:30390156,36578664
(1,1247:30390156,36578664:509726,240435,0
$1,1247:30390156,36578664
g1,1247:30390156,36578664
x1,1247:30899882,36578664
g1,1247:30899882,36578664
$1,1247:30899882,36578664
)
g1,1247:30899882,36578664
)
]
)
g1,1247:31081922,36545896
x1,1247:31370008,36545896
(1,1247:31370008,36644199:329956,197518,0
x1,1247:31667196,36644199
)
$1,1247:31699964,36545896
x1,1247:31882009,36545896
k1,1248:31925698,36545896:43689
g1,1248:31925698,36545896
)
(1,1250:8332738,37332328:23592960,455111,127431
h1,1249:8332738,37332328:786432,0,0
x1,1249:9938372,37332328
x1,1249:10393483,37332328
k1,1249:10643326,37332328:249843
x1,1249:11264099,37332328
x1,1249:11591780,37332328
x1,1249:12847888,37332328
k1,1249:13097731,37332328:249843
x1,1249:13643866,37332328
x1,1249:14663317,37332328
x1,1249:15446111,37332328
x1,1249:16247108,37332328
k1,1249:16496952,37332328:249844
x1,1249:17188723,37332328
k1,1249:17438566,37332328:249843
$1,1249:17438566,37332328
x1,1249:17779749,37332328
$1,1249:17800380,37332328
x1,1249:17982425,37332328
k1,1249:18240115,37332328:257690
x1,1249:19769293,37332328
k1,1249:20019137,37332328:249844
x1,1249:20929361,37332328
k1,1249:21179204,37332328:249843
x1,1249:21816361,37332328
x1,1249:22762993,37332328
x1,1249:24401398,37332328
k1,1249:24651241,37332328:249843
x1,1249:25197376,37332328
x1,1249:25725307,37332328
x1,1249:26568174,37332328
k1,1249:26818017,37332328:249843
x1,1249:27673629,37332328
x1,1249:28205198,37332328
k1,1249:28455042,37332328:249844
x1,1249:29146813,37332328
k1,1249:29396656,37332328:249843
x1,1249:30033813,37332328
x1,1249:30907628,37332328
k1,1249:31157471,37332328:249843
x1,1249:31707245,37332328
x1,1249:31925698,37332328
k1,1250:31925698,37332328:0
)
(1,1250:8332738,38118760:23592960,282168,127431
x1,1250:10280616,38118760
k1,1250:31925698,38118760:21645082
g1,1250:31925698,38118760
)
(1,1250:11767835,38997688:16722766,491520,221549
x1,1250:12095516,38997688
g1,1250:12277556,38997688
x1,1250:12932917,38997688
g1,1250:13114957,38997688
x1,1250:13636698,38997688
[1,1250:13636698,39219237:498212,447283,0
(1,1250:13763380,39103274:0,331320,0
x1,1250:14060113,39103274
)
(1,1250:13636698,39219237:465444,313481,0
x1,1250:14066484,39219237
)
]
x1,1250:15240682,38997688
x1,1250:15745096,38997688
x1,1250:16037732,38997688
g1,1250:16219772,38997688
x1,1250:16875133,38997688
g1,1250:17057173,38997688
x1,1250:17578914,38997688
[1,1250:17578914,39219237:498212,447283,0
(1,1250:17705596,39103274:0,331320,0
x1,1250:18002329,39103274
)
(1,1250:17578914,39219237:465444,313481,0
x1,1250:18008700,39219237
)
]
x1,1250:19437761,38997688
g1,1250:19604024,38997688
x1,1250:20113750,38997688
g1,1250:20259382,38997688
x1,1250:21325709,38997688
x1,1250:21618345,38997688
g1,1250:21800385,38997688
x1,1250:22455746,38997688
g1,1250:22637786,38997688
x1,1250:23159527,38997688
(1,1250:23159527,39095991:442733,313481,0
x1,1250:23544279,39095991
)
x1,1250:24962895,38997688
g1,1250:25129158,38997688
x1,1250:25638884,38997688
g1,1250:25784516,38997688
x1,1250:26850843,38997688
x1,1250:27143479,38997688
g1,1250:27325519,38997688
x1,1250:27980880,38997688
g1,1250:28162920,38997688
x1,1250:28490601,38997688
)
(1,1252:8332738,40014242:23592960,455111,127431
x1,1252:9242962,40014242
k1,1251:9421665,40014242:178703
x1,1251:10623162,40014242
k1,1251:10801866,40014242:178704
x1,1251:12312838,40014242
k1,1251:12491541,40014242:178703
x1,1251:14989193,40014242
k1,1251:15167896,40014242:178703
x1,1251:15695827,40014242
k1,1251:15874531,40014242:178704
x1,1251:17660391,40014242
k1,1251:17839094,40014242:178703
x1,1251:19479317,40014242
k1,1251:19658020,40014242:178703
x1,1251:21332833,40014242
k1,1251:21511537,40014242:178704
x1,1251:22753082,40014242
x1,1251:23080763,40014242
x1,1251:23612332,40014242
k1,1251:23791035,40014242:178703
x1,1251:24846896,40014242
k1,1251:25025599,40014242:178703
x1,1251:25935823,40014242
k1,1251:26114527,40014242:178704
x1,1251:28462907,40014242
x1,1251:28735973,40014242
k1,1251:28914676,40014242:178703
x1,1251:29278766,40014242
x1,1251:29970537,40014242
x1,1251:31925698,40014242
k1,1251:31925698,40014242:0
)
(1,1252:8332738,40800674:23592960,455111,127431
x1,1252:9188350,40800674
x1,1251:9719919,40800674
g1,1251:9938372,40800674
x1,1251:10848596,40800674
g1,1251:11067049,40800674
x1,1251:12286751,40800674
x1,1251:13615678,40800674
g1,1251:13834131,40800674
x1,1251:15035628,40800674
g1,1251:15254081,40800674
x1,1251:16765053,40800674
g1,1251:16983506,40800674
x1,1251:19481158,40800674
k1,1252:31925698,40800674:12444540
g1,1252:31925698,40800674
)
(1,1252:8332738,41954853:23592960,566233,221549
x1,1252:8660419,41954853
k1,1252:8842459,41954853:182040
x1,1252:9497820,41954853
k1,1252:9679860,41954853:182040
x1,1252:10009588,41954853
(1,1252:10009588,42053156:301284,213447,0
x1,1252:10278104,42053156
)
x1,1252:10832613,41954853
[1,1252:10832613,42176402:498212,447283,0
(1,1252:10959295,42060439:0,331320,0
x1,1252:11256028,42060439
)
(1,1252:10832613,42176402:465444,313481,0
x1,1252:11262399,42176402
)
]
x1,1252:12436597,41954853
x1,1252:12941011,41954853
x1,1252:13233647,41954853
k1,1252:13415687,41954853:182040
x1,1252:14071048,41954853
k1,1252:14253088,41954853:182040
x1,1252:14582816,41954853
(1,1252:14582816,42053156:301284,213447,0
x1,1252:14851332,42053156
)
x1,1252:15405841,41954853
[1,1252:15405841,42176402:498212,447283,0
(1,1252:15532523,42060439:0,331320,0
x1,1252:15829256,42060439
)
(1,1252:15405841,42176402:465444,313481,0
x1,1252:15835627,42176402
)
]
x1,1252:17264688,41954853
k1,1252:17285319,41954853:0
x1,1252:17795045,41954853
k1,1252:17795045,41954853:0
x1,1252:18861372,41954853
x1,1252:19154008,41954853
k1,1252:19336048,41954853:182040
x1,1252:19991409,41954853
k1,1252:20173449,41954853:182040
x1,1252:20503177,41954853
(1,1252:20503177,42053156:301284,213447,0
x1,1252:20771693,42053156
)
x1,1252:21326202,41954853
(1,1252:21326202,42053156:442733,313481,0
x1,1252:21710954,42053156
)
x1,1252:23129570,41954853
k1,1252:23150201,41954853:0
x1,1252:23659927,41954853
k1,1252:23659927,41954853:0
x1,1252:24726254,41954853
x1,1252:25018890,41954853
k1,1252:25200930,41954853:182040
x1,1252:25856291,41954853
k1,1252:26038331,41954853:182040
x1,1252:26535939,41954853
(1,1252:26541002,41684260:294003,295640,0
x1,1252:26802237,41684260
)
x1,1252:27208578,41954853
(1,1252:27208578,42053156:301284,213447,0
x1,1252:27477094,42053156
)
x1,1252:28031603,41954853
[1,1252:28031603,42176402:498212,447283,0
(1,1252:28158285,42060439:0,331320,0
x1,1252:28455018,42060439
)
(1,1252:28031603,42176402:465444,313481,0
x1,1252:28461389,42176402
)
]
x1,1252:29635587,41954853
x1,1252:30140001,41954853
x1,1252:30432637,41954853
k1,1252:30614677,41954853:182040
x1,1252:31270038,41954853
k1,1252:31452078,41954853:182040
x1,1252:31961804,41954853
)
(1,1254:8332738,43109032:23592960,455111,0
x1,1254:9388599,43109032
g1,1253:9607052,43109032
x1,1253:10808549,43109032
k1,1254:31925697,43109032:21117148
g1,1254:31925697,43109032
)
(1,1254:14718718,43987960:10821001,574151,221549
x1,1254:15216326,43987960
(1,1254:15221389,43717367:276140,303558,89201
x1,1254:15438252,43717367
)
x1,1254:15827257,43987960
(1,1254:15827257,44086263:301284,213447,0
x1,1254:16095773,44086263
)
x1,1254:17489176,43987960
g1,1254:17655439,43987960
x1,1254:18165165,43987960
g1,1254:18310797,43987960
x1,1254:19377124,43987960
x1,1254:19669760,43987960
g1,1254:19851800,43987960
(1,1254:19851800,43987960:509726,415334,32768
[1,1254:19851800,44020728:509726,448102,0
(1,1254:19851800,43813061:509726,240435,0
g1,1254:19851800,43813061
(1,1254:19851800,43813061:509726,240435,0
$1,1254:19851800,43813061
g1,1254:19851800,43813061
x1,1254:20361526,43813061
g1,1254:20361526,43813061
$1,1254:20361526,43813061
)
g1,1254:20361526,43813061
)
(1,1254:19851800,44020728:509726,240435,0
g1,1254:19851800,44020728
(1,1254:19851800,44020728:509726,240435,0
$1,1254:19851800,44020728
g1,1254:19851800,44020728
x1,1254:20361526,44020728
g1,1254:20361526,44020728
$1,1254:20361526,44020728
)
g1,1254:20361526,44020728
)
]
)
g1,1254:20543566,43987960
x1,1254:21041174,43987960
(1,1254:21046237,43717367:939695,303558,89201
x1,1254:21263100,43717367
x1,1254:21953164,43717367
)
x1,1254:22315660,43987960
(1,1254:22315660,44086263:301284,213447,0
x1,1254:22584176,44086263
)
x1,1254:23138685,43987960
[1,1254:23138685,44209509:498212,447283,0
(1,1254:23265367,44093546:0,331320,0
x1,1254:23562100,44093546
)
(1,1254:23138685,44209509:465444,313481,0
x1,1254:23568471,44209509
)
]
x1,1254:24742669,43987960
x1,1254:25247083,43987960
x1,1254:25539719,43987960
)
(1,1256:8332738,45038632:23592960,533465,163840
x1,1256:9117352,45038632
k1,1255:9432126,45038632:314774
$1,1255:9432126,45038632
x1,1255:9702007,45038632
k1,1255:10082095,45038632:342573
x1,1255:10591821,45038632
k1,1255:10934393,45038632:342572
x1,1255:11444119,45038632
$1,1255:11444119,45038632
k1,1255:11758893,45038632:314774
x1,1255:13251660,45038632
k1,1255:13566434,45038632:314774
$1,1255:13566434,45038632
x1,1255:14088175,45038632
x1,1255:14845026,45038632
x1,1255:15319707,45038632
(1,1255:15319707,45136935:442733,313481,0
x1,1255:15704459,45136935
)
k1,1255:16105013,45038632:342573
(1,1255:16105013,45038632:509726,415334,32768
[1,1255:16105013,45071400:509726,448102,0
(1,1255:16105013,44863733:509726,240435,0
g1,1255:16105013,44863733
(1,1255:16105013,44863733:509726,240435,0
$1,1255:16105013,44863733
g1,1255:16105013,44863733
x1,1255:16614739,44863733
g1,1255:16614739,44863733
$1,1255:16614739,44863733
)
g1,1255:16614739,44863733
)
(1,1255:16105013,45071400:509726,240435,0
g1,1255:16105013,45071400
(1,1255:16105013,45071400:509726,240435,0
$1,1255:16105013,45071400
g1,1255:16105013,45071400
x1,1255:16614739,45071400
g1,1255:16614739,45071400
$1,1255:16614739,45071400
)
g1,1255:16614739,45071400
)
]
)
k1,1255:16957311,45038632:342572
x1,1255:17479052,45038632
x1,1255:18844390,45038632
$1,1255:18844390,45038632
k1,1255:19159164,45038632:314774
x1,1255:19486845,45038632
x1,1255:19814526,45038632
x1,1255:20344275,45038632
k1,1255:20659049,45038632:314774
$1,1255:20659049,45038632
x1,1255:21532863,45038632
(1,1255:21532863,44800807:294003,295640,0
x1,1255:21794098,44800807
)
$1,1255:21826866,45038632
x1,1255:22008911,45038632
k1,1255:22347765,45038632:338854
x1,1255:22784673,45038632
k1,1255:23099447,45038632:314774
x1,1255:24319149,45038632
x1,1255:25032763,45038632
k1,1255:25347538,45038632:314775
x1,1255:26549035,45038632
k1,1255:26863809,45038632:314774
$1,1255:26863809,45038632
x1,1255:27385550,45038632
x1,1255:28764390,45038632
k1,1255:28994866,45038632:209845
x1,1255:29504592,45038632
k1,1255:29714437,45038632:209845
x1,1255:30780764,45038632
x1,1255:31073400,45038632
k1,1255:31415972,45038632:342572
(1,1255:31415972,45038632:509726,415334,32768
[1,1255:31415972,45071400:509726,448102,0
(1,1255:31415972,44863733:509726,240435,0
g1,1255:31415972,44863733
(1,1255:31415972,44863733:509726,240435,0
$1,1255:31415972,44863733
g1,1255:31415972,44863733
x1,1255:31925698,44863733
g1,1255:31925698,44863733
$1,1255:31925698,44863733
)
g1,1255:31925698,44863733
)
(1,1255:31415972,45071400:509726,240435,0
g1,1255:31415972,45071400
(1,1255:31415972,45071400:509726,240435,0
$1,1255:31415972,45071400
g1,1255:31415972,45071400
x1,1255:31925698,45071400
g1,1255:31925698,45071400
$1,1255:31925698,45071400
)
g1,1255:31925698,45071400
)
]
)
k1,1256:31925698,45038632:0
)
(1,1256:8332738,45906984:23592960,638976,163840
[1,1255:8332738,45906984:851697,638976,98303
(1,1255:8493486,45741324:0,473316,0
x1,1255:8857576,45741324
)
(1,1255:8332738,45906984:851697,447828,98303
x1,1255:8854479,45906984
(1,1255:8854479,46005287:329956,197518,0
x1,1255:9151667,46005287
)
)
]
x1,1255:9841161,45906984
(1,1255:9878934,45669159:322448,318577,0
x1,1255:10157540,45669159
)
x1,1255:10839221,45906984
[1,1255:10839221,46069000:392307,613288,0
(1,1255:10930244,45669159:301284,213447,0
x1,1255:11198760,45669159
)
(1,1255:10839221,46069000:329956,197518,0
x1,1255:11136409,46069000
)
]
x1,1255:11774476,45906984
x1,1255:12335628,45906984
$1,1255:12335628,45906984
g1,1255:12554081,45906984
x1,1255:13609942,45906984
g1,1255:13828395,45906984
$1,1255:13828395,45906984
x1,1255:14326003,45906984
(1,1255:14331066,45669159:276140,303558,89201
x1,1255:14547929,45669159
)
x1,1255:14936934,45906984
(1,1255:14936934,46005287:301284,213447,0
x1,1255:15205450,46005287
)
x1,1255:15759959,45906984
(1,1255:15759959,46005287:442733,313481,0
x1,1255:16144711,46005287
)
x1,1255:17563327,45906984
g1,1255:17729590,45906984
x1,1255:18239316,45906984
g1,1255:18384948,45906984
x1,1255:19451275,45906984
x1,1255:19743911,45906984
g1,1255:19925951,45906984
x1,1255:20435677,45906984
g1,1255:20617717,45906984
x1,1255:20945398,45906984
$1,1255:20945398,45906984
g1,1255:21163851,45906984
x1,1255:21948465,45906984
g1,1255:22166918,45906984
$1,1255:22166918,45906984
x1,1255:22436799,45906984
g1,1255:22656354,45906984
x1,1255:23166080,45906984
g1,1255:23348120,45906984
x1,1255:23675801,45906984
$1,1255:23675801,45906984
x1,1255:23857846,45906984
k1,1256:31925698,45906984:8067852
g1,1256:31925698,45906984
)
]
(1,1258:8332738,46693416:23592960,0,0
h1,1258:8332738,46693416:23592960,0,0
)
]
]
(1,1258:4736286,4736286:0,0,0
[1,1258:0,4736286:0,0,0
(1,1258:0,0:0,0,0
(1,1258:0,52099153:0,0,0
g1,1258:0,52099153
)
g1,1258:0,0
)
]
)
]
!64485
}24
!11
{25
[1,1329:4736286,46693416:27189412,41957130,0
(1,1329:4736286,4736286:0,0,0
[1,1329:0,4736286:0,0,0
(1,1329:0,0:0,0,0
(1,1329:0,4736286:0,0,0
k1,1329:0,4736286:4736286
)
(1,1329:0,52099153:0,0,0
g1,1329:0,52099153
)
g1,1329:0,0
)
]
)
[1,1329:4736286,4736286:0,0,0
(1,1329:4736286,6126387:0,0,0
k1,1329:4736286,6126387:-3530671
)
]
[1,1329:4736286,46693416:27189412,41957130,0
[1,1329:8332738,46693416:23592960,40501248,0
[1,1329:8332738,6716456:23592960,524288,0
(1,1329:8332738,6716456:23592960,424529,0
(1,1329:8332738,6716456:23592960,424529,0
k1,1329:9613231,6716456:1280493
x1,1329:10726438,6716456
g1,1329:10955997,6716456
x1,1329:11294146,6716456
x1,1329:13440462,6716456
g1,1329:13670021,6716456
x1,1329:14487405,6716456
g1,1329:14716964,6716456
x1,1329:15679986,6716456
x1,1329:18017450,6716456
g1,1329:18247009,6716456
x1,1329:18987478,6716456
g1,1329:19217037,6716456
x1,1329:21543577,6716456
g1,1329:21773136,6716456
x1,1329:22111285,6716456
x1,1329:24257601,6716456
g1,1329:24487160,6716456
x1,1329:25227629,6716456
g1,1329:25457188,6716456
x1,1329:25858144,6716456
(1,1329:25920950,6600493:261235,308566,0
x1,1329:26182185,6600493
)
x1,1329:27688609,6716456
g1,1329:27918168,6716456
x1,1329:29313090,6716456
x1,1329:29643503,6716456
x1,1329:30645206,6716456
k1,1329:31925698,6716456:1280492
(1,1329:31925698,6716456:0,295640,0
k1,1329:31403228,6716456:-522470
x1,1329:31925698,6716456
)
)
)
]
[1,1329:8332738,45906984:23592960,38273024,0
(1,1258:8332738,8289320:23592960,541383,221549
h1,1257:8332738,8289320:786432,0,0
x1,1257:12199367,8289320
x1,1257:12963956,8289320
g1,1257:13182409,8289320
$1,1257:13182409,8289320
x1,1257:13680017,8289320
(1,1257:13685080,8051495:276140,303558,89201
x1,1257:13901943,8051495
)
x1,1257:14290948,8289320
(1,1257:14290948,8387623:301284,213447,0
x1,1257:14559464,8387623
)
x1,1257:15113973,8289320
[1,1257:15113973,8510869:498212,447283,0
(1,1257:15240655,8394906:0,331320,0
x1,1257:15537388,8394906
)
(1,1257:15113973,8510869:465444,313481,0
x1,1257:15543759,8510869
)
]
x1,1257:16717957,8289320
x1,1257:17222371,8289320
x1,1257:17515007,8289320
g1,1257:17697047,8289320
x1,1257:18206773,8289320
g1,1257:18388813,8289320
x1,1257:18716494,8289320
$1,1257:18716494,8289320
g1,1257:18934947,8289320
x1,1257:19719561,8289320
g1,1257:19938014,8289320
$1,1257:19938014,8289320
x1,1257:20207895,8289320
g1,1257:20427450,8289320
x1,1257:20937176,8289320
g1,1257:21119216,8289320
x1,1257:21446897,8289320
$1,1257:21446897,8289320
g1,1257:21665350,8289320
x1,1257:22721211,8289320
g1,1257:22939664,8289320
x1,1257:23849888,8289320
g1,1257:24068341,8289320
x1,1257:24760112,8289320
x1,1257:25105998,8289320
x1,1257:25433679,8289320
x1,1257:25706745,8289320
g1,1257:25925198,8289320
x1,1257:27436170,8289320
g1,1257:27654623,8289320
x1,1257:30152275,8289320
g1,1257:30370728,8289320
x1,1257:30811276,8289320
k1,1258:31925698,8289320:1114422
g1,1258:31925698,8289320
)
(1,1258:8958137,9499864:22342163,638976,221549
x1,1258:9285818,9499864
g1,1258:9467858,9499864
x1,1258:10123219,9499864
g1,1258:10305259,9499864
x1,1258:10634987,9499864
(1,1258:10634987,9598167:301284,213447,0
x1,1258:10903503,9598167
)
x1,1258:11458012,9499864
[1,1258:11458012,9721413:498212,447283,0
(1,1258:11584694,9605450:0,331320,0
x1,1258:11881427,9605450
)
(1,1258:11458012,9721413:465444,313481,0
x1,1258:11887798,9721413
)
]
x1,1258:13061996,9499864
x1,1258:13566410,9499864
x1,1258:13859046,9499864
g1,1258:14041086,9499864
x1,1258:14696447,9499864
g1,1258:14878487,9499864
x1,1258:15208215,9499864
(1,1258:15208215,9598167:301284,213447,0
x1,1258:15476731,9598167
)
x1,1258:16031240,9499864
[1,1258:16031240,9721413:498212,447283,0
(1,1258:16157922,9605450:0,331320,0
x1,1258:16454655,9605450
)
(1,1258:16031240,9721413:465444,313481,0
x1,1258:16461026,9721413
)
]
x1,1258:17890087,9499864
g1,1258:18056350,9499864
x1,1258:18566076,9499864
g1,1258:18711708,9499864
x1,1258:19778035,9499864
x1,1258:20070671,9499864
g1,1258:20252711,9499864
x1,1258:20908072,9499864
g1,1258:21090112,9499864
[1,1258:21090112,9499864:851697,638976,98303
(1,1258:21250860,9334204:0,473316,0
x1,1258:21614950,9334204
)
(1,1258:21090112,9499864:851697,447828,98303
x1,1258:21611853,9499864
(1,1258:21611853,9598167:329956,197518,0
x1,1258:21909041,9598167
)
)
]
x1,1258:22598535,9499864
(1,1258:22636308,9229271:322448,318577,0
x1,1258:22914914,9229271
)
x1,1258:23341732,9499864
[1,1258:23341732,9661880:392307,646056,0
(1,1258:23432755,9229271:301284,213447,0
x1,1258:23701271,9229271
)
(1,1258:23341732,9661880:329956,197518,0
x1,1258:23638920,9661880
)
]
x1,1258:24276987,9499864
x1,1258:24583276,9499864
g1,1258:24765316,9499864
x1,1258:25420677,9499864
g1,1258:25602717,9499864
x1,1258:26100325,9499864
(1,1258:26105388,9229271:294003,295640,0
x1,1258:26366623,9229271
)
x1,1258:26729119,9499864
(1,1258:26729119,9598167:301284,213447,0
x1,1258:26997635,9598167
)
x1,1258:27552144,9499864
[1,1258:27552144,9721413:498212,447283,0
(1,1258:27678826,9605450:0,331320,0
x1,1258:27975559,9605450
)
(1,1258:27552144,9721413:465444,313481,0
x1,1258:27981930,9721413
)
]
x1,1258:29156128,9499864
x1,1258:29660542,9499864
x1,1258:29953178,9499864
g1,1258:30135218,9499864
x1,1258:30790579,9499864
g1,1258:30972619,9499864
x1,1258:31300300,9499864
)
(1,1260:8332738,10710408:23592960,638976,221549
x1,1260:9461415,10710408
k1,1259:9635916,10710408:174501
x1,1259:10873822,10710408
k1,1259:11048322,10710408:174500
$1,1259:11048322,10710408
x1,1259:11378050,10710408
(1,1259:11378050,10808711:301284,213447,0
x1,1259:11646566,10808711
)
x1,1259:12201075,10710408
[1,1259:12201075,10931957:498212,447283,0
(1,1259:12327757,10815994:0,331320,0
x1,1259:12624490,10815994
)
(1,1259:12201075,10931957:465444,313481,0
x1,1259:12630861,10931957
)
]
x1,1259:14059922,10710408
k1,1259:14138282,10710408:57729
x1,1259:14648008,10710408
k1,1259:14705738,10710408:57730
x1,1259:15772065,10710408
x1,1259:16064701,10710408
k1,1259:16246741,10710408:182040
x1,1259:16902102,10710408
k1,1259:17084142,10710408:182040
[1,1259:17084142,10710408:851697,638976,98303
(1,1259:17244890,10544748:0,473316,0
x1,1259:17608980,10544748
)
(1,1259:17084142,10710408:851697,447828,98303
x1,1259:17605883,10710408
(1,1259:17605883,10808711:329956,197518,0
x1,1259:17903071,10808711
)
)
]
x1,1259:18592565,10710408
(1,1259:18630338,10472583:322448,318577,0
x1,1259:18908944,10472583
)
x1,1259:19335762,10710408
[1,1259:19335762,10872424:392307,613288,0
(1,1259:19426785,10472583:301284,213447,0
x1,1259:19695301,10472583
)
(1,1259:19335762,10872424:329956,197518,0
x1,1259:19632950,10872424
)
]
x1,1259:20271017,10710408
x1,1259:20577306,10710408
$1,1259:20577306,10710408
k1,1259:20751806,10710408:174500
x1,1259:21192354,10710408
k1,1259:21366855,10710408:174501
x1,1259:23811717,10710408
x1,1259:24084783,10710408
k1,1259:24259283,10710408:174500
x1,1259:25646463,10710408
k1,1259:25820964,10710408:174501
x1,1259:26676576,10710408
x1,1259:27313732,10710408
k1,1259:27488232,10710408:174500
x1,1259:27815913,10710408
k1,1259:27990414,10710408:174501
x1,1259:28281685,10710408
x1,1259:29719838,10710408
k1,1259:29894338,10710408:174500
x1,1259:30422269,10710408
k1,1259:30596770,10710408:174501
x1,1259:31106496,10710408
x1,1259:31925698,10710408
k1,1259:31925698,10710408:0
)
(1,1260:8332738,11553895:23592960,556402,163840
x1,1260:8951690,11553895
x1,1259:11596802,11553895
k1,1259:11752325,11553895:155523
x1,1259:13756640,11553895
k1,1259:13912164,11553895:155524
$1,1259:13912164,11553895
x1,1259:14286720,11553895
$1,1259:14286720,11553895
x1,1259:14468765,11553895
k1,1259:14636874,11553895:168109
x1,1259:15328645,11553895
k1,1259:15484168,11553895:155523
x1,1259:17450251,11553895
x1,1259:17686909,11553895
k1,1259:17842433,11553895:155524
$1,1259:17842433,11553895
x1,1259:18163288,11553895
k1,1259:18415871,11553895:182040
x1,1259:18852779,11553895
k1,1259:19034819,11553895:182040
x1,1259:19436682,11553895
(1,1259:19474455,11316070:322448,318577,0
x1,1259:19753061,11316070
)
x1,1259:20434742,11553895
[1,1259:20434742,11715911:392307,613288,0
(1,1259:20525765,11316070:301284,213447,0
x1,1259:20794281,11316070
)
(1,1259:20434742,11715911:329956,197518,0
x1,1259:20731930,11715911
)
]
x1,1259:21369997,11553895
x1,1259:21676286,11553895
$1,1259:21676286,11553895
k1,1259:21831809,11553895:155523
x1,1259:22487170,11553895
x1,1259:23765124,11553895
k1,1259:23920647,11553895:155523
x1,1259:24248328,11553895
k1,1259:24403851,11553895:155523
x1,1259:24913577,11553895
x1,1259:25732779,11553895
k1,1259:25888303,11553895:155524
x1,1259:29421795,11553895
k1,1259:29577318,11553895:155523
x1,1259:31925698,11553895
k1,1259:31925698,11553895:0
)
(1,1260:8332738,12340327:23592960,491520,221549
x1,1260:8678624,12340327
x1,1259:11012440,12340327
k1,1259:11205978,12340327:193538
x1,1259:11788522,12340327
k1,1259:11982061,12340327:193539
x1,1259:13478469,12340327
k1,1259:13672007,12340327:193538
$1,1259:13672007,12340327
x1,1259:14013190,12340327
k1,1259:14129625,12340327:95804
x1,1259:14639351,12340327
k1,1259:14735155,12340327:95804
x1,1259:15062836,12340327
$1,1259:15062836,12340327
k1,1259:15256374,12340327:193538
x1,1259:15838918,12340327
k1,1259:16032457,12340327:193539
$1,1259:16032457,12340327
x1,1259:16407013,12340327
$1,1259:16407013,12340327
x1,1259:16589058,12340327
k1,1259:16787579,12340327:198521
x1,1259:17406532,12340327
x1,1259:18010920,12340327
k1,1259:18204458,12340327:193538
x1,1259:18859819,12340327
x1,1259:20461815,12340327
k1,1259:20655353,12340327:193538
x1,1259:20983034,12340327
k1,1259:21176573,12340327:193539
x1,1259:21686299,12340327
x1,1259:22505501,12340327
k1,1259:22699039,12340327:193538
x1,1259:24668763,12340327
k1,1259:24862301,12340327:193538
x1,1259:25390232,12340327
k1,1259:25583771,12340327:193539
$1,1259:25583771,12340327
x1,1259:25913499,12340327
(1,1259:25913499,12438630:301284,213447,0
x1,1259:26182015,12438630
)
x1,1259:26736524,12340327
[1,1259:26736524,12561876:498212,447283,0
(1,1259:26863206,12445913:0,331320,0
x1,1259:27159939,12445913
)
(1,1259:26736524,12561876:465444,313481,0
x1,1259:27166310,12561876
)
]
x1,1259:28595371,12340327
k1,1259:28711806,12340327:95804
x1,1259:29221532,12340327
k1,1259:29317336,12340327:95804
x1,1259:30383663,12340327
x1,1259:30676299,12340327
$1,1259:30676299,12340327
k1,1259:30869837,12340327:193538
x1,1259:31925698,12340327
k1,1259:31925698,12340327:0
)
(1,1260:8332738,13160877:23592960,533465,221549
x1,1260:9392239,13160877
k1,1259:9594819,13160877:202580
x1,1259:10231976,13160877
x1,1259:12201701,13160877
k1,1259:12404280,13160877:202579
x1,1259:12986824,13160877
k1,1259:13189404,13160877:202580
$1,1259:13189404,13160877
x1,1259:13510259,13160877
$1,1259:13580802,13160877
k1,1259:13783382,13160877:202580
x1,1259:14365926,13160877
k1,1259:14568505,13160877:202579
$1,1259:14568505,13160877
x1,1259:14943061,13160877
$1,1259:14943061,13160877
x1,1259:15125106,13160877
k1,1259:15411086,13160877:285980
x1,1259:17140510,13160877
k1,1259:17343090,13160877:202580
$1,1259:17343090,13160877
x1,1259:17840698,13160877
(1,1259:17845761,12923052:294003,295640,0
x1,1259:18106996,12923052
)
x1,1259:18469492,13160877
(1,1259:18469492,13259180:301284,213447,0
x1,1259:18738008,13259180
)
x1,1259:19292517,13160877
[1,1259:19292517,13382426:498212,447283,0
(1,1259:19419199,13266463:0,331320,0
x1,1259:19715932,13266463
)
(1,1259:19292517,13382426:465444,313481,0
x1,1259:19722303,13382426
)
]
x1,1259:20896501,13160877
x1,1259:21400915,13160877
x1,1259:21693551,13160877
k1,1259:21875591,13160877:182040
x1,1259:22385317,13160877
k1,1259:22567357,13160877:182040
x1,1259:22895038,13160877
$1,1259:22895038,13160877
k1,1259:23097618,13160877:202580
x1,1259:24153479,13160877
k1,1259:24356058,13160877:202579
x1,1259:24829374,13160877
x1,1259:25102440,13160877
k1,1259:25305020,13160877:202580
x1,1259:25996791,13160877
x1,1259:26324472,13160877
x1,1259:26597538,13160877
k1,1259:26800118,13160877:202580
x1,1259:27748572,13160877
x1,1259:28076253,13160877
x1,1259:28713409,13160877
k1,1259:28915988,13160877:202579
x1,1259:29826212,13160877
k1,1259:30028792,13160877:202580
x1,1259:31925698,13160877
k1,1259:31925698,13160877:0
)
(1,1260:8332738,13947309:23592960,455111,127431
x1,1260:10043960,13947309
g1,1259:10335231,13947309
x1,1259:11613185,13947309
g1,1259:11831638,13947309
x1,1259:12927548,13947309
g1,1259:13146001,13947309
x1,1259:15263180,13947309
g1,1259:15481633,13947309
x1,1259:16391857,13947309
g1,1259:16610310,13947309
x1,1259:18121282,13947309
g1,1259:18339735,13947309
x1,1259:20837387,13947309
g1,1259:21055840,13947309
x1,1259:21638384,13947309
k1,1260:31925698,13947309:10287314
g1,1260:31925698,13947309
)
(1,1260:11351814,15063735:17554808,638976,221549
x1,1260:11679495,15063735
g1,1260:11861535,15063735
(1,1260:11861535,15063735:509726,0,0
h1,1260:11861535,15063735:0,0,0
(1,1260:11861535,15063735:509726,0,0
$1,1260:11861535,15063735
(1,1260:11861535,15063735:509726,382293,54613
x1,1260:12371261,15063735
)
$1,1260:12371261,15063735
)
)
(1,1260:12371261,15063735:-109224,0,0
)
x1,1260:12917398,15063735
g1,1260:13099438,15063735
x1,1260:13429166,15063735
(1,1260:13429166,15162038:301284,213447,0
x1,1260:13697682,15162038
)
x1,1260:14252191,15063735
[1,1260:14252191,15285284:498212,447283,0
(1,1260:14378873,15169321:0,331320,0
x1,1260:14675606,15169321
)
(1,1260:14252191,15285284:465444,313481,0
x1,1260:14681977,15285284
)
]
x1,1260:15856175,15063735
x1,1260:16360589,15063735
x1,1260:16653225,15063735
g1,1260:16835265,15063735
x1,1260:17490626,15063735
g1,1260:17672666,15063735
x1,1260:18002394,15063735
(1,1260:18002394,15162038:301284,213447,0
x1,1260:18270910,15162038
)
x1,1260:18825419,15063735
[1,1260:18825419,15285284:498212,447283,0
(1,1260:18952101,15169321:0,331320,0
x1,1260:19248834,15169321
)
(1,1260:18825419,15285284:465444,313481,0
x1,1260:19255205,15285284
)
]
x1,1260:20684266,15063735
g1,1260:20850529,15063735
x1,1260:21360255,15063735
g1,1260:21505887,15063735
x1,1260:22572214,15063735
x1,1260:22864850,15063735
g1,1260:23046890,15063735
x1,1260:23702251,15063735
g1,1260:23884291,15063735
[1,1260:23884291,15063735:851697,638976,98303
(1,1260:24045039,14898075:0,473316,0
x1,1260:24409129,14898075
)
(1,1260:23884291,15063735:851697,447828,98303
x1,1260:24406032,15063735
(1,1260:24406032,15162038:329956,197518,0
x1,1260:24703220,15162038
)
)
]
x1,1260:25392714,15063735
(1,1260:25430487,14793142:322448,318577,0
x1,1260:25709093,14793142
)
x1,1260:26135911,15063735
[1,1260:26135911,15225751:392307,646056,0
(1,1260:26226934,14793142:301284,213447,0
x1,1260:26495450,14793142
)
(1,1260:26135911,15225751:329956,197518,0
x1,1260:26433099,15225751
)
]
x1,1260:27071166,15063735
x1,1260:27377455,15063735
g1,1260:27559495,15063735
x1,1260:28214856,15063735
g1,1260:28396896,15063735
x1,1260:28906622,15063735
)
(1,1263:8332738,16191705:23592960,556402,162016
x1,1263:8824259,16191705
k1,1261:9055631,16191705:231372
x1,1261:11025355,16191705
k1,1261:11256739,16191705:231384
x1,1261:11784670,16191705
k1,1261:12016055,16191705:231385
$1,1261:12016055,16191705
x1,1261:12304141,16191705
[1,1261:12304141,16353721:373874,718418,0
(1,1261:12355567,15953880:322448,318577,0
x1,1261:12634173,15953880
)
(1,1261:12304141,16353721:329956,197518,0
x1,1261:12601329,16353721
)
]
$1,1261:12678015,16191705
k1,1261:12909399,16191705:231384
x1,1261:13892441,16191705
k1,1261:14123826,16191705:231385
x1,1261:14487916,16191705
x1,1261:14797392,16191705
k1,1261:15028777,16191705:231385
x1,1261:17508227,16191705
k1,1261:17739611,16191705:231384
x1,1261:18325795,16191705
k1,1261:18557180,16191705:231385
x1,1261:18884861,16191705
k1,1261:19116245,16191705:231384
x1,1261:20354151,16191705
k1,1261:20585536,16191705:231385
x1,1261:21896258,16191705
x1,1261:22242143,16191705
k1,1261:22473528,16191705:231385
x1,1261:22819414,16191705
x1,1261:24829188,16191705
k1,1261:25060572,16191705:231384
x1,1261:25643116,16191705
k1,1261:25874501,16191705:231385
$1,1261:25874501,16191705
x1,1261:26249057,16191705
$1,1261:26249057,16191705
k1,1261:26480442,16191705:231385
x1,1261:27062986,16191705
k1,1261:27294370,16191705:231384
x1,1261:28790778,16191705
k1,1261:29022163,16191705:231385
x1,1261:29604707,16191705
k1,1261:29836091,16191705:231384
x1,1261:31150454,16191705
k1,1261:31381839,16191705:231385
$1,1261:31381839,16191705
x1,1261:31723022,16191705
$1,1261:31743653,16191705
x1,1261:31925698,16191705
k1,1261:31925698,16191705:0
)
(1,1263:8332738,16978137:23592960,556402,221549
x1,1263:9790916,16978137
k1,1261:9964506,16978137:173590
x1,1261:10840141,16978137
k1,1261:11013730,16978137:173589
x1,1261:13090863,16978137
k1,1261:13264453,16978137:173590
x1,1261:14760862,16978137
k1,1261:14934452,16978137:173590
$1,1261:14934452,16978137
x1,1261:15222538,16978137
[1,1261:15222538,17140153:373874,718418,0
(1,1261:15273964,16740312:322448,318577,0
x1,1261:15552570,16740312
)
(1,1261:15222538,17140153:329956,197518,0
x1,1261:15519726,17140153
)
]
k1,1261:15778452,16978137:182040
(1,1261:15778452,16978137:509726,0,0
h1,1261:15778452,16978137:0,0,0
(1,1261:15778452,16978137:509726,0,0
$1,1261:15778452,16978137
(1,1261:15778452,16978137:509726,382293,54613
x1,1261:16288178,16978137
)
$1,1261:16288178,16978137
)
)
(1,1261:16288178,16978137:-109224,0,0
)
x1,1261:16834315,16978137
k1,1261:17016355,16978137:182040
x1,1261:17346083,16978137
(1,1261:17346083,17076440:301284,213447,0
x1,1261:17614599,17076440
)
x1,1261:18169108,16978137
[1,1261:18169108,17199686:498212,447283,0
(1,1261:18295790,17083723:0,331320,0
x1,1261:18592523,17083723
)
(1,1261:18169108,17199686:465444,313481,0
x1,1261:18598894,17199686
)
]
x1,1261:19773092,16978137
x1,1261:20277506,16978137
x1,1261:20570142,16978137
$1,1261:20570142,16978137
k1,1261:20743731,16978137:173589
x1,1261:22837249,16978137
k1,1261:23010839,16978137:173590
x1,1261:23921063,16978137
k1,1261:24094653,16978137:173590
x1,1261:25314355,16978137
x1,1261:26643282,16978137
k1,1261:26816871,16978137:173589
x1,1261:29148867,16978137
k1,1261:29322457,16978137:173590
x1,1261:31033679,16978137
x1,1261:31925698,16978137
k1,1263:31925698,16978137:0
k1,1263:31925698,16978137:0
)
(1,1277:9125407,19450888:22007622,1901183,1901183
(1,1277:9125407,21352071:22007622,3802366,0
g1,1277:20129218,21352071
(1,1277:20129218,19450888:0,0,0
(1,1277:20129218,19450888:0,0,0
(1,1277:20129218,19450888:0,0,0
(1,1277:20129218,19450888:0,0,0
g1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
(1,1277:20129218,19450888:0,0,0
g1,1277:9125407,19450888
(1,1277:9125407,20890679:0,0,0
(1,1277:9125407,20890679:0,0,0
(1,1277:9125407,20890679:22007622,3340975,461392
[1,1277:9125407,20890679:22007622,3340975,461392
(1,1265:9125407,18428524:22007622,878820,403684
g1,1264:9125407,18428524
(1,1264:9125407,18428524:446008,878820,403684
g1,1264:9125407,18428524
g1,1264:9571415,18428524
(1,1264:9571415,18428524:0,662186,239844
(1,1264:9571415,18428524:0,0,0
(1,1264:9571415,18428524:0,0,0
g1,1264:9571415,18428524
g1,1264:9571415,18428524
g1,1264:9571415,18428524
g1,1264:9571415,18428524
g1,1264:9571415,18428524
(1,1264:9571415,18428524:0,0,0
g1,1264:9407575,18428524
(1,1264:9407575,18428524:0,0,0
(1,1264:9407575,18428524:0,0,0
(1,1264:9407575,18428524:327681,422343,0
(1,1264:9407575,18428524:327681,422343,0
$1,1264:9407575,18428524
x1,1264:9735256,18428524
$1,1264:9735256,18428524
)
g1,1264:9735256,18428524
)
)
g1,1264:9407575,18428524
)
g1,1264:9407575,18428524
)
g1,1264:9571415,18428524
g1,1264:9571415,18428524
)
)
g1,1264:9571415,18428524
)
)
g1,1264:9571415,18428524
(1,1264:9571415,18428524:446008,878820,403684
g1,1264:10017423,18428524
g1,1264:10017423,18428524
)
g1,1264:10017423,18428524
(1,1264:10017423,18428524:3631923,878820,403684
k1,1264:11463336,18428524:1445913
g1,1264:13649346,18428524
(1,1264:13649346,18428524:0,796246,401860
(1,1264:13649346,18428524:0,0,0
(1,1264:13649346,18428524:0,0,0
g1,1264:13649346,18428524
g1,1264:13649346,18428524
g1,1264:13649346,18428524
g1,1264:13649346,18428524
g1,1264:13649346,18428524
(1,1264:13649346,18428524:0,0,0
g1,1264:13318366,18428524
(1,1264:13318366,18428524:0,0,0
(1,1264:13318366,18428524:0,0,0
(1,1264:13318366,18428524:661960,556402,162016
(1,1264:13318366,18428524:661960,556402,162016
$1,1264:13318366,18428524
(1,1264:13318366,18428524:661960,556402,162016
x1,1264:13606452,18428524
[1,1264:13606452,18590540:373874,718418,0
(1,1264:13657878,18190699:322448,318577,0
x1,1264:13936484,18190699
)
(1,1264:13606452,18590540:329956,197518,0
x1,1264:13903640,18590540
)
]
)
$1,1264:13980326,18428524
)
g1,1264:13980326,18428524
)
)
g1,1264:13318366,18428524
)
g1,1264:13318366,18428524
)
g1,1264:13649346,18428524
g1,1264:13649346,18428524
)
)
g1,1264:13649346,18428524
)
)
g1,1264:13649346,18428524
(1,1264:13649346,18428524:2059061,878820,403684
g1,1264:14262494,18428524
k1,1264:15708407,18428524:1445913
)
g1,1264:15708407,18428524
(1,1264:15708407,18428524:4451122,878820,403684
k1,1264:17638101,18428524:1929694
g1,1264:20159529,18428524
(1,1264:20159529,18428524:0,796246,401860
(1,1264:20159529,18428524:0,0,0
(1,1264:20159529,18428524:0,0,0
g1,1264:20159529,18428524
g1,1264:20159529,18428524
g1,1264:20159529,18428524
g1,1264:20159529,18428524
g1,1264:20159529,18428524
(1,1264:20159529,18428524:0,0,0
g1,1264:19493131,18428524
(1,1264:19493131,18428524:0,0,0
(1,1264:19493131,18428524:0,0,0
(1,1264:19493131,18428524:1332796,556402,162016
(1,1264:19493131,18428524:1332796,556402,162016
$1,1264:19493131,18428524
(1,1264:19493131,18428524:1332796,556402,162016
x1,1264:19781217,18428524
[1,1264:19781217,18590540:1044710,718418,0
(1,1264:19832643,18190699:993284,318577,54614
x1,1264:20111249,18190699
x1,1264:20793159,18190699
)
(1,1264:19781217,18590540:329956,197518,0
x1,1264:20078405,18590540
)
]
)
$1,1264:20825927,18428524
)
g1,1264:20825927,18428524
)
)
g1,1264:19493131,18428524
)
g1,1264:19493131,18428524
)
g1,1264:20159529,18428524
g1,1264:20159529,18428524
)
)
g1,1264:20159529,18428524
)
)
g1,1264:20159529,18428524
(1,1264:20159529,18428524:2878260,878820,403684
g1,1264:21108095,18428524
k1,1264:23037789,18428524:1929694
)
g1,1264:23037789,18428524
(1,1264:23037789,18428524:3601612,878820,403684
g1,1264:23037789,18428524
g1,1264:26639401,18428524
(1,1264:26639401,18428524:0,878820,403684
(1,1264:26639401,18428524:0,0,0
(1,1264:26639401,18428524:0,0,0
g1,1264:26639401,18428524
g1,1264:26639401,18428524
g1,1264:26639401,18428524
g1,1264:26639401,18428524
g1,1264:26639401,18428524
(1,1264:26639401,18428524:0,0,0
g1,1264:24892819,18428524
(1,1264:24892819,18428524:0,0,0
(1,1264:24892819,18428524:0,0,0
(1,1264:24892819,18428524:3493164,638976,163840
(1,1264:24892819,18428524:3493164,638976,163840
$1,1264:24892819,18428524
(1,1264:24892819,18428524:3493164,638976,163840
[1,1264:24892819,18428524:851697,638976,98303
(1,1264:25053567,18262864:0,473316,0
x1,1264:25417657,18262864
)
(1,1264:24892819,18428524:851697,447828,98303
x1,1264:25414560,18428524
(1,1264:25414560,18526827:329956,197518,0
x1,1264:25711748,18526827
)
)
]
x1,1264:26401242,18428524
(1,1264:26439015,18190699:322448,318577,0
x1,1264:26717621,18190699
)
x1,1264:27144439,18428524
[1,1264:27144439,18590540:392307,613288,0
(1,1264:27235462,18190699:301284,213447,0
x1,1264:27503978,18190699
)
(1,1264:27144439,18590540:329956,197518,0
x1,1264:27441627,18590540
)
]
x1,1264:28079694,18428524
x1,1264:28385983,18428524
)
$1,1264:28385983,18428524
)
g1,1264:28385983,18428524
)
)
g1,1264:24892819,18428524
)
g1,1264:24892819,18428524
)
g1,1264:26639401,18428524
g1,1264:26639401,18428524
)
)
g1,1264:26639401,18428524
)
)
g1,1264:26639401,18428524
(1,1264:26639401,18428524:2028750,878820,403684
g1,1264:28668151,18428524
g1,1264:28668151,18428524
)
g1,1264:28668151,18428524
(1,1264:28668151,18428524:2018870,878820,403684
g1,1264:28668151,18428524
g1,1264:30687021,18428524
(1,1264:30687021,18428524:0,662186,239844
(1,1264:30687021,18428524:0,0,0
(1,1264:30687021,18428524:0,0,0
g1,1264:30687021,18428524
g1,1264:30687021,18428524
g1,1264:30687021,18428524
g1,1264:30687021,18428524
g1,1264:30687021,18428524
(1,1264:30687021,18428524:0,0,0
g1,1264:30523181,18428524
(1,1264:30523181,18428524:0,0,0
(1,1264:30523181,18428524:0,0,0
(1,1264:30523181,18428524:327681,422343,0
(1,1264:30523181,18428524:327681,422343,0
$1,1264:30523181,18428524
x1,1264:30850862,18428524
$1,1264:30850862,18428524
)
g1,1264:30850862,18428524
)
)
g1,1264:30523181,18428524
)
g1,1264:30523181,18428524
)
g1,1264:30687021,18428524
g1,1264:30687021,18428524
)
)
g1,1264:30687021,18428524
)
)
g1,1264:30687021,18428524
(1,1265:30687021,18428524:446008,878820,403684
g1,1265:31133029,18428524
g1,1265:31133029,18428524
)
g1,1265:31133029,18428524
)
(1,1277:9125407,20890679:22007622,878820,461392
g1,1265:9125407,20890679
(1,1265:9125407,20890679:446008,878820,461392
g1,1265:9125407,20890679
g1,1265:9571415,20890679
(1,1265:9571415,20890679:0,662186,239844
(1,1265:9571415,20890679:0,0,0
(1,1265:9571415,20890679:0,0,0
g1,1265:9571415,20890679
g1,1265:9571415,20890679
g1,1265:9571415,20890679
g1,1265:9571415,20890679
g1,1265:9571415,20890679
(1,1265:9571415,20890679:0,0,0
g1,1265:9407575,20890679
(1,1265:9407575,20890679:0,0,0
(1,1265:9407575,20890679:0,0,0
(1,1265:9407575,20890679:327681,422343,0
(1,1265:9407575,20890679:327681,422343,0
$1,1265:9407575,20890679
x1,1265:9735256,20890679
$1,1265:9735256,20890679
)
g1,1265:9735256,20890679
)
)
g1,1265:9407575,20890679
)
g1,1265:9407575,20890679
)
g1,1265:9571415,20890679
g1,1265:9571415,20890679
)
)
g1,1265:9571415,20890679
)
)
g1,1265:9571415,20890679
(1,1265:9571415,20890679:446008,878820,461392
g1,1265:10017423,20890679
g1,1265:10017423,20890679
)
g1,1265:10017423,20890679
(1,1265:10017423,20890679:3631923,878820,461392
g1,1265:10017423,20890679
g1,1265:13649346,20890679
(1,1265:13649346,20890679:0,731364,461392
(1,1265:13649346,20890679:0,0,0
(1,1265:13649346,20890679:0,0,0
g1,1265:13649346,20890679
g1,1265:13649346,20890679
g1,1265:13649346,20890679
g1,1265:13649346,20890679
g1,1265:13649346,20890679
(1,1265:13649346,20890679:0,0,0
g1,1265:11872453,20890679
(1,1265:11872453,20890679:0,0,0
(1,1265:11872453,20890679:0,0,0
(1,1265:11872453,20890679:3553787,491520,221549
(1,1265:11872453,20890679:3553787,491520,221549
$1,1265:11872453,20890679
(1,1265:11872453,20890679:3553787,491520,221549
x1,1265:12202181,20890679
(1,1265:12202181,20988982:301284,213447,0
x1,1265:12470697,20988982
)
x1,1265:13025206,20890679
[1,1265:13025206,21112228:498212,447283,0
(1,1265:13151888,20996265:0,331320,0
x1,1265:13448621,20996265
)
(1,1265:13025206,21112228:465444,313481,0
x1,1265:13454992,21112228
)
]
x1,1265:14629190,20890679
x1,1265:15133604,20890679
x1,1265:15426240,20890679
)
$1,1265:15426240,20890679
)
g1,1265:15426240,20890679
)
)
g1,1265:11872453,20890679
)
g1,1265:11872453,20890679
)
g1,1265:13649346,20890679
g1,1265:13649346,20890679
)
)
g1,1265:13649346,20890679
)
)
g1,1265:13649346,20890679
(1,1265:13649346,20890679:2059061,878820,461392
g1,1265:15708407,20890679
g1,1265:15708407,20890679
)
g1,1265:15708407,20890679
(1,1265:15708407,20890679:4451122,878820,461392
g1,1265:15708407,20890679
g1,1265:20159529,20890679
(1,1265:20159529,20890679:0,731364,461392
(1,1265:20159529,20890679:0,0,0
(1,1265:20159529,20890679:0,0,0
g1,1265:20159529,20890679
g1,1265:20159529,20890679
g1,1265:20159529,20890679
g1,1265:20159529,20890679
g1,1265:20159529,20890679
(1,1265:20159529,20890679:0,0,0
g1,1265:17563437,20890679
(1,1265:17563437,20890679:0,0,0
(1,1265:17563437,20890679:0,0,0
(1,1265:17563437,20890679:5192184,491520,221549
(1,1265:17563437,20890679:5192184,491520,221549
$1,1265:17563437,20890679
(1,1265:17563437,20890679:5192184,491520,221549
x1,1265:17893165,20890679
(1,1265:17893165,20988982:301284,213447,0
x1,1265:18161681,20988982
)
x1,1265:18716190,20890679
[1,1265:18716190,21112228:498212,447283,0
(1,1265:18842872,20996265:0,331320,0
x1,1265:19139605,20996265
)
(1,1265:18716190,21112228:465444,313481,0
x1,1265:19145976,21112228
)
]
x1,1265:20575037,20890679
g1,1265:20741300,20890679
x1,1265:21251026,20890679
g1,1265:21396658,20890679
x1,1265:22462985,20890679
x1,1265:22755621,20890679
)
$1,1265:22755621,20890679
)
g1,1265:22755621,20890679
)
)
g1,1265:17563437,20890679
)
g1,1265:17563437,20890679
)
g1,1265:20159529,20890679
g1,1265:20159529,20890679
)
)
g1,1265:20159529,20890679
)
)
g1,1265:20159529,20890679
(1,1265:20159529,20890679:2878260,878820,461392
g1,1265:23037789,20890679
g1,1265:23037789,20890679
)
g1,1265:23037789,20890679
(1,1265:23037789,20890679:3601612,878820,461392
g1,1265:23037789,20890679
g1,1265:26639401,20890679
(1,1265:26639401,20890679:0,878820,403684
(1,1265:26639401,20890679:0,0,0
(1,1265:26639401,20890679:0,0,0
g1,1265:26639401,20890679
g1,1265:26639401,20890679
g1,1265:26639401,20890679
g1,1265:26639401,20890679
g1,1265:26639401,20890679
(1,1265:26639401,20890679:0,0,0
g1,1265:24892819,20890679
(1,1265:24892819,20890679:0,0,0
(1,1265:24892819,20890679:0,0,0
(1,1265:24892819,20890679:3493164,638976,163840
(1,1265:24892819,20890679:3493164,638976,163840
$1,1265:24892819,20890679
(1,1265:24892819,20890679:3493164,638976,163840
[1,1265:24892819,20890679:851697,638976,98303
(1,1265:25053567,20725019:0,473316,0
x1,1265:25417657,20725019
)
(1,1265:24892819,20890679:851697,447828,98303
x1,1265:25414560,20890679
(1,1265:25414560,20988982:329956,197518,0
x1,1265:25711748,20988982
)
)
]
x1,1265:26401242,20890679
(1,1265:26439015,20652854:322448,318577,0
x1,1265:26717621,20652854
)
x1,1265:27144439,20890679
[1,1265:27144439,21052695:392307,613288,0
(1,1265:27235462,20652854:301284,213447,0
x1,1265:27503978,20652854
)
(1,1265:27144439,21052695:329956,197518,0
x1,1265:27441627,21052695
)
]
x1,1265:28079694,20890679
x1,1265:28385983,20890679
)
$1,1265:28385983,20890679
)
g1,1265:28385983,20890679
)
)
g1,1265:24892819,20890679
)
g1,1265:24892819,20890679
)
g1,1265:26639401,20890679
g1,1265:26639401,20890679
)
)
g1,1265:26639401,20890679
)
)
g1,1265:26639401,20890679
(1,1265:26639401,20890679:2028750,878820,461392
g1,1265:28668151,20890679
g1,1265:28668151,20890679
)
g1,1265:28668151,20890679
(1,1277:28668151,20890679:2018870,878820,461392
g1,1277:28668151,20890679
g1,1277:30687021,20890679
(1,1277:30687021,20890679:0,662186,239844
(1,1277:30687021,20890679:0,0,0
(1,1277:30687021,20890679:0,0,0
g1,1277:30687021,20890679
g1,1277:30687021,20890679
g1,1277:30687021,20890679
g1,1277:30687021,20890679
g1,1277:30687021,20890679
(1,1277:30687021,20890679:0,0,0
g1,1277:30523181,20890679
(1,1277:30523181,20890679:0,0,0
(1,1277:30523181,20890679:0,0,0
(1,1277:30523181,20890679:327681,422343,0
(1,1277:30523181,20890679:327681,422343,0
$1,1277:30523181,20890679
x1,1277:30850862,20890679
$1,1277:30850862,20890679
)
g1,1277:30850862,20890679
)
)
g1,1277:30523181,20890679
)
g1,1277:30523181,20890679
)
g1,1277:30687021,20890679
g1,1277:30687021,20890679
)
)
g1,1277:30687021,20890679
)
)
g1,1277:30687021,20890679
(1,1277:30687021,20890679:446008,878820,461392
g1,1277:31133029,20890679
g1,1277:31133029,20890679
)
g1,1277:31133029,20890679
)
]
)
)
g1,1277:9125407,20890679
)
g1,1277:9125407,19450888
)
g1,1277:20129218,19450888
g1,1277:20129218,19450888
)
)
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
$1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
g1,1277:20129218,19450888
)
g1,1277:20129218,19450888
)
)
)
(1,1279:8332738,22157201:23592960,455111,127431
x1,1279:10009369,22157201
k1,1278:10232960,22157201:223591
x1,1278:11143184,22157201
k1,1278:11366775,22157201:223591
x1,1278:11951139,22157201
x1,1278:12664753,22157201
k1,1278:12888344,22157201:223591
x1,1278:13763979,22157201
k1,1278:13987570,22157201:223591
x1,1278:15680587,22157201
k1,1278:15987272,22157201:306685
x1,1278:17115949,22157201
k1,1278:17339540,22157201:223591
x1,1278:18470039,22157201
x1,1278:20093879,22157201
k1,1278:20317469,22157201:223590
x1,1278:21555375,22157201
k1,1278:21778966,22157201:223591
x1,1278:22219514,22157201
k1,1278:22443105,22157201:223591
x1,1278:23353329,22157201
k1,1278:23576920,22157201:223591
x1,1278:24778416,22157201
x1,1278:25451982,22157201
x1,1278:25779663,22157201
k1,1278:26003254,22157201:223591
x1,1278:27059115,22157201
k1,1278:27282706,22157201:223591
x1,1278:28192930,22157201
k1,1278:28416521,22157201:223591
x1,1278:30346197,22157201
k1,1278:30569788,22157201:223591
x1,1278:31010336,22157201
k1,1278:31233927,22157201:223591
x1,1278:31925698,22157201
k1,1278:31925698,22157201:0
)
(1,1279:8332738,22943633:23592960,455111,127431
x1,1279:11946329,22943633
k1,1278:12161643,22943633:215314
x1,1278:12525733,22943633
x1,1278:12853414,22943633
k1,1278:13068728,22943633:215314
x1,1278:13978952,22943633
k1,1278:14194265,22943633:215313
x1,1278:16542645,22943633
x1,1278:16815711,22943633
k1,1278:17031025,22943633:215314
x1,1278:17395115,22943633
x1,1278:18086886,22943633
x1,1278:20224092,22943633
k1,1278:20514317,22943633:290225
x1,1278:23594514,22943633
x1,1278:24359103,22943633
x1,1278:24486534,22943633
k1,1278:24702476,22943633:215942
x1,1278:25612700,22943633
k1,1278:25828013,22943633:215313
x1,1278:28143624,22943633
k1,1278:28358938,22943633:215314
x1,1278:28704824,22943633
x1,1278:30472478,22943633
k1,1278:30687792,22943633:215314
x1,1278:31925698,22943633
k1,1278:31925698,22943633:0
)
(1,1279:8332738,23730065:23592960,455111,127431
x1,1279:8773286,23730065
g1,1278:8991739,23730065
x1,1278:9683510,23730065
g1,1278:9901963,23730065
x1,1278:13515554,23730065
g1,1278:13734007,23730065
x1,1278:14789868,23730065
k1,1279:31925698,23730065:17135830
g1,1279:31925698,23730065
)
(1,1279:17584442,24525730:5089553,589170,221549
x1,1279:17914170,24525730
(1,1279:17914170,24624033:301284,213447,0
x1,1279:18182686,24624033
)
x1,1279:18737195,24525730
[1,1279:18737195,24747279:498212,447283,0
(1,1279:18863877,24631316:0,331320,0
x1,1279:19160610,24631316
)
(1,1279:18737195,24747279:465444,313481,0
x1,1279:19166981,24747279
)
]
x1,1279:20341179,24525730
x1,1279:20845593,24525730
x1,1279:21138229,24525730
g1,1279:21320269,24525730
(1,1279:21320269,24525730:509726,415334,32768
[1,1279:21320269,24558498:509726,448102,0
(1,1279:21320269,24350831:509726,240435,0
g1,1279:21320269,24350831
(1,1279:21320269,24350831:509726,240435,0
$1,1279:21320269,24350831
g1,1279:21320269,24350831
x1,1279:21829995,24350831
g1,1279:21829995,24350831
$1,1279:21829995,24350831
)
g1,1279:21829995,24350831
)
(1,1279:21320269,24558498:509726,240435,0
g1,1279:21320269,24558498
(1,1279:21320269,24558498:509726,240435,0
$1,1279:21320269,24558498
g1,1279:21320269,24558498
x1,1279:21829995,24558498
g1,1279:21829995,24558498
$1,1279:21829995,24558498
)
g1,1279:21829995,24558498
)
]
)
g1,1279:22012035,24525730
x1,1279:22300121,24525730
[1,1279:22300121,24687746:373874,751186,0
(1,1279:22351547,24255137:322448,318577,0
x1,1279:22630153,24255137
)
(1,1279:22300121,24687746:329956,197518,0
x1,1279:22597309,24687746
)
]
)
(1,1281:8332738,25459020:23592960,455111,127431
x1,1281:8918922,25459020
g1,1280:9137375,25459020
x1,1280:9610691,25459020
x1,1280:9883757,25459020
g1,1280:10102210,25459020
x1,1280:11922660,25459020
g1,1280:12141113,25459020
x1,1280:13051337,25459020
g1,1280:13269790,25459020
x1,1280:14403929,25459020
g1,1280:14622382,25459020
x1,1280:16151559,25459020
g1,1280:16370012,25459020
x1,1280:16734102,25459020
x1,1280:17061783,25459020
g1,1280:17280236,25459020
x1,1280:20156546,25459020
h1,1281:20156546,25459020:0,0,0
k1,1281:30760611,25459020:10604065
g1,1281:31415972,25459020
(1,1281:31415972,25459020:509726,442368,0
x1,1281:31925698,25459020
)
g1,1281:31925698,25459020
g1,1281:31925698,25459020
)
(1,1285:8332738,26651858:23592960,455111,127431
x1,1285:11281844,26651858
k1,1283:11598174,26651858:316330
x1,1283:12561184,26651858
x1,1283:12770534,26651858
k1,1283:13132185,26651858:361651
x1,1283:13543238,26651858
k1,1284:13132185,26651858:-33497
x1,1284:14028927,26651858
k1,1284:14315486,26651858:286559
$1,1284:14315486,26651858
x1,1284:14761496,26651858
$1,1284:14761496,26651858
k1,1284:15048055,26651858:286559
x1,1284:15349518,26651858
x1,1284:15617484,26651858
k1,1284:15904043,26651858:286559
x1,1284:16239003,26651858
k1,1284:16525562,26651858:286559
x1,1284:20017518,26651858
k1,1284:20304077,26651858:286559
x1,1284:21342452,26651858
k1,1284:21629011,26651858:286559
x1,1284:22985598,26651858
x1,1284:23488037,26651858
k1,1284:23774596,26651858:286559
x1,1284:24478012,26651858
k1,1284:24764571,26651858:286559
$1,1284:24764571,26651858
x1,1284:25307519,26651858
$1,1284:25358945,26651858
x1,1284:25559921,26651858
k1,1284:26017648,26651858:457727
x1,1284:26445449,26651858
x1,1284:27006506,26651858
k1,1284:27293065,26651858:286559
x1,1284:27594528,26651858
x1,1284:28532414,26651858
k1,1284:28818973,26651858:286559
$1,1284:28818973,26651858
x1,1284:29160156,26651858
k1,1284:29457187,26651858:276400
x1,1284:29966913,26651858
k1,1284:30243314,26651858:276401
x1,1284:30570995,26651858
$1,1284:30570995,26651858
x1,1284:30771971,26651858
k1,1284:31071552,26651858:299581
x1,1284:31925698,26651858
k1,1284:31925698,26651858:0
)
(1,1285:8332738,27438290:23592960,455111,127431
x1,1285:9036154,27438290
x1,1284:10878433,27438290
g1,1284:11112904,27438290
x1,1284:12754208,27438290
k1,1285:31925698,27438290:19171490
g1,1285:31925698,27438290
)
(1,1289:9531314,28366964:22394384,491520,163840
(1,1286:9531314,28366964:0,491520,163840
g1,1286:9531314,28366964
g1,1286:9531314,28366964
g1,1286:9203634,28366964
(1,1286:9203634,28366964:0,491520,163840
g1,1286:9203634,28366964
(1,1286:9203634,28366964:0,491520,163840
k1,1286:8332738,28366964:-870896
x1,1286:9203634,28366964
)
)
g1,1286:9531314,28366964
)
x1,1286:10913021,28366964
x1,1286:11180987,28366964
g1,1286:11415458,28366964
x1,1286:11884402,28366964
g1,1286:12118873,28366964
x1,1286:12453833,28366964
g1,1286:12688304,28366964
x1,1286:13860663,28366964
g1,1286:14095134,28366964
x1,1286:15554756,28366964
g1,1286:15789227,28366964
x1,1286:16358658,28366964
x1,1286:17949714,28366964
x1,1286:18217680,28366964
k1,1289:31925698,28366964:13708018
g1,1289:31925698,28366964
)
(1,1301:8638218,30766256:22982000,1885433,1885433
(1,1300:8638218,32651689:22982000,3770866,0
g1,1300:20129218,32651689
(1,1300:20129218,30766256:0,0,0
(1,1300:20129218,30766256:0,0,0
(1,1300:20129218,30766256:0,0,0
(1,1300:20129218,30766256:0,0,0
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
(1,1300:20129218,30766256:0,0,0
g1,1300:8638218,30766256
(1,1300:8638218,32248005:0,0,0
(1,1300:8638218,32248005:0,0,0
(1,1300:8638218,32248005:22982000,3367182,403684
[1,1300:8638218,32248005:22982000,3367182,403684
(1,1293:8638218,29759643:22982000,878820,403684
g1,1292:8638218,29759643
(1,1292:8638218,29759643:446008,878820,403684
g1,1292:8638218,29759643
g1,1292:9084226,29759643
(1,1292:9084226,29759643:0,662186,239844
(1,1292:9084226,29759643:0,0,0
(1,1292:9084226,29759643:0,0,0
g1,1292:9084226,29759643
g1,1292:9084226,29759643
g1,1292:9084226,29759643
g1,1292:9084226,29759643
g1,1292:9084226,29759643
(1,1292:9084226,29759643:0,0,0
g1,1292:8920386,29759643
(1,1292:8920386,29759643:0,0,0
(1,1292:8920386,29759643:0,0,0
(1,1292:8920386,29759643:327681,422343,0
(1,1292:8920386,29759643:327681,422343,0
$1,1292:8920386,29759643
x1,1292:9248067,29759643
$1,1292:9248067,29759643
)
g1,1292:9248067,29759643
)
)
g1,1292:8920386,29759643
)
g1,1292:8920386,29759643
)
g1,1292:9084226,29759643
g1,1292:9084226,29759643
)
)
g1,1292:9084226,29759643
)
)
g1,1292:9084226,29759643
(1,1292:9084226,29759643:446008,878820,403684
g1,1292:9530234,29759643
g1,1292:9530234,29759643
)
g1,1292:9530234,29759643
(1,1292:9530234,29759643:5194054,878820,403684
g1,1292:9530234,29759643
g1,1292:14724288,29759643
(1,1292:14724288,29759643:0,878820,403684
(1,1292:14724288,29759643:0,0,0
(1,1292:14724288,29759643:0,0,0
g1,1292:14724288,29759643
g1,1292:14724288,29759643
g1,1292:14724288,29759643
g1,1292:14724288,29759643
g1,1292:14724288,29759643
(1,1292:14724288,29759643:0,0,0
g1,1292:11420205,29759643
(1,1292:11420205,29759643:0,0,0
(1,1292:11420205,29759643:0,0,0
(1,1292:11420205,29759643:6608166,638976,163840
(1,1292:11420205,29759643:6608166,638976,163840
$1,1292:11420205,29759643
(1,1292:11420205,29759643:6608166,638976,163840
x1,1292:11964973,29759643
(1,1292:12018219,29521818:294003,295640,0
x1,1292:12279454,29521818
)
x1,1292:12567085,29759643
[1,1292:12567085,29759643:594374,638976,0
(1,1292:12736842,29593983:0,473316,0
x1,1292:13100932,29593983
)
(1,1292:12567085,29759643:594374,447828,0
x1,1292:13110033,29759643
)
]
x1,1292:13343504,29759643
g1,1292:13452728,29759643
x1,1292:13782456,29759643
(1,1292:13782456,29521818:301284,213447,0
x1,1292:14050972,29521818
)
x1,1292:14529750,29759643
g1,1292:14675382,29759643
x1,1292:15185108,29759643
g1,1292:15330740,29759643
x1,1292:15852481,29759643
x1,1292:16976458,29759643
x1,1292:17480872,29759643
x1,1292:18028371,29759643
)
$1,1292:18028371,29759643
)
g1,1292:18028371,29759643
)
)
g1,1292:11420205,29759643
)
g1,1292:11420205,29759643
)
g1,1292:14724288,29759643
g1,1292:14724288,29759643
)
)
g1,1292:14724288,29759643
)
)
g1,1292:14724288,29759643
(1,1292:14724288,29759643:3586251,878820,403684
g1,1292:18310539,29759643
g1,1292:18310539,29759643
)
g1,1292:18310539,29759643
(1,1292:18310539,29759643:3238464,878820,403684
g1,1292:18310539,29759643
g1,1292:21549003,29759643
(1,1292:21549003,29759643:0,773308,403684
(1,1292:21549003,29759643:0,0,0
(1,1292:21549003,29759643:0,0,0
g1,1292:21549003,29759643
g1,1292:21549003,29759643
g1,1292:21549003,29759643
g1,1292:21549003,29759643
g1,1292:21549003,29759643
(1,1292:21549003,29759643:0,0,0
g1,1292:20200510,29759643
(1,1292:20200510,29759643:0,0,0
(1,1292:20200510,29759643:0,0,0
(1,1292:20200510,29759643:2696987,533465,163840
(1,1292:20200510,29759643:2696987,533465,163840
$1,1292:20200510,29759643
(1,1292:20200510,29759643:2696987,533465,163840
x1,1292:20745278,29759643
(1,1292:20798524,29521818:294003,295640,0
x1,1292:21059759,29521818
)
x1,1292:21890338,29759643
x1,1292:22087400,29759643
g1,1292:22196624,29759643
x1,1292:22897497,29759643
)
$1,1292:22897497,29759643
)
g1,1292:22897497,29759643
)
)
g1,1292:20200510,29759643
)
g1,1292:20200510,29759643
)
g1,1292:21549003,29759643
g1,1292:21549003,29759643
)
)
g1,1292:21549003,29759643
)
)
g1,1292:21549003,29759643
(1,1292:21549003,29759643:1630661,878820,403684
g1,1292:23179664,29759643
g1,1292:23179664,29759643
)
g1,1292:23179664,29759643
(1,1292:23179664,29759643:3938109,878820,403684
g1,1292:23179664,29759643
g1,1292:27117773,29759643
(1,1292:27117773,29759643:0,796246,403684
(1,1292:27117773,29759643:0,0,0
(1,1292:27117773,29759643:0,0,0
g1,1292:27117773,29759643
g1,1292:27117773,29759643
g1,1292:27117773,29759643
g1,1292:27117773,29759643
g1,1292:27117773,29759643
(1,1292:27117773,29759643:0,0,0
g1,1292:25069635,29759643
(1,1292:25069635,29759643:0,0,0
(1,1292:25069635,29759643:0,0,0
(1,1292:25069635,29759643:4096276,556402,163840
(1,1292:25069635,29759643:4096276,556402,163840
$1,1292:25069635,29759643
(1,1292:25069635,29759643:4096276,556402,163840
x1,1292:25515645,29759643
(1,1292:25515645,29857946:329956,197518,0
x1,1292:25812833,29857946
)
g1,1292:25991233,29759643
x1,1292:26500959,29759643
g1,1292:26646591,29759643
x1,1292:27423195,29759643
(1,1292:27423195,29857946:498212,313481,0
x1,1292:27852981,29857946
)
x1,1292:28537174,29759643
[1,1292:28537174,29921659:373874,718418,0
(1,1292:28588600,29521818:322448,318577,0
x1,1292:28867206,29521818
)
(1,1292:28537174,29921659:329956,197518,0
x1,1292:28834362,29921659
)
]
x1,1292:29165911,29759643
)
$1,1292:29165911,29759643
)
g1,1292:29165911,29759643
)
)
g1,1292:25069635,29759643
)
g1,1292:25069635,29759643
)
g1,1292:27117773,29759643
g1,1292:27117773,29759643
)
)
g1,1292:27117773,29759643
)
)
g1,1292:27117773,29759643
(1,1293:27117773,29759643:2330306,878820,403684
g1,1293:29448079,29759643
g1,1293:29448079,29759643
)
g1,1293:29448079,29759643
)
(1,1300:8638218,32248005:22982000,878820,403684
g1,1293:8638218,32248005
(1,1293:8638218,32248005:446008,878820,403684
k1,1293:9084226,32248005:446008
g1,1293:9084226,32248005
(1,1293:9084226,32248005:0,0,0
)
)
g1,1293:9084226,32248005
(1,1293:9084226,32248005:446008,878820,403684
g1,1293:9084226,32248005
k1,1293:9530234,32248005:446008
)
g1,1293:9530234,32248005
(1,1293:9530234,32248005:5194054,878820,403684
g1,1293:9530234,32248005
g1,1293:14724288,32248005
(1,1293:14724288,32248005:0,878820,403684
(1,1293:14724288,32248005:0,0,0
(1,1293:14724288,32248005:0,0,0
g1,1293:14724288,32248005
g1,1293:14724288,32248005
g1,1293:14724288,32248005
g1,1293:14724288,32248005
g1,1293:14724288,32248005
(1,1293:14724288,32248005:0,0,0
g1,1293:11420205,32248005
(1,1293:11420205,32248005:0,0,0
(1,1293:11420205,32248005:0,0,0
(1,1293:11420205,32248005:6608166,638976,163840
(1,1293:11420205,32248005:6608166,638976,163840
$1,1293:11420205,32248005
(1,1293:11420205,32248005:6608166,638976,163840
x1,1293:11964973,32248005
(1,1293:12018219,32010180:294003,295640,0
x1,1293:12279454,32010180
)
x1,1293:12567085,32248005
[1,1293:12567085,32248005:594374,638976,0
(1,1293:12736842,32082345:0,473316,0
x1,1293:13100932,32082345
)
(1,1293:12567085,32248005:594374,447828,0
x1,1293:13110033,32248005
)
]
x1,1293:13343504,32248005
g1,1293:13452728,32248005
x1,1293:13782456,32248005
(1,1293:13782456,32010180:301284,213447,0
x1,1293:14050972,32010180
)
x1,1293:14529750,32248005
g1,1293:14675382,32248005
x1,1293:15185108,32248005
g1,1293:15330740,32248005
x1,1293:15852481,32248005
x1,1293:16976458,32248005
x1,1293:17480872,32248005
x1,1293:18028371,32248005
)
$1,1293:18028371,32248005
)
g1,1293:18028371,32248005
)
)
g1,1293:11420205,32248005
)
g1,1293:11420205,32248005
)
g1,1293:14724288,32248005
g1,1293:14724288,32248005
)
)
g1,1293:14724288,32248005
)
)
g1,1293:14724288,32248005
(1,1293:14724288,32248005:3586251,878820,403684
g1,1293:18310539,32248005
g1,1293:18310539,32248005
)
g1,1293:18310539,32248005
(1,1293:18310539,32248005:3238464,878820,403684
g1,1293:18310539,32248005
g1,1293:21549003,32248005
(1,1293:21549003,32248005:0,773308,403684
(1,1293:21549003,32248005:0,0,0
(1,1293:21549003,32248005:0,0,0
g1,1293:21549003,32248005
g1,1293:21549003,32248005
g1,1293:21549003,32248005
g1,1293:21549003,32248005
g1,1293:21549003,32248005
(1,1293:21549003,32248005:0,0,0
g1,1293:20200510,32248005
(1,1293:20200510,32248005:0,0,0
(1,1293:20200510,32248005:0,0,0
(1,1293:20200510,32248005:2696987,533465,163840
(1,1293:20200510,32248005:2696987,533465,163840
$1,1293:20200510,32248005
(1,1293:20200510,32248005:2696987,533465,163840
x1,1293:20745278,32248005
(1,1293:20798524,32010180:294003,295640,0
x1,1293:21059759,32010180
)
x1,1293:21890338,32248005
x1,1293:22087400,32248005
g1,1293:22196624,32248005
x1,1293:22897497,32248005
)
$1,1293:22897497,32248005
)
g1,1293:22897497,32248005
)
)
g1,1293:20200510,32248005
)
g1,1293:20200510,32248005
)
g1,1293:21549003,32248005
g1,1293:21549003,32248005
)
)
g1,1293:21549003,32248005
)
)
g1,1293:21549003,32248005
(1,1293:21549003,32248005:1630661,878820,403684
g1,1293:23179664,32248005
g1,1293:23179664,32248005
)
g1,1293:23179664,32248005
(1,1293:23179664,32248005:3938109,878820,403684
k1,1293:25063962,32248005:1884298
g1,1293:27117773,32248005
(1,1293:27117773,32248005:0,662186,239844
(1,1293:27117773,32248005:0,0,0
(1,1293:27117773,32248005:0,0,0
g1,1293:27117773,32248005
g1,1293:27117773,32248005
g1,1293:27117773,32248005
g1,1293:27117773,32248005
g1,1293:27117773,32248005
(1,1293:27117773,32248005:0,0,0
g1,1293:26953933,32248005
(1,1293:26953933,32248005:0,0,0
(1,1293:26953933,32248005:0,0,0
(1,1293:26953933,32248005:327681,422343,0
(1,1293:26953933,32248005:327681,422343,0
$1,1293:26953933,32248005
x1,1293:27281614,32248005
$1,1293:27281614,32248005
)
g1,1293:27281614,32248005
)
)
g1,1293:26953933,32248005
)
g1,1293:26953933,32248005
)
g1,1293:27117773,32248005
g1,1293:27117773,32248005
)
)
g1,1293:27117773,32248005
)
)
g1,1293:27117773,32248005
(1,1293:27117773,32248005:2330306,878820,403684
g1,1293:27563781,32248005
k1,1293:29448079,32248005:1884298
)
g1,1293:29448079,32248005
(1,1300:29448079,32248005:1889971,878820,403684
g1,1300:29448079,32248005
g1,1300:31338050,32248005
(1,1300:31338050,32248005:0,239844,239844
(1,1300:31338050,32248005:0,0,0
(1,1300:31338050,32248005:0,0,0
g1,1300:31338050,32248005
g1,1300:31338050,32248005
g1,1300:31338050,32248005
g1,1300:31338050,32248005
g1,1300:31338050,32248005
(1,1300:31338050,32248005:0,0,0
g1,1300:31338050,32248005
(1,1300:31338050,32248005:0,0,0
(1,1300:31338050,32248005:0,0,0
(1,1300:31338050,32248005:0,0,0
(1,1300:31338050,32248005:0,0,0
$1,1300:31338050,32248005
h1,1300:31338050,32248005:0,0,0
$1,1300:31338050,32248005
)
g1,1300:31338050,32248005
)
)
g1,1300:31338050,32248005
)
g1,1300:31338050,32248005
)
g1,1300:31338050,32248005
g1,1300:31338050,32248005
)
)
g1,1300:31338050,32248005
)
)
g1,1300:31338050,32248005
(1,1300:31338050,32248005:282168,878820,403684
g1,1300:31620218,32248005
g1,1300:31620218,32248005
)
g1,1300:31620218,32248005
)
]
)
)
g1,1300:8638218,32248005
)
g1,1300:8638218,30766256
)
g1,1300:20129218,30766256
g1,1300:20129218,30766256
)
)
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
(1,1300:20129218,30766256:0,0,0
(1,1300:20129218,30766256:0,0,0
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
(1,1300:20129218,30766256:0,0,0
g1,1300:23587707,30766256
(1,1300:23587707,29376077:0,0,0
(1,1300:23587707,29376077:0,0,0
(1,1300:23587707,29376077:791717,197518,65536
(1,1300:23587707,29376077:791717,197518,65536
$1,1300:23587707,29376077
(1,1300:23587707,29376077:791717,197518,65536
(1,1300:23587707,29376077:499534,197518,0
(1,1300:23587707,29376077:499534,197518,0
x1,1300:24087241,29376077
)
)
(1,1300:24087241,29441613:292183,141084,0
x1,1300:24346656,29441613
)
)
$1,1300:24379424,29376077
)
g1,1300:24379424,29376077
)
)
g1,1300:23587707,29376077
)
g1,1300:23587707,30766256
)
g1,1300:20129218,30766256
g1,1300:20129218,30766256
)
)
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
$1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
g1,1300:20129218,30766256
)
g1,1300:20129218,30766256
)
)
)
(1,1303:9531314,33640684:22394384,638976,163840
(1,1302:9531314,33640684:0,491520,163840
g1,1302:9531314,33640684
g1,1302:9531314,33640684
g1,1302:9203634,33640684
(1,1302:9203634,33640684:0,491520,163840
g1,1302:9203634,33640684
(1,1302:9203634,33640684:0,491520,163840
k1,1302:8332738,33640684:-870896
x1,1302:9203634,33640684
)
)
g1,1302:9531314,33640684
)
x1,1302:10913021,33640684
x1,1302:11180987,33640684
g1,1302:11415458,33640684
x1,1302:11884402,33640684
g1,1302:12118873,33640684
x1,1302:12822289,33640684
g1,1302:13056760,33640684
x1,1302:16682701,33640684
g1,1302:16917172,33640684
$1,1302:16917172,33640684
x1,1302:17461940,33640684
(1,1302:17515186,33402859:294003,295640,0
x1,1302:17776421,33402859
)
x1,1302:18064052,33640684
[1,1302:18064052,33640684:594374,638976,0
(1,1302:18233809,33475024:0,473316,0
x1,1302:18597899,33475024
)
(1,1302:18064052,33640684:594374,447828,0
x1,1302:18607000,33640684
)
]
x1,1302:18840471,33640684
g1,1302:18949695,33640684
x1,1302:19279423,33640684
(1,1302:19279423,33402859:301284,213447,0
x1,1302:19547939,33402859
)
x1,1302:20026717,33640684
g1,1302:20172349,33640684
x1,1302:20682075,33640684
g1,1302:20827707,33640684
x1,1302:21349448,33640684
x1,1302:22473425,33640684
x1,1302:22977839,33640684
x1,1302:23525338,33640684
g1,1302:23707378,33640684
(1,1302:23707378,33640684:509726,415334,32768
[1,1302:23707378,33673452:509726,448102,0
(1,1302:23707378,33465785:509726,240435,0
g1,1302:23707378,33465785
(1,1302:23707378,33465785:509726,240435,0
$1,1302:23707378,33465785
g1,1302:23707378,33465785
x1,1302:24217104,33465785
g1,1302:24217104,33465785
$1,1302:24217104,33465785
)
g1,1302:24217104,33465785
)
(1,1302:23707378,33673452:509726,240435,0
g1,1302:23707378,33673452
(1,1302:23707378,33673452:509726,240435,0
$1,1302:23707378,33673452
g1,1302:23707378,33673452
x1,1302:24217104,33673452
g1,1302:24217104,33673452
$1,1302:24217104,33673452
)
g1,1302:24217104,33673452
)
]
)
g1,1302:24399144,33640684
x1,1302:24943912,33640684
(1,1302:24997158,33402859:294003,295640,0
x1,1302:25258393,33402859
)
x1,1302:26088972,33640684
x1,1302:26286034,33640684
g1,1302:26395258,33640684
x1,1302:27096131,33640684
$1,1302:27096131,33640684
k1,1303:27096131,33640684:0
k1,1303:31925698,33640684:4829567
g1,1303:31925698,33640684
)
(1,1306:9531314,34427116:22394384,491520,163840
(1,1303:9531314,34427116:0,491520,163840
g1,1303:9531314,34427116
g1,1303:9531314,34427116
g1,1303:9203634,34427116
(1,1303:9203634,34427116:0,491520,163840
g1,1303:9203634,34427116
(1,1303:9203634,34427116:0,491520,163840
k1,1303:8332738,34427116:-870896
x1,1303:9203634,34427116
)
)
g1,1303:9531314,34427116
)
x1,1303:9959115,34427116
x1,1303:10520172,34427116
g1,1303:10754643,34427116
$1,1303:10754643,34427116
x1,1303:11330058,34427116
g1,1303:11512098,34427116
x1,1303:12021824,34427116
g1,1303:12203864,34427116
x1,1303:12531545,34427116
$1,1303:12531545,34427116
x1,1303:12732521,34427116
g1,1303:12966992,34427116
x1,1303:14097479,34427116
x1,1303:14365445,34427116
g1,1303:14599916,34427116
x1,1303:15068860,34427116
g1,1303:15303331,34427116
x1,1303:15638291,34427116
g1,1303:15872762,34427116
x1,1303:17045121,34427116
g1,1303:17279592,34427116
x1,1303:18739214,34427116
g1,1303:18973685,34427116
x1,1303:19543116,34427116
x1,1303:21134172,34427116
x1,1303:21402138,34427116
k1,1306:31925698,34427116:10523560
g1,1306:31925698,34427116
)
(1,1318:8332738,36834742:23592960,1893767,1893767
(1,1317:8332738,38728509:26306444,3787534,0
g1,1317:21485960,38728509
(1,1317:21485960,36834742:0,0,0
(1,1317:21485960,36834742:0,0,0
(1,1317:21485960,36834742:0,0,0
(1,1317:21485960,36834742:0,0,0
g1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
(1,1317:21485960,36834742:0,0,0
g1,1317:8332738,36834742
(1,1317:8332738,38324825:0,0,0
(1,1317:8332738,38324825:0,0,0
(1,1317:8332738,38324825:26306444,3383850,403684
[1,1317:8332738,38324825:26306444,3383850,403684
(1,1310:8332738,35819795:26306444,878820,420352
g1,1308:8332738,35819795
(1,1309:8332738,35819795:446008,878820,420352
g1,1309:8332738,35819795
g1,1309:8778746,35819795
(1,1309:8778746,35819795:0,662186,239844
(1,1309:8778746,35819795:0,0,0
(1,1309:8778746,35819795:0,0,0
g1,1309:8778746,35819795
g1,1309:8778746,35819795
g1,1309:8778746,35819795
g1,1309:8778746,35819795
g1,1309:8778746,35819795
(1,1309:8778746,35819795:0,0,0
g1,1309:8614906,35819795
(1,1309:8614906,35819795:0,0,0
(1,1309:8614906,35819795:0,0,0
(1,1309:8614906,35819795:327681,422343,0
(1,1309:8614906,35819795:327681,422343,0
$1,1309:8614906,35819795
x1,1309:8942587,35819795
$1,1309:8942587,35819795
)
g1,1309:8942587,35819795
)
)
g1,1309:8614906,35819795
)
g1,1309:8614906,35819795
)
g1,1309:8778746,35819795
g1,1309:8778746,35819795
)
)
g1,1309:8778746,35819795
)
)
g1,1309:8778746,35819795
(1,1309:8778746,35819795:446008,878820,420352
g1,1309:9224754,35819795
g1,1309:9224754,35819795
)
g1,1309:9224754,35819795
(1,1309:9224754,35819795:3657165,878820,420352
g1,1309:9224754,35819795
g1,1309:12881919,35819795
(1,1309:12881919,35819795:0,773308,403684
(1,1309:12881919,35819795:0,0,0
(1,1309:12881919,35819795:0,0,0
g1,1309:12881919,35819795
g1,1309:12881919,35819795
g1,1309:12881919,35819795
g1,1309:12881919,35819795
g1,1309:12881919,35819795
(1,1309:12881919,35819795:0,0,0
g1,1309:11114725,35819795
(1,1309:11114725,35819795:0,0,0
(1,1309:11114725,35819795:0,0,0
(1,1309:11114725,35819795:3534388,533465,163840
(1,1309:11114725,35819795:3534388,533465,163840
$1,1309:11114725,35819795
(1,1309:11114725,35819795:3534388,533465,163840
x1,1309:11770086,35819795
g1,1309:11952126,35819795
x1,1309:12496894,35819795
(1,1309:12550140,35581970:294003,295640,0
x1,1309:12811375,35581970
)
x1,1309:13641954,35819795
x1,1309:13839016,35819795
g1,1309:13948240,35819795
x1,1309:14649113,35819795
)
$1,1309:14649113,35819795
)
g1,1309:14649113,35819795
)
)
g1,1309:11114725,35819795
)
g1,1309:11114725,35819795
)
g1,1309:12881919,35819795
g1,1309:12881919,35819795
)
)
g1,1309:12881919,35819795
)
)
g1,1309:12881919,35819795
(1,1309:12881919,35819795:2049362,878820,420352
g1,1309:14931281,35819795
g1,1309:14931281,35819795
)
g1,1309:14931281,35819795
(1,1309:14931281,35819795:4939191,878820,420352
g1,1309:14931281,35819795
g1,1309:19870472,35819795
(1,1309:19870472,35819795:0,878820,403684
(1,1309:19870472,35819795:0,0,0
(1,1309:19870472,35819795:0,0,0
g1,1309:19870472,35819795
g1,1309:19870472,35819795
g1,1309:19870472,35819795
g1,1309:19870472,35819795
g1,1309:19870472,35819795
(1,1309:19870472,35819795:0,0,0
g1,1309:16821252,35819795
(1,1309:16821252,35819795:0,0,0
(1,1309:16821252,35819795:0,0,0
(1,1309:16821252,35819795:6098440,638976,163840
(1,1309:16821252,35819795:6098440,638976,163840
$1,1309:16821252,35819795
(1,1309:16821252,35819795:6098440,638976,163840
x1,1309:17366020,35819795
(1,1309:17419266,35581970:294003,295640,0
x1,1309:17680501,35581970
)
x1,1309:17968132,35819795
[1,1309:17968132,35819795:594374,638976,0
(1,1309:18137889,35654135:0,473316,0
x1,1309:18501979,35654135
)
(1,1309:17968132,35819795:594374,447828,0
x1,1309:18511080,35819795
)
]
x1,1309:18744551,35819795
g1,1309:18853775,35819795
x1,1309:19183503,35819795
(1,1309:19183503,35581970:301284,213447,0
x1,1309:19452019,35581970
)
x1,1309:19930797,35819795
g1,1309:20076429,35819795
x1,1309:20586155,35819795
g1,1309:20731787,35819795
x1,1309:21253528,35819795
x1,1309:21867779,35819795
x1,1309:22372193,35819795
x1,1309:22919692,35819795
)
$1,1309:22919692,35819795
)
g1,1309:22919692,35819795
)
)
g1,1309:16821252,35819795
)
g1,1309:16821252,35819795
)
g1,1309:19870472,35819795
g1,1309:19870472,35819795
)
)
g1,1309:19870472,35819795
)
)
g1,1309:19870472,35819795
(1,1309:19870472,35819795:3331388,878820,420352
g1,1309:23201860,35819795
g1,1309:23201860,35819795
)
g1,1309:23201860,35819795
(1,1309:23201860,35819795:5436493,878820,420352
g1,1309:23201860,35819795
g1,1309:28638353,35819795
(1,1309:28638353,35819795:0,796246,420352
(1,1309:28638353,35819795:0,0,0
(1,1309:28638353,35819795:0,0,0
g1,1309:28638353,35819795
g1,1309:28638353,35819795
g1,1309:28638353,35819795
g1,1309:28638353,35819795
g1,1309:28638353,35819795
(1,1309:28638353,35819795:0,0,0
g1,1309:25091831,35819795
(1,1309:25091831,35819795:0,0,0
(1,1309:25091831,35819795:0,0,0
(1,1309:25091831,35819795:7093045,556402,180508
(1,1309:25091831,35819795:7093045,556402,180508
$1,1309:25091831,35819795
(1,1309:25091831,35819795:7093045,556402,180508
x1,1309:25537841,35819795
(1,1309:25537841,35918098:329956,197518,0
x1,1309:25835029,35918098
)
g1,1309:26013429,35819795
x1,1309:26523155,35819795
g1,1309:26668787,35819795
x1,1309:27480251,35819795
[1,1309:27480251,36000303:498212,631780,0
(1,1309:27527127,35581970:301284,213447,0
x1,1309:27795643,35581970
)
(1,1309:27480251,36000303:498212,313481,0
x1,1309:27910037,36000303
)
]
x1,1309:28233326,35819795
(1,1309:28233326,35918098:329956,197518,0
x1,1309:28530514,35918098
)
g1,1309:28708914,35819795
x1,1309:29218640,35819795
g1,1309:29364272,35819795
x1,1309:30140876,35819795
(1,1309:30140876,35918098:498212,313481,0
x1,1309:30570662,35918098
)
x1,1309:31254855,35819795
[1,1309:31254855,35981811:373874,718418,0
(1,1309:31306281,35581970:322448,318577,0
x1,1309:31584887,35581970
)
(1,1309:31254855,35981811:329956,197518,0
x1,1309:31552043,35981811
)
]
x1,1309:31883592,35819795
(1,1309:31883592,35581970:301284,213447,0
x1,1309:32152108,35581970
)
)
$1,1309:32184876,35819795
)
g1,1309:32184876,35819795
)
)
g1,1309:25091831,35819795
)
g1,1309:25091831,35819795
)
g1,1309:28638353,35819795
g1,1309:28638353,35819795
)
)
g1,1309:28638353,35819795
)
)
g1,1309:28638353,35819795
(1,1310:28638353,35819795:3828690,878820,420352
g1,1310:32467043,35819795
g1,1310:32467043,35819795
)
g1,1310:32467043,35819795
)
(1,1317:8332738,38324825:26306444,878820,403684
g1,1310:8332738,38324825
(1,1310:8332738,38324825:446008,878820,403684
k1,1310:8778746,38324825:446008
g1,1310:8778746,38324825
(1,1310:8778746,38324825:0,0,0
)
)
g1,1310:8778746,38324825
(1,1310:8778746,38324825:446008,878820,403684
g1,1310:8778746,38324825
k1,1310:9224754,38324825:446008
)
g1,1310:9224754,38324825
(1,1310:9224754,38324825:3657165,878820,403684
k1,1310:9643455,38324825:418701
g1,1310:12881919,38324825
(1,1310:12881919,38324825:0,773308,403684
(1,1310:12881919,38324825:0,0,0
(1,1310:12881919,38324825:0,0,0
g1,1310:12881919,38324825
g1,1310:12881919,38324825
g1,1310:12881919,38324825
g1,1310:12881919,38324825
g1,1310:12881919,38324825
(1,1310:12881919,38324825:0,0,0
g1,1310:11533426,38324825
(1,1310:11533426,38324825:0,0,0
(1,1310:11533426,38324825:0,0,0
(1,1310:11533426,38324825:2696987,533465,163840
(1,1310:11533426,38324825:2696987,533465,163840
$1,1310:11533426,38324825
(1,1310:11533426,38324825:2696987,533465,163840
x1,1310:12078194,38324825
(1,1310:12131440,38087000:294003,295640,0
x1,1310:12392675,38087000
)
x1,1310:13223254,38324825
x1,1310:13420316,38324825
g1,1310:13529540,38324825
x1,1310:14230413,38324825
)
$1,1310:14230413,38324825
)
g1,1310:14230413,38324825
)
)
g1,1310:11533426,38324825
)
g1,1310:11533426,38324825
)
g1,1310:12881919,38324825
g1,1310:12881919,38324825
)
)
g1,1310:12881919,38324825
)
)
g1,1310:12881919,38324825
(1,1310:12881919,38324825:2049362,878820,403684
g1,1310:14512580,38324825
k1,1310:14931281,38324825:418701
)
g1,1310:14931281,38324825
(1,1310:14931281,38324825:4939191,878820,403684
g1,1310:14931281,38324825
g1,1310:19870472,38324825
(1,1310:19870472,38324825:0,878820,403684
(1,1310:19870472,38324825:0,0,0
(1,1310:19870472,38324825:0,0,0
g1,1310:19870472,38324825
g1,1310:19870472,38324825
g1,1310:19870472,38324825
g1,1310:19870472,38324825
g1,1310:19870472,38324825
(1,1310:19870472,38324825:0,0,0
g1,1310:16821252,38324825
(1,1310:16821252,38324825:0,0,0
(1,1310:16821252,38324825:0,0,0
(1,1310:16821252,38324825:6098440,638976,163840
(1,1310:16821252,38324825:6098440,638976,163840
$1,1310:16821252,38324825
(1,1310:16821252,38324825:6098440,638976,163840
x1,1310:17366020,38324825
(1,1310:17419266,38087000:294003,295640,0
x1,1310:17680501,38087000
)
x1,1310:17968132,38324825
[1,1310:17968132,38324825:594374,638976,0
(1,1310:18137889,38159165:0,473316,0
x1,1310:18501979,38159165
)
(1,1310:17968132,38324825:594374,447828,0
x1,1310:18511080,38324825
)
]
x1,1310:18744551,38324825
g1,1310:18853775,38324825
x1,1310:19183503,38324825
(1,1310:19183503,38087000:301284,213447,0
x1,1310:19452019,38087000
)
x1,1310:19930797,38324825
g1,1310:20076429,38324825
x1,1310:20586155,38324825
g1,1310:20731787,38324825
x1,1310:21253528,38324825
x1,1310:21867779,38324825
x1,1310:22372193,38324825
x1,1310:22919692,38324825
)
$1,1310:22919692,38324825
)
g1,1310:22919692,38324825
)
)
g1,1310:16821252,38324825
)
g1,1310:16821252,38324825
)
g1,1310:19870472,38324825
g1,1310:19870472,38324825
)
)
g1,1310:19870472,38324825
)
)
g1,1310:19870472,38324825
(1,1310:19870472,38324825:3331388,878820,403684
g1,1310:23201860,38324825
g1,1310:23201860,38324825
)
g1,1310:23201860,38324825
(1,1310:23201860,38324825:5436493,878820,403684
k1,1310:26584542,38324825:3382682
g1,1310:28638353,38324825
(1,1310:28638353,38324825:0,662186,239844
(1,1310:28638353,38324825:0,0,0
(1,1310:28638353,38324825:0,0,0
g1,1310:28638353,38324825
g1,1310:28638353,38324825
g1,1310:28638353,38324825
g1,1310:28638353,38324825
g1,1310:28638353,38324825
(1,1310:28638353,38324825:0,0,0
g1,1310:28474513,38324825
(1,1310:28474513,38324825:0,0,0
(1,1310:28474513,38324825:0,0,0
(1,1310:28474513,38324825:327681,422343,0
(1,1310:28474513,38324825:327681,422343,0
$1,1310:28474513,38324825
x1,1310:28802194,38324825
$1,1310:28802194,38324825
)
g1,1310:28802194,38324825
)
)
g1,1310:28474513,38324825
)
g1,1310:28474513,38324825
)
g1,1310:28638353,38324825
g1,1310:28638353,38324825
)
)
g1,1310:28638353,38324825
)
)
g1,1310:28638353,38324825
(1,1310:28638353,38324825:3828690,878820,403684
g1,1310:29084361,38324825
k1,1310:32467043,38324825:3382682
)
g1,1310:32467043,38324825
(1,1317:32467043,38324825:1889971,878820,403684
g1,1317:32467043,38324825
g1,1317:34357014,38324825
(1,1317:34357014,38324825:0,239844,239844
(1,1317:34357014,38324825:0,0,0
(1,1317:34357014,38324825:0,0,0
g1,1317:34357014,38324825
g1,1317:34357014,38324825
g1,1317:34357014,38324825
g1,1317:34357014,38324825
g1,1317:34357014,38324825
(1,1317:34357014,38324825:0,0,0
g1,1317:34357014,38324825
(1,1317:34357014,38324825:0,0,0
(1,1317:34357014,38324825:0,0,0
(1,1317:34357014,38324825:0,0,0
(1,1317:34357014,38324825:0,0,0
$1,1317:34357014,38324825
h1,1317:34357014,38324825:0,0,0
$1,1317:34357014,38324825
)
g1,1317:34357014,38324825
)
)
g1,1317:34357014,38324825
)
g1,1317:34357014,38324825
)
g1,1317:34357014,38324825
g1,1317:34357014,38324825
)
)
g1,1317:34357014,38324825
)
)
g1,1317:34357014,38324825
(1,1317:34357014,38324825:282168,878820,403684
g1,1317:34639182,38324825
g1,1317:34639182,38324825
)
g1,1317:34639182,38324825
)
]
)
)
g1,1317:8332738,38324825
)
g1,1317:8332738,36834742
)
g1,1317:21485960,36834742
g1,1317:21485960,36834742
)
)
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
$1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
g1,1317:21485960,36834742
)
g1,1317:21485960,36834742
)
)
)
(1,1320:9531314,39570048:22394384,491520,163840
(1,1319:9531314,39570048:0,491520,163840
g1,1319:9531314,39570048
g1,1319:9531314,39570048
g1,1319:9203634,39570048
(1,1319:9203634,39570048:0,491520,163840
g1,1319:9203634,39570048
(1,1319:9203634,39570048:0,491520,163840
k1,1319:8332738,39570048:-870896
x1,1319:9203634,39570048
)
)
g1,1319:9531314,39570048
)
x1,1319:10569690,39570048
g1,1319:10804161,39570048
x1,1319:11507577,39570048
g1,1319:11742048,39570048
x1,1319:15367989,39570048
g1,1319:15602460,39570048
x1,1319:16682705,39570048
g1,1319:16917176,39570048
$1,1319:16917176,39570048
x1,1319:17492591,39570048
g1,1319:17674631,39570048
x1,1319:18184357,39570048
g1,1319:18366397,39570048
x1,1319:18694078,39570048
$1,1319:18694078,39570048
x1,1319:18962046,39570048
k1,1320:31925698,39570048:12963652
g1,1320:31925698,39570048
)
(1,1320:15294602,40722883:9669233,638976,163840
x1,1320:15839370,40722883
(1,1320:15892616,40452290:294003,295640,0
x1,1320:16153851,40452290
)
x1,1320:16441482,40722883
[1,1320:16441482,40722883:594374,638976,0
(1,1320:16611239,40557223:0,473316,0
x1,1320:16975329,40557223
)
(1,1320:16441482,40722883:594374,447828,0
x1,1320:16984430,40722883
)
]
x1,1320:17217901,40722883
g1,1320:17327125,40722883
x1,1320:17656853,40722883
(1,1320:17656853,40452290:301284,213447,0
x1,1320:17925369,40452290
)
x1,1320:18404147,40722883
g1,1320:18549779,40722883
x1,1320:19059505,40722883
g1,1320:19205137,40722883
x1,1320:19726878,40722883
x1,1320:20341129,40722883
x1,1320:20845543,40722883
x1,1320:21393042,40722883
g1,1320:21575082,40722883
(1,1320:21575082,40722883:509726,415334,32768
[1,1320:21575082,40755651:509726,448102,0
(1,1320:21575082,40547984:509726,240435,0
g1,1320:21575082,40547984
(1,1320:21575082,40547984:509726,240435,0
$1,1320:21575082,40547984
g1,1320:21575082,40547984
x1,1320:22084808,40547984
g1,1320:22084808,40547984
$1,1320:22084808,40547984
)
g1,1320:22084808,40547984
)
(1,1320:21575082,40755651:509726,240435,0
g1,1320:21575082,40755651
(1,1320:21575082,40755651:509726,240435,0
$1,1320:21575082,40755651
g1,1320:21575082,40755651
x1,1320:22084808,40755651
g1,1320:22084808,40755651
$1,1320:22084808,40755651
)
g1,1320:22084808,40755651
)
]
)
g1,1320:22266848,40722883
x1,1320:22811616,40722883
(1,1320:22864862,40452290:294003,295640,0
x1,1320:23126097,40452290
)
x1,1320:23956676,40722883
x1,1320:24153738,40722883
g1,1320:24262962,40722883
x1,1320:24963835,40722883
)
(1,1325:8332738,41907807:23592960,455111,127431
(1,1324:8332738,41907807:2053449,455111,127431
g1,1324:8332738,41907807
g1,1324:8332738,41907807
g1,1324:8005058,41907807
(1,1324:8005058,41907807:2053449,455111,127431
g1,1324:8332738,41907807
x1,1324:9053629,41907807
x1,1324:9355092,41907807
x1,1324:10058507,41907807
)
g1,1324:10386187,41907807
)
x1,1324:11878954,41907807
k1,1324:12076657,41907807:197703
$1,1324:12076657,41907807
x1,1324:12522667,41907807
$1,1324:12522667,41907807
k1,1324:12720371,41907807:197704
x1,1324:13160919,41907807
k1,1324:13358622,41907807:197703
x1,1324:13868348,41907807
x1,1324:15215481,41907807
k1,1324:15413184,41907807:197703
x1,1324:17326477,41907807
k1,1324:17528331,41907807:201854
x1,1324:17965239,41907807
k1,1324:18162942,41907807:197703
x1,1324:20209124,41907807
x1,1324:21541693,41907807
k1,1324:21739396,41907807:197703
x1,1324:22321940,41907807
k1,1324:22519644,41907807:197704
x1,1324:22847325,41907807
k1,1324:23045028,41907807:197703
x1,1324:23554754,41907807
x1,1324:24901887,41907807
k1,1324:25099591,41907807:197704
x1,1324:26139066,41907807
k1,1324:26336769,41907807:197703
x1,1324:27960609,41907807
k1,1324:28162462,41907807:201853
x1,1324:29764455,41907807
k1,1324:29962159,41907807:197704
x1,1324:30817771,41907807
k1,1324:31015474,41907807:197703
x1,1324:31925698,41907807
k1,1324:31925698,41907807:0
)
(1,1325:8332738,42694239:23592960,455111,127431
x1,1325:9281192,42694239
x1,1324:11229071,42694239
g1,1324:11447524,42694239
x1,1324:12778273,42694239
x1,1324:13815929,42694239
g1,1324:14034382,42694239
x1,1324:14471290,42694239
g1,1324:14689743,42694239
x1,1324:15909445,42694239
x1,1324:16623059,42694239
g1,1324:16841512,42694239
x1,1324:18043009,42694239
k1,1325:31925698,42694239:13882689
g1,1325:31925698,42694239
)
(1,1325:8332738,43765154:23592960,491520,221549
x1,1325:8830346,43765154
(1,1325:8835409,43494561:289429,197518,89201
x1,1325:9075610,43494561
)
x1,1325:9454566,43765154
(1,1325:9454566,43863457:301284,213447,0
x1,1325:9723082,43863457
)
x1,1325:10277591,43765154
[1,1325:10277591,43986703:498212,447283,0
(1,1325:10404273,43870740:0,331320,0
x1,1325:10701006,43870740
)
(1,1325:10277591,43986703:465444,313481,0
x1,1325:10707377,43986703
)
]
x1,1325:11881575,43765154
x1,1325:12385989,43765154
x1,1325:12678625,43765154
k1,1325:12786436,43765154:107811
x1,1325:13296162,43765154
k1,1325:13403973,43765154:107811
x1,1325:13925714,43765154
(1,1325:13925714,43863457:498212,313481,0
x1,1325:14355500,43863457
)
x1,1325:15379662,43765154
k1,1325:15561702,43765154:182040
(1,1325:15561702,43765154:509726,415334,32768
[1,1325:15561702,43797922:509726,448102,0
(1,1325:15561702,43590255:509726,240435,0
g1,1325:15561702,43590255
(1,1325:15561702,43590255:509726,240435,0
$1,1325:15561702,43590255
g1,1325:15561702,43590255
x1,1325:16071428,43590255
g1,1325:16071428,43590255
$1,1325:16071428,43590255
)
g1,1325:16071428,43590255
)
(1,1325:15561702,43797922:509726,240435,0
g1,1325:15561702,43797922
(1,1325:15561702,43797922:509726,240435,0
$1,1325:15561702,43797922
g1,1325:15561702,43797922
x1,1325:16071428,43797922
g1,1325:16071428,43797922
$1,1325:16071428,43797922
)
g1,1325:16071428,43797922
)
]
)
k1,1325:16253468,43765154:182040
x1,1325:16751076,43765154
(1,1325:16756139,43494561:289429,197518,89201
x1,1325:16996340,43494561
)
x1,1325:17375296,43765154
(1,1325:17375296,43863457:301284,213447,0
x1,1325:17643812,43863457
)
x1,1325:18453184,43765154
[1,1325:18453184,43986703:498212,447283,0
(1,1325:18579866,43870740:0,331320,0
x1,1325:18876599,43870740
)
(1,1325:18453184,43986703:465444,313481,0
x1,1325:18882970,43986703
)
]
x1,1325:20057168,43765154
x1,1325:20561582,43765154
x1,1325:20854218,43765154
k1,1325:20962029,43765154:107811
x1,1325:21471755,43765154
k1,1325:21579566,43765154:107811
x1,1325:22101307,43765154
[1,1325:22101307,43986703:498212,447283,0
(1,1325:22227989,43870740:0,331320,0
x1,1325:22524722,43870740
)
(1,1325:22101307,43986703:465444,313481,0
x1,1325:22531093,43986703
)
]
x1,1325:23810118,43765154
k1,1325:23992158,43765154:182040
x1,1325:24501884,43765154
k1,1325:24683924,43765154:182040
x1,1325:25181532,43765154
(1,1325:25186595,43494561:289429,197518,89201
x1,1325:25426796,43494561
)
x1,1325:25849597,43765154
(1,1325:25849597,43863457:301284,213447,0
x1,1325:26118113,43863457
)
x1,1325:26672622,43765154
[1,1325:26672622,43986703:498212,447283,0
(1,1325:26799304,43870740:0,331320,0
x1,1325:27096037,43870740
)
(1,1325:26672622,43986703:465444,313481,0
x1,1325:27102408,43986703
)
]
x1,1325:27755425,43765154
(1,1325:27755425,43494561:301284,213447,0
x1,1325:28023941,43494561
)
x1,1325:28502719,43765154
k1,1325:28610530,43765154:107811
x1,1325:29120256,43765154
k1,1325:29228067,43765154:107811
x1,1325:29749808,43765154
x1,1325:30873785,43765154
x1,1325:31378199,43765154
x1,1325:31925698,43765154
)
(1,1327:8332738,44836069:23592960,455111,127431
x1,1327:11412935,44836069
x1,1326:12177524,44836069
x1,1326:12304955,44836069
g1,1326:12523408,44836069
x1,1326:13854157,44836069
g1,1326:14072610,44836069
x1,1326:16193433,44836069
g1,1326:16411886,44836069
x1,1326:17249293,44836069
g1,1326:17467746,44836069
x1,1326:17941062,44836069
x1,1326:18214128,44836069
g1,1326:18432581,44836069
x1,1326:19124352,44836069
x1,1326:19452033,44836069
x1,1326:19725099,44836069
g1,1326:19943552,44836069
x1,1326:21145049,44836069
k1,1327:31925698,44836069:10780649
g1,1327:31925698,44836069
)
(1,1327:15891689,45906984:8475058,491520,221549
x1,1327:16389297,45906984
(1,1327:16394360,45636391:289429,197518,89201
x1,1327:16634561,45636391
)
x1,1327:17013517,45906984
(1,1327:17013517,46005287:301284,213447,0
x1,1327:17282033,46005287
)
x1,1327:17836542,45906984
[1,1327:17836542,46128533:498212,447283,0
(1,1327:17963224,46012570:0,331320,0
x1,1327:18259957,46012570
)
(1,1327:17836542,46128533:465444,313481,0
x1,1327:18266328,46128533
)
]
x1,1327:18919345,45906984
(1,1327:18919345,45636391:301284,213447,0
x1,1327:19187861,45636391
)
x1,1327:19666639,45906984
g1,1327:19812271,45906984
x1,1327:20321997,45906984
g1,1327:20467629,45906984
x1,1327:20989370,45906984
x1,1327:22113347,45906984
x1,1327:22617761,45906984
x1,1327:23165260,45906984
g1,1327:23347300,45906984
x1,1327:23857026,45906984
g1,1327:24039066,45906984
x1,1327:24366747,45906984
)
]
(1,1329:8332738,46693416:23592960,0,0
h1,1329:8332738,46693416:23592960,0,0
)
]
]
(1,1329:4736286,4736286:0,0,0
[1,1329:0,4736286:0,0,0
(1,1329:0,0:0,0,0
(1,1329:0,52099153:0,0,0
g1,1329:0,52099153
)
g1,1329:0,0
)
]
)
]
!87123
}25
!11
{26
[1,1363:4736286,46693416:27189412,41957130,0
(1,1363:4736286,4736286:0,0,0
[1,1363:0,4736286:0,0,0
(1,1363:0,0:0,0,0
(1,1363:0,4736286:0,0,0
k1,1363:0,4736286:4736286
)
(1,1363:0,52099153:0,0,0
g1,1363:0,52099153
)
g1,1363:0,0
)
]
)
[1,1363:4736286,4736286:0,0,0
(1,1363:4736286,6126387:0,0,0
k1,1363:4736286,6126387:-3530671
)
]
[1,1363:4736286,46693416:27189412,41957130,0
[1,1363:8332738,46693416:23592960,40501248,0
[1,1363:8332738,6716456:23592960,524288,0
(1,1363:8332738,6716456:23592960,313481,0
(1,1363:8332738,6716456:23592960,313481,0
(1,1363:8332738,6716456:0,295640,0
x1,1363:8855208,6716456
k1,1363:8332738,6716456:-522470
)
k1,1363:17771732,6716456:9438994
x1,1363:19891651,6716456
g1,1363:20068235,6716456
x1,1363:22486704,6716456
k1,1363:31925698,6716456:9438994
)
)
]
[1,1363:8332738,45906984:23592960,38273024,0
(1,1329:8332738,8289320:23592960,455111,127431
x1,1329:9117352,8289320
g1,1328:9335805,8289320
$1,1328:9335805,8289320
x1,1328:9628366,8289320
g1,1328:9833919,8289320
x1,1328:10343645,8289320
g1,1328:10525685,8289320
x1,1328:10853366,8289320
$1,1328:10853366,8289320
x1,1328:11035411,8289320
g1,1328:11253864,8289320
x1,1328:12309725,8289320
k1,1329:31925697,8289320:19615972
g1,1329:31925697,8289320
)
(1,1329:14296811,9101437:11664815,589170,221549
x1,1329:14626539,9101437
(1,1329:14626539,9199740:301284,213447,0
x1,1329:14895055,9199740
)
x1,1329:15449564,9101437
[1,1329:15449564,9322986:498212,447283,0
(1,1329:15576246,9207023:0,331320,0
x1,1329:15872979,9207023
)
(1,1329:15449564,9322986:465444,313481,0
x1,1329:15879350,9322986
)
]
x1,1329:16532367,9101437
(1,1329:16532367,8830844:301284,213447,0
x1,1329:16800883,8830844
)
x1,1329:17279661,9101437
g1,1329:17425293,9101437
x1,1329:17935019,9101437
g1,1329:18080651,9101437
x1,1329:18602392,9101437
x1,1329:19726369,9101437
x1,1329:20230783,9101437
x1,1329:20778282,9101437
g1,1329:20960322,9101437
x1,1329:21470048,9101437
g1,1329:21652088,9101437
x1,1329:22173829,9101437
(1,1329:22173829,9199740:498212,313481,0
x1,1329:22603615,9199740
)
x1,1329:23627777,9101437
g1,1329:23773409,9101437
x1,1329:24283135,9101437
(1,1329:24283135,9199740:870899,313481,65901
x1,1329:24698690,9199740
(1,1329:24698690,9265641:422576,223915,0
x1,1329:25063353,9265641
)
)
g1,1329:25299666,9101437
x1,1329:25587752,9101437
[1,1329:25587752,9263453:373874,751186,0
(1,1329:25639178,8830844:322448,318577,0
x1,1329:25917784,8830844
)
(1,1329:25587752,9263453:329956,197518,0
x1,1329:25884940,9263453
)
]
)
(1,1331:8332738,10051179:23592960,455111,127431
x1,1331:8878873,10051179
g1,1330:9097326,10051179
x1,1330:10007550,10051179
g1,1330:10226003,10051179
x1,1330:11394729,10051179
g1,1330:11613182,10051179
x1,1330:13105949,10051179
g1,1330:13324402,10051179
$1,1330:13324402,10051179
x1,1330:13616963,10051179
g1,1330:13822516,10051179
x1,1330:14332242,10051179
g1,1330:14514282,10051179
x1,1330:14841963,10051179
$1,1330:14841963,10051179
x1,1330:15024008,10051179
k1,1331:31925698,10051179:16901690
g1,1331:31925698,10051179
)
(1,1333:8332738,10837611:23592960,491520,221549
h1,1332:8332738,10837611:786432,0,0
x1,1332:10247847,10837611
k1,1332:10483125,10837611:235278
$1,1332:10483125,10837611
x1,1332:10966908,10837611
(1,1332:10966908,10935914:294003,295640,0
x1,1332:11228143,10935914
)
$1,1332:11260911,10837611
k1,1332:11496188,10837611:235277
x1,1332:12806911,10837611
k1,1332:13042189,10837611:235278
x1,1332:13570120,10837611
k1,1332:13805397,10837611:235277
x1,1332:14715621,10837611
k1,1332:14950899,10837611:235278
x1,1332:16236135,10837611
x1,1332:16563816,10837611
k1,1332:16799093,10837611:235277
x1,1332:17421686,10837611
x1,1332:19043705,10837611
k1,1332:19278983,10837611:235278
x1,1332:21776635,10837611
k1,1332:22011912,10837611:235277
x1,1332:22796526,10837611
k1,1332:23031804,10837611:235278
$1,1332:23031804,10837611
x1,1332:23553545,10837611
[1,1332:23553545,11059160:498212,447283,0
(1,1332:23680227,10943197:0,331320,0
x1,1332:23976960,10943197
)
(1,1332:23553545,11059160:465444,313481,0
x1,1332:23983331,11059160
)
]
x1,1332:24636348,10837611
(1,1332:24636348,10599786:301284,213447,0
x1,1332:24904864,10599786
)
x1,1332:25383642,10837611
k1,1332:25540490,10837611:156848
x1,1332:26050216,10837611
k1,1332:26207064,10837611:156848
x1,1332:26728805,10837611
x1,1332:27852782,10837611
x1,1332:28357196,10837611
x1,1332:28904695,10837611
$1,1332:28904695,10837611
k1,1332:29139972,10837611:235277
x1,1332:30780196,10837611
k1,1332:31015474,10837611:235278
x1,1332:31925698,10837611
k1,1332:31925698,10837611:0
)
(1,1333:8332738,11763672:23592960,638976,221549
x1,1333:9570644,11763672
k1,1332:9875811,11763672:305167
$1,1332:9875811,11763672
x1,1332:10205539,11763672
k1,1332:10532099,11763672:326560
x1,1332:10714144,11763672
k1,1332:11040703,11763672:326559
[1,1332:11040703,11763672:594374,638976,0
(1,1332:11210460,11598012:0,473316,0
x1,1332:11574550,11598012
)
(1,1332:11040703,11763672:594374,447828,0
x1,1332:11583651,11763672
)
]
k1,1332:11961637,11763672:326560
(1,1332:11961637,11763672:509726,0,0
h1,1332:11961637,11763672:0,0,0
(1,1332:11961637,11763672:509726,0,0
$1,1332:11961637,11763672
(1,1332:11961637,11763672:509726,382293,54613
x1,1332:12471363,11763672
)
$1,1332:12471363,11763672
)
)
(1,1332:12471363,11763672:-109224,0,0
)
x1,1332:13017500,11763672
k1,1332:13344060,11763672:326560
x1,1332:13887008,11763672
$1,1332:13938434,11763672
k1,1332:14243601,11763672:305167
x1,1332:14684149,11763672
k1,1332:14989316,11763672:305167
x1,1332:15844928,11763672
x1,1332:16482084,11763672
k1,1332:16787250,11763672:305166
x1,1332:17151340,11763672
x1,1332:17479021,11763672
k1,1332:17784188,11763672:305167
$1,1332:17784188,11763672
x1,1332:18267971,11763672
[1,1332:18267971,11938430:1015206,687211,0
(1,1332:18305744,11448737:977433,197518,89201
x1,1332:19250409,11448737
)
(1,1332:18267971,11938430:294003,295640,0
x1,1332:18529206,11938430
)
]
k1,1332:19609737,11763672:326560
x1,1332:20119463,11763672
k1,1332:20446023,11763672:326560
x1,1332:20990791,11763672
(1,1332:21044037,11525847:497819,197518,0
x1,1332:21509088,11525847
)
x1,1332:22339667,11763672
x1,1332:22536729,11763672
k1,1332:22645953,11763672:109224
x1,1332:23143561,11763672
(1,1332:23148624,11525847:356734,197518,0
x1,1332:23472590,11525847
)
x1,1332:23835086,11763672
(1,1332:23835086,11861975:301284,213447,0
x1,1332:24103602,11861975
)
x1,1332:24658111,11763672
[1,1332:24658111,11985221:498212,447283,0
(1,1332:24784793,11869258:0,331320,0
x1,1332:25081526,11869258
)
(1,1332:24658111,11985221:465444,313481,0
x1,1332:25087897,11985221
)
]
x1,1332:25740914,11763672
(1,1332:25740914,11525847:301284,213447,0
x1,1332:26009430,11525847
)
x1,1332:26488208,11763672
k1,1332:26691648,11763672:203440
x1,1332:27201374,11763672
k1,1332:27404814,11763672:203440
x1,1332:27926555,11763672
x1,1332:29050532,11763672
x1,1332:29554946,11763672
x1,1332:30357308,11763672
$1,1332:30357308,11763672
x1,1332:30539353,11763672
k1,1332:30866197,11763672:326844
x1,1332:31925698,11763672
k1,1332:31925698,11763672:0
)
(1,1333:8332738,12689733:23592960,638976,221549
x1,1333:9315780,12689733
x1,1332:9643461,12689733
x1,1332:11050665,12689733
k1,1332:11201102,12689733:150437
x1,1332:11783646,12689733
k1,1332:11934084,12689733:150438
$1,1332:11934084,12689733
x1,1332:12478852,12689733
(1,1332:12532098,12451908:1224105,283990,54614
x1,1332:13723435,12451908
)
x1,1332:14011066,12689733
[1,1332:14011066,12689733:594374,638976,0
(1,1332:14180823,12524073:0,473316,0
x1,1332:14544913,12524073
)
(1,1332:14011066,12689733:594374,447828,0
x1,1332:14554014,12689733
)
]
x1,1332:14787485,12689733
k1,1332:14896709,12689733:109224
x1,1332:15418450,12689733
[1,1332:15418450,12911282:498212,447283,0
(1,1332:15545132,12795319:0,331320,0
x1,1332:15841865,12795319
)
(1,1332:15418450,12911282:465444,313481,0
x1,1332:15848236,12911282
)
]
x1,1332:16501253,12689733
(1,1332:16501253,12451908:301284,213447,0
x1,1332:16769769,12451908
)
x1,1332:17248547,12689733
k1,1332:17258151,12689733:9604
x1,1332:17767877,12689733
k1,1332:17777481,12689733:9604
x1,1332:18299222,12689733
x1,1332:19423199,12689733
x1,1332:19927613,12689733
x1,1332:20729975,12689733
k1,1332:20912015,12689733:182040
x1,1332:21421741,12689733
k1,1332:21603781,12689733:182040
x1,1332:22148549,12689733
(1,1332:22201795,12451908:1224105,283990,54614
x1,1332:23393132,12451908
)
x1,1332:23680763,12689733
[1,1332:23680763,12689733:594374,638976,0
(1,1332:23850520,12524073:0,473316,0
x1,1332:24214610,12524073
)
(1,1332:23680763,12689733:594374,447828,0
x1,1332:24223711,12689733
)
]
x1,1332:24457182,12689733
k1,1332:24566406,12689733:109224
x1,1332:24896134,12689733
(1,1332:24896134,12451908:301284,213447,0
x1,1332:25164650,12451908
)
x1,1332:25643428,12689733
k1,1332:25653033,12689733:9605
x1,1332:26162759,12689733
k1,1332:26172363,12689733:9604
x1,1332:26694104,12689733
x1,1332:27818081,12689733
x1,1332:28322495,12689733
x1,1332:28869994,12689733
$1,1332:28869994,12689733
x1,1332:29052039,12689733
k1,1332:29320639,12689733:268600
x1,1332:30139841,12689733
x1,1332:30594952,12689733
x1,1332:31213904,12689733
x1,1332:31925698,12689733
k1,1332:31925698,12689733:0
)
(1,1333:8332738,13489271:23592960,512453,174758
x1,1333:9117352,13489271
k1,1332:9332244,13489271:214892
x1,1332:10024015,13489271
x1,1332:10351696,13489271
k1,1332:10566588,13489271:214892
$1,1332:10566588,13489271
x1,1332:11142003,13489271
$1,1332:11142003,13489271
x1,1332:11324048,13489271
k1,1332:11539652,13489271:215604
$1,1332:11539652,13489271
x1,1332:12023435,13489271
[1,1332:12023435,13664029:1015206,687211,0
(1,1332:12061208,13174336:977433,197518,89201
x1,1332:13005873,13174336
)
(1,1332:12023435,13664029:294003,295640,0
x1,1332:12284670,13664029
)
]
$1,1332:13038641,13489271
k1,1332:13253533,13489271:214892
x1,1332:13694081,13489271
k1,1332:13908973,13489271:214892
x1,1332:15075879,13489271
k1,1332:15290771,13489271:214892
x1,1332:16075385,13489271
k1,1332:16290277,13489271:214892
$1,1332:16290277,13489271
x1,1332:16683647,13489271
k1,1332:16865687,13489271:182040
x1,1332:17375413,13489271
k1,1332:17557453,13489271:182040
x1,1332:17885134,13489271
$1,1332:17885134,13489271
k1,1332:18100026,13489271:214892
x1,1332:18464116,13489271
x1,1332:18791797,13489271
k1,1332:19006689,13489271:214892
x1,1332:19916913,13489271
k1,1332:20131805,13489271:214892
x1,1332:22522054,13489271
k1,1332:22736946,13489271:214892
x1,1332:26523481,13489271
k1,1332:26739085,13489271:215604
x1,1332:28341078,13489271
k1,1332:28555970,13489271:214892
x1,1332:29466194,13489271
k1,1332:29681086,13489271:214892
x1,1332:30303679,13489271
x1,1332:31925698,13489271
k1,1332:31925698,13489271:0
)
(1,1333:8332738,14275703:23592960,455111,127431
x1,1333:10830390,14275703
g1,1332:11048843,14275703
x1,1332:14367518,14275703
g1,1332:14585971,14275703
x1,1332:15168515,14275703
g1,1332:15386968,14275703
x1,1332:16297192,14275703
g1,1332:16515645,14275703
$1,1332:16515645,14275703
x1,1332:16999428,14275703
(1,1332:16999428,14374006:294003,295640,0
x1,1332:17260663,14374006
)
$1,1332:17293431,14275703
g1,1332:17511884,14275703
x1,1332:18331086,14275703
x1,1332:18786197,14275703
g1,1332:19004650,14275703
x1,1332:20060511,14275703
g1,1332:20278964,14275703
x1,1332:20865148,14275703
k1,1333:31925698,14275703:11060550
g1,1333:31925698,14275703
)
(1,1333:8332738,15408581:23592960,638976,221549
x1,1333:8877506,15408581
(1,1333:8930752,15137988:276140,303558,89201
x1,1333:9147615,15137988
)
x1,1333:9461755,15408581
[1,1333:9461755,15408581:594374,638976,0
(1,1333:9631512,15242921:0,473316,0
x1,1333:9995602,15242921
)
(1,1333:9461755,15408581:594374,447828,0
x1,1333:10004703,15408581
)
]
x1,1333:10238174,15408581
k1,1333:10347398,15408581:109224
x1,1333:10677126,15408581
(1,1333:10677126,15137988:301284,213447,0
x1,1333:10945642,15137988
)
x1,1333:11424420,15408581
k1,1333:11539346,15408581:114926
x1,1333:12049072,15408581
k1,1333:12163998,15408581:114926
x1,1333:12685739,15408581
x1,1333:13809716,15408581
x1,1333:14314130,15408581
x1,1333:14861629,15408581
k1,1333:15043669,15408581:182040
(1,1333:15043669,15408581:509726,415334,32768
[1,1333:15043669,15441349:509726,448102,0
(1,1333:15043669,15233682:509726,240435,0
g1,1333:15043669,15233682
(1,1333:15043669,15233682:509726,240435,0
$1,1333:15043669,15233682
g1,1333:15043669,15233682
x1,1333:15553395,15233682
g1,1333:15553395,15233682
$1,1333:15553395,15233682
)
g1,1333:15553395,15233682
)
(1,1333:15043669,15441349:509726,240435,0
g1,1333:15043669,15441349
(1,1333:15043669,15441349:509726,240435,0
$1,1333:15043669,15441349
g1,1333:15043669,15441349
x1,1333:15553395,15441349
g1,1333:15553395,15441349
$1,1333:15553395,15441349
)
g1,1333:15553395,15441349
)
]
)
k1,1333:15735435,15408581:182040
x1,1333:16280203,15408581
(1,1333:16333449,15137988:276140,303558,89201
x1,1333:16550312,15137988
)
x1,1333:17407400,15408581
x1,1333:17604462,15408581
k1,1333:17713686,15408581:109224
x1,1333:18043414,15408581
(1,1333:18043414,15506884:301284,213447,0
x1,1333:18311930,15506884
)
x1,1333:18866439,15408581
[1,1333:18866439,15630130:498212,447283,0
(1,1333:18993121,15514167:0,331320,0
x1,1333:19289854,15514167
)
(1,1333:18866439,15630130:465444,313481,0
x1,1333:19296225,15630130
)
]
x1,1333:19949242,15408581
(1,1333:19949242,15137988:301284,213447,0
x1,1333:20217758,15137988
)
x1,1333:20696536,15408581
k1,1333:20811461,15408581:114925
x1,1333:21321187,15408581
k1,1333:21436113,15408581:114926
x1,1333:21957854,15408581
x1,1333:23081831,15408581
x1,1333:23586245,15408581
x1,1333:24388607,15408581
k1,1333:24570647,15408581:182040
(1,1333:24570647,15408581:509726,415334,32768
[1,1333:24570647,15441349:509726,448102,0
(1,1333:24570647,15233682:509726,240435,0
g1,1333:24570647,15233682
(1,1333:24570647,15233682:509726,240435,0
$1,1333:24570647,15233682
g1,1333:24570647,15233682
x1,1333:25080373,15233682
g1,1333:25080373,15233682
$1,1333:25080373,15233682
)
g1,1333:25080373,15233682
)
(1,1333:24570647,15441349:509726,240435,0
g1,1333:24570647,15441349
(1,1333:24570647,15441349:509726,240435,0
$1,1333:24570647,15441349
g1,1333:24570647,15441349
x1,1333:25080373,15441349
g1,1333:25080373,15441349
$1,1333:25080373,15441349
)
g1,1333:25080373,15441349
)
]
)
k1,1333:25262413,15408581:182040
x1,1333:25807181,15408581
(1,1333:25860427,15137988:276140,303558,89201
x1,1333:26077290,15137988
)
x1,1333:26934378,15408581
x1,1333:27131440,15408581
k1,1333:27240664,15408581:109224
x1,1333:27762405,15408581
(1,1333:27762405,15506884:498212,313481,0
x1,1333:28192191,15506884
)
x1,1333:29216353,15408581
k1,1333:29331279,15408581:114926
x1,1333:29841005,15408581
(1,1333:29841005,15506884:870899,313481,65901
x1,1333:30256560,15506884
(1,1333:30256560,15572785:422576,223915,0
x1,1333:30621223,15572785
)
)
k1,1333:30826830,15408581:114926
x1,1333:31114916,15408581
[1,1333:31114916,15570597:373874,751186,0
(1,1333:31166342,15137988:322448,318577,0
x1,1333:31444948,15137988
)
(1,1333:31114916,15570597:329956,197518,0
x1,1333:31412104,15570597
)
]
x1,1333:31925698,15408581
)
(1,1336:8332738,16495947:23592960,491520,163840
h1,1335:8332738,16495947:786432,0,0
x1,1335:10611937,16495947
k1,1335:10815130,16495947:203193
$1,1335:10815130,16495947
x1,1335:11336871,16495947
(1,1335:11336871,16594250:498212,313481,0
x1,1335:11766657,16594250
)
x1,1335:12790819,16495947
$1,1335:12790819,16495947
k1,1335:12994012,16495947:203193
x1,1335:13434560,16495947
k1,1335:13637753,16495947:203193
x1,1335:13965434,16495947
k1,1335:14168627,16495947:203193
x1,1335:14678353,16495947
x1,1335:16025486,16495947
k1,1335:16228679,16495947:203193
x1,1335:17268154,16495947
k1,1335:17471347,16495947:203193
x1,1335:19095187,16495947
k1,1335:19301433,16495947:206246
x1,1335:19665523,16495947
x1,1335:19993204,16495947
k1,1335:20196397,16495947:203193
x1,1335:22823304,16495947
k1,1335:23026497,16495947:203193
x1,1335:23936721,16495947
k1,1335:24139914,16495947:203193
x1,1335:25650886,16495947
k1,1335:25854079,16495947:203193
x1,1335:28351731,16495947
k1,1335:28554924,16495947:203193
x1,1335:29210285,16495947
x1,1335:30812281,16495947
k1,1335:31015474,16495947:203193
x1,1335:31925698,16495947
k1,1335:31925698,16495947:0
)
(1,1336:8332738,17282379:23592960,556402,163840
x1,1336:10462663,17282379
x1,1335:10699321,17282379
g1,1335:10917774,17282379
$1,1335:10917774,17282379
x1,1335:11439515,17282379
(1,1335:11439515,17380682:498212,313481,0
x1,1335:11869301,17380682
)
x1,1335:12553494,17282379
[1,1335:12553494,17444395:373874,718418,0
(1,1335:12604920,17044554:322448,318577,0
x1,1335:12883526,17044554
)
(1,1335:12553494,17444395:329956,197518,0
x1,1335:12850682,17444395
)
]
$1,1335:12927368,17282379
g1,1335:13145821,17282379
x1,1335:14056045,17282379
g1,1335:14274498,17282379
x1,1335:15494200,17282379
x1,1335:16823127,17282379
g1,1335:17041580,17282379
x1,1335:19539232,17282379
g1,1335:19757685,17282379
x1,1335:20198233,17282379
g1,1335:20416686,17282379
x1,1335:22109703,17282379
k1,1336:31925698,17282379:9815995
g1,1336:31925698,17282379
)
(1,1336:12480881,18401860:15296674,589170,164204
x1,1336:12808562,18401860
g1,1336:12990602,18401860
x1,1336:13645963,18401860
g1,1336:13828003,18401860
x1,1336:14349744,18401860
(1,1336:14349744,18500163:498212,313481,0
x1,1336:14779530,18500163
)
x1,1336:15803692,18401860
g1,1336:15949324,18401860
x1,1336:16459050,18401860
(1,1336:16459050,18500163:870899,313481,65901
x1,1336:16874605,18500163
(1,1336:16874605,18566064:422576,223915,0
x1,1336:17239268,18566064
)
)
g1,1336:17475581,18401860
x1,1336:17763667,18401860
[1,1336:17763667,18563876:373874,751186,0
(1,1336:17815093,18131267:322448,318577,0
x1,1336:18093699,18131267
)
(1,1336:17763667,18563876:329956,197518,0
x1,1336:18060855,18563876
)
]
g1,1336:18319581,18401860
x1,1336:18974942,18401860
g1,1336:19156982,18401860
x1,1336:19678723,18401860
(1,1336:19678723,18500163:498212,313481,0
x1,1336:20108509,18500163
)
x1,1336:21132671,18401860
g1,1336:21314711,18401860
x1,1336:21970072,18401860
g1,1336:22152112,18401860
x1,1336:22598122,18401860
(1,1336:22598122,18500163:329956,197518,0
x1,1336:22895310,18500163
)
g1,1336:23073710,18401860
x1,1336:23583436,18401860
g1,1336:23729068,18401860
x1,1336:24505672,18401860
(1,1336:24505672,18500163:498212,313481,0
x1,1336:24935458,18500163
)
x1,1336:25619651,18401860
[1,1336:25619651,18563876:373874,751186,0
(1,1336:25671077,18131267:322448,318577,0
x1,1336:25949683,18131267
)
(1,1336:25619651,18563876:329956,197518,0
x1,1336:25916839,18563876
)
]
x1,1336:26248388,18401860
g1,1336:26430428,18401860
x1,1336:27085789,18401860
g1,1336:27267829,18401860
x1,1336:27777555,18401860
)
(1,1338:8332738,19489227:23592960,455111,127431
x1,1338:8806054,19489227
x1,1337:10298823,19489227
k1,1337:10601620,19489227:302797
x1,1337:11511844,19489227
k1,1337:11814640,19489227:302796
x1,1337:14035587,19489227
k1,1337:14338384,19489227:302797
x1,1337:15539881,19489227
k1,1337:15842678,19489227:302797
x1,1337:17353650,19489227
k1,1337:17656446,19489227:302796
x1,1337:20154098,19489227
k1,1337:20456895,19489227:302797
x1,1337:21003030,19489227
k1,1337:21305827,19489227:302797
x1,1337:24673659,19489227
k1,1337:24976455,19489227:302796
x1,1337:26032316,19489227
k1,1337:26335113,19489227:302797
x1,1337:27831522,19489227
k1,1337:28134319,19489227:302797
x1,1337:29044543,19489227
k1,1337:29347339,19489227:302796
x1,1337:30421404,19489227
k1,1337:30724201,19489227:302797
x1,1337:31925698,19489227
k1,1337:31925698,19489227:0
)
(1,1338:8332738,20275659:23592960,556402,163840
x1,1338:8854479,20275659
(1,1337:8854479,20373962:498212,313481,0
x1,1337:9284265,20373962
)
x1,1337:9968458,20275659
[1,1337:9968458,20437675:373874,718418,0
(1,1337:10019884,20037834:322448,318577,0
x1,1337:10298490,20037834
)
(1,1337:9968458,20437675:329956,197518,0
x1,1337:10265646,20437675
)
]
$1,1337:10342332,20275659
k1,1337:10658680,20275659:316348
x1,1337:11608954,20275659
k1,1337:11925302,20275659:316348
x1,1337:12617073,20275659
k1,1337:12933421,20275659:316348
x1,1337:16301253,20275659
k1,1337:16617601,20275659:316348
x1,1337:17163736,20275659
k1,1337:17480084,20275659:316348
x1,1337:19560854,20275659
k1,1337:19877202,20275659:316348
x1,1337:21626653,20275659
k1,1337:21943001,20275659:316348
x1,1337:23253725,20275659
k1,1337:23570073,20275659:316348
x1,1337:24736979,20275659
k1,1337:25053327,20275659:316348
x1,1337:26440507,20275659
k1,1337:26756855,20275659:316348
x1,1337:27193763,20275659
k1,1337:27510111,20275659:316348
x1,1337:27950659,20275659
k1,1337:28267007,20275659:316348
x1,1337:28594688,20275659
k1,1337:28911036,20275659:316348
x1,1337:31359539,20275659
x1,1337:31925698,20275659
k1,1337:31925698,20275659:0
)
(1,1338:8332738,21062091:23592960,491520,163840
x1,1338:9956578,21062091
k1,1337:10283414,21062091:326836
$1,1337:10283414,21062091
x1,1337:11120821,21062091
$1,1337:11120821,21062091
k1,1337:11425980,21062091:305159
x1,1337:12481841,21062091
k1,1337:12787001,21062091:305160
$1,1337:12787001,21062091
x1,1337:13624408,21062091
$1,1337:13624408,21062091
k1,1337:13929568,21062091:305160
x1,1337:17443035,21062091
k1,1337:17748194,21062091:305159
x1,1337:18967896,21062091
x1,1337:19605052,21062091
k1,1337:20156443,21062091:551391
x1,1337:20593351,21062091
k1,1337:20898511,21062091:305160
x1,1337:21371827,21062091
x1,1337:21644893,21062091
k1,1337:21950052,21062091:305159
x1,1337:23224366,21062091
k1,1337:23529526,21062091:305160
x1,1337:25865160,21062091
k1,1337:26170320,21062091:305160
$1,1337:26170320,21062091
x1,1337:27007727,21062091
$1,1337:27007727,21062091
k1,1337:27312886,21062091:305159
x1,1337:28368747,21062091
k1,1337:28673907,21062091:305160
$1,1337:28673907,21062091
x1,1337:29511314,21062091
$1,1337:29511314,21062091
k1,1337:29816473,21062091:305159
x1,1337:30601087,21062091
k1,1337:30906247,21062091:305160
x1,1337:31925698,21062091
k1,1337:31925698,21062091:0
)
(1,1338:8332738,21930443:23592960,638976,180508
x1,1338:10520917,21930443
k1,1337:10778839,21930443:257922
x1,1337:11106520,21930443
x1,1337:11434201,21930443
x1,1337:11963950,21930443
k1,1337:12221872,21930443:257922
$1,1337:12221872,21930443
[1,1337:12221872,21930443:594374,638976,0
(1,1337:12391629,21764783:0,473316,0
x1,1337:12755719,21764783
)
(1,1337:12221872,21930443:594374,447828,0
x1,1337:12764820,21930443
)
]
$1,1337:12816246,21930443
k1,1337:13074168,21930443:257922
x1,1337:13602099,21930443
k1,1337:13860021,21930443:257922
x1,1337:14770245,21930443
k1,1337:15028167,21930443:257922
x1,1337:16358916,21930443
k1,1337:16616838,21930443:257922
$1,1337:16616838,21930443
x1,1337:16946566,21930443
(1,1337:16946566,21692618:301284,213447,0
x1,1337:17215082,21692618
)
x1,1337:17693860,21930443
k1,1337:17865804,21930443:171944
x1,1337:18375530,21930443
k1,1337:18547474,21930443:171944
x1,1337:18877202,21930443
(1,1337:18877202,21692618:301284,213447,0
x1,1337:19145718,21692618
)
x1,1337:19735087,21930443
[1,1337:19735087,22110951:498212,631780,0
(1,1337:19781963,21692618:301284,213447,0
x1,1337:20050479,21692618
)
(1,1337:19735087,22110951:498212,313481,0
x1,1337:20164873,22110951
)
]
k1,1337:20405244,21930443:171945
x1,1337:20914970,21930443
k1,1337:21086914,21930443:171944
x1,1337:21608655,21930443
x1,1337:22987495,21930443
k1,1337:23180070,21930443:171944
x1,1337:23689796,21930443
k1,1337:23861740,21930443:171944
x1,1337:24928067,21930443
x1,1337:25220703,21930443
$1,1337:25220703,21930443
k1,1337:25478625,21930443:257922
x1,1337:26971392,21930443
k1,1337:27229314,21930443:257922
$1,1337:27229314,21930443
x1,1337:27570497,21930443
k1,1337:27838949,21930443:247821
x1,1337:28348675,21930443
k1,1337:28596495,21930443:247820
x1,1337:28924176,21930443
$1,1337:28924176,21930443
x1,1337:29106221,21930443
k1,1337:29374010,21930443:267789
x1,1337:30648324,21930443
k1,1337:30906246,21930443:257922
$1,1337:30906246,21930443
x1,1337:31925698,21930443
$1,1337:31925698,21930443
k1,1338:31925698,21930443:0
)
(1,1338:8332738,22716875:23592960,491520,221549
x1,1338:9388599,22716875
k1,1337:9595786,22716875:207187
$1,1337:9595786,22716875
x1,1337:10615238,22716875
$1,1337:10615238,22716875
k1,1337:10822425,22716875:207187
x1,1337:12042127,22716875
x1,1337:12497238,22716875
k1,1337:12704424,22716875:207186
x1,1337:14035173,22716875
k1,1337:14242360,22716875:207187
x1,1337:16699968,22716875
k1,1337:16907155,22716875:207187
x1,1337:18367153,22716875
k1,1337:18574340,22716875:207187
x1,1337:20249154,22716875
x1,1337:20576835,22716875
x1,1337:20704266,22716875
k1,1337:20913706,22716875:209440
x1,1337:21823930,22716875
k1,1337:22031116,22716875:207186
x1,1337:23105181,22716875
k1,1337:23312368,22716875:207187
x1,1337:24513865,22716875
k1,1337:24721052,22716875:207187
$1,1337:24721052,22716875
x1,1337:25277653,22716875
[1,1337:25277653,22938424:498212,447283,0
(1,1337:25404335,22822461:0,331320,0
x1,1337:25701068,22822461
)
(1,1337:25277653,22938424:465444,313481,0
x1,1337:25707439,22938424
)
]
k1,1337:25957905,22716875:182040
x1,1337:26467631,22716875
k1,1337:26649671,22716875:182040
x1,1337:26979399,22716875
(1,1337:26979399,22479050:301284,213447,0
x1,1337:27247915,22479050
)
x1,1337:27837284,22716875
(1,1337:27837284,22815178:498212,313481,0
x1,1337:28267070,22815178
)
k1,1337:28458596,22716875:123100
x1,1337:28968322,22716875
k1,1337:29091422,22716875:123100
x1,1337:29613163,22716875
x1,1337:30370014,22716875
x1,1337:30662650,22716875
$1,1337:30662650,22716875
k1,1337:30869837,22716875:207187
x1,1337:31925698,22716875
k1,1337:31925698,22716875:0
)
(1,1338:8332738,23503307:23592960,455111,127431
x1,1338:10885008,23503307
g1,1337:11103461,23503307
x1,1337:12013685,23503307
g1,1337:12232138,23503307
x1,1337:14713409,23503307
g1,1337:14931862,23503307
x1,1337:16442834,23503307
g1,1337:16661287,23503307
x1,1337:19158939,23503307
g1,1337:19377392,23503307
x1,1337:20433253,23503307
g1,1337:20651706,23503307
x1,1337:24265297,23503307
g1,1337:24483750,23503307
x1,1337:25654297,23503307
x1,1337:27037838,23503307
x1,1337:27838835,23503307
x1,1337:27966266,23503307
k1,1337:24483750,23503307:-54614
h1,1338:27966266,23503307:0,0,0
k1,1338:30760611,23503307:2794345
g1,1338:31415972,23503307
(1,1338:31415972,23503307:509726,442368,0
x1,1338:31925698,23503307
)
g1,1338:31925698,23503307
g1,1338:31925698,23503307
)
(1,1340:8332738,24719648:23592960,455111,127431
h1,1339:8332738,24719648:786432,0,0
x1,1339:10611937,24719648
k1,1339:10782228,24719648:170291
x1,1339:12240406,24719648
k1,1339:12410696,24719648:170290
x1,1339:13286331,24719648
k1,1339:13456622,24719648:170291
x1,1339:13711485,24719648
x1,1339:14166596,24719648
x1,1339:14476072,24719648
k1,1339:14646363,24719648:170291
x1,1339:15192498,24719648
x1,1339:16778108,24719648
x1,1339:17014766,24719648
k1,1339:17185057,24719648:170291
x1,1339:18248197,24719648
k1,1339:18418487,24719648:170290
x1,1339:18946418,24719648
k1,1339:19116709,24719648:170291
x1,1339:20627681,24719648
k1,1339:20797972,24719648:170291
x1,1339:23554127,24719648
k1,1339:23724418,24719648:170291
x1,1339:24780279,24719648
k1,1339:24950569,24719648:170290
x1,1339:28822663,24719648
k1,1339:28992954,24719648:170291
x1,1339:29357044,24719648
x1,1339:31925698,24719648
k1,1339:31925698,24719648:0
)
(1,1340:8332738,25506080:23592960,455111,127431
x1,1340:8915282,25506080
k1,1339:9103936,25506080:188654
x1,1339:10014160,25506080
k1,1339:10202813,25506080:188653
x1,1339:13570645,25506080
k1,1339:13759299,25506080:188654
x1,1339:14287230,25506080
k1,1339:14475883,25506080:188653
x1,1339:15495334,25506080
k1,1339:15683988,25506080:188654
x1,1339:17872167,25506080
k1,1339:18060820,25506080:188653
x1,1339:18388501,25506080
x1,1339:18716182,25506080
x1,1339:19245931,25506080
k1,1339:19434585,25506080:188654
x1,1339:20344809,25506080
k1,1339:20533462,25506080:188653
x1,1339:21407278,25506080
x1,1339:22590569,25506080
k1,1339:22779223,25506080:188654
x1,1339:23307154,25506080
k1,1339:23495807,25506080:188653
$1,1339:23495807,25506080
x1,1339:24038755,25506080
$1,1339:24090181,25506080
x1,1339:24272226,25506080
k1,1339:24466840,25506080:194614
x1,1339:24940156,25506080
x1,1339:25213222,25506080
k1,1339:25401875,25506080:188653
x1,1339:27935938,25506080
k1,1339:28124592,25506080:188654
x1,1339:28929229,25506080
k1,1339:29117882,25506080:188653
$1,1339:29117882,25506080
x1,1339:29459065,25506080
k1,1339:29661736,25506080:182040
x1,1339:30171462,25506080
k1,1339:30353502,25506080:182040
x1,1339:30681183,25506080
$1,1339:30681183,25506080
k1,1339:30869837,25506080:188654
x1,1339:31925698,25506080
k1,1339:31925698,25506080:0
)
(1,1340:8332738,26302395:23592960,603348,163840
x1,1340:9790916,26302395
g1,1339:10009369,26302395
x1,1339:10337050,26302395
g1,1339:10555503,26302395
x1,1339:11574954,26302395
g1,1339:11793407,26302395
x1,1339:13723083,26302395
g1,1339:13941536,26302395
x1,1339:14633307,26302395
g1,1339:14851760,26302395
$1,1339:14851760,26302395
[1,1339:14851760,26302395:594374,603348,0
(1,1339:15039722,26136735:0,437688,0
x1,1339:15367403,26136735
)
(1,1339:14851760,26302395:594374,447828,0
x1,1339:15394708,26302395
)
]
g1,1339:15628174,26302395
x1,1339:16137900,26302395
g1,1339:16319940,26302395
(1,1339:16319940,26302395:646260,455111,0
(1,1339:16319940,26302395:646260,455111,0
x1,1339:16966200,26302395
)
)
(1,1339:16966200,26400698:329956,197518,0
x1,1339:17263388,26400698
)
x1,1339:18093967,26302395
x1,1339:18400256,26302395
$1,1339:18400256,26302395
g1,1339:18618709,26302395
x1,1339:19204893,26302395
g1,1339:19423346,26302395
$1,1339:19423346,26302395
x1,1339:19753074,26302395
(1,1339:19753074,26064570:301284,213447,0
x1,1339:20021590,26064570
)
x1,1339:20500368,26302395
(1,1339:20500368,26400698:294003,295640,0
x1,1339:20761603,26400698
)
g1,1339:20940003,26302395
x1,1339:21449729,26302395
g1,1339:21595361,26302395
x1,1339:22117102,26302395
x1,1339:23241079,26302395
x1,1339:23745493,26302395
x1,1339:24038129,26302395
$1,1339:24038129,26302395
x1,1339:24220174,26302395
k1,1340:31925698,26302395:7705524
g1,1340:31925698,26302395
)
(1,1344:8332738,27533413:23592960,491520,163840
k1,1343:8332738,27533413:0
x1,1343:9352190,27533413
x1,1343:11106636,27533413
k1,1343:11334141,27533413:227505
x1,1343:12590241,27533413
x1,1343:13860995,27533413
k1,1343:14088500,27533413:227505
x1,1343:14695615,27533413
k1,1343:14923120,27533413:227505
x1,1343:15980338,27533413
k1,1343:16207843,27533413:227505
x1,1343:17753393,27533413
k1,1343:17980898,27533413:227505
$1,1343:17980898,27533413
(1,1343:17980898,27533413:7038595,491520,163840
x1,1343:18354471,27533413
(1,1343:18377984,27295588:301284,213447,0
x1,1343:18646500,27295588
)
x1,1343:19132556,27533413
(1,1343:19132556,27631716:329682,295640,0
x1,1343:19429470,27631716
)
g1,1343:19607870,27533413
x1,1343:20117596,27533413
g1,1343:20263228,27533413
x1,1343:20681928,27533413
(1,1343:20681928,27295588:301284,213447,0
x1,1343:20950444,27295588
)
x1,1343:21436500,27533413
(1,1343:21436500,27631716:329682,295640,0
x1,1343:21733414,27631716
)
g1,1343:21911814,27533413
x1,1343:22421540,27533413
g1,1343:22567172,27533413
x1,1343:23088913,27533413
x1,1343:25019493,27533413
)
$1,1343:25019493,27533413
x1,1343:25228843,27533413
k1,1343:25556523,27533413:327680
x1,1343:26157271,27533413
k1,1343:26355103,27533413:197832
x1,1343:27414604,27533413
k1,1343:27612435,27533413:197831
x1,1343:28453480,27533413
x1,1343:29582159,27533413
k1,1343:29779990,27533413:197831
x1,1343:30253306,27533413
x1,1343:30526372,27533413
k1,1343:30724203,27533413:197831
x1,1343:31707245,27533413
x1,1343:31925698,27533413
k1,1344:31925698,27533413:0
)
(1,1344:8332738,28319845:23592960,473188,127431
x1,1344:9685330,28319845
k1,1343:9959183,28319845:273853
x1,1343:10869407,28319845
k1,1343:11143261,28319845:273854
x1,1343:12217327,28319845
x1,1343:12399372,28319845
x1,1343:13313236,28319845
k1,1343:13587089,28319845:273853
x1,1343:14788585,28319845
x1,1343:15900878,28319845
x1,1343:17921576,28319845
k1,1343:18195430,28319845:273854
x1,1343:18377475,28319845
x1,1343:18741565,28319845
x1,1343:19069246,28319845
x1,1343:19799246,28319845
x1,1343:20491017,28319845
x1,1343:20986178,28319845
k1,1343:21260031,28319845:273853
x1,1343:22044645,28319845
k1,1343:22318498,28319845:273853
$1,1343:22318498,28319845
(1,1343:22318498,28319845:1168728,437688,127431
(1,1343:22318498,28319845:1168728,437688,127431
x1,1343:23487226,28319845
)
)
(1,1343:23487226,28044175:266977,197518,0
x1,1343:23721435,28044175
)
$1,1343:23754203,28319845
k1,1343:24028057,28319845:273854
x1,1343:25453467,28319845
x1,1343:26878877,28319845
k1,1343:27152730,28319845:273853
x1,1343:27808091,28319845
x1,1343:28610908,28319845
x1,1343:30358539,28319845
k1,1343:30632393,28319845:273854
x1,1343:30996483,28319845
x1,1343:31324164,28319845
k1,1343:31598017,28319845:273853
x1,1343:31925698,28319845
k1,1343:31925698,28319845:0
)
(1,1344:8332738,29106277:23592960,491520,163840
x1,1344:9352189,29106277
k1,1343:9636880,29106277:284691
x1,1343:10729150,29106277
x1,1343:11566556,29106277
k1,1343:11851247,29106277:284691
x1,1343:12543018,29106277
k1,1343:12827709,29106277:284691
x1,1343:13737933,29106277
k1,1343:14022624,29106277:284691
x1,1343:14932849,29106277
x1,1343:15278735,29106277
x1,1343:15808484,29106277
x1,1343:16576713,29106277
k1,1343:16861403,29106277:284690
x1,1343:17735219,29106277
x1,1343:18918510,29106277
k1,1343:19203201,29106277:284691
x1,1343:20277267,29106277
x1,1343:20987243,29106277
k1,1343:21271934,29106277:284691
x1,1343:21799865,29106277
k1,1343:22084556,29106277:284691
x1,1343:22994780,29106277
k1,1343:23279471,29106277:284691
x1,1343:24610220,29106277
k1,1343:24894911,29106277:284691
$1,1343:24894911,29106277
x1,1343:25268484,29106277
(1,1343:25291997,28868452:301284,213447,0
x1,1343:25560513,28868452
)
x1,1343:26039291,29106277
(1,1343:26039291,29204580:294003,295640,0
x1,1343:26300526,29204580
)
k1,1343:26523084,29106277:189790
x1,1343:27032810,29106277
k1,1343:27222600,29106277:189790
x1,1343:27552328,29106277
(1,1343:27552328,28868452:301284,213447,0
x1,1343:27820844,28868452
)
x1,1343:28299622,29106277
(1,1343:28299622,29204580:294003,295640,0
x1,1343:28560857,29204580
)
k1,1343:28783414,29106277:189789
x1,1343:29293140,29106277
k1,1343:29482930,29106277:189790
x1,1343:30004671,29106277
x1,1343:31128648,29106277
x1,1343:31633062,29106277
x1,1343:31925698,29106277
$1,1343:31925698,29106277
k1,1344:31925698,29106277:0
)
(1,1344:8332738,29892709:23592960,455111,127431
x1,1344:10009369,29892709
g1,1343:10227822,29892709
$1,1343:10227822,29892709
x1,1343:10569005,29892709
g1,1343:10771676,29892709
x1,1343:11281402,29892709
g1,1343:11463442,29892709
x1,1343:11791123,29892709
$1,1343:11791123,29892709
x1,1343:11973168,29892709
g1,1343:12264439,29892709
x1,1343:13038128,29892709
x1,1343:14021170,29892709
g1,1343:14239623,29892709
x1,1343:15570372,29892709
g1,1343:15788825,29892709
x1,1343:16917502,29892709
x1,1343:17245183,29892709
x1,1343:18339272,29892709
g1,1343:18557725,29892709
x1,1343:19395132,29892709
x1,1343:19577177,29892709
g1,1343:19795630,29892709
x1,1343:21253808,29892709
g1,1343:21472261,29892709
x1,1343:21912809,29892709
g1,1343:22131262,29892709
x1,1343:22458943,29892709
g1,1343:22677396,29892709
x1,1343:23041486,29892709
x1,1343:23953530,29892709
x1,1343:25158665,29892709
g1,1343:25377118,29892709
x1,1343:26145347,29892709
x1,1343:27275846,29892709
x1,1343:28990709,29892709
k1,1344:31925698,29892709:2934989
g1,1344:31925698,29892709
)
(1,1344:14654257,30980075:10949922,566233,163840
x1,1344:15199025,30980075
(1,1344:15252271,30709482:294003,295640,0
x1,1344:15513506,30709482
)
x1,1344:16248512,30980075
(1,1344:16248512,31078378:329956,197518,0
x1,1344:16545700,31078378
)
x1,1344:16760513,30980075
g1,1344:16869737,30980075
x1,1344:17199465,30980075
(1,1344:17199465,30709482:301284,213447,0
x1,1344:17467981,30709482
)
x1,1344:17946759,30980075
(1,1344:17946759,31078378:294003,295640,0
x1,1344:18207994,31078378
)
g1,1344:18386394,30980075
x1,1344:18896120,30980075
g1,1344:19041752,30980075
x1,1344:19563493,30980075
x1,1344:20687470,30980075
x1,1344:21191884,30980075
x1,1344:21739383,30980075
g1,1344:21921423,30980075
(1,1344:21921423,30980075:509726,415334,32768
[1,1344:21921423,31012843:509726,448102,0
(1,1344:21921423,30805176:509726,240435,0
g1,1344:21921423,30805176
(1,1344:21921423,30805176:509726,240435,0
$1,1344:21921423,30805176
g1,1344:21921423,30805176
x1,1344:22431149,30805176
g1,1344:22431149,30805176
$1,1344:22431149,30805176
)
g1,1344:22431149,30805176
)
(1,1344:21921423,31012843:509726,240435,0
g1,1344:21921423,31012843
(1,1344:21921423,31012843:509726,240435,0
$1,1344:21921423,31012843
g1,1344:21921423,31012843
x1,1344:22431149,31012843
g1,1344:22431149,31012843
$1,1344:22431149,31012843
)
g1,1344:22431149,31012843
)
]
)
g1,1344:22613189,30980075
x1,1344:23157957,30980075
(1,1344:23211203,30709482:294003,295640,0
x1,1344:23472438,30709482
)
x1,1344:24303017,30980075
x1,1344:24500079,30980075
g1,1344:24609303,30980075
x1,1344:25055313,30980075
(1,1344:25055313,31078378:294003,295640,0
x1,1344:25316548,31078378
)
x1,1344:25604179,30980075
)
(1,1347:8332738,32067442:23592960,533465,163840
x1,1347:9934731,32067442
k1,1345:10187153,32067442:252422
x1,1345:10624061,32067442
k1,1345:10876483,32067442:252422
x1,1345:11531844,32067442
x1,1345:12809798,32067442
k1,1345:13062220,32067442:252422
x1,1345:13389901,32067442
k1,1345:13642323,32067442:252422
x1,1345:15373571,32067442
k1,1345:15625993,32067442:252422
x1,1345:15971879,32067442
x1,1345:17375443,32067442
k1,1345:17627865,32067442:252422
x1,1345:19557541,32067442
k1,1345:19809963,32067442:252422
$1,1345:19809963,32067442
x1,1345:20428914,32067442
(1,1345:20519937,31829617:294003,295640,0
x1,1345:20781172,31829617
)
k1,1345:21052595,32067442:238655
x1,1345:21562321,32067442
k1,1345:21800975,32067442:238654
x1,1345:22345743,32067442
(1,1345:22398989,31829617:294003,295640,0
x1,1345:22660224,31829617
)
x1,1345:23395230,32067442
x1,1345:23587742,32067442
k1,1345:23696966,32067442:109224
x1,1345:24026694,32067442
(1,1345:24026694,31829617:301284,213447,0
x1,1345:24295210,31829617
)
x1,1345:24773988,32067442
(1,1345:24773988,32165745:294003,295640,0
x1,1345:25035223,32165745
)
k1,1345:25236268,32067442:168277
x1,1345:25745994,32067442
k1,1345:25914272,32067442:168278
x1,1345:26436013,32067442
x1,1345:27559990,32067442
x1,1345:28064404,32067442
x1,1345:28611903,32067442
$1,1345:28611903,32067442
k1,1345:28864325,32067442:252422
x1,1345:30138639,32067442
k1,1345:30391061,32067442:252422
x1,1345:31925698,32067442
k1,1345:31925698,32067442:0
)
(1,1347:8332738,32853874:23592960,533465,163840
x1,1347:8877506,32853874
(1,1345:8930752,32616049:294003,295640,0
x1,1345:9191987,32616049
)
x1,1345:10022566,32853874
x1,1345:10219628,32853874
k1,1345:10328852,32853874:109224
x1,1345:10774862,32853874
(1,1345:10774862,32952177:294003,295640,0
x1,1345:11036097,32952177
)
x1,1345:11323728,32853874
$1,1345:11323728,32853874
x1,1345:11505773,32853874
k1,1345:11943714,32853874:437941
x1,1345:12617280,32853874
x1,1345:12853937,32853874
k1,1345:13121280,32853874:267343
x1,1345:14217190,32853874
k1,1345:14484533,32853874:267343
x1,1345:15176304,32853874
x1,1345:15503985,32853874
x1,1345:15777051,32853874
k1,1345:16044394,32853874:267343
x1,1345:16954618,32853874
k1,1345:17221962,32853874:267344
x1,1345:18441664,32853874
x1,1345:19770591,32853874
k1,1345:20037934,32853874:267343
x1,1345:21548906,32853874
k1,1345:21816249,32853874:267343
x1,1345:24572404,32853874
k1,1345:24839747,32853874:267343
x1,1345:25367678,32853874
k1,1345:25635021,32853874:267343
x1,1345:25980907,32853874
x1,1345:27384471,32853874
k1,1345:27651814,32853874:267343
x1,1345:29443133,32853874
k1,1345:29710476,32853874:267343
x1,1345:30402247,32853874
k1,1345:30669590,32853874:267343
x1,1345:31579813,32853874
x1,1345:31925698,32853874
k1,1345:31925698,32853874:0
)
(1,1347:8332738,33640306:23592960,455111,0
x1,1347:9608872,33640306
k1,1347:31925698,33640306:22316826
g1,1347:31925698,33640306
)
(1,1359:8332738,35898801:22909400,1892024,1892024
(1,1359:8332738,35898801:1165088,491520,163840
(1,1359:8332738,35898801:1165088,491520,163840
x1,1359:9242963,35898801
x1,1359:9497826,35898801
)
)
(1,1359:10181385,35898801:21060753,1892024,1892024
h1,1359:10181385,35898801:0,0,0
(1,1347:10181385,35898801:0,0,0
$1,1347:10181385,35898801
(1,1347:10181385,35112369:0,0,0
)
$1,1347:10181385,35898801
)
(1,1358:10181385,37790825:20878708,3784048,0
g1,1358:20620739,37790825
(1,1358:20620739,35898801:0,0,0
(1,1358:20620739,35898801:0,0,0
(1,1358:20620739,35898801:0,0,0
(1,1358:20620739,35898801:0,0,0
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
(1,1358:20620739,35898801:0,0,0
g1,1358:10181385,35898801
(1,1358:10181385,37387141:0,0,0
(1,1358:10181385,37387141:0,0,0
(1,1358:10181385,37387141:20878708,3380365,403684
[1,1358:10181385,37387141:20878708,3380365,403684
(1,1351:10181385,34829162:20878708,822386,605020
g1,1350:10181385,34829162
(1,1350:10181385,34829162:446008,822386,605020
g1,1350:10181385,34829162
g1,1350:10627393,34829162
(1,1350:10627393,34829162:0,662186,239844
(1,1350:10627393,34829162:0,0,0
(1,1350:10627393,34829162:0,0,0
g1,1350:10627393,34829162
g1,1350:10627393,34829162
g1,1350:10627393,34829162
g1,1350:10627393,34829162
g1,1350:10627393,34829162
(1,1350:10627393,34829162:0,0,0
g1,1350:10463553,34829162
(1,1350:10463553,34829162:0,0,0
(1,1350:10463553,34829162:0,0,0
(1,1350:10463553,34829162:327681,422343,0
(1,1350:10463553,34829162:327681,422343,0
$1,1350:10463553,34829162
x1,1350:10791234,34829162
$1,1350:10791234,34829162
)
g1,1350:10791234,34829162
)
)
g1,1350:10463553,34829162
)
g1,1350:10463553,34829162
)
g1,1350:10627393,34829162
g1,1350:10627393,34829162
)
)
g1,1350:10627393,34829162
)
)
g1,1350:10627393,34829162
(1,1350:10627393,34829162:446008,822386,605020
g1,1350:11073401,34829162
g1,1350:11073401,34829162
)
g1,1350:11073401,34829162
(1,1350:11073401,34829162:5397593,822386,605020
g1,1350:11073401,34829162
g1,1350:16470994,34829162
(1,1350:16470994,34829162:0,773308,403684
(1,1350:16470994,34829162:0,0,0
(1,1350:16470994,34829162:0,0,0
g1,1350:16470994,34829162
g1,1350:16470994,34829162
g1,1350:16470994,34829162
g1,1350:16470994,34829162
g1,1350:16470994,34829162
(1,1350:16470994,34829162:0,0,0
g1,1350:12928431,34829162
(1,1350:12928431,34829162:0,0,0
(1,1350:12928431,34829162:0,0,0
(1,1350:12928431,34829162:7085126,533465,163840
(1,1350:12928431,34829162:7085126,533465,163840
$1,1350:12928431,34829162
(1,1350:12928431,34829162:7085126,533465,163840
x1,1350:13473199,34829162
(1,1350:13526445,34591337:294003,295640,0
x1,1350:13787680,34591337
)
x1,1350:14522686,34829162
(1,1350:14522686,34927465:329956,197518,0
x1,1350:14819874,34927465
)
x1,1350:15034687,34829162
g1,1350:15143911,34829162
x1,1350:15473639,34829162
(1,1350:15473639,34591337:301284,213447,0
x1,1350:15742155,34591337
)
x1,1350:16220933,34829162
(1,1350:16220933,34927465:294003,295640,0
x1,1350:16482168,34927465
)
g1,1350:16660568,34829162
x1,1350:17170294,34829162
g1,1350:17315926,34829162
x1,1350:17837667,34829162
x1,1350:18961644,34829162
x1,1350:19466058,34829162
x1,1350:20013557,34829162
)
$1,1350:20013557,34829162
)
g1,1350:20013557,34829162
)
)
g1,1350:12928431,34829162
)
g1,1350:12928431,34829162
)
g1,1350:16470994,34829162
g1,1350:16470994,34829162
)
)
g1,1350:16470994,34829162
)
)
g1,1350:16470994,34829162
(1,1350:16470994,34829162:3824731,822386,605020
g1,1350:20295725,34829162
g1,1350:20295725,34829162
)
g1,1350:20295725,34829162
(1,1350:20295725,34829162:3350525,822386,605020
g1,1350:20295725,34829162
g1,1350:23646250,34829162
(1,1350:23646250,34829162:0,773308,403684
(1,1350:23646250,34829162:0,0,0
(1,1350:23646250,34829162:0,0,0
g1,1350:23646250,34829162
g1,1350:23646250,34829162
g1,1350:23646250,34829162
g1,1350:23646250,34829162
g1,1350:23646250,34829162
(1,1350:23646250,34829162:0,0,0
g1,1350:22150755,34829162
(1,1350:22150755,34829162:0,0,0
(1,1350:22150755,34829162:0,0,0
(1,1350:22150755,34829162:2990990,533465,163840
(1,1350:22150755,34829162:2990990,533465,163840
$1,1350:22150755,34829162
(1,1350:22150755,34829162:2990990,533465,163840
x1,1350:22695523,34829162
(1,1350:22748769,34591337:294003,295640,0
x1,1350:23010004,34591337
)
x1,1350:23840583,34829162
x1,1350:24037645,34829162
g1,1350:24146869,34829162
x1,1350:24592879,34829162
(1,1350:24592879,34927465:294003,295640,0
x1,1350:24854114,34927465
)
x1,1350:25141745,34829162
)
$1,1350:25141745,34829162
)
g1,1350:25141745,34829162
)
)
g1,1350:22150755,34829162
)
g1,1350:22150755,34829162
)
g1,1350:23646250,34829162
g1,1350:23646250,34829162
)
)
g1,1350:23646250,34829162
)
)
g1,1350:23646250,34829162
(1,1350:23646250,34829162:1777663,822386,605020
g1,1350:25423913,34829162
g1,1350:25423913,34829162
)
g1,1350:25423913,34829162
(1,1350:25423913,34829162:3604521,822386,605020
g1,1350:25423913,34829162
g1,1350:29028434,34829162
(1,1350:29028434,34829162:0,822386,605020
(1,1350:29028434,34829162:0,0,0
(1,1350:29028434,34829162:0,0,0
g1,1350:29028434,34829162
g1,1350:29028434,34829162
g1,1350:29028434,34829162
g1,1350:29028434,34829162
g1,1350:29028434,34829162
(1,1350:29028434,34829162:0,0,0
g1,1350:27278943,34829162
(1,1350:27278943,34829162:0,0,0
(1,1350:27278943,34829162:0,0,0
(1,1350:27278943,34829162:3498982,582542,365177
(1,1350:27278943,34829162:3498982,582542,365177
$1,1350:27278943,34829162
(1,1350:27278943,34829162:3498982,582542,365177
x1,1350:27724953,34829162
(1,1350:27724953,34927465:746839,295640,89201
x1,1350:28439024,34927465
)
g1,1350:28617424,34829162
x1,1350:29127150,34829162
g1,1350:29272782,34829162
x1,1350:29527645,34829162
(1,1350:29527645,34829162:995417,582542,365177
(1,1350:29527645,34829162:995417,582542,365177
h1,1350:29527645,34829162:78643,0,0
[1,1350:29606288,34829162:838131,582542,365177
(1,1350:29606288,34560101:838131,313481,65901
x1,1350:30021843,34560101
(1,1350:30021843,34626002:422576,223915,0
x1,1350:30386506,34626002
)
)
(1,1350:29606288,35063267:838131,358626,131071
k1,1350:29748144,35063267:141856
x1,1350:29980411,35063267
[1,1350:29980411,35194338:322153,489697,0
(1,1350:30016069,34932196:286495,227555,0
x1,1350:30264487,34932196
)
(1,1350:29980411,35194338:292183,141084,0
x1,1350:30239826,35194338
)
]
k1,1350:30444419,35063267:141855
)
]
h1,1350:30444419,34829162:78643,0,0
)
)
x1,1350:30777925,34829162
)
$1,1350:30777925,34829162
)
g1,1350:30777925,34829162
)
)
g1,1350:27278943,34829162
)
g1,1350:27278943,34829162
)
g1,1350:29028434,34829162
g1,1350:29028434,34829162
)
)
g1,1350:29028434,34829162
)
)
g1,1350:29028434,34829162
(1,1351:29028434,34829162:2031659,822386,605020
g1,1351:31060093,34829162
g1,1351:31060093,34829162
)
g1,1351:31060093,34829162
)
(1,1358:10181385,37387141:20878708,773308,403684
g1,1351:10181385,37387141
(1,1351:10181385,37387141:446008,773308,403684
k1,1351:10627393,37387141:446008
g1,1351:10627393,37387141
(1,1351:10627393,37387141:0,0,0
)
)
g1,1351:10627393,37387141
(1,1351:10627393,37387141:446008,773308,403684
g1,1351:10627393,37387141
k1,1351:11073401,37387141:446008
)
g1,1351:11073401,37387141
(1,1351:11073401,37387141:5397593,773308,403684
g1,1351:11073401,37387141
g1,1351:16470994,37387141
(1,1351:16470994,37387141:0,773308,403684
(1,1351:16470994,37387141:0,0,0
(1,1351:16470994,37387141:0,0,0
g1,1351:16470994,37387141
g1,1351:16470994,37387141
g1,1351:16470994,37387141
g1,1351:16470994,37387141
g1,1351:16470994,37387141
(1,1351:16470994,37387141:0,0,0
g1,1351:12928431,37387141
(1,1351:12928431,37387141:0,0,0
(1,1351:12928431,37387141:0,0,0
(1,1351:12928431,37387141:7085126,533465,163840
(1,1351:12928431,37387141:7085126,533465,163840
$1,1351:12928431,37387141
(1,1351:12928431,37387141:7085126,533465,163840
x1,1351:13473199,37387141
(1,1351:13526445,37149316:294003,295640,0
x1,1351:13787680,37149316
)
x1,1351:14522686,37387141
(1,1351:14522686,37485444:329956,197518,0
x1,1351:14819874,37485444
)
x1,1351:15034687,37387141
g1,1351:15143911,37387141
x1,1351:15473639,37387141
(1,1351:15473639,37149316:301284,213447,0
x1,1351:15742155,37149316
)
x1,1351:16220933,37387141
(1,1351:16220933,37485444:294003,295640,0
x1,1351:16482168,37485444
)
g1,1351:16660568,37387141
x1,1351:17170294,37387141
g1,1351:17315926,37387141
x1,1351:17837667,37387141
x1,1351:18961644,37387141
x1,1351:19466058,37387141
x1,1351:20013557,37387141
)
$1,1351:20013557,37387141
)
g1,1351:20013557,37387141
)
)
g1,1351:12928431,37387141
)
g1,1351:12928431,37387141
)
g1,1351:16470994,37387141
g1,1351:16470994,37387141
)
)
g1,1351:16470994,37387141
)
)
g1,1351:16470994,37387141
(1,1351:16470994,37387141:3824731,773308,403684
g1,1351:20295725,37387141
g1,1351:20295725,37387141
)
g1,1351:20295725,37387141
(1,1351:20295725,37387141:3350525,773308,403684
g1,1351:20295725,37387141
g1,1351:23646250,37387141
(1,1351:23646250,37387141:0,773308,403684
(1,1351:23646250,37387141:0,0,0
(1,1351:23646250,37387141:0,0,0
g1,1351:23646250,37387141
g1,1351:23646250,37387141
g1,1351:23646250,37387141
g1,1351:23646250,37387141
g1,1351:23646250,37387141
(1,1351:23646250,37387141:0,0,0
g1,1351:22150755,37387141
(1,1351:22150755,37387141:0,0,0
(1,1351:22150755,37387141:0,0,0
(1,1351:22150755,37387141:2990990,533465,163840
(1,1351:22150755,37387141:2990990,533465,163840
$1,1351:22150755,37387141
(1,1351:22150755,37387141:2990990,533465,163840
x1,1351:22695523,37387141
(1,1351:22748769,37149316:294003,295640,0
x1,1351:23010004,37149316
)
x1,1351:23840583,37387141
x1,1351:24037645,37387141
g1,1351:24146869,37387141
x1,1351:24592879,37387141
(1,1351:24592879,37485444:294003,295640,0
x1,1351:24854114,37485444
)
x1,1351:25141745,37387141
)
$1,1351:25141745,37387141
)
g1,1351:25141745,37387141
)
)
g1,1351:22150755,37387141
)
g1,1351:22150755,37387141
)
g1,1351:23646250,37387141
g1,1351:23646250,37387141
)
)
g1,1351:23646250,37387141
)
)
g1,1351:23646250,37387141
(1,1351:23646250,37387141:1777663,773308,403684
g1,1351:25423913,37387141
g1,1351:25423913,37387141
)
g1,1351:25423913,37387141
(1,1358:25423913,37387141:3604521,773308,403684
k1,1358:27009564,37387141:1585651
g1,1358:29028434,37387141
(1,1358:29028434,37387141:0,662186,239844
(1,1358:29028434,37387141:0,0,0
(1,1358:29028434,37387141:0,0,0
g1,1358:29028434,37387141
g1,1358:29028434,37387141
g1,1358:29028434,37387141
g1,1358:29028434,37387141
g1,1358:29028434,37387141
(1,1358:29028434,37387141:0,0,0
g1,1358:28864594,37387141
(1,1358:28864594,37387141:0,0,0
(1,1358:28864594,37387141:0,0,0
(1,1358:28864594,37387141:327681,422343,0
(1,1358:28864594,37387141:327681,422343,0
$1,1358:28864594,37387141
x1,1358:29192275,37387141
$1,1358:29192275,37387141
)
g1,1358:29192275,37387141
)
)
g1,1358:28864594,37387141
)
g1,1358:28864594,37387141
)
g1,1358:29028434,37387141
g1,1358:29028434,37387141
)
)
g1,1358:29028434,37387141
)
)
g1,1358:29028434,37387141
(1,1358:29028434,37387141:2031659,773308,403684
g1,1358:29474442,37387141
k1,1358:31060093,37387141:1585651
)
g1,1358:31060093,37387141
)
]
)
)
g1,1358:10181385,37387141
)
g1,1358:10181385,35898801
)
g1,1358:20620739,35898801
g1,1358:20620739,35898801
)
)
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
(1,1358:20620739,35898801:0,0,0
(1,1358:20620739,35898801:0,0,0
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
(1,1358:20620739,35898801:0,0,0
g1,1358:25810072,35898801
(1,1358:25810072,34445596:0,0,0
(1,1358:25810072,34445596:0,0,0
(1,1358:25810072,34445596:800545,197518,65536
(1,1358:25810072,34445596:800545,197518,65536
$1,1358:25810072,34445596
(1,1358:25810072,34445596:800545,197518,65536
(1,1358:25810072,34445596:508362,197518,0
(1,1358:25810072,34445596:508362,197518,0
x1,1358:26318434,34445596
)
)
(1,1358:26318434,34511132:292183,141084,0
x1,1358:26577849,34511132
)
)
$1,1358:26610617,34445596
)
g1,1358:26610617,34445596
)
)
g1,1358:25810072,34445596
)
g1,1358:25810072,35898801
)
g1,1358:20620739,35898801
g1,1358:20620739,35898801
)
)
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
$1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
g1,1358:20620739,35898801
)
g1,1358:20620739,35898801
)
)
x1,1358:31242138,35898801
)
)
(1,1361:8332738,38796272:23592960,638976,163840
x1,1361:10009369,38796272
k1,1360:10261445,38796272:252076
x1,1360:10701993,38796272
k1,1360:10954069,38796272:252076
x1,1360:11645840,38796272
k1,1360:11897916,38796272:252076
x1,1360:15511507,38796272
k1,1360:15763583,38796272:252076
$1,1360:15763583,38796272
x1,1360:16285324,38796272
(1,1360:16285324,38894575:498212,313481,0
x1,1360:16715110,38894575
)
x1,1360:17399303,38796272
[1,1360:17399303,38958288:373874,718418,0
(1,1360:17450729,38558447:322448,318577,0
x1,1360:17729335,38558447
)
(1,1360:17399303,38958288:329956,197518,0
x1,1360:17696491,38958288
)
]
k1,1360:18011254,38796272:238077
(1,1360:18011254,38796272:509726,415334,32768
[1,1360:18011254,38829040:509726,448102,0
(1,1360:18011254,38621373:509726,240435,0
g1,1360:18011254,38621373
(1,1360:18011254,38621373:509726,240435,0
$1,1360:18011254,38621373
g1,1360:18011254,38621373
x1,1360:18520980,38621373
g1,1360:18520980,38621373
$1,1360:18520980,38621373
)
g1,1360:18520980,38621373
)
(1,1360:18011254,38829040:509726,240435,0
g1,1360:18011254,38829040
(1,1360:18011254,38829040:509726,240435,0
$1,1360:18011254,38829040
g1,1360:18011254,38829040
x1,1360:18520980,38829040
g1,1360:18520980,38829040
$1,1360:18520980,38829040
)
g1,1360:18520980,38829040
)
]
)
k1,1360:18759057,38796272:238077
[1,1360:18759057,38796272:851697,638976,98303
(1,1360:18919805,38630612:0,473316,0
x1,1360:19283895,38630612
)
(1,1360:18759057,38796272:851697,447828,98303
x1,1360:19280798,38796272
(1,1360:19280798,38894575:329956,197518,0
x1,1360:19577986,38894575
)
)
]
x1,1360:20267480,38796272
(1,1360:20305253,38558447:1812487,344064,114688
x1,1360:21198261,38558447
x1,1360:22084972,38558447
)
x1,1360:22755579,38796272
[1,1360:22755579,38958288:392307,613288,0
(1,1360:22846602,38558447:301284,213447,0
x1,1360:23115118,38558447
)
(1,1360:22755579,38958288:329956,197518,0
x1,1360:23052767,38958288
)
]
x1,1360:23690834,38796272
x1,1360:24251986,38796272
$1,1360:24251986,38796272
k1,1360:24504062,38796272:252076
x1,1360:26180693,38796272
k1,1360:26432769,38796272:252076
$1,1360:26432769,38796272
[1,1360:26432769,38796272:851697,638976,98303
(1,1360:26593517,38630612:0,473316,0
x1,1360:26957607,38630612
)
(1,1360:26432769,38796272:851697,447828,98303
x1,1360:26954510,38796272
(1,1360:26954510,38894575:329956,197518,0
x1,1360:27251698,38894575
)
)
]
x1,1360:27941192,38796272
(1,1360:27978965,38558447:1812487,344064,114688
x1,1360:28871973,38558447
x1,1360:29758684,38558447
)
x1,1360:30429291,38796272
[1,1360:30429291,38958288:392307,613288,0
(1,1360:30520314,38558447:301284,213447,0
x1,1360:30788830,38558447
)
(1,1360:30429291,38958288:329956,197518,0
x1,1360:30726479,38958288
)
]
x1,1360:31364546,38796272
x1,1360:31925698,38796272
$1,1360:31925698,38796272
k1,1361:31925698,38796272:0
)
(1,1361:8332738,39607537:23592960,581889,163840
x1,1361:8773286,39607537
k1,1360:9066261,39607537:292975
x1,1360:9976485,39607537
k1,1360:10269459,39607537:292974
x1,1360:12717962,39607537
x1,1360:13284121,39607537
k1,1360:13577096,39607537:292975
x1,1360:15018891,39607537
k1,1360:15311865,39607537:292974
x1,1360:15894409,39607537
k1,1360:16187384,39607537:292975
$1,1360:16187384,39607537
x1,1360:16561940,39607537
$1,1360:16561940,39607537
k1,1360:16854914,39607537:292974
x1,1360:18129228,39607537
k1,1360:18422203,39607537:292975
x1,1360:18768089,39607537
x1,1360:20155270,39607537
k1,1360:20448244,39607537:292974
x1,1360:20994379,39607537
k1,1360:21287354,39607537:292975
$1,1360:21287354,39607537
x1,1360:21689217,39607537
(1,1360:21726990,39369712:1812487,344064,114688
x1,1360:22619998,39369712
x1,1360:23506709,39369712
)
x1,1360:24177316,39607537
[1,1360:24177316,39769553:392307,613288,0
(1,1360:24268339,39369712:301284,213447,0
x1,1360:24536855,39369712
)
(1,1360:24177316,39769553:329956,197518,0
x1,1360:24474504,39769553
)
]
x1,1360:25112571,39607537
x1,1360:25418860,39607537
$1,1360:25418860,39607537
k1,1360:25711834,39607537:292974
x1,1360:26767695,39607537
k1,1360:27060670,39607537:292975
$1,1360:27060670,39607537
x1,1360:27462533,39607537
(1,1360:27500306,39369712:1812487,344064,114688
x1,1360:28393314,39369712
x1,1360:29280025,39369712
)
x1,1360:29950632,39607537
[1,1360:29950632,39769553:392307,613288,0
(1,1360:30041655,39369712:301284,213447,0
x1,1360:30310171,39369712
)
(1,1360:29950632,39769553:329956,197518,0
x1,1360:30247820,39769553
)
]
x1,1360:30885887,39607537
x1,1360:31192176,39607537
$1,1360:31192176,39607537
k1,1360:31485150,39607537:292974
x1,1360:31925698,39607537
k1,1360:31925698,39607537:0
)
(1,1361:8332738,40393969:23592960,455111,162016
x1,1361:9242962,40393969
k1,1360:9518483,40393969:275521
$1,1360:9518483,40393969
x1,1360:9859666,40393969
k1,1360:10063974,40393969:183677
x1,1360:10573700,40393969
k1,1360:10757377,40393969:183677
x1,1360:11085058,40393969
$1,1360:11085058,40393969
x1,1360:11303511,40393969
x1,1360:11922464,40393969
k1,1360:12197985,40393969:275521
x1,1360:15170777,40393969
k1,1360:15446299,40393969:275522
x1,1360:15810389,40393969
x1,1360:16156275,40393969
x1,1360:16611386,40393969
x1,1360:17141135,40393969
k1,1360:17416656,40393969:275521
x1,1360:17944587,40393969
k1,1360:18220108,40393969:275521
$1,1360:18220108,40393969
x1,1360:18603084,40393969
[1,1360:18603084,40555985:392307,613288,0
(1,1360:18694107,40156144:301284,213447,0
x1,1360:18962623,40156144
)
(1,1360:18603084,40555985:329956,197518,0
x1,1360:18900272,40555985
)
]
x1,1360:19538339,40393969
$1,1360:19589765,40393969
x1,1360:19771810,40393969
k1,1360:20234286,40393969:462476
x1,1360:21727053,40393969
k1,1360:22002574,40393969:275521
x1,1360:22858186,40393969
x1,1360:23495342,40393969
k1,1360:23770864,40393969:275522
x1,1360:24098545,40393969
k1,1360:24374066,40393969:275521
x1,1360:24719952,40393969
x1,1360:26123516,40393969
k1,1360:26399037,40393969:275521
x1,1360:27931853,40393969
k1,1360:28207375,40393969:275522
$1,1360:28207375,40393969
x1,1360:28589668,40393969
$1,1360:28735304,40393969
x1,1360:28917349,40393969
k1,1360:29207137,40393969:289788
x1,1360:30117361,40393969
k1,1360:30392882,40393969:275521
x1,1360:31925698,40393969
k1,1360:31925698,40393969:0
)
(1,1361:8332738,41180401:23592960,556402,163840
x1,1361:8734601,41180401
(1,1360:8772374,40942576:322448,318577,0
x1,1360:9050980,40942576
)
x1,1360:9731978,41180401
(1,1360:9877614,40942576:301284,213447,0
x1,1360:10146130,40942576
)
x1,1360:10433761,41180401
$1,1360:10433761,41180401
k1,1360:10747671,41180401:313910
x1,1360:11730713,41180401
k1,1360:12044623,41180401:313910
x1,1360:12408713,41180401
x1,1360:12718189,41180401
k1,1360:13032099,41180401:313910
x1,1360:14233595,41180401
x1,1360:14652298,41180401
x1,1360:15671749,41180401
k1,1360:15985659,41180401:313910
x1,1360:17259973,41180401
k1,1360:17573883,41180401:313910
x1,1360:18484107,41180401
k1,1360:18798017,41180401:313910
x1,1360:20620284,41180401
k1,1360:20934195,41180401:313911
$1,1360:20934195,41180401
x1,1360:21275378,41180401
$1,1360:21296009,41180401
k1,1360:21609919,41180401:313910
x1,1360:21974009,41180401
x1,1360:25036006,41180401
k1,1360:25349916,41180401:313910
x1,1360:26041687,41180401
k1,1360:26355597,41180401:313910
$1,1360:26355597,41180401
x1,1360:26737890,41180401
$1,1360:26883526,41180401
k1,1360:27197436,41180401:313910
x1,1360:28253297,41180401
k1,1360:28567207,41180401:313910
x1,1360:29040523,41180401
x1,1360:29313589,41180401
k1,1360:29627499,41180401:313910
x1,1360:30319270,41180401
x1,1360:30646951,41180401
x1,1360:30920017,41180401
k1,1360:31233927,41180401:313910
x1,1360:31925698,41180401
k1,1360:31925698,41180401:0
)
(1,1361:8332738,41966833:23592960,556402,163840
x1,1361:11946329,41966833
k1,1360:12122029,41966833:175700
x1,1360:12977641,41966833
x1,1360:13614797,41966833
k1,1360:13790496,41966833:175699
x1,1360:14154586,41966833
x1,1360:14482267,41966833
k1,1360:14657967,41966833:175700
x1,1360:14985648,41966833
k1,1360:15161348,41966833:175700
x1,1360:15671074,41966833
x1,1360:16490276,41966833
k1,1360:16665976,41966833:175700
x1,1360:16957247,41966833
x1,1360:18142359,41966833
k1,1360:18318058,41966833:175699
x1,1360:19301100,41966833
x1,1360:21285390,41966833
k1,1360:21461090,41966833:175700
$1,1360:21461090,41966833
x1,1360:21790818,41966833
$1,1360:21790818,41966833
x1,1360:21972863,41966833
k1,1360:22157114,41966833:184251
$1,1360:22157114,41966833
x1,1360:22520520,41966833
[1,1360:22520520,42128849:385481,718418,0
(1,1360:22583553,41729008:322448,318577,0
x1,1360:22862159,41729008
)
(1,1360:22520520,42128849:329956,197518,0
x1,1360:22817708,42128849
)
]
k1,1360:23088041,41966833:182040
(1,1360:23088041,41966833:509726,415334,32768
[1,1360:23088041,41999601:509726,448102,0
(1,1360:23088041,41791934:509726,240435,0
g1,1360:23088041,41791934
(1,1360:23088041,41791934:509726,240435,0
$1,1360:23088041,41791934
g1,1360:23088041,41791934
x1,1360:23597767,41791934
g1,1360:23597767,41791934
$1,1360:23597767,41791934
)
g1,1360:23597767,41791934
)
(1,1360:23088041,41999601:509726,240435,0
g1,1360:23088041,41999601
(1,1360:23088041,41999601:509726,240435,0
$1,1360:23088041,41999601
g1,1360:23088041,41999601
x1,1360:23597767,41999601
g1,1360:23597767,41999601
$1,1360:23597767,41999601
)
g1,1360:23597767,41999601
)
]
)
k1,1360:23779807,41966833:182040
x1,1360:24739943,41966833
(1,1360:24739943,42065136:294003,295640,0
x1,1360:25001178,42065136
)
x1,1360:25215991,41966833
k1,1360:25325215,41966833:109224
x1,1360:25629990,41966833
(1,1360:25629990,42065136:294003,295640,0
x1,1360:25891225,42065136
)
x1,1360:26993357,41966833
(1,1360:26993357,42065136:294003,295640,0
x1,1360:27254592,42065136
)
k1,1360:27347488,41966833:60128
x1,1360:27857214,41966833
k1,1360:27917341,41966833:60127
x1,1360:28247069,41966833
(1,1360:28247069,42065136:294003,295640,0
x1,1360:28508304,42065136
)
x1,1360:28723117,41966833
k1,1360:28832341,41966833:109224
x1,1360:29137116,41966833
(1,1360:29137116,42065136:294003,295640,0
x1,1360:29398351,42065136
)
k1,1360:29491247,41966833:60128
x1,1360:30000973,41966833
k1,1360:30061101,41966833:60128
x1,1360:30390829,41966833
(1,1360:30390829,42065136:294003,295640,0
x1,1360:30652064,42065136
)
x1,1360:30939695,41966833
(1,1360:30939695,41729008:986003,318577,54614
x1,1360:31218301,41729008
x1,1360:31892930,41729008
)
$1,1360:31925698,41966833
k1,1361:31925698,41966833:0
)
(1,1361:8332738,42753265:23592960,556402,163840
x1,1361:10009369,42753265
k1,1360:10239365,42753265:229996
$1,1360:10239365,42753265
x1,1360:10602771,42753265
(1,1360:10665804,42515440:322448,318577,0
x1,1360:10944410,42515440
)
$1,1360:10988252,42753265
k1,1360:11218247,42753265:229995
x1,1360:13370016,42753265
k1,1360:13600012,42753265:229996
x1,1360:14510236,42753265
k1,1360:14740232,42753265:229996
$1,1360:14740232,42753265
x1,1360:15081415,42753265
$1,1360:15102046,42753265
x1,1360:15320499,42753265
x1,1360:15939452,42753265
k1,1360:16169447,42753265:229995
x1,1360:16915831,42753265
k1,1360:17145827,42753265:229996
x1,1360:19075503,42753265
k1,1360:19305498,42753265:229995
x1,1360:19833429,42753265
k1,1360:20063425,42753265:229996
$1,1360:20063425,42753265
x1,1360:20606373,42753265
$1,1360:20657799,42753265
x1,1360:20839844,42753265
k1,1360:21165743,42753265:325899
x1,1360:21657264,42753265
k1,1360:21887260,42753265:229996
x1,1360:23106962,42753265
x1,1360:23820576,42753265
k1,1360:24050571,42753265:229995
x1,1360:25252068,42753265
k1,1360:25482064,42753265:229996
$1,1360:25482064,42753265
x1,1360:26003805,42753265
(1,1360:26003805,42851568:498212,313481,0
x1,1360:26433591,42851568
)
x1,1360:27117784,42753265
[1,1360:27117784,42915281:373874,718418,0
(1,1360:27169210,42515440:322448,318577,0
x1,1360:27447816,42515440
)
(1,1360:27117784,42915281:329956,197518,0
x1,1360:27414972,42915281
)
]
k1,1360:27692935,42753265:201277
(1,1360:27692935,42753265:509726,415334,32768
[1,1360:27692935,42786033:509726,448102,0
(1,1360:27692935,42578366:509726,240435,0
g1,1360:27692935,42578366
(1,1360:27692935,42578366:509726,240435,0
$1,1360:27692935,42578366
g1,1360:27692935,42578366
x1,1360:28202661,42578366
g1,1360:28202661,42578366
$1,1360:28202661,42578366
)
g1,1360:28202661,42578366
)
(1,1360:27692935,42786033:509726,240435,0
g1,1360:27692935,42786033
(1,1360:27692935,42786033:509726,240435,0
$1,1360:27692935,42786033
g1,1360:27692935,42786033
x1,1360:28202661,42786033
g1,1360:28202661,42786033
$1,1360:28202661,42786033
)
g1,1360:28202661,42786033
)
]
)
k1,1360:28403939,42753265:201278
x1,1360:28767345,42753265
[1,1360:28767345,42915281:1056317,718418,0
(1,1360:28830378,42515440:993284,318577,54614
x1,1360:29108984,42515440
x1,1360:29790894,42515440
)
(1,1360:28767345,42915281:329956,197518,0
x1,1360:29064533,42915281
)
]
$1,1360:29823662,42753265
k1,1360:30053657,42753265:229995
x1,1360:31109518,42753265
k1,1360:31339514,42753265:229996
x1,1360:31925698,42753265
k1,1360:31925698,42753265:0
)
(1,1361:8332738,43539697:23592960,556402,187504
x1,1361:8778748,43539697
(1,1360:8778748,43638000:746839,295640,89201
x1,1360:9492819,43638000
)
g1,1360:9671219,43539697
x1,1360:10180945,43539697
g1,1360:10326577,43539697
x1,1360:10848318,43539697
(1,1360:10848318,43638000:498212,313481,0
x1,1360:11278104,43638000
)
x1,1360:11962297,43539697
[1,1360:11962297,43701713:373874,718418,0
(1,1360:12013723,43301872:322448,318577,0
x1,1360:12292329,43301872
)
(1,1360:11962297,43701713:329956,197518,0
x1,1360:12259485,43701713
)
]
g1,1360:12518211,43539697
x1,1360:13027937,43539697
g1,1360:13209977,43539697
x1,1360:13573383,43539697
[1,1360:13573383,43701713:1056317,718418,0
(1,1360:13636416,43301872:993284,318577,54614
x1,1360:13915022,43301872
x1,1360:14596932,43301872
)
(1,1360:13573383,43701713:329956,197518,0
x1,1360:13870571,43701713
)
]
x1,1360:15330573,43539697
(1,1360:15330573,43638000:294003,295640,0
x1,1360:15591808,43638000
)
x1,1360:15879439,43539697
$1,1360:15879439,43539697
x1,1360:16061484,43539697
g1,1360:16279937,43539697
x1,1360:17956568,43539697
g1,1360:18175021,43539697
$1,1360:18175021,43539697
x1,1360:18538427,43539697
(1,1360:18601460,43301872:993284,318577,54614
x1,1360:18880066,43301872
x1,1360:19561976,43301872
)
x1,1360:20295617,43539697
(1,1360:20295617,43638000:294003,295640,0
x1,1360:20556852,43638000
)
x1,1360:20844483,43539697
$1,1360:20844483,43539697
g1,1360:21062936,43539697
x1,1360:21503484,43539697
g1,1360:21721937,43539697
x1,1360:22632161,43539697
g1,1360:22850614,43539697
$1,1360:22850614,43539697
x1,1360:23191797,43539697
g1,1360:23358060,43539697
x1,1360:23867786,43539697
g1,1360:24013418,43539697
x1,1360:24341099,43539697
$1,1360:24341099,43539697
x1,1360:24559552,43539697
x1,1360:25178505,43539697
g1,1360:25396958,43539697
x1,1360:26143342,43539697
g1,1360:26361795,43539697
x1,1360:28291471,43539697
g1,1360:28509924,43539697
x1,1360:29037855,43539697
g1,1360:29256308,43539697
$1,1360:29256308,43539697
x1,1360:29702318,43539697
(1,1360:29702318,43638000:294003,295640,0
x1,1360:29963553,43638000
)
$1,1360:29996321,43539697
x1,1360:30178366,43539697
k1,1361:31925698,43539697:1747332
g1,1361:31925698,43539697
)
(1,1363:8332738,44334120:23592960,541383,163840
h1,1362:8332738,44334120:786432,0,0
x1,1362:11329193,44334120
k1,1362:11502255,44334120:173062
x1,1362:12412479,44334120
k1,1362:12585541,44334120:173062
x1,1362:15723994,44334120
k1,1362:15897055,44334120:173061
x1,1362:16424986,44334120
k1,1362:16598048,44334120:173062
x1,1362:17508272,44334120
k1,1362:17681334,44334120:173062
x1,1362:21049166,44334120
k1,1362:21222228,44334120:173062
x1,1362:23120956,44334120
k1,1362:23294018,44334120:173062
$1,1362:23294018,44334120
x1,1362:24166467,44334120
(1,1362:24219713,44096295:218188,303558,0
x1,1362:24405133,44096295
)
x1,1362:25140139,44334120
(1,1362:25140139,44432423:329956,197518,0
x1,1362:25437327,44432423
)
x1,1362:25652140,44334120
k1,1362:25761364,44334120:109224
x1,1362:26091092,44334120
(1,1362:26091092,44096295:301284,213447,0
x1,1362:26359608,44096295
)
x1,1362:26838386,44334120
(1,1362:26838386,44432423:294003,295640,0
x1,1362:27099621,44432423
)
k1,1362:27187241,44334120:54852
x1,1362:27696967,44334120
k1,1362:27751819,44334120:54852
x1,1362:28273560,44334120
x1,1362:29397537,44334120
x1,1362:29901951,44334120
x1,1362:30777131,44334120
(1,1362:30777131,44432423:1148567,313481,34716
x1,1362:31857272,44432423
)
$1,1362:31925698,44334120
k1,1363:31925698,44334120:0
)
(1,1363:8332738,45120552:23592960,541383,127431
x1,1363:9208373,45120552
k1,1362:9386740,45120552:178367
x1,1362:11574919,45120552
x1,1362:11811577,45120552
k1,1362:11989944,45120552:178367
x1,1362:12576128,45120552
k1,1362:12754495,45120552:178367
x1,1362:13955992,45120552
k1,1362:14134359,45120552:178367
x1,1362:15390469,45120552
k1,1362:15568836,45120552:178367
x1,1362:16224197,45120552
x1,1362:17243648,45120552
k1,1362:17422015,45120552:178367
x1,1362:17767901,45120552
x1,1362:19171465,45120552
k1,1362:19349832,45120552:178367
x1,1362:21538011,45120552
k1,1362:21716378,45120552:178367
$1,1362:21716378,45120552
x1,1362:22335329,45120552
(1,1362:22426352,44882727:218188,303558,0
x1,1362:22611772,44882727
)
$1,1362:22644540,45120552
x1,1362:22826585,45120552
k1,1362:23012969,45120552:186384
x1,1362:23340650,45120552
k1,1362:23519017,45120552:178367
x1,1362:25088244,45120552
k1,1362:25266611,45120552:178367
x1,1362:25739927,45120552
x1,1362:26012993,45120552
k1,1362:26191360,45120552:178367
x1,1362:26883131,45120552
x1,1362:27210812,45120552
x1,1362:27483878,45120552
k1,1362:27662245,45120552:178367
x1,1362:28608879,45120552
k1,1362:28787246,45120552:178367
x1,1362:31925698,45120552
k1,1362:31925698,45120552:0
)
(1,1363:8332738,45906984:23592960,455111,127431
x1,1363:9574284,45906984
k1,1362:9851433,45906984:277149
x1,1362:12363654,45906984
k1,1362:12629064,45906984:265410
x1,1362:13102380,45906984
x1,1362:13375446,45906984
k1,1362:13640856,45906984:265410
x1,1362:14955220,45906984
k1,1362:15220630,45906984:265410
x1,1362:16440332,45906984
k1,1362:16705742,45906984:265410
x1,1362:17069832,45906984
x1,1362:17379308,45906984
k1,1362:17644718,45906984:265410
x1,1362:20486436,45906984
k1,1362:20751845,45906984:265409
x1,1362:22026159,45906984
k1,1362:22291569,45906984:265410
x1,1362:26154562,45906984
k1,1362:26419972,45906984:265410
x1,1362:26966107,45906984
k1,1362:27231517,45906984:265410
x1,1362:28658746,45906984
k1,1362:28924156,45906984:265410
x1,1362:30600787,45906984
k1,1362:30866197,45906984:265410
x1,1362:31925698,45906984
k1,1362:31925698,45906984:0
)
]
(1,1363:8332738,46693416:23592960,0,0
h1,1363:8332738,46693416:23592960,0,0
)
]
]
(1,1363:4736286,4736286:0,0,0
[1,1363:0,4736286:0,0,0
(1,1363:0,0:0,0,0
(1,1363:0,52099153:0,0,0
g1,1363:0,52099153
)
g1,1363:0,0
)
]
)
]
!73863
}26
!11
{27
[1,1419:4736286,46693416:27189412,41957130,0
(1,1419:4736286,4736286:0,0,0
[1,1419:0,4736286:0,0,0
(1,1419:0,0:0,0,0
(1,1419:0,4736286:0,0,0
k1,1419:0,4736286:4736286
)
(1,1419:0,52099153:0,0,0
g1,1419:0,52099153
)
g1,1419:0,0
)
]
)
[1,1419:4736286,4736286:0,0,0
(1,1419:4736286,6126387:0,0,0
k1,1419:4736286,6126387:-3530671
)
]
[1,1419:4736286,46693416:27189412,41957130,0
[1,1419:8332738,46693416:23592960,40501248,0
[1,1419:8332738,6716456:23592960,524288,0
(1,1419:8332738,6716456:23592960,424529,0
(1,1419:8332738,6716456:23592960,424529,0
k1,1419:9613231,6716456:1280493
x1,1419:10726438,6716456
g1,1419:10955997,6716456
x1,1419:11294146,6716456
x1,1419:13440462,6716456
g1,1419:13670021,6716456
x1,1419:14487405,6716456
g1,1419:14716964,6716456
x1,1419:15679986,6716456
x1,1419:18017450,6716456
g1,1419:18247009,6716456
x1,1419:18987478,6716456
g1,1419:19217037,6716456
x1,1419:21543577,6716456
g1,1419:21773136,6716456
x1,1419:22111285,6716456
x1,1419:24257601,6716456
g1,1419:24487160,6716456
x1,1419:25227629,6716456
g1,1419:25457188,6716456
x1,1419:25858144,6716456
(1,1419:25920950,6600493:261235,308566,0
x1,1419:26182185,6600493
)
x1,1419:27688609,6716456
g1,1419:27918168,6716456
x1,1419:29313090,6716456
x1,1419:29643503,6716456
x1,1419:30645206,6716456
k1,1419:31925698,6716456:1280492
(1,1419:31925698,6716456:0,295640,0
k1,1419:31403228,6716456:-522470
x1,1419:31925698,6716456
)
)
)
]
[1,1419:8332738,45906984:23592960,38273024,0
(1,1363:8332738,8289320:23592960,455111,127431
x1,1363:9315780,8289320
k1,1362:9542032,8289320:226252
x1,1362:9906122,8289320
x1,1362:10215598,8289320
k1,1362:10441851,8289320:226253
x1,1362:13580303,8289320
k1,1362:13806555,8289320:226252
x1,1362:15137304,8289320
k1,1362:15363556,8289320:226252
x1,1362:16273780,8289320
k1,1362:16500033,8289320:226253
x1,1362:18011005,8289320
k1,1362:18237257,8289320:226252
x1,1362:20734909,8289320
k1,1362:20961162,8289320:226253
x1,1362:21489093,8289320
k1,1362:21715345,8289320:226252
x1,1362:22061231,8289320
x1,1362:23464795,8289320
k1,1362:23691047,8289320:226252
x1,1362:25664411,8289320
k1,1362:25979080,8289320:314669
x1,1362:27009454,8289320
x1,1362:29139378,8289320
k1,1362:29365631,8289320:226253
x1,1362:30639945,8289320
k1,1362:30866197,8289320:226252
x1,1362:31925698,8289320
k1,1362:31925698,8289320:0
)
(1,1363:8332738,9075752:23592960,455111,127431
x1,1363:11762464,9075752
g1,1362:11980917,9075752
x1,1362:13439095,9075752
g1,1362:13657548,9075752
x1,1362:14098096,9075752
g1,1362:14316549,9075752
x1,1362:15008320,9075752
g1,1362:15226773,9075752
x1,1362:16737745,9075752
g1,1362:16956198,9075752
x1,1362:19453850,9075752
g1,1362:19672303,9075752
x1,1362:20200234,9075752
g1,1362:20418687,9075752
x1,1362:20764573,9075752
x1,1362:22168137,9075752
g1,1362:22386590,9075752
x1,1362:24574769,9075752
g1,1362:24793222,9075752
x1,1362:25120903,9075752
x1,1362:25448584,9075752
x1,1362:25978333,9075752
g1,1362:26196786,9075752
$1,1362:26196786,9075752
x1,1362:26739734,9075752
$1,1362:26791160,9075752
k1,1363:31925698,9075752:5134538
g1,1363:31925698,9075752
)
(1,1372:13054177,11589264:14150083,1778286,1778286
(1,1372:13054177,13367550:13968038,3556572,0
g1,1372:20038196,13367550
(1,1372:20038196,11589264:0,0,0
(1,1372:20038196,11589264:0,0,0
(1,1372:20038196,11589264:0,0,0
(1,1372:20038196,11589264:0,0,0
g1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
(1,1372:20038196,11589264:0,0,0
g1,1372:13054177,11589264
(1,1372:13054177,12963866:0,0,0
(1,1372:13054177,12963866:0,0,0
(1,1372:13054177,12963866:13968038,3152889,403684
[1,1372:13054177,12963866:13968038,3152889,403684
(1,1365:13054177,10607223:13968038,796246,403684
g1,1364:13054177,10607223
(1,1364:13054177,10607223:446008,796246,403684
g1,1364:13054177,10607223
g1,1364:13500185,10607223
(1,1364:13500185,10607223:0,662186,239844
(1,1364:13500185,10607223:0,0,0
(1,1364:13500185,10607223:0,0,0
g1,1364:13500185,10607223
g1,1364:13500185,10607223
g1,1364:13500185,10607223
g1,1364:13500185,10607223
g1,1364:13500185,10607223
(1,1364:13500185,10607223:0,0,0
g1,1364:13336345,10607223
(1,1364:13336345,10607223:0,0,0
(1,1364:13336345,10607223:0,0,0
(1,1364:13336345,10607223:327681,422343,0
(1,1364:13336345,10607223:327681,422343,0
$1,1364:13336345,10607223
x1,1364:13664026,10607223
$1,1364:13664026,10607223
)
g1,1364:13664026,10607223
)
)
g1,1364:13336345,10607223
)
g1,1364:13336345,10607223
)
g1,1364:13500185,10607223
g1,1364:13500185,10607223
)
)
g1,1364:13500185,10607223
)
)
g1,1364:13500185,10607223
(1,1364:13500185,10607223:446008,796246,403684
g1,1364:13946193,10607223
g1,1364:13946193,10607223
)
g1,1364:13946193,10607223
(1,1364:13946193,10607223:2357018,796246,403684
g1,1364:13946193,10607223
g1,1364:16303211,10607223
(1,1364:16303211,10607223:0,773308,239844
(1,1364:16303211,10607223:0,0,0
(1,1364:16303211,10607223:0,0,0
g1,1364:16303211,10607223
g1,1364:16303211,10607223
g1,1364:16303211,10607223
g1,1364:16303211,10607223
g1,1364:16303211,10607223
(1,1364:16303211,10607223:0,0,0
g1,1364:15801223,10607223
(1,1364:15801223,10607223:0,0,0
(1,1364:15801223,10607223:0,0,0
(1,1364:15801223,10607223:1003977,533465,0
(1,1364:15801223,10607223:1003977,533465,0
$1,1364:15801223,10607223
(1,1364:15801223,10607223:1003977,533465,0
x1,1364:16420174,10607223
(1,1364:16511197,10369398:294003,295640,0
x1,1364:16772432,10369398
)
)
$1,1364:16805200,10607223
)
g1,1364:16805200,10607223
)
)
g1,1364:15801223,10607223
)
g1,1364:15801223,10607223
)
g1,1364:16303211,10607223
g1,1364:16303211,10607223
)
)
g1,1364:16303211,10607223
)
)
g1,1364:16303211,10607223
(1,1364:16303211,10607223:784156,796246,403684
g1,1364:17087367,10607223
g1,1364:17087367,10607223
)
g1,1364:17087367,10607223
(1,1364:17087367,10607223:3350525,796246,403684
g1,1364:17087367,10607223
g1,1364:20437892,10607223
(1,1364:20437892,10607223:0,773308,403684
(1,1364:20437892,10607223:0,0,0
(1,1364:20437892,10607223:0,0,0
g1,1364:20437892,10607223
g1,1364:20437892,10607223
g1,1364:20437892,10607223
g1,1364:20437892,10607223
g1,1364:20437892,10607223
(1,1364:20437892,10607223:0,0,0
g1,1364:18942397,10607223
(1,1364:18942397,10607223:0,0,0
(1,1364:18942397,10607223:0,0,0
(1,1364:18942397,10607223:2990990,533465,163840
(1,1364:18942397,10607223:2990990,533465,163840
$1,1364:18942397,10607223
(1,1364:18942397,10607223:2990990,533465,163840
x1,1364:19487165,10607223
(1,1364:19540411,10369398:294003,295640,0
x1,1364:19801646,10369398
)
x1,1364:20632225,10607223
x1,1364:20829287,10607223
g1,1364:20938511,10607223
x1,1364:21384521,10607223
(1,1364:21384521,10705526:294003,295640,0
x1,1364:21645756,10705526
)
x1,1364:21933387,10607223
)
$1,1364:21933387,10607223
)
g1,1364:21933387,10607223
)
)
g1,1364:18942397,10607223
)
g1,1364:18942397,10607223
)
g1,1364:20437892,10607223
g1,1364:20437892,10607223
)
)
g1,1364:20437892,10607223
)
)
g1,1364:20437892,10607223
(1,1364:20437892,10607223:1777663,796246,403684
g1,1364:22215555,10607223
g1,1364:22215555,10607223
)
g1,1364:22215555,10607223
(1,1364:22215555,10607223:3189761,796246,403684
g1,1364:22215555,10607223
g1,1364:25405316,10607223
(1,1364:25405316,10607223:0,796246,403684
(1,1364:25405316,10607223:0,0,0
(1,1364:25405316,10607223:0,0,0
g1,1364:25405316,10607223
g1,1364:25405316,10607223
g1,1364:25405316,10607223
g1,1364:25405316,10607223
g1,1364:25405316,10607223
(1,1364:25405316,10607223:0,0,0
g1,1364:24070585,10607223
(1,1364:24070585,10607223:0,0,0
(1,1364:24070585,10607223:0,0,0
(1,1364:24070585,10607223:2669462,556402,163840
(1,1364:24070585,10607223:2669462,556402,163840
$1,1364:24070585,10607223
(1,1364:24070585,10607223:2669462,556402,163840
x1,1364:24433991,10607223
(1,1364:24497024,10369398:993284,318577,54614
x1,1364:24775630,10369398
x1,1364:25457540,10369398
)
x1,1364:26191181,10607223
(1,1364:26191181,10705526:294003,295640,0
x1,1364:26452416,10705526
)
x1,1364:26740047,10607223
)
$1,1364:26740047,10607223
)
g1,1364:26740047,10607223
)
)
g1,1364:24070585,10607223
)
g1,1364:24070585,10607223
)
g1,1364:25405316,10607223
g1,1364:25405316,10607223
)
)
g1,1364:25405316,10607223
)
)
g1,1364:25405316,10607223
(1,1365:25405316,10607223:1616899,796246,403684
g1,1365:27022215,10607223
g1,1365:27022215,10607223
)
g1,1365:27022215,10607223
)
(1,1372:13054177,12963866:13968038,773308,403684
g1,1365:13054177,12963866
(1,1365:13054177,12963866:446008,773308,403684
k1,1365:13500185,12963866:446008
g1,1365:13500185,12963866
(1,1365:13500185,12963866:0,0,0
)
)
g1,1365:13500185,12963866
(1,1365:13500185,12963866:446008,773308,403684
g1,1365:13500185,12963866
k1,1365:13946193,12963866:446008
)
g1,1365:13946193,12963866
(1,1365:13946193,12963866:2357018,773308,403684
g1,1365:13946193,12963866
g1,1365:16303211,12963866
(1,1365:16303211,12963866:0,773308,239844
(1,1365:16303211,12963866:0,0,0
(1,1365:16303211,12963866:0,0,0
g1,1365:16303211,12963866
g1,1365:16303211,12963866
g1,1365:16303211,12963866
g1,1365:16303211,12963866
g1,1365:16303211,12963866
(1,1365:16303211,12963866:0,0,0
g1,1365:15801223,12963866
(1,1365:15801223,12963866:0,0,0
(1,1365:15801223,12963866:0,0,0
(1,1365:15801223,12963866:1003977,533465,0
(1,1365:15801223,12963866:1003977,533465,0
$1,1365:15801223,12963866
(1,1365:15801223,12963866:1003977,533465,0
x1,1365:16420174,12963866
(1,1365:16511197,12726041:294003,295640,0
x1,1365:16772432,12726041
)
)
$1,1365:16805200,12963866
)
g1,1365:16805200,12963866
)
)
g1,1365:15801223,12963866
)
g1,1365:15801223,12963866
)
g1,1365:16303211,12963866
g1,1365:16303211,12963866
)
)
g1,1365:16303211,12963866
)
)
g1,1365:16303211,12963866
(1,1365:16303211,12963866:784156,773308,403684
g1,1365:17087367,12963866
g1,1365:17087367,12963866
)
g1,1365:17087367,12963866
(1,1365:17087367,12963866:3350525,773308,403684
g1,1365:17087367,12963866
g1,1365:20437892,12963866
(1,1365:20437892,12963866:0,773308,403684
(1,1365:20437892,12963866:0,0,0
(1,1365:20437892,12963866:0,0,0
g1,1365:20437892,12963866
g1,1365:20437892,12963866
g1,1365:20437892,12963866
g1,1365:20437892,12963866
g1,1365:20437892,12963866
(1,1365:20437892,12963866:0,0,0
g1,1365:18942397,12963866
(1,1365:18942397,12963866:0,0,0
(1,1365:18942397,12963866:0,0,0
(1,1365:18942397,12963866:2990990,533465,163840
(1,1365:18942397,12963866:2990990,533465,163840
$1,1365:18942397,12963866
(1,1365:18942397,12963866:2990990,533465,163840
x1,1365:19487165,12963866
(1,1365:19540411,12726041:294003,295640,0
x1,1365:19801646,12726041
)
x1,1365:20632225,12963866
x1,1365:20829287,12963866
g1,1365:20938511,12963866
x1,1365:21384521,12963866
(1,1365:21384521,13062169:294003,295640,0
x1,1365:21645756,13062169
)
x1,1365:21933387,12963866
)
$1,1365:21933387,12963866
)
g1,1365:21933387,12963866
)
)
g1,1365:18942397,12963866
)
g1,1365:18942397,12963866
)
g1,1365:20437892,12963866
g1,1365:20437892,12963866
)
)
g1,1365:20437892,12963866
)
)
g1,1365:20437892,12963866
(1,1365:20437892,12963866:1777663,773308,403684
g1,1365:22215555,12963866
g1,1365:22215555,12963866
)
g1,1365:22215555,12963866
(1,1372:22215555,12963866:3189761,773308,403684
k1,1372:23386446,12963866:1170891
g1,1372:25405316,12963866
(1,1372:25405316,12963866:0,662186,239844
(1,1372:25405316,12963866:0,0,0
(1,1372:25405316,12963866:0,0,0
g1,1372:25405316,12963866
g1,1372:25405316,12963866
g1,1372:25405316,12963866
g1,1372:25405316,12963866
g1,1372:25405316,12963866
(1,1372:25405316,12963866:0,0,0
g1,1372:25241476,12963866
(1,1372:25241476,12963866:0,0,0
(1,1372:25241476,12963866:0,0,0
(1,1372:25241476,12963866:327681,422343,0
(1,1372:25241476,12963866:327681,422343,0
$1,1372:25241476,12963866
x1,1372:25569157,12963866
$1,1372:25569157,12963866
)
g1,1372:25569157,12963866
)
)
g1,1372:25241476,12963866
)
g1,1372:25241476,12963866
)
g1,1372:25405316,12963866
g1,1372:25405316,12963866
)
)
g1,1372:25405316,12963866
)
)
g1,1372:25405316,12963866
(1,1372:25405316,12963866:1616899,773308,403684
g1,1372:25851324,12963866
k1,1372:27022215,12963866:1170891
)
g1,1372:27022215,12963866
)
]
)
)
g1,1372:13054177,12963866
)
g1,1372:13054177,11589264
)
g1,1372:20038196,11589264
g1,1372:20038196,11589264
)
)
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
$1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
g1,1372:20038196,11589264
)
g1,1372:20038196,11589264
)
)
x1,1372:27204260,11589264
)
(1,1374:8332738,14557235:23592960,581889,163840
x1,1374:9698074,14557235
k1,1373:10054082,14557235:356008
x1,1373:11255579,14557235
k1,1373:11611586,14557235:356007
x1,1373:12521810,14557235
k1,1373:12877818,14557235:356008
x1,1373:14172158,14557235
k1,1373:14528166,14557235:356008
x1,1373:15056097,14557235
k1,1373:15412104,14557235:356007
$1,1373:15412104,14557235
x1,1373:15775510,14557235
(1,1373:15838543,14319410:993284,318577,54614
x1,1373:16117149,14319410
x1,1373:16799059,14319410
)
x1,1373:17532700,14557235
(1,1373:17532700,14655538:294003,295640,0
x1,1373:17793935,14655538
)
x1,1373:18081566,14557235
$1,1373:18081566,14557235
k1,1373:18437574,14557235:356008
x1,1373:18878122,14557235
k1,1373:19234130,14557235:356008
x1,1373:20111585,14557235
x1,1373:20821561,14557235
k1,1373:21177568,14557235:356007
x1,1373:22127842,14557235
x1,1373:22947043,14557235
k1,1373:23303051,14557235:356008
x1,1373:23885595,14557235
k1,1373:24241603,14557235:356008
x1,1373:24605693,14557235
x1,1373:24915169,14557235
k1,1373:25271176,14557235:356007
$1,1373:25271176,14557235
(1,1373:25271176,14557235:1092270,455111,0
(1,1373:25271176,14557235:1092270,455111,0
x1,1373:26363446,14557235
)
)
x1,1373:27020172,14557235
(1,1373:27057945,14319410:1812487,344064,114688
x1,1373:27950953,14319410
x1,1373:28837664,14319410
)
x1,1373:29508271,14557235
[1,1373:29508271,14719251:392307,613288,0
(1,1373:29599294,14319410:301284,213447,0
x1,1373:29867810,14319410
)
(1,1373:29508271,14719251:329956,197518,0
x1,1373:29805459,14719251
)
]
x1,1373:30443526,14557235
x1,1373:31004678,14557235
k1,1373:31415972,14557235:411294
x1,1373:31925698,14557235
k1,1374:31925698,14557235:0
)
(1,1374:8332738,15434694:23592960,648083,285812
(1,1373:8332738,14943170:691771,0,655368
x1,1373:9024509,14943170
)
[1,1373:9024509,15631305:993284,844694,89201
(1,1373:9024509,15105188:993284,318577,54614
x1,1373:9303115,15105188
x1,1373:9985025,15105188
)
(1,1373:9024509,15631305:939695,303558,89201
x1,1373:9241372,15631305
x1,1373:9931436,15631305
)
]
x1,1373:10542537,15434694
k1,1373:10665854,15434694:85802
x1,1373:11175580,15434694
k1,1373:11261383,15434694:85803
x1,1373:11843927,15434694
k1,1373:12025967,15434694:182040
x1,1373:12535693,15434694
k1,1373:12717733,15434694:182040
x1,1373:13058916,15434694
x1,1373:13675593,15434694
k1,1373:13782026,15434694:85802
x1,1373:14291752,15434694
k1,1373:14377555,15434694:85803
x1,1373:15615461,15434694
$1,1373:15615461,15434694
k1,1373:15803998,15434694:188537
x1,1373:16859859,15434694
k1,1373:17048397,15434694:188538
x1,1373:17958621,15434694
k1,1373:18147158,15434694:188537
x1,1373:19700001,15434694
k1,1373:19888539,15434694:188538
x1,1373:20416470,15434694
k1,1373:20605007,15434694:188537
$1,1373:20605007,15434694
x1,1373:21223958,15434694
(1,1373:21314981,15196869:218188,303558,0
x1,1373:21500401,15196869
)
$1,1373:21533169,15434694
k1,1373:21721706,15434694:188537
x1,1373:22777567,15434694
k1,1373:22966105,15434694:188538
$1,1373:22966105,15434694
x1,1373:23348398,15434694
(1,1373:23494034,15196869:218188,303558,0
x1,1373:23679454,15196869
)
$1,1373:23712222,15434694
k1,1373:23900759,15434694:188537
x1,1373:24776394,15434694
k1,1373:24964932,15434694:188538
x1,1373:25802338,15434694
x1,1373:26166428,15434694
x1,1373:26585131,15434694
x1,1373:27568173,15434694
k1,1373:27849472,15434694:281299
x1,1373:28340993,15434694
k1,1373:28529531,15434694:188538
x1,1373:29803845,15434694
k1,1373:29992382,15434694:188537
x1,1373:30702358,15434694
x1,1373:31212084,15434694
x1,1373:31925698,15434694
k1,1373:31925698,15434694:0
)
(1,1374:8332738,16327425:23592960,541383,163840
x1,1374:9663487,16327425
g1,1373:9881940,16327425
x1,1373:10792164,16327425
g1,1373:11010617,16327425
x1,1373:11702388,16327425
x1,1373:12048274,16327425
x1,1373:12375955,16327425
x1,1373:12649021,16327425
g1,1373:12867474,16327425
x1,1373:13504631,16327425
x1,1373:14378446,16327425
g1,1373:14596899,16327425
x1,1373:15146673,16327425
x1,1373:17094551,16327425
g1,1373:17313004,16327425
x1,1373:18514501,16327425
g1,1373:18732954,16327425
x1,1373:19115249,16327425
g1,1373:19333702,16327425
$1,1373:19333702,16327425
x1,1373:19711293,16327425
(1,1373:19711293,16089600:218188,303558,0
x1,1373:19896713,16089600
)
g1,1373:20111521,16327425
x1,1373:20621247,16327425
g1,1373:20803287,16327425
(1,1373:20803287,16327425:1294340,455111,0
(1,1373:20803287,16327425:1294340,455111,0
x1,1373:22097627,16327425
)
)
x1,1373:22971441,16327425
(1,1373:23062464,16089600:218188,303558,0
x1,1373:23247884,16089600
)
x1,1373:23535515,16327425
$1,1373:23535515,16327425
g1,1373:23753968,16327425
x1,1373:24809829,16327425
g1,1373:25028282,16327425
$1,1373:25028282,16327425
x1,1373:25358010,16327425
(1,1373:25358010,16089600:218188,303558,0
x1,1373:25543430,16089600
)
g1,1373:25758238,16327425
x1,1373:26267964,16327425
g1,1373:26450004,16327425
(1,1373:26450004,16327425:1092270,455111,0
(1,1373:26450004,16327425:1092270,455111,0
x1,1373:27542274,16327425
)
)
x1,1373:28341905,16327425
(1,1373:28395151,16089600:218188,303558,0
x1,1373:28580571,16089600
)
x1,1373:29411150,16327425
x1,1373:29608212,16327425
g1,1373:29717436,16327425
x1,1373:30163446,16327425
(1,1373:30163446,16425728:294003,295640,0
x1,1373:30424681,16425728
)
x1,1373:30967175,16327425
$1,1373:30967175,16327425
k1,1374:31925698,16327425:958523
g1,1374:31925698,16327425
)
(1,1374:15031454,17665293:10195529,566233,163840
x1,1374:15409045,17665293
(1,1374:15409045,17394700:294003,295640,0
x1,1374:15670280,17394700
)
g1,1374:15848680,17665293
x1,1374:16358406,17665293
g1,1374:16504038,17665293
x1,1374:16833766,17665293
(1,1374:16833766,17394700:294003,295640,0
x1,1374:17095001,17394700
)
g1,1374:17273401,17665293
x1,1374:17783127,17665293
g1,1374:17928759,17665293
x1,1374:18269942,17665293
x1,1374:18886619,17665293
g1,1374:19052882,17665293
x1,1374:19562608,17665293
g1,1374:19708240,17665293
x1,1374:20946146,17665293
g1,1374:21091778,17665293
x1,1374:21601504,17665293
g1,1374:21747136,17665293
x1,1374:22124727,17665293
(1,1374:22124727,17394700:294003,295640,0
x1,1374:22385962,17394700
)
g1,1374:22564362,17665293
x1,1374:23074088,17665293
g1,1374:23219720,17665293
x1,1374:23549448,17665293
(1,1374:23549448,17394700:294003,295640,0
x1,1374:23810683,17394700
)
g1,1374:24025491,17665293
x1,1374:24535217,17665293
g1,1374:24717257,17665293
x1,1374:25226983,17665293
)
(1,1376:8332738,18993985:23592960,533465,127431
x1,1376:9825505,18993985
k1,1375:10013503,18993985:187998
x1,1375:10923727,18993985
k1,1375:11111726,18993985:187999
x1,1375:13592995,18993985
k1,1375:13780993,18993985:187998
x1,1375:16660943,18993985
k1,1375:16848942,18993985:187999
x1,1375:17376873,18993985
k1,1375:17564871,18993985:187998
x1,1375:18475095,18993985
k1,1375:18663094,18993985:187999
x1,1375:20833069,18993985
k1,1375:21021067,18993985:187998
x1,1375:22222563,18993985
x1,1375:23334856,18993985
x1,1375:25355554,18993985
k1,1375:25543553,18993985:187999
x1,1375:26417369,18993985
x1,1375:27527844,18993985
k1,1375:27715842,18993985:187998
x1,1375:29248658,18993985
k1,1375:29436656,18993985:187998
x1,1375:29877204,18993985
k1,1375:30065203,18993985:187999
$1,1375:30065203,18993985
x1,1375:30442794,18993985
(1,1375:30442794,18756160:294003,295640,0
x1,1375:30704029,18756160
)
k1,1375:30821521,18993985:84724
x1,1375:31331247,18993985
k1,1375:31415972,18993985:84725
x1,1375:31743653,18993985
$1,1375:31743653,18993985
x1,1375:31925698,18993985
k1,1375:31925698,18993985:0
)
(1,1376:8332738,19780417:23592960,455111,127431
x1,1376:9242962,19780417
g1,1375:9461415,19780417
x1,1375:11631390,19780417
g1,1375:11849843,19780417
x1,1375:13051339,19780417
x1,1375:14163632,19780417
x1,1375:16184330,19780417
g1,1375:16402783,19780417
x1,1375:16948918,19780417
x1,1375:17276599,19780417
x1,1375:18698370,19780417
x1,1375:19193531,19780417
g1,1375:19411984,19780417
x1,1375:20287619,19780417
g1,1375:20506072,19780417
x1,1375:23555321,19780417
g1,1375:23773774,19780417
x1,1375:24940680,19780417
g1,1375:25159133,19780417
x1,1375:26877635,19780417
k1,1376:31925698,19780417:5048063
g1,1376:31925698,19780417
)
(1,1376:14995046,21109108:10268345,566233,163840
x1,1376:15372637,21109108
(1,1376:15372637,20838515:294003,295640,0
x1,1376:15633872,20838515
)
g1,1376:15848680,21109108
x1,1376:16358406,21109108
g1,1376:16540446,21109108
x1,1376:16870174,21109108
(1,1376:16870174,20838515:294003,295640,0
x1,1376:17131409,20838515
)
g1,1376:17309809,21109108
x1,1376:17819535,21109108
g1,1376:17965167,21109108
x1,1376:18342758,21109108
(1,1376:18342758,20838515:294003,295640,0
x1,1376:18603993,20838515
)
g1,1376:18782393,21109108
x1,1376:19292119,21109108
g1,1376:19437751,21109108
x1,1376:19767479,21109108
(1,1376:19767479,20838515:294003,295640,0
x1,1376:20028714,20838515
)
g1,1376:20207114,21109108
x1,1376:20716840,21109108
g1,1376:20862472,21109108
x1,1376:21203655,21109108
x1,1376:21820332,21109108
g1,1376:21986595,21109108
x1,1376:22496321,21109108
g1,1376:22641953,21109108
x1,1376:23879859,21109108
g1,1376:24061899,21109108
x1,1376:24571625,21109108
g1,1376:24753665,21109108
x1,1376:25263391,21109108
)
(1,1378:8332738,22437800:23592960,455111,127431
x1,1378:9006304,22437800
x1,1377:9242961,22437800
g1,1377:9461414,22437800
x1,1377:10153185,22437800
x1,1377:10608296,22437800
g1,1377:10826749,22437800
x1,1377:12141113,22437800
g1,1377:12359566,22437800
x1,1377:14695200,22437800
g1,1377:14913653,22437800
x1,1377:16337243,22437800
g1,1377:16555696,22437800
x1,1377:17178289,22437800
x1,1377:18470807,22437800
g1,1377:18689260,22437800
x1,1377:20116489,22437800
g1,1377:20334942,22437800
x1,1377:20881077,22437800
g1,1377:21099530,22437800
x1,1377:23087460,22437800
g1,1377:23305913,22437800
x1,1377:25089953,22437800
k1,1378:31925698,22437800:6835745
g1,1378:31925698,22437800
)
(1,1388:8332738,23770023:23592960,455111,127431
x1,1388:11193550,23770023
k1,1379:11529957,23770023:336407
x1,1379:12492967,23770023
x1,1379:12702317,23770023
k1,1379:13074442,23770023:372125
x1,1379:13930053,23770023
k1,1380:14222582,23770023:292529
x1,1380:15445923,23770023
k1,1380:15738451,23770023:292528
x1,1380:19342941,23770023
k1,1380:19635469,23770023:292528
x1,1380:20618511,23770023
k1,1380:20911040,23770023:292529
x1,1380:21275130,23770023
x1,1380:21584606,23770023
k1,1380:21877134,23770023:292528
x1,1380:24352945,23770023
k1,1380:24645473,23770023:292528
x1,1380:25191608,23770023
k1,1380:25484137,23770023:292529
x1,1380:26394361,23770023
k1,1380:26686889,23770023:292528
x1,1380:27855615,23770023
k1,1380:28148143,23770023:292528
x1,1380:29640910,23770023
k1,1380:29933439,23770023:292529
$1,1380:29933439,23770023
x1,1380:30274622,23770023
k1,1380:30600749,23770023:305496
x1,1380:31110475,23770023
k1,1380:31415972,23770023:305497
x1,1380:31743653,23770023
$1,1380:31743653,23770023
x1,1380:31925698,23770023
k1,1380:31925698,23770023:0
)
(1,1388:8332738,24556455:23592960,541383,127431
x1,1388:10025755,24556455
k1,1380:10327510,24556455:301755
$1,1380:10327510,24556455
x1,1380:10668693,24556455
k1,1380:11010198,24556455:320874
x1,1380:11519924,24556455
k1,1380:11840798,24556455:320874
x1,1380:12168479,24556455
$1,1380:12168479,24556455
k1,1380:12470234,24556455:301755
x1,1380:15020681,24556455
k1,1380:15322437,24556455:301756
x1,1380:16159844,24556455
k1,1380:16461599,24556455:301755
x1,1380:18467733,24556455
k1,1380:18769488,24556455:301755
x1,1380:19970985,24556455
k1,1380:20272740,24556455:301755
x1,1380:21730918,24556455
k1,1380:22032673,24556455:301755
x1,1380:22908308,24556455
k1,1380:23210063,24556455:301755
x1,1380:25691332,24556455
k1,1380:25993087,24556455:301755
x1,1380:29865181,24556455
k1,1380:30166936,24556455:301755
$1,1380:30166936,24556455
x1,1380:30785887,24556455
(1,1380:30876910,24318630:218188,303558,0
x1,1380:31062330,24318630
)
k1,1380:31415972,24556455:320874
(1,1380:31415972,24556455:509726,415334,32768
[1,1380:31415972,24589223:509726,448102,0
(1,1380:31415972,24381556:509726,240435,0
g1,1380:31415972,24381556
(1,1380:31415972,24381556:509726,240435,0
$1,1380:31415972,24381556
g1,1380:31415972,24381556
x1,1380:31925698,24381556
g1,1380:31925698,24381556
$1,1380:31925698,24381556
)
g1,1380:31925698,24381556
)
(1,1380:31415972,24589223:509726,240435,0
g1,1380:31415972,24589223
(1,1380:31415972,24589223:509726,240435,0
$1,1380:31415972,24589223
g1,1380:31415972,24589223
x1,1380:31925698,24589223
g1,1380:31925698,24589223
$1,1380:31925698,24589223
)
g1,1380:31925698,24589223
)
]
)
k1,1388:31925698,24556455:0
)
(1,1388:8332738,25342887:23592960,541383,163840
x1,1388:8877506,25342887
(1,1380:8930752,25105062:218188,303558,0
x1,1380:9116172,25105062
)
x1,1380:9946751,25342887
x1,1380:10143813,25342887
k1,1380:10253037,25342887:109224
x1,1380:10699047,25342887
(1,1380:10699047,25441190:294003,295640,0
x1,1380:10960282,25441190
)
x1,1380:11247913,25342887
$1,1380:11247913,25342887
k1,1380:11508742,25342887:260829
x1,1380:12293356,25342887
k1,1380:12554184,25342887:260828
$1,1380:12554184,25342887
x1,1380:12779964,25342887
k1,1380:13032629,25342887:252665
x1,1380:13542355,25342887
k1,1380:13795020,25342887:252665
x1,1380:14304746,25342887
k1,1380:14413970,25342887:109224
x1,1380:14741651,25342887
$1,1380:14741651,25342887
x1,1380:14923696,25342887
k1,1380:15342094,25342887:418398
x1,1380:15833615,25342887
k1,1380:16094444,25342887:260829
x1,1380:17314146,25342887
x1,1380:18027760,25342887
k1,1380:18288589,25342887:260829
x1,1380:19490086,25342887
k1,1380:19750914,25342887:260828
x1,1380:20661138,25342887
k1,1380:20921967,25342887:260829
$1,1380:20921967,25342887
x1,1380:21540918,25342887
(1,1380:21631941,25105062:218188,303558,0
x1,1380:21817361,25105062
)
$1,1380:21850129,25342887
k1,1380:22110958,25342887:260829
x1,1380:22986593,25342887
k1,1380:23247421,25342887:260828
x1,1380:23939192,25342887
k1,1380:24200021,25342887:260829
x1,1380:25931269,25342887
k1,1380:26192098,25342887:260829
x1,1380:26537984,25342887
x1,1380:27941548,25342887
k1,1380:28202376,25342887:260828
x1,1380:30390555,25342887
k1,1380:30651384,25342887:260829
x1,1380:31925698,25342887
k1,1380:31925698,25342887:0
)
(1,1388:8332738,26303360:23592960,731097,174758
x1,1388:9627078,26303360
k1,1380:9795048,26303360:167970
$1,1380:9795048,26303360
x1,1380:10172639,26303360
(1,1380:10172639,26065535:218188,303558,0
x1,1380:10358059,26065535
)
k1,1380:10572867,26303360:182040
x1,1380:11082593,26303360
k1,1380:11264633,26303360:182040
x1,1380:11594361,26303360
(1,1380:11594361,26065535:218188,303558,0
x1,1380:11779781,26065535
)
x1,1380:12513422,26303360
(1,1380:12513422,26401663:294003,295640,0
x1,1380:12774657,26401663
)
x1,1380:13062288,26303360
$1,1380:13062288,26303360
x1,1380:13244333,26303360
k1,1380:13422399,26303360:178066
x1,1380:14041352,26303360
x1,1380:14645740,26303360
k1,1380:14813710,26303360:167970
$1,1380:14813710,26303360
x1,1380:15196003,26303360
(1,1380:15341639,26065535:218188,303558,0
x1,1380:15527059,26065535
)
k1,1380:15741867,26303360:182040
(1,1380:15741867,26303360:509726,415334,32768
[1,1380:15741867,26336128:509726,448102,0
(1,1380:15741867,26128461:509726,240435,0
g1,1380:15741867,26128461
(1,1380:15741867,26128461:509726,240435,0
$1,1380:15741867,26128461
g1,1380:15741867,26128461
x1,1380:16251593,26128461
g1,1380:16251593,26128461
$1,1380:16251593,26128461
)
g1,1380:16251593,26128461
)
(1,1380:15741867,26336128:509726,240435,0
g1,1380:15741867,26336128
(1,1380:15741867,26336128:509726,240435,0
$1,1380:15741867,26336128
g1,1380:15741867,26336128
x1,1380:16251593,26336128
g1,1380:16251593,26336128
$1,1380:16251593,26336128
)
g1,1380:16251593,26336128
)
]
)
k1,1380:16433633,26303360:182040
x1,1380:16879643,26303360
[1,1380:16879643,26478118:920139,905855,0
(1,1380:16879643,25988425:920139,416162,89201
x1,1380:17559406,25988425
(1,1380:17559406,25790651:207608,218388,0
x1,1380:17734246,25790651
)
)
(1,1380:16879643,26478118:294003,295640,0
x1,1380:17140878,26478118
)
]
$1,1380:17799782,26303360
k1,1380:17967752,26303360:167970
x1,1380:19023613,26303360
k1,1380:19191582,26303360:167969
x1,1380:19777766,26303360
k1,1380:19945736,26303360:167970
x1,1380:20855960,26303360
k1,1380:21023930,26303360:167970
x1,1380:21570065,26303360
x1,1380:21897746,26303360
x1,1380:23319517,26303360
x1,1380:23556175,26303360
k1,1380:23724144,26303360:167969
x1,1380:24164692,26303360
k1,1380:24332662,26303360:167970
x1,1380:25499568,26303360
k1,1380:25667538,26303360:167970
x1,1380:27386040,26303360
k1,1380:27554009,26303360:167969
$1,1380:27554009,26303360
x1,1380:27883737,26303360
(1,1380:27883737,26065535:294003,295640,0
x1,1380:28144972,26065535
)
k1,1380:28359780,26303360:182040
x1,1380:28869506,26303360
k1,1380:29051546,26303360:182040
x1,1380:29379227,26303360
$1,1380:29379227,26303360
x1,1380:29561272,26303360
k1,1380:29739339,26303360:178067
x1,1380:31925698,26303360
k1,1380:31925698,26303360:0
)
(1,1388:8332738,27089792:23592960,491520,187504
x1,1388:11318274,27089792
k1,1380:11511551,27089792:193277
x1,1380:14992245,27089792
k1,1380:15185523,27089792:193278
x1,1380:15626071,27089792
k1,1380:15819348,27089792:193277
x1,1380:17020845,27089792
k1,1380:17214122,27089792:193277
$1,1380:17214122,27089792
x1,1380:17505393,27089792
k1,1380:17712236,27089792:182040
x1,1380:18221962,27089792
k1,1380:18404002,27089792:182040
x1,1380:18742833,27089792
(1,1380:18742833,27188095:304903,197518,89201
x1,1380:18998508,27188095
)
k1,1380:19143018,27089792:95282
x1,1380:19652744,27089792
k1,1380:19748026,27089792:95282
x1,1380:20075707,27089792
k1,1380:20170989,27089792:95282
x1,1380:20680715,27089792
k1,1380:20775997,27089792:95282
x1,1380:21983861,27089792
x1,1380:22180923,27089792
k1,1380:22290147,27089792:109224
x1,1380:22736157,27089792
(1,1380:22736157,27188095:294003,295640,0
x1,1380:22997392,27188095
)
x1,1380:23285023,27089792
k1,1380:23380305,27089792:95282
x1,1380:23890031,27089792
k1,1380:23985313,27089792:95282
x1,1380:24378683,27089792
$1,1380:24378683,27089792
x1,1380:24560728,27089792
k1,1380:24843607,27089792:282879
x1,1380:25280515,27089792
k1,1387:25473792,27089792:193277
$1,1387:25473792,27089792
x1,1387:25765063,27089792
k1,1387:25971906,27089792:182040
x1,1387:26481632,27089792
k1,1387:26663672,27089792:182040
x1,1387:26991353,27089792
$1,1387:26991353,27089792
k1,1387:27184630,27089792:193277
x1,1387:28458944,27089792
k1,1387:28652222,27089792:193278
x1,1387:29562446,27089792
k1,1387:29755723,27089792:193277
x1,1387:31925698,27089792
k1,1387:31925698,27089792:0
)
(1,1388:8332738,27876224:23592960,455111,127431
x1,1388:8878873,27876224
x1,1387:9206554,27876224
x1,1387:10628325,27876224
x1,1387:11123486,27876224
k1,1387:11322601,27876224:199115
x1,1387:13874868,27876224
k1,1387:14073984,27876224:199116
x1,1387:15348298,27876224
k1,1387:15547413,27876224:199115
x1,1387:16457637,27876224
k1,1387:16656752,27876224:199115
x1,1387:19081591,27876224
k1,1387:19280707,27876224:199116
x1,1387:20482203,27876224
x1,1387:21594496,27876224
x1,1387:23615194,27876224
k1,1387:23814309,27876224:199115
x1,1387:24360444,27876224
x1,1387:24688125,27876224
x1,1387:26109896,27876224
x1,1387:26346554,27876224
k1,1387:26545669,27876224:199115
x1,1387:27073600,27876224
k1,1387:27272715,27876224:199115
$1,1387:27272715,27876224
x1,1387:27815663,27876224
$1,1387:27867089,27876224
x1,1387:28049134,27876224
k1,1387:28333960,27876224:284826
x1,1387:30026977,27876224
k1,1387:30226092,27876224:199115
$1,1387:30226092,27876224
x1,1387:30517363,27876224
k1,1387:30724206,27876224:182040
x1,1387:31233932,27876224
k1,1387:31415972,27876224:182040
x1,1387:31743653,27876224
$1,1387:31743653,27876224
x1,1387:31925698,27876224
k1,1387:31925698,27876224:0
)
(1,1388:8332738,28662656:23592960,541383,127431
x1,1388:9719918,28662656
g1,1387:9938371,28662656
x1,1387:10848595,28662656
g1,1387:11067048,28662656
$1,1387:11067048,28662656
x1,1387:11685999,28662656
(1,1387:11777022,28424831:218188,303558,0
x1,1387:11962442,28424831
)
$1,1387:11995210,28662656
g1,1387:12213663,28662656
x1,1387:13089298,28662656
g1,1387:13307751,28662656
x1,1387:15221044,28662656
g1,1387:15439497,28662656
x1,1387:16640994,28662656
g1,1387:16859447,28662656
x1,1387:17769671,28662656
g1,1387:17988124,28662656
x1,1387:18534259,28662656
x1,1387:18861940,28662656
x1,1387:20283711,28662656
x1,1387:20520369,28662656
g1,1387:20738822,28662656
x1,1387:21179370,28662656
g1,1387:21397823,28662656
x1,1387:22253435,28662656
x1,1387:22890591,28662656
g1,1387:23109044,28662656
x1,1387:23473134,28662656
x1,1387:23800815,28662656
k1,1388:31925698,28662656:8124883
g1,1388:31925698,28662656
)
(1,1393:8332738,30187955:23592960,490540,162859
h1,1393:8332738,30187955:0,0,0
(1,1388:8332738,30187955:0,0,0
$1,1388:8332738,30187955
(1,1388:8332738,29401523:0,0,0
)
$1,1388:8332738,30187955
)
[1,1393:8332738,30187955:23592960,490540,162859
(1,1393:8332738,30082114:23592960,581307,268700
k1,1392:8332738,30082114:0
(1,1393:8332738,30082114:16890433,581307,268700
(1,1392:8332738,30082114:0,452196,268700
[1,1392:8332738,30114882:0,484964,235932
(1,95:8332738,30114882:0,550500,235932
r1,1419:8332738,30114882:0,786432,235932
)
]
)
k1,1393:8332738,30082114:6702527
(1,1393:15035265,30082114:10187906,581307,253626
$1,1393:15035265,30082114
(1,1393:15035265,30082114:10187906,581307,253626
[1,1392:15035265,30082114:10187906,581307,253626
[1,1392:15035265,30067040:10187906,566233,268700
(1,1392:15035265,30067040:10187906,566233,268700
g1,1392:15035265,30067040
(1,1392:15035265,30067040:10187906,566233,268700
g1,1392:15035265,30067040
(1,1392:15035265,30067040:0,452196,268700
[1,1392:15035265,30099808:0,484964,235932
(1,95:15035265,30099808:0,550500,235932
r1,1419:15035265,30099808:0,786432,235932
)
]
)
$1,1392:15035265,30067040
(1,1392:15035265,30067040:10187906,566233,163840
(1,1392:15035265,30067040:1465462,447828,0
(1,1392:15035265,30067040:1465462,447828,0
x1,1392:16500727,30067040
)
)
x1,1392:17202965,30067040
x1,1392:17395477,30067040
g1,1392:17504701,30067040
x1,1392:17950711,30067040
(1,1392:17950711,30165343:294003,295640,0
x1,1392:18211946,30165343
)
x1,1392:18426759,30067040
g1,1392:18535983,30067040
x1,1392:18981993,30067040
(1,1392:18981993,30165343:294003,295640,0
x1,1392:19243228,30165343
)
x1,1392:19530859,30067040
g1,1392:19712899,30067040
x1,1392:20222625,30067040
g1,1392:20404665,30067040
x1,1392:21751798,30067040
(1,1392:21751798,29796447:1020289,295640,54614
x1,1392:22739319,29796447
)
x1,1392:23101815,30067040
(1,1392:23101815,29796447:294003,295640,0
x1,1392:23363050,29796447
)
x1,1392:23679429,30067040
(1,1392:23679429,30165343:294003,295640,0
x1,1392:23940664,30165343
)
x1,1392:24674305,30067040
(1,1392:24674305,30165343:294003,295640,0
x1,1392:24935540,30165343
)
x1,1392:25223171,30067040
)
$1,1392:25223171,30067040
)
g1,1392:25223171,30067040
)
]
]
)
$1,1393:25223171,30082114
)
g1,1393:25223171,30082114
)
k1,1393:31925698,30082114:6702527
(1,1393:31925698,30082114:-23592960,581307,268700
(1,1393:8332738,30082114:0,491520,268700
(1,1393:8332738,30082114:1165088,491520,268700
(1,1392:8332738,30082114:0,452196,268700
[1,1392:8332738,30114882:0,484964,235932
(1,95:8332738,30114882:0,550500,235932
r1,1419:8332738,30114882:0,786432,235932
)
]
)
(1,1393:8332738,30082114:1165088,491520,163840
x1,1393:9242963,30082114
x1,1393:9497826,30082114
)
)
k1,1393:8332738,30082114:-1165088
)
)
k1,1393:31925698,30082114:23592960
)
]
)
(1,1395:8332738,31516647:23592960,533465,187504
x1,1395:9825505,31516647
g1,1394:10043958,31516647
$1,1394:10043958,31516647
x1,1394:10373686,31516647
(1,1394:10373686,31278822:294003,295640,0
x1,1394:10634921,31278822
)
g1,1394:10813321,31516647
x1,1394:11323047,31516647
g1,1394:11468679,31516647
x1,1394:11798407,31516647
(1,1394:11798407,31278822:294003,295640,0
x1,1394:12059642,31278822
)
g1,1394:12238042,31516647
x1,1394:12747768,31516647
g1,1394:12893400,31516647
x1,1394:13232231,31516647
(1,1394:13232231,31614950:304903,197518,89201
x1,1394:13487906,31614950
)
g1,1394:13719174,31516647
x1,1394:14228900,31516647
g1,1394:14410940,31516647
x1,1394:14738621,31516647
$1,1394:14738621,31516647
x1,1394:14920666,31516647
g1,1394:15139119,31516647
x1,1394:16194980,31516647
k1,1395:31925698,31516647:15730718
g1,1395:31925698,31516647
)
(1,1401:8332738,34319032:23592960,1810478,1482798
h1,1401:8332738,34319032:0,0,0
(1,1395:8332738,34319032:0,0,0
$1,1395:8332738,34319032
(1,1395:8332738,33532600:0,0,0
)
$1,1395:8332738,34319032
)
[1,1401:8332738,34319032:23592960,1810478,1482798
(1,1401:8332738,34220728:23592960,1908782,1581102
k1,1400:8332738,34220728:0
(1,1401:8332738,34220728:20319223,1908782,1581102
(1,1400:8332738,34220728:0,452196,268700
[1,1400:8332738,34253496:0,484964,235932
(1,95:8332738,34253496:0,550500,235932
r1,1419:8332738,34253496:0,786432,235932
)
]
)
k1,1401:8332738,34220728:3273738
(1,1401:11606476,34220728:17045485,1908782,1581102
$1,1401:11606476,34220728
(1,1401:11606476,34220728:17045485,1908782,1581102
[1,1400:11606476,34220728:17045485,1908782,1581102
[1,1400:11606476,33288767:17045485,976821,2513063
(1,1400:11606476,33288767:17045485,976821,637049
g1,1400:11606476,33288767
(1,1400:11606476,33288767:4495594,976821,637049
g1,1400:11606476,33288767
(1,1400:11606476,33288767:0,452196,268700
[1,1400:11606476,33321535:0,484964,235932
(1,95:11606476,33321535:0,550500,235932
r1,1419:11606476,33321535:0,786432,235932
)
]
)
$1,1400:11606476,33288767
(1,1400:11606476,33288767:4495594,491520,163840
(1,1400:11606476,33288767:1465462,447828,0
(1,1400:11606476,33288767:1465462,447828,0
x1,1400:13071938,33288767
)
)
x1,1400:13774176,33288767
x1,1400:13966688,33288767
g1,1400:14075912,33288767
x1,1400:14521922,33288767
(1,1400:14521922,33387070:294003,295640,0
x1,1400:14783157,33387070
)
x1,1400:14997970,33288767
g1,1400:15107194,33288767
x1,1400:15553204,33288767
(1,1400:15553204,33387070:294003,295640,0
x1,1400:15814439,33387070
)
x1,1400:16102070,33288767
)
$1,1400:16102070,33288767
)
g1,1400:16102070,33288767
(1,1400:16102070,33288767:12549891,976821,637049
$1,1400:16102070,33288767
(1,1400:16102070,33288767:12549891,976821,637049
h1,1400:16102070,33288767:0,0,0
g1,1400:16284110,33288767
x1,1400:16793836,33288767
g1,1400:16975876,33288767
x1,1400:18323009,33288767
(1,1400:18323009,33018174:356734,197518,0
x1,1400:18646975,33018174
)
x1,1400:19264334,33288767
(1,1400:19264334,33018174:294003,295640,0
x1,1400:19525569,33018174
)
g1,1400:19703969,33288767
x1,1400:20213695,33288767
g1,1400:20359327,33288767
x1,1400:20689055,33288767
(1,1400:20689055,33018174:294003,295640,0
x1,1400:20950290,33018174
)
x1,1400:21521532,33288767
(1,1400:21521532,33387070:294003,295640,0
x1,1400:21782767,33387070
)
x1,1400:22516408,33288767
(1,1400:22516408,33387070:294003,295640,0
x1,1400:22777643,33387070
)
x1,1400:23065274,33288767
(1,1400:23065274,33288767:5586687,976821,637049
(1,1400:23065274,33288767:5586687,976821,637049
(1,1400:23065274,32364701:482420,26213,1546666
x1,1400:23547694,32364701
)
[1,1400:23547694,33288767:4621847,976821,637049
(1,1400:23547694,32845411:4621847,533465,127431
k1,1400:24270056,32845411:722362
x1,1400:24599784,32845411
(1,1400:24599784,32607586:294003,295640,0
x1,1400:24861019,32607586
)
g1,1400:25039419,32845411
x1,1400:25549145,32845411
g1,1400:25694777,32845411
x1,1400:26024505,32845411
(1,1400:26024505,32607586:294003,295640,0
x1,1400:26285740,32607586
)
g1,1400:26464140,32845411
x1,1400:26973866,32845411
g1,1400:27119498,32845411
x1,1400:27447179,32845411
k1,1400:28169541,32845411:722362
)
(1,1400:23547694,33738312:4621847,484966,187504
x1,1400:23877422,33738312
(1,1400:23877422,33548986:294003,295640,0
x1,1400:24138657,33548986
)
g1,1400:24317057,33738312
x1,1400:24826783,33738312
g1,1400:24972415,33738312
x1,1400:25302143,33738312
(1,1400:25302143,33548986:294003,295640,0
x1,1400:25563378,33548986
)
g1,1400:25741778,33738312
x1,1400:26251504,33738312
g1,1400:26397136,33738312
x1,1400:26735967,33738312
(1,1400:26735967,33836615:304903,197518,89201
x1,1400:26991642,33836615
)
g1,1400:27186502,33738312
x1,1400:27696228,33738312
g1,1400:27841860,33738312
x1,1400:28169541,33738312
)
]
(1,1400:28169541,32364701:482420,26213,1546666
x1,1400:28651961,32364701
)
)
)
)
$1,1400:28651961,33288767
g1,1400:28651961,33288767
)
g1,1400:28651961,33288767
)
(1,1400:11606476,35164781:17045485,976821,637049
g1,1400:11606476,35164781
(1,1400:11606476,35164781:4495594,976821,637049
k1,1400:16102070,35164781:4495594
(1,1400:16102070,35164781:0,452196,268700
[1,1400:16102070,35197549:0,484964,235932
(1,95:16102070,35197549:0,550500,235932
r1,1419:16102070,35197549:0,786432,235932
)
]
)
$1,1400:16102070,35164781
h1,1400:16102070,35164781:0,0,0
$1,1400:16102070,35164781
)
g1,1400:16102070,35164781
(1,1400:16102070,35164781:12549891,976821,637049
$1,1400:16102070,35164781
(1,1400:16102070,35164781:10077512,976821,637049
h1,1400:16102070,35164781:0,0,0
g1,1400:16247702,35164781
x1,1400:16757428,35164781
g1,1400:16903060,35164781
x1,1400:18250193,35164781
(1,1400:18250193,34894188:1020289,295640,54614
x1,1400:19237714,34894188
)
x1,1400:19600210,35164781
(1,1400:19600210,34894188:294003,295640,0
x1,1400:19861445,34894188
)
x1,1400:20177824,35164781
(1,1400:20177824,35263084:294003,295640,0
x1,1400:20439059,35263084
)
x1,1400:21172700,35164781
(1,1400:21172700,35263084:294003,295640,0
x1,1400:21433935,35263084
)
x1,1400:21721566,35164781
(1,1400:21721566,35164781:4458016,976821,637049
(1,1400:21721566,35164781:4458016,976821,637049
(1,1400:21721566,34240715:482420,26213,1546666
x1,1400:22203986,34240715
)
[1,1400:22203986,35164781:3493176,976821,637049
(1,1400:22203986,34721425:3493176,533465,127431
k1,1400:22926348,34721425:722362
x1,1400:23256076,34721425
(1,1400:23256076,34483600:294003,295640,0
x1,1400:23517311,34483600
)
g1,1400:23695711,34721425
x1,1400:24205437,34721425
g1,1400:24351069,34721425
x1,1400:24680797,34721425
(1,1400:24680797,34483600:294003,295640,0
x1,1400:24942032,34483600
)
k1,1400:25697162,34721425:722362
)
(1,1400:22203986,35614326:3493176,484966,187504
x1,1400:22533714,35614326
(1,1400:22533714,35425000:294003,295640,0
x1,1400:22794949,35425000
)
g1,1400:22973349,35614326
x1,1400:23483075,35614326
g1,1400:23628707,35614326
x1,1400:23958435,35614326
(1,1400:23958435,35425000:294003,295640,0
x1,1400:24219670,35425000
)
g1,1400:24398070,35614326
x1,1400:24907796,35614326
g1,1400:25053428,35614326
x1,1400:25392259,35614326
(1,1400:25392259,35712629:304903,197518,89201
x1,1400:25647934,35712629
)
)
]
(1,1400:25697162,34240715:482420,26213,1546666
x1,1400:26179582,34240715
)
)
)
)
$1,1400:26179582,35164781
k1,1400:28651961,35164781:2472379
)
g1,1400:28651961,35164781
)
]
]
)
$1,1401:28651961,34220728
)
g1,1401:28651961,34220728
)
k1,1401:31925698,34220728:3273737
(1,1401:31925698,34220728:-23592960,1908782,1581102
(1,1401:8332738,34220728:0,491520,268700
(1,1401:8332738,34220728:1165088,491520,268700
(1,1400:8332738,34220728:0,452196,268700
[1,1400:8332738,34253496:0,484964,235932
(1,95:8332738,34253496:0,550500,235932
r1,1419:8332738,34253496:0,786432,235932
)
]
)
(1,1401:8332738,34220728:1165088,491520,163840
x1,1401:9242963,34220728
x1,1401:9497826,34220728
)
)
k1,1401:8332738,34220728:-1165088
)
)
k1,1401:31925698,34220728:23592960
)
]
)
(1,1403:8332738,36943091:23592960,533465,187504
x1,1403:9825505,36943091
k1,1402:10087663,36943091:262158
$1,1402:10087663,36943091
x1,1402:10417391,36943091
(1,1402:10417391,36705266:294003,295640,0
x1,1402:10678626,36705266
)
k1,1402:10886162,36943091:174768
x1,1402:11395888,36943091
k1,1402:11570656,36943091:174768
x1,1402:11900384,36943091
(1,1402:11900384,36705266:294003,295640,0
x1,1402:12161619,36705266
)
k1,1402:12369155,36943091:174768
x1,1402:12878881,36943091
k1,1402:13053649,36943091:174768
x1,1402:13392480,36943091
(1,1402:13392480,37041394:304903,197518,89201
x1,1402:13648155,37041394
)
k1,1402:13952263,36943091:254880
x1,1402:14461989,36943091
k1,1402:14716868,36943091:254879
x1,1402:15044549,36943091
$1,1402:15044549,36943091
x1,1402:15226594,36943091
k1,1402:15499678,36943091:273084
x1,1402:17176309,36943091
k1,1402:17438467,36943091:262158
x1,1402:17911783,36943091
x1,1402:18184849,36943091
k1,1402:18447007,36943091:262158
x1,1402:19138778,36943091
x1,1402:19466459,36943091
x1,1402:19739525,36943091
k1,1402:20001682,36943091:262157
x1,1402:22714151,36943091
k1,1402:22976309,36943091:262158
x1,1402:24583764,36943091
k1,1402:24845922,36943091:262158
x1,1402:25630536,36943091
k1,1402:25892694,36943091:262158
x1,1402:26802918,36943091
k1,1402:27065076,36943091:262158
x1,1402:28814526,36943091
k1,1402:29076683,36943091:262157
x1,1402:30132544,36943091
k1,1402:30394702,36943091:262158
x1,1402:31925698,36943091
k1,1402:31925698,36943091:0
)
(1,1403:8332738,37737514:23592960,541383,127431
x1,1403:10200515,37737514
k1,1402:10462440,37737514:261925
x1,1402:10990371,37737514
k1,1402:11252295,37737514:261924
$1,1402:11252295,37737514
x1,1402:11871246,37737514
(1,1402:11962269,37499689:218188,303558,0
x1,1402:12147689,37499689
)
k1,1402:12355070,37737514:174613
x1,1402:12864796,37737514
k1,1402:13039408,37737514:174612
x1,1402:13485418,37737514
$1,1402:13485418,37737514
k1,1402:13747343,37737514:261925
x1,1402:14293478,37737514
k1,1402:14555402,37737514:261924
x1,1402:17105849,37737514
k1,1402:17367774,37737514:261925
x1,1402:18205181,37737514
x1,1402:18387226,37737514
k1,1402:18808912,37737514:421686
x1,1402:19236718,37737514
x1,1402:19766468,37737514
k1,1402:20028392,37737514:261924
$1,1402:20028392,37737514
x1,1402:20319663,37737514
k1,1402:20598958,37737514:254492
x1,1402:21108684,37737514
k1,1402:21363175,37737514:254491
x1,1402:21690856,37737514
$1,1402:21690856,37737514
k1,1402:21952781,37737514:261925
x1,1402:22863005,37737514
k1,1402:23124929,37737514:261924
x1,1402:23671064,37737514
x1,1402:23998745,37737514
x1,1402:25420516,37737514
x1,1402:25657174,37737514
k1,1402:25919099,37737514:261925
x1,1402:26359647,37737514
k1,1402:26621571,37737514:261924
x1,1402:27477183,37737514
x1,1402:28114339,37737514
k1,1402:28376264,37737514:261925
x1,1402:28740354,37737514
x1,1402:29068035,37737514
k1,1402:29329959,37737514:261924
x1,1402:30240183,37737514
k1,1402:30502108,37737514:261925
x1,1402:31925698,37737514
k1,1402:31925698,37737514:0
)
(1,1403:8332738,38523946:23592960,541383,127431
x1,1403:11531264,38523946
k1,1402:11749395,38523946:218131
x1,1402:12335579,38523946
k1,1402:12553709,38523946:218130
x1,1402:13099844,38523946
k1,1402:13317975,38523946:218131
x1,1402:15868422,38523946
k1,1402:16086553,38523946:218131
x1,1402:16923960,38523946
k1,1402:17142090,38523946:218130
x1,1402:18416404,38523946
k1,1402:18634535,38523946:218131
$1,1402:18634535,38523946
x1,1402:19012126,38523946
(1,1402:19012126,38286121:218188,303558,0
x1,1402:19197546,38286121
)
k1,1402:19412354,38523946:182040
x1,1402:19922080,38523946
k1,1402:20104120,38523946:182040
x1,1402:20433848,38523946
(1,1402:20433848,38286121:218188,303558,0
x1,1402:20619268,38286121
)
$1,1402:20652036,38523946
x1,1402:20834081,38523946
k1,1402:21052276,38523946:218195
x1,1402:22111777,38523946
k1,1402:22329908,38523946:218131
x1,1402:23859085,38523946
k1,1402:24077215,38523946:218130
x1,1402:24441305,38523946
x1,1402:24750781,38523946
k1,1402:24968912,38523946:218131
x1,1402:26498089,38523946
k1,1402:26716220,38523946:218131
x1,1402:28704150,38523946
k1,1402:28922280,38523946:218130
x1,1402:31015796,38523946
k1,1402:31233927,38523946:218131
x1,1402:31598017,38523946
x1,1402:31925698,38523946
k1,1402:31925698,38523946:0
)
(1,1403:8332738,39310378:23592960,455111,127431
x1,1403:11263662,39310378
k1,1402:11497567,39310378:233905
x1,1402:12407791,39310378
k1,1402:12641696,39310378:233905
x1,1402:14394787,39310378
k1,1402:14628692,39310378:233905
x1,1402:15577146,39310378
x1,1402:16869665,39310378
k1,1402:17103570,39310378:233905
x1,1402:18711025,39310378
k1,1402:18944930,39310378:233905
x1,1402:19729544,39310378
k1,1402:19963449,39310378:233905
x1,1402:20873673,39310378
k1,1402:21107578,39310378:233905
x1,1402:22857028,39310378
k1,1402:23090933,39310378:233905
x1,1402:24146794,39310378
k1,1402:24380699,39310378:233905
x1,1402:25911695,39310378
k1,1402:26145600,39310378:233905
x1,1402:28195422,39310378
k1,1402:28433190,39310378:237768
x1,1402:30945411,39310378
k1,1402:31179316,39310378:233905
x1,1402:31652632,39310378
x1,1402:31925698,39310378
k1,1402:31925698,39310378:0
)
(1,1403:8332738,40096810:23592960,455111,127431
x1,1403:8660419,40096810
x1,1402:8988100,40096810
x1,1402:9843711,40096810
g1,1402:10062164,40096810
x1,1402:11627751,40096810
g1,1402:11846204,40096810
x1,1402:12432388,40096810
g1,1402:12650841,40096810
x1,1402:13435455,40096810
g1,1402:13653908,40096810
x1,1402:16096950,40096810
x1,1402:16424631,40096810
x1,1402:16552062,40096810
k1,1403:31925698,40096810:15373636
g1,1403:31925698,40096810
)
(1,1408:8332738,41974824:23592960,455111,127431
x1,1408:11193550,41974824
k1,1407:11389956,41974824:196406
x1,1407:12352966,41974824
x1,1407:12562316,41974824
k1,1407:12847098,41974824:284782
x1,1407:13338619,41974824
k1,1407:13509407,41974824:170788
x1,1407:13949955,41974824
k1,1407:14120743,41974824:170788
x1,1407:16875082,41974824
x1,1407:17148148,41974824
k1,1407:17318936,41974824:170788
x1,1407:17901480,41974824
k1,1407:18072268,41974824:170788
x1,1407:20407902,41974824
k1,1407:20578690,41974824:170788
x1,1407:21488914,41974824
k1,1407:21659702,41974824:170788
x1,1407:25264192,41974824
k1,1407:25434981,41974824:170789
x1,1407:26219595,41974824
k1,1407:26390383,41974824:170788
x1,1407:27300607,41974824
k1,1407:27471395,41974824:170788
x1,1407:28017530,41974824
x1,1407:28345211,41974824
x1,1407:29766982,41974824
x1,1407:30262143,41974824
k1,1407:30432931,41974824:170788
x1,1407:31925698,41974824
k1,1407:31925698,41974824:0
)
(1,1408:8332738,42761256:23592960,491520,163840
x1,1408:9117352,42761256
k1,1407:9309284,42761256:191932
x1,1407:9636965,42761256
k1,1407:9828896,42761256:191931
x1,1407:10848347,42761256
k1,1407:11040279,42761256:191932
x1,1407:12969955,42761256
k1,1407:13161886,42761256:191931
x1,1407:13853657,42761256
k1,1407:14045589,42761256:191932
x1,1407:14955813,42761256
k1,1407:15147745,42761256:191932
x1,1407:16403856,42761256
x1,1407:17701834,42761256
k1,1407:17893765,42761256:191931
x1,1407:18767581,42761256
x1,1407:19950872,42761256
k1,1407:20142804,42761256:191932
x1,1407:21926846,42761256
k1,1407:22118777,42761256:191931
x1,1407:22646708,42761256
k1,1407:22838640,42761256:191932
x1,1407:23748864,42761256
k1,1407:23940796,42761256:191932
x1,1407:25271545,42761256
k1,1407:25463476,42761256:191931
$1,1407:25463476,42761256
x1,1407:25837049,42761256
(1,1407:25860562,42523431:301284,213447,0
x1,1407:26129078,42523431
)
x1,1407:26607856,42761256
(1,1407:26607856,42859559:294003,295640,0
x1,1407:26869091,42859559
)
k1,1407:26994450,42761256:92591
x1,1407:27504176,42761256
k1,1407:27596767,42761256:92591
x1,1407:27926495,42761256
(1,1407:27926495,42523431:301284,213447,0
x1,1407:28195011,42523431
)
x1,1407:28673789,42761256
(1,1407:28673789,42859559:294003,295640,0
x1,1407:28935024,42859559
)
k1,1407:29060382,42761256:92590
x1,1407:29570108,42761256
k1,1407:29662699,42761256:92591
x1,1407:30184440,42761256
x1,1407:31451017,42761256
x1,1407:31743653,42761256
$1,1407:31743653,42761256
x1,1407:31925698,42761256
k1,1407:31925698,42761256:0
)
(1,1408:8332738,43547688:23592960,455111,127431
x1,1408:9719918,43547688
k1,1407:9975757,43547688:255839
x1,1407:10412665,43547688
k1,1407:10668504,43547688:255839
x1,1407:13184363,43547688
k1,1407:13440203,43547688:255840
x1,1407:14350427,43547688
k1,1407:14606266,43547688:255839
x1,1407:18112450,43547688
k1,1407:18368289,43547688:255839
x1,1407:20720307,43547688
k1,1407:20976146,43547688:255839
x1,1407:21558690,43547688
k1,1407:21814530,43547688:255840
x1,1407:22178620,43547688
x1,1407:22488096,43547688
k1,1407:22743935,43547688:255839
x1,1407:23909022,43547688
k1,1407:24164861,43547688:255839
x1,1407:24747405,43547688
k1,1407:25003244,43547688:255839
x1,1407:27442645,43547688
k1,1407:27698485,43547688:255840
x1,1407:28608709,43547688
k1,1407:28864548,43547688:255839
x1,1407:30613998,43547688
k1,1407:30869837,43547688:255839
x1,1407:31925698,43547688
k1,1407:31925698,43547688:0
)
(1,1408:8332738,44334120:23592960,541383,127431
x1,1408:9863734,44334120
k1,1407:10086895,44334120:223161
x1,1407:11954672,44334120
k1,1407:12177833,44334120:223161
x1,1407:12705764,44334120
k1,1407:12928925,44334120:223161
x1,1407:13839149,44334120
k1,1407:14062310,44334120:223161
x1,1407:14408196,44334120
x1,1407:15811760,44334120
k1,1407:16034920,44334120:223160
x1,1407:18223099,44334120
k1,1407:18446260,44334120:223161
$1,1407:18446260,44334120
x1,1407:19065211,44334120
(1,1407:19156234,44096295:218188,303558,0
x1,1407:19341654,44096295
)
$1,1407:19374422,44334120
k1,1407:19597583,44334120:223161
x1,1407:21019353,44334120
k1,1407:21242514,44334120:223161
x1,1407:23811167,44334120
x1,1407:23938598,44334120
k1,1407:24243993,44334120:305395
x1,1407:26532295,44334120
k1,1407:26755456,44334120:223161
x1,1407:27283387,44334120
k1,1407:27506547,44334120:223160
x1,1407:28455001,44334120
k1,1407:28678162,44334120:223161
x1,1407:28969433,44334120
x1,1407:30407586,44334120
k1,1407:30630747,44334120:223161
x1,1407:31158678,44334120
k1,1407:31381839,44334120:223161
$1,1407:31381839,44334120
x1,1407:31723022,44334120
$1,1407:31743653,44334120
x1,1407:31925698,44334120
k1,1407:31925698,44334120:0
)
(1,1408:8332738,45120552:23592960,491520,163840
x1,1408:8769646,45120552
k1,1407:9021835,45120552:252189
x1,1407:10241537,45120552
x1,1407:10955151,45120552
k1,1407:11207340,45120552:252189
x1,1407:12408837,45120552
k1,1407:12661027,45120552:252190
$1,1407:12661027,45120552
x1,1407:13182768,45120552
(1,1407:13182768,45218855:498212,313481,0
x1,1407:13612554,45218855
)
x1,1407:14296747,45120552
(1,1407:14296747,45218855:329956,197518,0
x1,1407:14593935,45218855
)
k1,1407:14864969,45120552:238266
(1,1407:14864969,45120552:509726,415334,32768
[1,1407:14864969,45153320:509726,448102,0
(1,1407:14864969,44945653:509726,240435,0
g1,1407:14864969,44945653
(1,1407:14864969,44945653:509726,240435,0
$1,1407:14864969,44945653
g1,1407:14864969,44945653
x1,1407:15374695,44945653
g1,1407:15374695,44945653
$1,1407:15374695,44945653
)
g1,1407:15374695,44945653
)
(1,1407:14864969,45153320:509726,240435,0
g1,1407:14864969,45153320
(1,1407:14864969,45153320:509726,240435,0
$1,1407:14864969,45153320
g1,1407:14864969,45153320
x1,1407:15374695,45153320
g1,1407:15374695,45153320
$1,1407:15374695,45153320
)
g1,1407:15374695,45153320
)
]
)
k1,1407:15612961,45120552:238266
x1,1407:16134702,45120552
(1,1407:16134702,45218855:329956,197518,0
x1,1407:16431890,45218855
)
x1,1407:17447700,45120552
$1,1407:17447700,45120552
x1,1407:17629745,45120552
k1,1407:17890368,45120552:260623
x1,1407:20788520,45120552
x1,1407:21553109,45120552
k1,1407:21805298,45120552:252189
x1,1407:22169388,45120552
x1,1407:22497069,45120552
k1,1407:22749258,45120552:252189
x1,1407:25299705,45120552
k1,1407:25551894,45120552:252189
x1,1407:26389301,45120552
x1,1407:26571346,45120552
k1,1407:26831970,45120552:260624
x1,1407:27742194,45120552
k1,1407:27994383,45120552:252189
x1,1407:28340269,45120552
x1,1407:29743833,45120552
k1,1407:29996022,45120552:252189
x1,1407:31925698,45120552
k1,1407:31925698,45120552:0
)
(1,1408:8332738,45906984:23592960,533465,163840
x1,1408:8951689,45906984
(1,1407:9042712,45669159:294003,295640,0
x1,1407:9303947,45669159
)
$1,1407:9336715,45906984
k1,1407:9567418,45906984:230703
x1,1407:10007966,45906984
k1,1407:10238670,45906984:230704
x1,1407:11969918,45906984
k1,1407:12200621,45906984:230703
x1,1407:13474935,45906984
k1,1407:13705639,45906984:230704
x1,1407:15240276,45906984
k1,1407:15470979,45906984:230703
$1,1407:15470979,45906984
x1,1407:16015747,45906984
(1,1407:16068993,45669159:294003,295640,0
x1,1407:16330228,45669159
)
x1,1407:17160807,45906984
x1,1407:17357869,45906984
k1,1407:17467093,45906984:109224
x1,1407:17913103,45906984
(1,1407:17913103,46005287:294003,295640,0
x1,1407:18174338,46005287
)
x1,1407:18461969,45906984
$1,1407:18461969,45906984
k1,1407:18692673,45906984:230704
x1,1407:19748534,45906984
k1,1407:19979237,45906984:230703
x1,1407:20452553,45906984
x1,1407:20725619,45906984
k1,1407:20956323,45906984:230704
x1,1407:22776773,45906984
k1,1407:23007476,45906984:230703
x1,1407:23917700,45906984
k1,1407:24148404,45906984:230704
x1,1407:25368106,45906984
x1,1407:26697033,45906984
k1,1407:26927736,45906984:230703
x1,1407:28438708,45906984
k1,1407:28669412,45906984:230704
x1,1407:31167064,45906984
k1,1407:31397767,45906984:230703
x1,1407:31925698,45906984
k1,1407:31925698,45906984:0
)
]
(1,1419:8332738,46693416:23592960,0,0
h1,1419:8332738,46693416:23592960,0,0
)
]
]
(1,1419:4736286,4736286:0,0,0
[1,1419:0,4736286:0,0,0
(1,1419:0,0:0,0,0
(1,1419:0,52099153:0,0,0
g1,1419:0,52099153
)
g1,1419:0,0
)
]
)
]
!60326
}27
!11
{28
[1,1468:4736286,46693416:27189412,41957130,0
(1,1468:4736286,4736286:0,0,0
[1,1468:0,4736286:0,0,0
(1,1468:0,0:0,0,0
(1,1468:0,4736286:0,0,0
k1,1468:0,4736286:4736286
)
(1,1468:0,52099153:0,0,0
g1,1468:0,52099153
)
g1,1468:0,0
)
]
)
[1,1468:4736286,4736286:0,0,0
(1,1468:4736286,6126387:0,0,0
k1,1468:4736286,6126387:-3530671
)
]
[1,1468:4736286,46693416:27189412,41957130,0
[1,1468:8332738,46693416:23592960,40501248,0
[1,1468:8332738,6716456:23592960,524288,0
(1,1468:8332738,6716456:23592960,313481,0
(1,1468:8332738,6716456:23592960,313481,0
(1,1468:8332738,6716456:0,295640,0
x1,1468:8855208,6716456
k1,1468:8332738,6716456:-522470
)
k1,1468:17771732,6716456:9438994
x1,1468:19891651,6716456
g1,1468:20068235,6716456
x1,1468:22486704,6716456
k1,1468:31925698,6716456:9438994
)
)
]
[1,1468:8332738,45906984:23592960,38273024,0
(1,1408:8332738,8289320:23592960,403098,127431
x1,1408:8678624,8289320
x1,1407:10082188,8289320
g1,1407:10300641,8289320
x1,1407:12091960,8289320
k1,1408:31925698,8289320:19833738
g1,1408:31925698,8289320
)
(1,1419:10842931,10851952:18572574,1778649,1778649
(1,1418:10842931,12630601:18572574,3557298,0
g1,1418:20129218,12630601
(1,1418:20129218,10851952:0,0,0
(1,1418:20129218,10851952:0,0,0
(1,1418:20129218,10851952:0,0,0
(1,1418:20129218,10851952:0,0,0
g1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
(1,1418:20129218,10851952:0,0,0
g1,1418:10842931,10851952
(1,1418:10842931,12226917:0,0,0
(1,1418:10842931,12226917:0,0,0
(1,1418:10842931,12226917:18572574,3153615,403684
[1,1418:10842931,12226917:18572574,3153615,403684
(1,1411:10842931,9846610:18572574,773308,427348
g1,1410:10842931,9846610
(1,1410:10842931,9846610:446008,773308,427348
g1,1410:10842931,9846610
g1,1410:11288939,9846610
(1,1410:11288939,9846610:0,662186,239844
(1,1410:11288939,9846610:0,0,0
(1,1410:11288939,9846610:0,0,0
g1,1410:11288939,9846610
g1,1410:11288939,9846610
g1,1410:11288939,9846610
g1,1410:11288939,9846610
g1,1410:11288939,9846610
(1,1410:11288939,9846610:0,0,0
g1,1410:11125099,9846610
(1,1410:11125099,9846610:0,0,0
(1,1410:11125099,9846610:0,0,0
(1,1410:11125099,9846610:327681,422343,0
(1,1410:11125099,9846610:327681,422343,0
$1,1410:11125099,9846610
x1,1410:11452780,9846610
$1,1410:11452780,9846610
)
g1,1410:11452780,9846610
)
)
g1,1410:11125099,9846610
)
g1,1410:11125099,9846610
)
g1,1410:11288939,9846610
g1,1410:11288939,9846610
)
)
g1,1410:11288939,9846610
)
)
g1,1410:11288939,9846610
(1,1410:11288939,9846610:446008,773308,427348
g1,1410:11734947,9846610
g1,1410:11734947,9846610
)
g1,1410:11734947,9846610
(1,1410:11734947,9846610:5397593,773308,427348
g1,1410:11734947,9846610
g1,1410:17132540,9846610
(1,1410:17132540,9846610:0,773308,403684
(1,1410:17132540,9846610:0,0,0
(1,1410:17132540,9846610:0,0,0
g1,1410:17132540,9846610
g1,1410:17132540,9846610
g1,1410:17132540,9846610
g1,1410:17132540,9846610
g1,1410:17132540,9846610
(1,1410:17132540,9846610:0,0,0
g1,1410:13589977,9846610
(1,1410:13589977,9846610:0,0,0
(1,1410:13589977,9846610:0,0,0
(1,1410:13589977,9846610:7085126,533465,163840
(1,1410:13589977,9846610:7085126,533465,163840
$1,1410:13589977,9846610
(1,1410:13589977,9846610:7085126,533465,163840
x1,1410:14134745,9846610
(1,1410:14187991,9608785:294003,295640,0
x1,1410:14449226,9608785
)
x1,1410:15184232,9846610
(1,1410:15184232,9944913:329956,197518,0
x1,1410:15481420,9944913
)
x1,1410:15696233,9846610
g1,1410:15805457,9846610
x1,1410:16135185,9846610
(1,1410:16135185,9608785:301284,213447,0
x1,1410:16403701,9608785
)
x1,1410:16882479,9846610
(1,1410:16882479,9944913:294003,295640,0
x1,1410:17143714,9944913
)
g1,1410:17322114,9846610
x1,1410:17831840,9846610
g1,1410:17977472,9846610
x1,1410:18499213,9846610
x1,1410:19623190,9846610
x1,1410:20127604,9846610
x1,1410:20675103,9846610
)
$1,1410:20675103,9846610
)
g1,1410:20675103,9846610
)
)
g1,1410:13589977,9846610
)
g1,1410:13589977,9846610
)
g1,1410:17132540,9846610
g1,1410:17132540,9846610
)
)
g1,1410:17132540,9846610
)
)
g1,1410:17132540,9846610
(1,1410:17132540,9846610:3824731,773308,427348
g1,1410:20957271,9846610
g1,1410:20957271,9846610
)
g1,1410:20957271,9846610
(1,1410:20957271,9846610:3350525,773308,427348
g1,1410:20957271,9846610
g1,1410:24307796,9846610
(1,1410:24307796,9846610:0,773308,403684
(1,1410:24307796,9846610:0,0,0
(1,1410:24307796,9846610:0,0,0
g1,1410:24307796,9846610
g1,1410:24307796,9846610
g1,1410:24307796,9846610
g1,1410:24307796,9846610
g1,1410:24307796,9846610
(1,1410:24307796,9846610:0,0,0
g1,1410:22812301,9846610
(1,1410:22812301,9846610:0,0,0
(1,1410:22812301,9846610:0,0,0
(1,1410:22812301,9846610:2990990,533465,163840
(1,1410:22812301,9846610:2990990,533465,163840
$1,1410:22812301,9846610
(1,1410:22812301,9846610:2990990,533465,163840
x1,1410:23357069,9846610
(1,1410:23410315,9608785:294003,295640,0
x1,1410:23671550,9608785
)
x1,1410:24502129,9846610
x1,1410:24699191,9846610
g1,1410:24808415,9846610
x1,1410:25254425,9846610
(1,1410:25254425,9944913:294003,295640,0
x1,1410:25515660,9944913
)
x1,1410:25803291,9846610
)
$1,1410:25803291,9846610
)
g1,1410:25803291,9846610
)
)
g1,1410:22812301,9846610
)
g1,1410:22812301,9846610
)
g1,1410:24307796,9846610
g1,1410:24307796,9846610
)
)
g1,1410:24307796,9846610
)
)
g1,1410:24307796,9846610
(1,1410:24307796,9846610:1777663,773308,427348
g1,1410:26085459,9846610
g1,1410:26085459,9846610
)
g1,1410:26085459,9846610
(1,1410:26085459,9846610:2451454,773308,427348
g1,1410:26085459,9846610
g1,1410:28536913,9846610
(1,1410:28536913,9846610:0,687672,427348
(1,1410:28536913,9846610:0,0,0
(1,1410:28536913,9846610:0,0,0
g1,1410:28536913,9846610
g1,1410:28536913,9846610
g1,1410:28536913,9846610
g1,1410:28536913,9846610
g1,1410:28536913,9846610
(1,1410:28536913,9846610:0,0,0
g1,1410:27940489,9846610
(1,1410:27940489,9846610:0,0,0
(1,1410:27940489,9846610:0,0,0
(1,1410:27940489,9846610:1192849,447828,187504
(1,1410:27940489,9846610:1192849,447828,187504
$1,1410:27940489,9846610
(1,1410:27940489,9846610:1192849,447828,187504
x1,1410:28386499,9846610
(1,1410:28386499,9944913:746839,295640,89201
x1,1410:29100570,9944913
)
)
$1,1410:29133338,9846610
)
g1,1410:29133338,9846610
)
)
g1,1410:27940489,9846610
)
g1,1410:27940489,9846610
)
g1,1410:28536913,9846610
g1,1410:28536913,9846610
)
)
g1,1410:28536913,9846610
)
)
g1,1410:28536913,9846610
(1,1411:28536913,9846610:878592,773308,427348
g1,1411:29415505,9846610
g1,1411:29415505,9846610
)
g1,1411:29415505,9846610
)
(1,1418:10842931,12226917:18572574,773308,403684
g1,1411:10842931,12226917
(1,1411:10842931,12226917:446008,773308,403684
k1,1411:11288939,12226917:446008
g1,1411:11288939,12226917
(1,1411:11288939,12226917:0,0,0
)
)
g1,1411:11288939,12226917
(1,1411:11288939,12226917:446008,773308,403684
g1,1411:11288939,12226917
k1,1411:11734947,12226917:446008
)
g1,1411:11734947,12226917
(1,1411:11734947,12226917:5397593,773308,403684
g1,1411:11734947,12226917
g1,1411:17132540,12226917
(1,1411:17132540,12226917:0,773308,403684
(1,1411:17132540,12226917:0,0,0
(1,1411:17132540,12226917:0,0,0
g1,1411:17132540,12226917
g1,1411:17132540,12226917
g1,1411:17132540,12226917
g1,1411:17132540,12226917
g1,1411:17132540,12226917
(1,1411:17132540,12226917:0,0,0
g1,1411:13589977,12226917
(1,1411:13589977,12226917:0,0,0
(1,1411:13589977,12226917:0,0,0
(1,1411:13589977,12226917:7085126,533465,163840
(1,1411:13589977,12226917:7085126,533465,163840
$1,1411:13589977,12226917
(1,1411:13589977,12226917:7085126,533465,163840
x1,1411:14134745,12226917
(1,1411:14187991,11989092:294003,295640,0
x1,1411:14449226,11989092
)
x1,1411:15184232,12226917
(1,1411:15184232,12325220:329956,197518,0
x1,1411:15481420,12325220
)
x1,1411:15696233,12226917
g1,1411:15805457,12226917
x1,1411:16135185,12226917
(1,1411:16135185,11989092:301284,213447,0
x1,1411:16403701,11989092
)
x1,1411:16882479,12226917
(1,1411:16882479,12325220:294003,295640,0
x1,1411:17143714,12325220
)
g1,1411:17322114,12226917
x1,1411:17831840,12226917
g1,1411:17977472,12226917
x1,1411:18499213,12226917
x1,1411:19623190,12226917
x1,1411:20127604,12226917
x1,1411:20675103,12226917
)
$1,1411:20675103,12226917
)
g1,1411:20675103,12226917
)
)
g1,1411:13589977,12226917
)
g1,1411:13589977,12226917
)
g1,1411:17132540,12226917
g1,1411:17132540,12226917
)
)
g1,1411:17132540,12226917
)
)
g1,1411:17132540,12226917
(1,1411:17132540,12226917:3824731,773308,403684
g1,1411:20957271,12226917
g1,1411:20957271,12226917
)
g1,1411:20957271,12226917
(1,1411:20957271,12226917:3350525,773308,403684
g1,1411:20957271,12226917
g1,1411:24307796,12226917
(1,1411:24307796,12226917:0,773308,403684
(1,1411:24307796,12226917:0,0,0
(1,1411:24307796,12226917:0,0,0
g1,1411:24307796,12226917
g1,1411:24307796,12226917
g1,1411:24307796,12226917
g1,1411:24307796,12226917
g1,1411:24307796,12226917
(1,1411:24307796,12226917:0,0,0
g1,1411:22812301,12226917
(1,1411:22812301,12226917:0,0,0
(1,1411:22812301,12226917:0,0,0
(1,1411:22812301,12226917:2990990,533465,163840
(1,1411:22812301,12226917:2990990,533465,163840
$1,1411:22812301,12226917
(1,1411:22812301,12226917:2990990,533465,163840
x1,1411:23357069,12226917
(1,1411:23410315,11989092:294003,295640,0
x1,1411:23671550,11989092
)
x1,1411:24502129,12226917
x1,1411:24699191,12226917
g1,1411:24808415,12226917
x1,1411:25254425,12226917
(1,1411:25254425,12325220:294003,295640,0
x1,1411:25515660,12325220
)
x1,1411:25803291,12226917
)
$1,1411:25803291,12226917
)
g1,1411:25803291,12226917
)
)
g1,1411:22812301,12226917
)
g1,1411:22812301,12226917
)
g1,1411:24307796,12226917
g1,1411:24307796,12226917
)
)
g1,1411:24307796,12226917
)
)
g1,1411:24307796,12226917
(1,1411:24307796,12226917:1777663,773308,403684
g1,1411:26085459,12226917
g1,1411:26085459,12226917
)
g1,1411:26085459,12226917
(1,1418:26085459,12226917:2451454,773308,403684
k1,1418:26518043,12226917:432584
g1,1418:28536913,12226917
(1,1418:28536913,12226917:0,662186,239844
(1,1418:28536913,12226917:0,0,0
(1,1418:28536913,12226917:0,0,0
g1,1418:28536913,12226917
g1,1418:28536913,12226917
g1,1418:28536913,12226917
g1,1418:28536913,12226917
g1,1418:28536913,12226917
(1,1418:28536913,12226917:0,0,0
g1,1418:28373073,12226917
(1,1418:28373073,12226917:0,0,0
(1,1418:28373073,12226917:0,0,0
(1,1418:28373073,12226917:327681,422343,0
(1,1418:28373073,12226917:327681,422343,0
$1,1418:28373073,12226917
x1,1418:28700754,12226917
$1,1418:28700754,12226917
)
g1,1418:28700754,12226917
)
)
g1,1418:28373073,12226917
)
g1,1418:28373073,12226917
)
g1,1418:28536913,12226917
g1,1418:28536913,12226917
)
)
g1,1418:28536913,12226917
)
)
g1,1418:28536913,12226917
(1,1418:28536913,12226917:878592,773308,403684
g1,1418:28982921,12226917
k1,1418:29415505,12226917:432584
)
g1,1418:29415505,12226917
)
]
)
)
g1,1418:10842931,12226917
)
g1,1418:10842931,10851952
)
g1,1418:20129218,10851952
g1,1418:20129218,10851952
)
)
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
$1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
g1,1418:20129218,10851952
)
g1,1418:20129218,10851952
)
)
)
(1,1421:8332738,13742263:23592960,455111,127431
x1,1421:9006304,13742263
x1,1420:9242961,13742263
k1,1420:9455809,13742263:212848
x1,1420:10770173,13742263
k1,1420:10983021,13742263:212848
x1,1420:12202723,13742263
x1,1420:12475789,13742263
k1,1420:12688637,13742263:212848
x1,1420:13016318,13742263
k1,1420:13229166,13742263:212848
x1,1420:15217096,13742263
k1,1420:15429944,13742263:212848
x1,1420:18677625,13742263
k1,1420:18890473,13742263:212848
x1,1420:19476657,13742263
k1,1420:19689506,13742263:212849
x1,1420:20891003,13742263
k1,1420:21103851,13742263:212848
x1,1420:21795622,13742263
k1,1420:22008470,13742263:212848
x1,1420:24101986,13742263
k1,1420:24314834,13742263:212848
x1,1420:27919324,13742263
k1,1420:28132172,13742263:212848
x1,1420:29115214,13742263
k1,1420:29328062,13742263:212848
x1,1420:29692152,13742263
x1,1420:30001628,13742263
k1,1420:30214476,13742263:212848
x1,1420:31925698,13742263
k1,1420:31925698,13742263:0
)
(1,1421:8332738,14528695:23592960,455111,127431
x1,1421:9683511,14528695
x1,1420:10579171,14528695
k1,1420:10865740,14528695:286569
x1,1420:12067237,14528695
k1,1420:12353807,14528695:286570
x1,1420:13264031,14528695
k1,1420:13550600,14528695:286569
x1,1420:14570051,14528695
k1,1420:14856621,14528695:286570
x1,1420:16786297,14528695
k1,1420:17072866,14528695:286569
$1,1420:17072866,14528695
x1,1420:17518876,14528695
(1,1420:17518876,14626998:294003,295640,0
x1,1420:17780111,14626998
)
$1,1420:17812879,14528695
k1,1420:18099448,14528695:286569
x1,1420:18539996,14528695
k1,1420:18826566,14528695:286570
x1,1420:19128029,14528695
x1,1420:20333883,14528695
x1,1420:21656972,14528695
x1,1420:22134289,14528695
x1,1420:22402255,14528695
x1,1420:22852266,14528695
k1,1420:23155864,14528695:303598
x1,1420:24357361,14528695
k1,1420:24643930,14528695:286569
x1,1420:25266523,14528695
k1,1420:25570121,14528695:303598
x1,1420:26354735,14528695
k1,1420:26641305,14528695:286570
x1,1420:27551528,14528695
x1,1420:27897413,14528695
k1,1420:28183982,14528695:286569
$1,1420:28183982,14528695
x1,1420:28558538,14528695
k1,1420:28854103,14528695:295565
x1,1420:29291011,14528695
k1,1420:29586577,14528695:295566
x1,1420:30129525,14528695
$1,1420:30180951,14528695
k1,1420:30467520,14528695:286569
x1,1420:31925698,14528695
k1,1420:31925698,14528695:0
)
(1,1421:8332738,15315127:23592960,491520,163840
x1,1421:9923809,15315127
k1,1420:10240377,15315127:316568
x1,1420:10568058,15315127
k1,1420:10884627,15315127:316569
x1,1420:12158941,15315127
x1,1420:13325847,15315127
k1,1420:13642415,15315127:316568
x1,1420:15754137,15315127
x1,1420:17194112,15315127
k1,1420:17510680,15315127:316568
x1,1420:19480404,15315127
k1,1420:19796972,15315127:316568
x1,1420:20324903,15315127
k1,1420:20641472,15315127:316569
$1,1420:20641472,15315127
x1,1420:21087482,15315127
(1,1420:21087482,15413430:294003,295640,0
x1,1420:21348717,15413430
)
$1,1420:21381485,15315127
k1,1420:21698053,15315127:316568
x1,1420:22972367,15315127
k1,1420:23288935,15315127:316568
$1,1420:23288935,15315127
x1,1420:24480417,15315127
k1,1420:24825979,15315127:345562
x1,1420:25335705,15315127
k1,1420:25681268,15315127:345563
x1,1420:26008949,15315127
$1,1420:26008949,15315127
x1,1420:26190994,15315127
k1,1420:26532091,15315127:341097
x1,1420:27806405,15315127
k1,1420:28122973,15315127:316568
x1,1420:28559881,15315127
k1,1420:28876449,15315127:316568
x1,1420:31925698,15315127
k1,1420:31925698,15315127:0
)
(1,1421:8332738,16101559:23592960,533465,187504
x1,1421:9552440,16101559
x1,1420:10266054,16101559
k1,1420:10561218,16101559:295164
x1,1420:11762715,16101559
k1,1420:12057879,16101559:295164
x1,1420:12968103,16101559
k1,1420:13263267,16101559:295164
x1,1420:14501173,16101559
k1,1420:14796337,16101559:295164
$1,1420:14796337,16101559
x1,1420:15341105,16101559
(1,1420:15394351,15863734:294003,295640,0
x1,1420:15655586,15863734
)
x1,1420:16486165,16101559
x1,1420:16683227,16101559
k1,1420:16792451,16101559:109224
x1,1420:17238461,16101559
(1,1420:17238461,16199862:294003,295640,0
x1,1420:17499696,16199862
)
x1,1420:17787327,16101559
k1,1420:18097217,16101559:309890
(1,1420:18097217,16101559:509726,0,0
h1,1420:18097217,16101559:0,0,0
(1,1420:18097217,16101559:509726,0,0
$1,1420:18097217,16101559
(1,1420:18097217,16101559:509726,382293,54613
x1,1420:18606943,16101559
)
$1,1420:18606943,16101559
)
)
(1,1420:18606943,16101559:-109224,0,0
)
x1,1420:19153080,16101559
k1,1420:19462969,16101559:309889
x1,1420:19908979,16101559
(1,1420:19908979,16199862:746839,295640,89201
x1,1420:20623050,16199862
)
$1,1420:20655818,16101559
k1,1420:20950982,16101559:295164
x1,1420:21391530,16101559
k1,1420:21686695,16101559:295165
x1,1420:24131557,16101559
x1,1420:24404623,16101559
k1,1420:24699787,16101559:295164
x1,1420:25484401,16101559
k1,1420:25779565,16101559:295164
x1,1420:26471336,16101559
k1,1420:26766500,16101559:295164
$1,1420:26766500,16101559
x1,1420:27141056,16101559
$1,1420:27141056,16101559
k1,1420:27436220,16101559:295164
x1,1420:28492081,16101559
k1,1420:28787245,16101559:295164
x1,1420:31925698,16101559
k1,1420:31925698,16101559:0
)
(1,1421:8332738,16887991:23592960,455111,127431
x1,1421:8860669,16887991
k1,1420:9116696,16887991:256027
x1,1420:10026920,16887991
k1,1420:10282946,16887991:256026
x1,1420:13650778,16887991
k1,1420:13906805,16887991:256027
x1,1420:15805533,16887991
k1,1420:16061559,16887991:256026
x1,1420:16937194,16887991
k1,1420:17193221,16887991:256027
x1,1420:18467535,16887991
k1,1420:18723562,16887991:256027
x1,1420:20911741,16887991
x1,1420:21148399,16887991
k1,1420:21404425,16887991:256026
x1,1420:22933603,16887991
k1,1420:23189630,16887991:256027
$1,1420:23189630,16887991
x1,1420:23470888,16887991
$1,1420:23470888,16887991
x1,1420:23652933,16887991
k1,1420:24056925,16887991:403992
x1,1420:27137122,16887991
x1,1420:27901711,16887991
x1,1420:28029142,16887991
k1,1420:28294561,16887991:265419
x1,1420:28658651,16887991
x1,1420:28986332,16887991
k1,1420:29242359,16887991:256027
x1,1420:31925698,16887991
k1,1420:31925698,16887991:0
)
(1,1421:8332738,17674423:23592960,533465,163840
x1,1421:8877506,17674423
(1,1420:8930752,17436598:294003,295640,0
x1,1420:9191987,17436598
)
x1,1420:9926993,17674423
(1,1420:9926993,17772726:263236,318577,0
x1,1420:10157461,17772726
)
x1,1420:10372274,17674423
k1,1420:10481498,17674423:109224
x1,1420:10927508,17674423
(1,1420:10927508,17772726:294003,295640,0
x1,1420:11188743,17772726
)
k1,1420:11346570,17674423:125059
x1,1420:11856296,17674423
k1,1420:11981355,17674423:125059
x1,1420:12503096,17674423
x1,1420:13769673,17674423
x1,1420:14317172,17674423
k1,1420:14499212,17674423:182040
(1,1420:14499212,17674423:509726,415334,32768
[1,1420:14499212,17707191:509726,448102,0
(1,1420:14499212,17499524:509726,240435,0
g1,1420:14499212,17499524
(1,1420:14499212,17499524:509726,240435,0
$1,1420:14499212,17499524
g1,1420:14499212,17499524
x1,1420:15008938,17499524
g1,1420:15008938,17499524
$1,1420:15008938,17499524
)
g1,1420:15008938,17499524
)
(1,1420:14499212,17707191:509726,240435,0
g1,1420:14499212,17707191
(1,1420:14499212,17707191:509726,240435,0
$1,1420:14499212,17707191
g1,1420:14499212,17707191
x1,1420:15008938,17707191
g1,1420:15008938,17707191
$1,1420:15008938,17707191
)
g1,1420:15008938,17707191
)
]
)
k1,1420:15190978,17674423:182040
x1,1420:15735746,17674423
(1,1420:15788992,17436598:294003,295640,0
x1,1420:16050227,17436598
)
x1,1420:16880806,17674423
x1,1420:17077868,17674423
k1,1420:17187092,17674423:109224
x1,1420:17633102,17674423
(1,1420:17633102,17772726:294003,295640,0
x1,1420:17894337,17772726
)
x1,1420:18181968,17674423
$1,1420:18181968,17674423
k1,1420:18390135,17674423:208167
x1,1420:18976319,17674423
k1,1420:19184485,17674423:208166
$1,1420:19184485,17674423
x1,1420:19803436,17674423
(1,1420:19894459,17436598:294003,295640,0
x1,1420:20155694,17436598
)
$1,1420:20188462,17674423
k1,1420:20396628,17674423:208166
x1,1420:20837176,17674423
k1,1420:21045343,17674423:208167
x1,1420:22141253,17674423
k1,1420:22349419,17674423:208166
x1,1420:24080667,17674423
k1,1420:24288833,17674423:208166
x1,1420:25344694,17674423
k1,1420:25552860,17674423:208166
x1,1420:26463084,17674423
k1,1420:26671251,17674423:208167
x1,1420:27890953,17674423
x1,1420:29219880,17674423
k1,1420:29428046,17674423:208166
x1,1420:31925698,17674423
k1,1420:31925698,17674423:0
)
(1,1421:8332738,18460855:23592960,455111,0
x1,1421:8860669,18460855
g1,1420:9079122,18460855
x1,1420:9425008,18460855
x1,1420:10828572,18460855
g1,1420:11047025,18460855
x1,1420:13235204,18460855
g1,1420:13453657,18460855
x1,1420:13781338,18460855
x1,1420:14109019,18460855
x1,1420:14638768,18460855
g1,1420:14857221,18460855
$1,1420:14857221,18460855
x1,1420:15400169,18460855
$1,1420:15451595,18460855
g1,1420:15670048,18460855
x1,1420:16110596,18460855
g1,1420:16329049,18460855
x1,1420:17840021,18460855
k1,1421:31925698,18460855:14085677
g1,1421:31925698,18460855
)
(1,1421:15304143,19838303:9650151,566233,163840
x1,1421:15631824,19838303
g1,1421:15813864,19838303
x1,1421:16469225,19838303
g1,1421:16651265,19838303
x1,1421:17270216,19838303
(1,1421:17361239,19567710:294003,295640,0
x1,1421:17622474,19567710
)
g1,1421:17837282,19838303
x1,1421:18492643,19838303
g1,1421:18674683,19838303
x1,1421:19219451,19838303
(1,1421:19272697,19567710:294003,295640,0
x1,1421:19533932,19567710
)
x1,1421:20364511,19838303
x1,1421:20561573,19838303
g1,1421:20670797,19838303
x1,1421:21116807,19838303
(1,1421:21116807,19936606:294003,295640,0
x1,1421:21378042,19936606
)
x1,1421:21665673,19838303
g1,1421:21847713,19838303
x1,1421:22503074,19838303
g1,1421:22685114,19838303
x1,1421:23131124,19838303
(1,1421:23131124,19936606:294003,295640,0
x1,1421:23392359,19936606
)
g1,1421:23607167,19838303
x1,1421:24262528,19838303
g1,1421:24444568,19838303
x1,1421:24954294,19838303
)
(1,1424:8332738,21215751:23592960,533465,163840
x1,1424:8824259,21215751
k1,1422:8981084,21215751:156825
x1,1422:10200786,21215751
x1,1422:10914400,21215751
k1,1422:11071225,21215751:156825
x1,1422:12272722,21215751
k1,1422:12429547,21215751:156825
$1,1422:12429547,21215751
x1,1422:12807138,21215751
(1,1422:12807138,20977926:294003,295640,0
x1,1422:13068373,20977926
)
k1,1422:13283181,21215751:182040
x1,1422:13792907,21215751
k1,1422:13974947,21215751:182040
x1,1422:14304675,21215751
(1,1422:14304675,20977926:294003,295640,0
x1,1422:14565910,20977926
)
k1,1422:14621058,21215751:22380
x1,1422:15130784,21215751
k1,1422:15153163,21215751:22379
x1,1422:15480844,21215751
$1,1422:15480844,21215751
x1,1422:15662889,21215751
k1,1422:15832040,21215751:169151
x1,1422:17434033,21215751
k1,1422:17590859,21215751:156826
x1,1422:18501083,21215751
k1,1422:18657908,21215751:156825
x1,1422:19204043,21215751
x1,1422:19531724,21215751
x1,1422:20953495,21215751
x1,1422:21190153,21215751
k1,1422:21346978,21215751:156825
x1,1422:21787526,21215751
k1,1422:21944351,21215751:156825
x1,1422:23111257,21215751
k1,1422:23268082,21215751:156825
x1,1422:24986584,21215751
k1,1422:25143409,21215751:156825
$1,1422:25143409,21215751
x1,1422:25473137,21215751
(1,1422:25473137,20977926:294003,295640,0
x1,1422:25734372,20977926
)
k1,1422:25949180,21215751:182040
x1,1422:26458906,21215751
k1,1422:26640946,21215751:182040
(1,1422:26640946,21215751:1092270,455111,0
(1,1422:26640946,21215751:1092270,455111,0
x1,1422:27733216,21215751
)
)
x1,1422:28532847,21215751
(1,1422:28586093,20977926:294003,295640,0
x1,1422:28847328,20977926
)
x1,1422:29677907,21215751
x1,1422:29874969,21215751
k1,1422:29984193,21215751:109224
x1,1422:30430203,21215751
(1,1422:30430203,21314054:294003,295640,0
x1,1422:30691438,21314054
)
x1,1422:31233932,21215751
k1,1422:31415972,21215751:182040
x1,1422:31925698,21215751
k1,1424:31925698,21215751:0
)
(1,1424:8332738,22002183:23592960,533465,163840
x1,1424:8660419,22002183
$1,1422:8660419,22002183
x1,1422:8842464,22002183
k1,1422:9159521,22002183:317057
x1,1422:10546701,22002183
k1,1422:10844038,22002183:297337
$1,1422:10844038,22002183
x1,1422:11388806,22002183
(1,1422:11442052,21764358:294003,295640,0
x1,1422:11703287,21764358
)
x1,1422:12533866,22002183
x1,1422:12730928,22002183
k1,1422:12840152,22002183:109224
x1,1422:13286162,22002183
(1,1422:13286162,22100486:294003,295640,0
x1,1422:13547397,22100486
)
x1,1422:13835028,22002183
$1,1422:13835028,22002183
k1,1422:14132364,22002183:297336
x1,1422:14572912,22002183
k1,1422:14870249,22002183:297337
x1,1422:15197930,22002183
k1,1422:15495267,22002183:297337
x1,1422:17226515,22002183
k1,1422:17523851,22002183:297336
x1,1422:17869737,22002183
x1,1422:19273301,22002183
k1,1422:19570638,22002183:297337
x1,1422:21682359,22002183
k1,1422:21999416,22002183:317057
x1,1422:22472732,22002183
x1,1422:22745798,22002183
k1,1422:23043135,22002183:297337
x1,1422:24863585,22002183
k1,1422:25160921,22002183:297336
x1,1422:25852692,22002183
k1,1422:26150029,22002183:297337
x1,1422:29090052,22002183
k1,1422:29387388,22002183:297336
x1,1422:30718137,22002183
k1,1422:31015474,22002183:297337
x1,1422:31925698,22002183
k1,1422:31925698,22002183:0
)
(1,1424:8332738,22788615:23592960,533465,163840
x1,1424:9024509,22788615
x1,1422:9370395,22788615
x1,1422:9698076,22788615
x1,1422:9971142,22788615
k1,1422:10227141,22788615:255999
x1,1422:11738113,22788615
k1,1422:11994112,22788615:255999
x1,1422:14491764,22788615
k1,1422:14747764,22788615:256000
x1,1422:15293899,22788615
k1,1422:15549898,22788615:255999
x1,1422:16460122,22788615
k1,1422:16716121,22788615:255999
x1,1422:18063254,22788615
k1,1422:18319253,22788615:255999
x1,1422:20068703,22788615
k1,1422:20324702,22788615:255999
x1,1422:22374524,22788615
k1,1422:22639910,22788615:265386
x1,1422:24697018,22788615
k1,1422:24953017,22788615:255999
$1,1422:24953017,22788615
x1,1422:25937501,22788615
(1,1422:25937501,22886918:294003,295640,0
x1,1422:26198736,22886918
)
x1,1422:27643792,22788615
(1,1422:27734815,22550790:294003,295640,0
x1,1422:27996050,22550790
)
x1,1422:28283681,22788615
k1,1422:28528297,22788615:244616
x1,1422:29038023,22788615
k1,1422:29282638,22788615:244615
x1,1422:29610319,22788615
$1,1422:29610319,22788615
x1,1422:29792364,22788615
k1,1422:30196274,22788615:403910
x1,1422:31925698,22788615
k1,1422:31925698,22788615:0
)
(1,1424:8332738,23575047:23592960,533465,163840
x1,1424:9513752,23575047
(1,1422:9604775,23337222:294003,295640,0
x1,1422:9866010,23337222
)
x1,1422:10153641,23575047
k1,1422:10335681,23575047:182040
x1,1422:10845407,23575047
k1,1422:11027447,23575047:182040
x1,1422:12011931,23575047
(1,1422:12011931,23673350:294003,295640,0
x1,1422:12273166,23673350
)
x1,1422:12560797,23575047
$1,1422:12560797,23575047
x1,1422:12742842,23575047
k1,1422:12940350,23575047:197508
x1,1422:13377258,23575047
k1,1422:13569529,23575047:192271
x1,1422:14789231,23575047
x1,1422:15502845,23575047
k1,1422:15695117,23575047:192272
x1,1422:16896614,23575047
k1,1422:17088885,23575047:192271
$1,1423:17088885,23575047
x1,1423:17396085,23575047
(1,1423:17396085,23673350:294003,295640,0
x1,1423:17657320,23673350
)
x1,1423:18563902,23575047
(1,1423:18654925,23337222:294003,295640,0
x1,1423:18916160,23337222
)
k1,1423:19042199,23575047:93271
x1,1423:19551925,23575047
k1,1423:19645195,23575047:93270
x1,1423:20091205,23575047
(1,1423:20091205,23673350:294003,295640,0
x1,1423:20352440,23673350
)
x1,1423:20640071,23575047
k1,1423:20822111,23575047:182040
x1,1423:21331837,23575047
k1,1423:21513877,23575047:182040
x1,1423:21797488,23575047
(1,1423:21797488,23673350:294003,295640,0
x1,1423:22058723,23673350
)
x1,1423:22792364,23575047
(1,1423:22792364,23673350:294003,295640,0
x1,1423:23053599,23673350
)
x1,1423:23341230,23575047
k1,1423:23434501,23575047:93271
x1,1423:23944227,23575047
k1,1423:24037497,23575047:93270
x1,1423:24620041,23575047
k1,1423:24713311,23575047:93270
x1,1423:25223037,23575047
k1,1423:25316308,23575047:93271
x1,1423:25646036,23575047
(1,1423:25646036,23337222:294003,295640,0
x1,1423:25907271,23337222
)
x1,1423:26478513,23575047
(1,1423:26478513,23673350:294003,295640,0
x1,1423:26739748,23673350
)
x1,1423:27473389,23575047
(1,1423:27473389,23673350:294003,295640,0
x1,1423:27734624,23673350
)
x1,1423:28022255,23575047
$1,1423:28022255,23575047
k1,1423:28214526,23575047:192271
x1,1423:29270387,23575047
k1,1423:29462659,23575047:192272
$1,1423:29462659,23575047
x1,1423:29769859,23575047
(1,1423:29769859,23673350:294003,295640,0
x1,1423:30031094,23673350
)
x1,1423:30937676,23575047
(1,1423:31028699,23337222:294003,295640,0
x1,1423:31289934,23337222
)
k1,1423:31415972,23575047:93270
x1,1423:31925698,23575047
k1,1424:31925698,23575047:0
)
(1,1424:8332738,24361479:23592960,533465,163840
x1,1424:8778748,24361479
(1,1423:8778748,24459782:294003,295640,0
x1,1423:9039983,24459782
)
x1,1423:9327614,24361479
k1,1423:9509654,24361479:182040
x1,1423:10019380,24361479
k1,1423:10201420,24361479:182040
x1,1423:10485031,24361479
(1,1423:10485031,24459782:294003,295640,0
x1,1423:10746266,24459782
)
x1,1423:11479907,24361479
(1,1423:11479907,24459782:294003,295640,0
x1,1423:11741142,24459782
)
x1,1423:12028773,24361479
(1,1423:12028773,24123654:294003,295640,0
x1,1423:12290008,24123654
)
x1,1423:12652504,24361479
(1,1423:12652504,24123654:294003,295640,0
x1,1423:12913739,24123654
)
x1,1423:13531098,24361479
(1,1423:13531098,24123654:294003,295640,0
x1,1423:13792333,24123654
)
k1,1423:13892430,24361479:67329
x1,1423:14402156,24361479
k1,1423:14469484,24361479:67328
x1,1423:15707390,24361479
k1,1423:15774719,24361479:67329
x1,1423:16284445,24361479
k1,1423:16351773,24361479:67328
x1,1423:16681501,24361479
(1,1423:16681501,24123654:294003,295640,0
x1,1423:16942736,24123654
)
x1,1423:17259115,24361479
(1,1423:17259115,24459782:294003,295640,0
x1,1423:17520350,24459782
)
x1,1423:18253991,24361479
(1,1423:18253991,24459782:294003,295640,0
x1,1423:18515226,24459782
)
x1,1423:19086468,24361479
(1,1423:19086468,24459782:294003,295640,0
x1,1423:19347703,24459782
)
x1,1423:20081344,24361479
(1,1423:20081344,24459782:294003,295640,0
x1,1423:20342579,24459782
)
x1,1423:20630210,24361479
$1,1423:20630210,24361479
x1,1423:20812255,24361479
k1,1423:21090476,24361479:278221
x1,1423:22255563,24361479
k1,1423:22434863,24361479:179300
x1,1423:23308679,24361479
x1,1423:23636360,24361479
k1,1423:23815660,24361479:179300
x1,1423:25089974,24361479
k1,1423:25269274,24361479:179300
x1,1423:26183138,24361479
k1,1423:26362439,24361479:179301
x1,1423:27822437,24361479
k1,1423:28001737,24361479:179300
x1,1423:31200263,24361479
k1,1423:31379563,24361479:179300
x1,1423:31925698,24361479
k1,1423:31925698,24361479:0
)
(1,1424:8332738,25147911:23592960,455111,127431
x1,1424:11664160,25147911
k1,1423:11848931,25147911:184771
x1,1423:13123245,25147911
k1,1423:13308016,25147911:184771
x1,1423:14218240,25147911
k1,1423:14403011,25147911:184771
x1,1423:15733760,25147911
x1,1423:16880642,25147911
k1,1423:17065413,25147911:184771
x1,1423:17593344,25147911
k1,1423:17778115,25147911:184771
x1,1423:20328562,25147911
k1,1423:20513332,25147911:184770
x1,1423:21350739,25147911
k1,1423:21535510,25147911:184771
x1,1423:22118054,25147911
k1,1423:22302825,25147911:184771
x1,1423:24123275,25147911
k1,1423:24308046,25147911:184771
x1,1423:27506572,25147911
k1,1423:27691343,25147911:184771
x1,1423:28475957,25147911
k1,1423:28660728,25147911:184771
x1,1423:29570952,25147911
k1,1423:29755723,25147911:184771
x1,1423:31925698,25147911
k1,1423:31925698,25147911:0
)
(1,1424:8332738,25934343:23592960,455111,127431
x1,1424:9534234,25934343
x1,1423:10646527,25934343
x1,1423:12667225,25934343
g1,1423:12885678,25934343
x1,1423:13431813,25934343
x1,1423:13759494,25934343
x1,1423:15181265,25934343
x1,1423:15858471,25934343
k1,1424:31925698,25934343:16067227
g1,1424:31925698,25934343
)
(1,1426:8332738,26720775:23592960,455111,127431
h1,1425:8332738,26720775:786432,0,0
x1,1425:10247847,26720775
g1,1425:10466300,26720775
x1,1425:13406323,26720775
g1,1425:13624776,26720775
x1,1425:14152707,26720775
g1,1425:14371160,26720775
x1,1425:15281384,26720775
g1,1425:15499837,26720775
x1,1425:16045972,26720775
x1,1425:16373653,26720775
x1,1425:17795424,26720775
x1,1425:18032082,26720775
g1,1425:18250535,26720775
x1,1425:19743302,26720775
g1,1425:19961755,26720775
$1,1425:19961755,26720775
x1,1425:20253026,26720775
g1,1425:20459869,26720775
x1,1425:20969595,26720775
g1,1425:21151635,26720775
x1,1425:21479316,26720775
$1,1425:21479316,26720775
g1,1425:21697769,26720775
x1,1425:22138317,26720775
g1,1425:22356770,26720775
x1,1425:23631084,26720775
g1,1425:23849537,26720775
x1,1425:25069239,26720775
x1,1425:26398166,26720775
k1,1426:31925698,26720775:5527532
g1,1426:31925698,26720775
)
(1,1431:8332738,28294830:23592960,490540,162859
h1,1431:8332738,28294830:0,0,0
(1,1426:8332738,28294830:0,0,0
$1,1426:8332738,28294830
(1,1426:8332738,27508398:0,0,0
)
$1,1426:8332738,28294830
)
[1,1431:8332738,28294830:23592960,490540,162859
(1,1431:8332738,28188989:23592960,581307,268700
k1,1430:8332738,28188989:0
(1,1431:8332738,28188989:19511227,581307,268700
(1,1430:8332738,28188989:0,452196,268700
[1,1430:8332738,28221757:0,484964,235932
(1,95:8332738,28221757:0,550500,235932
r1,1468:8332738,28221757:0,786432,235932
)
]
)
k1,1431:8332738,28188989:4081734
(1,1431:12414472,28188989:15429493,581307,253626
$1,1431:12414472,28188989
(1,1431:12414472,28188989:15429493,581307,253626
[1,1430:12414472,28188989:15429493,581307,253626
[1,1430:12414472,28173915:15429493,566233,268700
(1,1430:12414472,28173915:15429493,566233,268700
g1,1430:12414472,28173915
(1,1430:12414472,28173915:15429493,566233,268700
g1,1430:12414472,28173915
(1,1430:12414472,28173915:0,452196,268700
[1,1430:12414472,28206683:0,484964,235932
(1,95:12414472,28206683:0,550500,235932
r1,1468:12414472,28206683:0,786432,235932
)
]
)
$1,1430:12414472,28173915
(1,1430:12414472,28173915:15429493,566233,163840
(1,1430:12414472,28173915:1465462,447828,0
(1,1430:12414472,28173915:1465462,447828,0
x1,1430:13879934,28173915
)
)
x1,1430:14582172,28173915
x1,1430:14774684,28173915
g1,1430:14883908,28173915
x1,1430:15329918,28173915
(1,1430:15329918,28272218:294003,295640,0
x1,1430:15591153,28272218
)
x1,1430:15805966,28173915
g1,1430:15915190,28173915
x1,1430:16361200,28173915
(1,1430:16361200,28272218:294003,295640,0
x1,1430:16622435,28272218
)
x1,1430:16837248,28173915
g1,1430:16946472,28173915
x1,1430:18038742,28173915
g1,1430:18220782,28173915
x1,1430:18730508,28173915
g1,1430:18912548,28173915
x1,1430:20259681,28173915
(1,1430:20259681,27903322:356734,197518,0
x1,1430:20583647,27903322
)
x1,1430:21154889,28173915
(1,1430:21154889,28272218:294003,295640,0
x1,1430:21416124,28272218
)
x1,1430:22149765,28173915
(1,1430:22149765,28272218:294003,295640,0
x1,1430:22411000,28272218
)
x1,1430:22698631,28173915
g1,1430:22844263,28173915
x1,1430:23353989,28173915
g1,1430:23499621,28173915
x1,1430:24084212,28173915
(1,1430:24084212,27903322:294003,295640,0
x1,1430:24345447,27903322
)
g1,1430:24523847,28173915
x1,1430:25033573,28173915
g1,1430:25179205,28173915
x1,1430:26045360,28173915
(1,1430:26045360,28272218:294003,295640,0
x1,1430:26306595,28272218
)
x1,1430:27040236,28173915
(1,1430:27040236,28272218:294003,295640,0
x1,1430:27301471,28272218
)
x1,1430:27843965,28173915
)
$1,1430:27843965,28173915
)
g1,1430:27843965,28173915
)
]
]
)
$1,1431:27843965,28188989
)
g1,1431:27843965,28188989
)
k1,1431:31925698,28188989:4081733
(1,1431:31925698,28188989:-23592960,581307,268700
(1,1431:8332738,28188989:0,491520,268700
(1,1431:8332738,28188989:1165088,491520,268700
(1,1430:8332738,28188989:0,452196,268700
[1,1430:8332738,28221757:0,484964,235932
(1,95:8332738,28221757:0,550500,235932
r1,1468:8332738,28221757:0,786432,235932
)
]
)
(1,1431:8332738,28188989:1165088,491520,163840
x1,1431:9242963,28188989
x1,1431:9497826,28188989
)
)
k1,1431:8332738,28188989:-1165088
)
)
k1,1431:31925698,28188989:23592960
)
]
)
(1,1433:8332738,29672278:23592960,533465,187504
x1,1433:9825505,29672278
g1,1432:10043958,29672278
$1,1432:10043958,29672278
x1,1432:10373686,29672278
(1,1432:10373686,29434453:294003,295640,0
x1,1432:10634921,29434453
)
g1,1432:10813321,29672278
x1,1432:11323047,29672278
g1,1432:11468679,29672278
x1,1432:11798407,29672278
(1,1432:11798407,29434453:294003,295640,0
x1,1432:12059642,29434453
)
g1,1432:12238042,29672278
x1,1432:12747768,29672278
g1,1432:12893400,29672278
x1,1432:13232231,29672278
(1,1432:13232231,29770581:304903,197518,89201
x1,1432:13487906,29770581
)
g1,1432:13719174,29672278
x1,1432:14228900,29672278
g1,1432:14410940,29672278
x1,1432:14738621,29672278
$1,1432:14738621,29672278
x1,1432:14920666,29672278
g1,1432:15139119,29672278
x1,1432:16194980,29672278
g1,1432:16413433,29672278
x1,1432:16853981,29672278
k1,1433:31925698,29672278:15071717
g1,1433:31925698,29672278
)
(1,1440:8332738,33461427:23592960,2748485,2420805
h1,1440:8332738,33461427:0,0,0
(1,1433:8332738,33461427:0,0,0
$1,1433:8332738,33461427
(1,1433:8332738,32674995:0,0,0
)
$1,1433:8332738,33461427
)
[1,1440:8332738,33461427:23592960,2748485,2420805
(1,1440:8332738,33363123:23592960,2846789,2519109
k1,1439:8332738,33363123:0
(1,1440:8332738,33363123:22286371,2846789,2519109
(1,1439:8332738,33363123:0,452196,268700
[1,1439:8332738,33395891:0,484964,235932
(1,95:8332738,33395891:0,550500,235932
r1,1468:8332738,33395891:0,786432,235932
)
]
)
k1,1440:8332738,33363123:2471678
(1,1440:10804416,33363123:19814693,2846789,2519109
$1,1440:10804416,33363123
(1,1440:10804416,33363123:19814693,2846789,2519109
[1,1439:10804416,33363123:19814693,2846789,2519109
[1,1439:10804416,31493155:19814693,976821,4389077
(1,1439:10804416,31493155:19814693,976821,637049
g1,1439:10804416,31493155
(1,1439:10804416,31493155:5624270,976821,637049
g1,1439:10804416,31493155
(1,1439:10804416,31493155:0,452196,268700
[1,1439:10804416,31525923:0,484964,235932
(1,95:10804416,31525923:0,550500,235932
r1,1468:10804416,31525923:0,786432,235932
)
]
)
$1,1439:10804416,31493155
(1,1439:10804416,31493155:5624270,491520,163840
(1,1439:10804416,31493155:1465462,447828,0
(1,1439:10804416,31493155:1465462,447828,0
x1,1439:12269878,31493155
)
)
x1,1439:12972116,31493155
x1,1439:13164628,31493155
g1,1439:13273852,31493155
x1,1439:13719862,31493155
(1,1439:13719862,31591458:294003,295640,0
x1,1439:13981097,31591458
)
x1,1439:14195910,31493155
g1,1439:14305134,31493155
x1,1439:14751144,31493155
(1,1439:14751144,31591458:294003,295640,0
x1,1439:15012379,31591458
)
x1,1439:15227192,31493155
g1,1439:15336416,31493155
x1,1439:16428686,31493155
)
$1,1439:16428686,31493155
)
g1,1439:16428686,31493155
(1,1439:16428686,31493155:14190423,976821,637049
$1,1439:16428686,31493155
(1,1439:16428686,31493155:10615444,976821,637049
h1,1439:16428686,31493155:0,0,0
g1,1439:16610726,31493155
x1,1439:17120452,31493155
g1,1439:17302492,31493155
x1,1439:18649625,31493155
(1,1439:18649625,31222562:356734,197518,0
x1,1439:18973591,31222562
)
x1,1439:19336087,31493155
(1,1439:19336087,31222562:294003,295640,0
x1,1439:19597322,31222562
)
x1,1439:19913701,31493155
(1,1439:19913701,31591458:294003,295640,0
x1,1439:20174936,31591458
)
x1,1439:20908577,31493155
(1,1439:20908577,31591458:294003,295640,0
x1,1439:21169812,31591458
)
x1,1439:21457443,31493155
(1,1439:21457443,31493155:5586687,976821,637049
(1,1439:21457443,31493155:5586687,976821,637049
(1,1439:21457443,30569089:482420,26213,1546666
x1,1439:21939863,30569089
)
[1,1439:21939863,31493155:4621847,976821,637049
(1,1439:21939863,31049799:4621847,533465,127431
k1,1439:22662225,31049799:722362
x1,1439:22991953,31049799
(1,1439:22991953,30811974:294003,295640,0
x1,1439:23253188,30811974
)
g1,1439:23431588,31049799
x1,1439:23941314,31049799
g1,1439:24086946,31049799
x1,1439:24416674,31049799
(1,1439:24416674,30811974:294003,295640,0
x1,1439:24677909,30811974
)
g1,1439:24856309,31049799
x1,1439:25366035,31049799
g1,1439:25511667,31049799
x1,1439:25839348,31049799
k1,1439:26561710,31049799:722362
)
(1,1439:21939863,31942700:4621847,484966,187504
x1,1439:22269591,31942700
(1,1439:22269591,31753374:294003,295640,0
x1,1439:22530826,31753374
)
g1,1439:22709226,31942700
x1,1439:23218952,31942700
g1,1439:23364584,31942700
x1,1439:23694312,31942700
(1,1439:23694312,31753374:294003,295640,0
x1,1439:23955547,31753374
)
g1,1439:24133947,31942700
x1,1439:24643673,31942700
g1,1439:24789305,31942700
x1,1439:25128136,31942700
(1,1439:25128136,32041003:304903,197518,89201
x1,1439:25383811,32041003
)
g1,1439:25578671,31942700
x1,1439:26088397,31942700
g1,1439:26234029,31942700
x1,1439:26561710,31942700
)
]
(1,1439:26561710,30569089:482420,26213,1546666
x1,1439:27044130,30569089
)
)
)
)
$1,1439:27044130,31493155
k1,1439:30619109,31493155:3574979
)
g1,1439:30619109,31493155
)
(1,1439:10804416,33369169:19814693,976821,637049
g1,1439:10804416,33369169
(1,1439:10804416,33369169:5624270,976821,637049
k1,1439:16428686,33369169:5624270
(1,1439:16428686,33369169:0,452196,268700
[1,1439:16428686,33401937:0,484964,235932
(1,95:16428686,33401937:0,550500,235932
r1,1468:16428686,33401937:0,786432,235932
)
]
)
$1,1439:16428686,33369169
h1,1439:16428686,33369169:0,0,0
$1,1439:16428686,33369169
)
g1,1439:16428686,33369169
(1,1439:16428686,33369169:14190423,976821,637049
$1,1439:16428686,33369169
(1,1439:16428686,33369169:14190423,976821,637049
h1,1439:16428686,33369169:0,0,0
g1,1439:16574318,33369169
x1,1439:17084044,33369169
g1,1439:17229676,33369169
x1,1439:18576809,33369169
(1,1439:18576809,33098576:356734,197518,0
x1,1439:18900775,33098576
)
x1,1439:19472017,33369169
(1,1439:19472017,33467472:294003,295640,0
x1,1439:19733252,33467472
)
x1,1439:20466893,33369169
(1,1439:20466893,33467472:294003,295640,0
x1,1439:20728128,33467472
)
x1,1439:21015759,33369169
g1,1439:21161391,33369169
x1,1439:21671117,33369169
g1,1439:21816749,33369169
x1,1439:22401340,33369169
(1,1439:22401340,33098576:294003,295640,0
x1,1439:22662575,33098576
)
g1,1439:22840975,33369169
x1,1439:23350701,33369169
g1,1439:23496333,33369169
x1,1439:24362488,33369169
(1,1439:24362488,33467472:294003,295640,0
x1,1439:24623723,33467472
)
x1,1439:25357364,33369169
(1,1439:25357364,33467472:294003,295640,0
x1,1439:25618599,33467472
)
x1,1439:26161093,33369169
(1,1439:26161093,33369169:4458016,976821,637049
(1,1439:26161093,33369169:4458016,976821,637049
(1,1439:26161093,32445103:482420,26213,1546666
x1,1439:26643513,32445103
)
[1,1439:26643513,33369169:3493176,976821,637049
(1,1439:26643513,32925813:3493176,533465,127431
k1,1439:27365875,32925813:722362
x1,1439:27695603,32925813
(1,1439:27695603,32687988:294003,295640,0
x1,1439:27956838,32687988
)
g1,1439:28135238,32925813
x1,1439:28644964,32925813
g1,1439:28790596,32925813
x1,1439:29120324,32925813
(1,1439:29120324,32687988:294003,295640,0
x1,1439:29381559,32687988
)
k1,1439:30136689,32925813:722362
)
(1,1439:26643513,33818714:3493176,484966,187504
x1,1439:26973241,33818714
(1,1439:26973241,33629388:294003,295640,0
x1,1439:27234476,33629388
)
g1,1439:27412876,33818714
x1,1439:27922602,33818714
g1,1439:28068234,33818714
x1,1439:28397962,33818714
(1,1439:28397962,33629388:294003,295640,0
x1,1439:28659197,33629388
)
g1,1439:28837597,33818714
x1,1439:29347323,33818714
g1,1439:29492955,33818714
x1,1439:29831786,33818714
(1,1439:29831786,33917017:304903,197518,89201
x1,1439:30087461,33917017
)
)
]
(1,1439:30136689,32445103:482420,26213,1546666
x1,1439:30619109,32445103
)
)
)
)
$1,1439:30619109,33369169
g1,1439:30619109,33369169
)
g1,1439:30619109,33369169
)
(1,1439:10804416,35245183:19814693,976821,637049
g1,1439:10804416,35245183
(1,1439:10804416,35245183:5624270,976821,637049
k1,1439:16428686,35245183:5624270
(1,1439:16428686,35245183:0,452196,268700
[1,1439:16428686,35277951:0,484964,235932
(1,95:16428686,35277951:0,550500,235932
r1,1468:16428686,35277951:0,786432,235932
)
]
)
$1,1439:16428686,35245183
h1,1439:16428686,35245183:0,0,0
$1,1439:16428686,35245183
)
g1,1439:16428686,35245183
(1,1439:16428686,35245183:14190423,976821,637049
$1,1439:16428686,35245183
(1,1439:16428686,35245183:11206183,976821,637049
h1,1439:16428686,35245183:0,0,0
g1,1439:16574318,35245183
x1,1439:17084044,35245183
g1,1439:17229676,35245183
x1,1439:18576809,35245183
(1,1439:18576809,34974590:1020289,295640,54614
x1,1439:19564330,34974590
)
x1,1439:19926826,35245183
(1,1439:19926826,34974590:294003,295640,0
x1,1439:20188061,34974590
)
x1,1439:20504440,35245183
(1,1439:20504440,35343486:294003,295640,0
x1,1439:20765675,35343486
)
x1,1439:21499316,35245183
(1,1439:21499316,35343486:294003,295640,0
x1,1439:21760551,35343486
)
x1,1439:22048182,35245183
(1,1439:22048182,35245183:5586687,976821,637049
(1,1439:22048182,35245183:5586687,976821,637049
(1,1439:22048182,34321117:482420,26213,1546666
x1,1439:22530602,34321117
)
[1,1439:22530602,35245183:4621847,976821,637049
(1,1439:22530602,34801827:4621847,533465,127431
k1,1439:23252964,34801827:722362
x1,1439:23582692,34801827
(1,1439:23582692,34564002:294003,295640,0
x1,1439:23843927,34564002
)
g1,1439:24022327,34801827
x1,1439:24532053,34801827
g1,1439:24677685,34801827
x1,1439:25007413,34801827
(1,1439:25007413,34564002:294003,295640,0
x1,1439:25268648,34564002
)
g1,1439:25447048,34801827
x1,1439:25956774,34801827
g1,1439:26102406,34801827
x1,1439:26430087,34801827
k1,1439:27152449,34801827:722362
)
(1,1439:22530602,35694728:4621847,484966,187504
x1,1439:22860330,35694728
(1,1439:22860330,35505402:294003,295640,0
x1,1439:23121565,35505402
)
g1,1439:23299965,35694728
x1,1439:23809691,35694728
g1,1439:23955323,35694728
x1,1439:24285051,35694728
(1,1439:24285051,35505402:294003,295640,0
x1,1439:24546286,35505402
)
g1,1439:24724686,35694728
x1,1439:25234412,35694728
g1,1439:25380044,35694728
x1,1439:25718875,35694728
(1,1439:25718875,35793031:304903,197518,89201
x1,1439:25974550,35793031
)
g1,1439:26169410,35694728
x1,1439:26679136,35694728
g1,1439:26824768,35694728
x1,1439:27152449,35694728
)
]
(1,1439:27152449,34321117:482420,26213,1546666
x1,1439:27634869,34321117
)
)
)
)
$1,1439:27634869,35245183
k1,1439:30619109,35245183:2984240
)
g1,1439:30619109,35245183
)
]
]
)
$1,1440:30619109,33363123
)
g1,1440:30619109,33363123
)
k1,1440:31925698,33363123:1306589
(1,1440:31925698,33363123:-23592960,2846789,2519109
(1,1440:8332738,33363123:0,491520,268700
(1,1440:8332738,33363123:1165088,491520,268700
(1,1439:8332738,33363123:0,452196,268700
[1,1439:8332738,33395891:0,484964,235932
(1,95:8332738,33395891:0,550500,235932
r1,1468:8332738,33395891:0,786432,235932
)
]
)
(1,1440:8332738,33363123:1165088,491520,163840
x1,1440:9242963,33363123
x1,1440:9497826,33363123
)
)
k1,1440:8332738,33363123:-1165088
)
)
k1,1440:31925698,33363123:23592960
)
]
)
(1,1442:8332738,37072248:23592960,533465,187504
x1,1442:9117352,37072248
g1,1441:9335805,37072248
$1,1441:9335805,37072248
x1,1441:9665533,37072248
(1,1441:9665533,36834423:294003,295640,0
x1,1441:9926768,36834423
)
g1,1441:10105168,37072248
x1,1441:10614894,37072248
g1,1441:10760526,37072248
x1,1441:11090254,37072248
(1,1441:11090254,36834423:294003,295640,0
x1,1441:11351489,36834423
)
g1,1441:11529889,37072248
x1,1441:12039615,37072248
g1,1441:12185247,37072248
x1,1441:12524078,37072248
(1,1441:12524078,37170551:304903,197518,89201
x1,1441:12779753,37170551
)
g1,1441:13011021,37072248
x1,1441:13520747,37072248
g1,1441:13702787,37072248
x1,1441:14030468,37072248
$1,1441:14030468,37072248
x1,1441:14212513,37072248
g1,1441:14503784,37072248
x1,1441:16196801,37072248
g1,1441:16415254,37072248
$1,1441:16415254,37072248
x1,1441:16706525,37072248
g1,1441:16913368,37072248
x1,1441:17423094,37072248
g1,1441:17605134,37072248
x1,1441:17932815,37072248
$1,1441:17932815,37072248
g1,1441:18151268,37072248
x1,1441:18624584,37072248
x1,1441:18897650,37072248
g1,1441:19116103,37072248
x1,1441:19807874,37072248
x1,1441:20135555,37072248
x1,1441:20408621,37072248
k1,1442:31925698,37072248:11517077
g1,1442:31925698,37072248
)
(1,1447:8332738,38978159:23592960,865247,537566
h1,1447:8332738,38978159:0,0,0
(1,1442:8332738,38978159:0,0,0
$1,1442:8332738,38978159
(1,1442:8332738,38191727:0,0,0
)
$1,1442:8332738,38978159
)
[1,1447:8332738,38978159:23592960,865247,537566
(1,1447:8332738,38879855:23592960,963551,635870
k1,1446:8332738,38879855:0
(1,1447:8332738,38879855:22138992,963551,635870
(1,1446:8332738,38879855:0,452196,268700
[1,1446:8332738,38912623:0,484964,235932
(1,95:8332738,38912623:0,550500,235932
r1,1468:8332738,38912623:0,786432,235932
)
]
)
k1,1447:8332738,38879855:2619057
(1,1447:10951795,38879855:19519935,963551,635870
$1,1447:10951795,38879855
(1,1447:10951795,38879855:19519935,963551,635870
[1,1446:10951795,38879855:19519935,963551,635870
[1,1446:10951795,38893125:19519935,976821,622600
(1,1446:10951795,38893125:19519935,976821,622600
g1,1446:10951795,38893125
(1,1446:10951795,38893125:19519935,976821,622600
g1,1446:10951795,38893125
(1,1446:10951795,38893125:0,452196,268700
[1,1446:10951795,38925893:0,484964,235932
(1,95:10951795,38925893:0,550500,235932
r1,1468:10951795,38925893:0,786432,235932
)
]
)
$1,1446:10951795,38893125
(1,1446:10951795,38893125:19519935,976821,622600
(1,1446:10951795,38893125:1465462,447828,0
(1,1446:10951795,38893125:1465462,447828,0
x1,1446:12417257,38893125
)
)
x1,1446:13119495,38893125
x1,1446:13312007,38893125
g1,1446:13421231,38893125
x1,1446:13867241,38893125
(1,1446:13867241,38991428:294003,295640,0
x1,1446:14128476,38991428
)
x1,1446:14343289,38893125
g1,1446:14452513,38893125
x1,1446:14898523,38893125
(1,1446:14898523,38991428:294003,295640,0
x1,1446:15159758,38991428
)
x1,1446:15374571,38893125
g1,1446:15483795,38893125
x1,1446:16576065,38893125
g1,1446:16758105,38893125
x1,1446:17267831,38893125
g1,1446:17449871,38893125
x1,1446:18797004,38893125
(1,1446:18797004,38622532:356734,197518,0
x1,1446:19120970,38622532
)
g1,1446:19262962,38893125
(1,1446:19262962,38893125:11208768,976821,622600
(1,1446:19262962,37969059:482420,26213,1546666
x1,1446:19745382,37969059
)
(1,1446:19745382,38893125:3043145,976821,449545
(1,1446:19745382,38893125:3043145,976821,449545
h1,1446:19745382,38893125:78643,0,0
[1,1446:19824025,38893125:2885859,976821,449545
(1,1446:19824025,38449769:2885859,533465,163840
x1,1446:20153753,38449769
(1,1446:20153753,38211944:294003,295640,0
x1,1446:20414988,38211944
)
x1,1446:21032347,38449769
(1,1446:21032347,38211944:294003,295640,0
x1,1446:21293582,38211944
)
g1,1446:21471982,38449769
x1,1446:21981708,38449769
g1,1446:22127340,38449769
x1,1446:22709884,38449769
)
(1,1446:19824025,39342669:2885859,422343,0
k1,1446:21103114,39342669:1279089
x1,1446:21430795,39342669
k1,1446:22709884,39342669:1279089
)
]
h1,1446:22709884,38893125:78643,0,0
)
)
x1,1446:23072138,38893125
(1,1446:23072138,38991428:294003,295640,0
x1,1446:23333373,38991428
)
x1,1446:24067014,38893125
(1,1446:24067014,38991428:294003,295640,0
x1,1446:24328249,38991428
)
x1,1446:24615880,38893125
(1,1446:24615880,38622532:294003,295640,0
x1,1446:24877115,38622532
)
g1,1446:25055515,38893125
x1,1446:25565241,38893125
g1,1446:25710873,38893125
x1,1446:26040601,38893125
(1,1446:26040601,38622532:294003,295640,0
x1,1446:26301836,38622532
)
x1,1446:26618215,38893125
(1,1446:26618215,38991428:294003,295640,0
x1,1446:26879450,38991428
)
x1,1446:27613091,38893125
(1,1446:27613091,38991428:294003,295640,0
x1,1446:27874326,38991428
)
x1,1446:28445568,38893125
(1,1446:28445568,38991428:294003,295640,0
x1,1446:28706803,38991428
)
x1,1446:29440444,38893125
(1,1446:29440444,38991428:294003,295640,0
x1,1446:29701679,38991428
)
x1,1446:29989310,38893125
(1,1446:29989310,37969059:482420,26213,1546666
x1,1446:30471730,37969059
)
)
)
$1,1446:30471730,38893125
)
g1,1446:30471730,38893125
)
]
]
)
$1,1447:30471730,38879855
)
g1,1447:30471730,38879855
)
k1,1447:31925698,38879855:1453968
(1,1447:31925698,38879855:-23592960,963551,635870
(1,1447:8332738,38879855:0,491520,268700
(1,1447:8332738,38879855:1165088,491520,268700
(1,1446:8332738,38879855:0,452196,268700
[1,1446:8332738,38912623:0,484964,235932
(1,95:8332738,38912623:0,550500,235932
r1,1468:8332738,38912623:0,786432,235932
)
]
)
(1,1447:8332738,38879855:1165088,491520,163840
x1,1447:9242963,38879855
x1,1447:9497826,38879855
)
)
k1,1447:8332738,38879855:-1165088
)
)
k1,1447:31925698,38879855:23592960
)
]
)
(1,1449:8332738,40705742:23592960,533465,187504
x1,1449:9825505,40705742
g1,1448:10043958,40705742
$1,1448:10043958,40705742
x1,1448:10373686,40705742
(1,1448:10373686,40467917:294003,295640,0
x1,1448:10634921,40467917
)
g1,1448:10813321,40705742
x1,1448:11323047,40705742
g1,1448:11468679,40705742
x1,1448:11798407,40705742
(1,1448:11798407,40467917:294003,295640,0
x1,1448:12059642,40467917
)
g1,1448:12238042,40705742
x1,1448:12747768,40705742
g1,1448:12893400,40705742
x1,1448:13232231,40705742
(1,1448:13232231,40804045:304903,197518,89201
x1,1448:13487906,40804045
)
g1,1448:13719174,40705742
x1,1448:14228900,40705742
g1,1448:14410940,40705742
x1,1448:14738621,40705742
$1,1448:14738621,40705742
x1,1448:14920666,40705742
k1,1449:31925698,40705742:17005032
g1,1449:31925698,40705742
)
(1,1456:8332738,44121607:23592960,2375202,2047521
h1,1456:8332738,44121607:0,0,0
(1,1449:8332738,44121607:0,0,0
$1,1449:8332738,44121607
(1,1449:8332738,43335175:0,0,0
)
$1,1449:8332738,44121607
)
[1,1456:8332738,44121607:23592960,2375202,2047521
(1,1456:8332738,44436181:23592960,2886384,1732947
k1,1455:8332738,44436181:0
(1,1456:8332738,44436181:22853741,2886384,1732947
(1,1455:8332738,44436181:0,452196,268700
[1,1455:8332738,44468949:0,484964,235932
(1,95:8332738,44468949:0,550500,235932
r1,1468:8332738,44468949:0,786432,235932
)
]
)
k1,1456:8332738,44436181:739220
(1,1456:9071958,44436181:22114521,2060628,1732947
$1,1456:9071958,44436181
(1,1456:9071958,44436181:22114521,2060628,1732947
[1,1455:9071958,44436181:22114521,2060628,1732947
[1,1455:9071958,42941786:22114521,566233,3227342
(1,1455:9071958,42941786:22114521,566233,268700
g1,1455:9071958,42941786
(1,1455:9071958,42941786:5624270,566233,268700
g1,1455:9071958,42941786
(1,1455:9071958,42941786:0,452196,268700
[1,1455:9071958,42974554:0,484964,235932
(1,95:9071958,42974554:0,550500,235932
r1,1468:9071958,42974554:0,786432,235932
)
]
)
$1,1455:9071958,42941786
(1,1455:9071958,42941786:5624270,491520,163840
(1,1455:9071958,42941786:1465462,447828,0
(1,1455:9071958,42941786:1465462,447828,0
x1,1455:10537420,42941786
)
)
x1,1455:11239658,42941786
x1,1455:11432170,42941786
g1,1455:11541394,42941786
x1,1455:11987404,42941786
(1,1455:11987404,43040089:294003,295640,0
x1,1455:12248639,43040089
)
x1,1455:12463452,42941786
g1,1455:12572676,42941786
x1,1455:13018686,42941786
(1,1455:13018686,43040089:294003,295640,0
x1,1455:13279921,43040089
)
x1,1455:13494734,42941786
g1,1455:13603958,42941786
x1,1455:14696228,42941786
)
$1,1455:14696228,42941786
)
g1,1455:14696228,42941786
(1,1455:14696228,42941786:16490251,566233,268700
$1,1455:14696228,42941786
(1,1455:14696228,42941786:13213865,566233,163840
h1,1455:14696228,42941786:0,0,0
g1,1455:14878268,42941786
x1,1455:15387994,42941786
g1,1455:15570034,42941786
x1,1455:16917167,42941786
(1,1455:16917167,42671193:1020289,295640,54614
x1,1455:17904688,42671193
)
x1,1455:18267184,42941786
(1,1455:18267184,42671193:294003,295640,0
x1,1455:18528419,42671193
)
x1,1455:19099661,42941786
(1,1455:19099661,43040089:294003,295640,0
x1,1455:19360896,43040089
)
x1,1455:20094537,42941786
(1,1455:20094537,43040089:294003,295640,0
x1,1455:20355772,43040089
)
x1,1455:20927014,42941786
(1,1455:20927014,43040089:294003,295640,0
x1,1455:21188249,43040089
)
x1,1455:21921890,42941786
(1,1455:21921890,43040089:294003,295640,0
x1,1455:22183125,43040089
)
x1,1455:22470756,42941786
g1,1455:22616388,42941786
x1,1455:23126114,42941786
g1,1455:23271746,42941786
x1,1455:23854290,42941786
g1,1455:23999922,42941786
x1,1455:24509648,42941786
g1,1455:24655280,42941786
x1,1455:24985008,42941786
(1,1455:24985008,42671193:294003,295640,0
x1,1455:25246243,42671193
)
x1,1455:25817485,42941786
(1,1455:25817485,43040089:294003,295640,0
x1,1455:26078720,43040089
)
x1,1455:26812361,42941786
(1,1455:26812361,43040089:294003,295640,0
x1,1455:27073596,43040089
)
x1,1455:27361227,42941786
(1,1455:27361227,42671193:294003,295640,0
x1,1455:27622462,42671193
)
x1,1455:27910093,42941786
)
$1,1455:27910093,42941786
k1,1455:31186479,42941786:3276386
)
g1,1455:31186479,42941786
)
(1,1455:9071958,44449451:22114521,976821,622600
g1,1455:9071958,44449451
(1,1455:9071958,44449451:5624270,976821,622600
k1,1455:14696228,44449451:5624270
(1,1455:14696228,44449451:0,452196,268700
[1,1455:14696228,44482219:0,484964,235932
(1,95:14696228,44482219:0,550500,235932
r1,1468:14696228,44482219:0,786432,235932
)
]
)
$1,1455:14696228,44449451
h1,1455:14696228,44449451:0,0,0
$1,1455:14696228,44449451
)
g1,1455:14696228,44449451
(1,1455:14696228,44449451:16490251,976821,622600
$1,1455:14696228,44449451
(1,1455:14696228,44449451:16490251,976821,622600
h1,1455:14696228,44449451:0,0,0
g1,1455:14841860,44449451
x1,1455:15351586,44449451
g1,1455:15497218,44449451
x1,1455:16844351,44449451
(1,1455:16844351,44178858:356734,197518,0
x1,1455:17168317,44178858
)
g1,1455:17310309,44449451
(1,1455:17310309,44449451:11208768,976821,622600
(1,1455:17310309,43525385:482420,26213,1546666
x1,1455:17792729,43525385
)
(1,1455:17792729,44449451:3043145,976821,449545
(1,1455:17792729,44449451:3043145,976821,449545
h1,1455:17792729,44449451:78643,0,0
[1,1455:17871372,44449451:2885859,976821,449545
(1,1455:17871372,44006095:2885859,533465,163840
x1,1455:18201100,44006095
(1,1455:18201100,43768270:294003,295640,0
x1,1455:18462335,43768270
)
x1,1455:19079694,44006095
(1,1455:19079694,43768270:294003,295640,0
x1,1455:19340929,43768270
)
g1,1455:19519329,44006095
x1,1455:20029055,44006095
g1,1455:20174687,44006095
x1,1455:20757231,44006095
)
(1,1455:17871372,44898995:2885859,422343,0
k1,1455:19150461,44898995:1279089
x1,1455:19478142,44898995
k1,1455:20757231,44898995:1279089
)
]
h1,1455:20757231,44449451:78643,0,0
)
)
x1,1455:21119485,44449451
(1,1455:21119485,44547754:294003,295640,0
x1,1455:21380720,44547754
)
x1,1455:22114361,44449451
(1,1455:22114361,44547754:294003,295640,0
x1,1455:22375596,44547754
)
x1,1455:22663227,44449451
(1,1455:22663227,44178858:294003,295640,0
x1,1455:22924462,44178858
)
g1,1455:23102862,44449451
x1,1455:23612588,44449451
g1,1455:23758220,44449451
x1,1455:24087948,44449451
(1,1455:24087948,44178858:294003,295640,0
x1,1455:24349183,44178858
)
x1,1455:24665562,44449451
(1,1455:24665562,44547754:294003,295640,0
x1,1455:24926797,44547754
)
x1,1455:25660438,44449451
(1,1455:25660438,44547754:294003,295640,0
x1,1455:25921673,44547754
)
x1,1455:26492915,44449451
(1,1455:26492915,44547754:294003,295640,0
x1,1455:26754150,44547754
)
x1,1455:27487791,44449451
(1,1455:27487791,44547754:294003,295640,0
x1,1455:27749026,44547754
)
x1,1455:28036657,44449451
(1,1455:28036657,43525385:482420,26213,1546666
x1,1455:28519077,43525385
)
)
g1,1455:28628301,44449451
x1,1455:29212892,44449451
(1,1455:29212892,44178858:294003,295640,0
x1,1455:29474127,44178858
)
g1,1455:29652527,44449451
x1,1455:30162253,44449451
g1,1455:30307885,44449451
x1,1455:30637613,44449451
(1,1455:30637613,44178858:294003,295640,0
x1,1455:30898848,44178858
)
x1,1455:31186479,44449451
)
$1,1455:31186479,44449451
g1,1455:31186479,44449451
)
g1,1455:31186479,44449451
)
(1,1455:9071958,45900428:22114521,566233,268700
g1,1455:9071958,45900428
(1,1455:9071958,45900428:5624270,566233,268700
k1,1455:14696228,45900428:5624270
(1,1455:14696228,45900428:0,452196,268700
[1,1455:14696228,45933196:0,484964,235932
(1,95:14696228,45933196:0,550500,235932
r1,1468:14696228,45933196:0,786432,235932
)
]
)
$1,1455:14696228,45900428
h1,1455:14696228,45900428:0,0,0
$1,1455:14696228,45900428
)
g1,1455:14696228,45900428
(1,1455:14696228,45900428:16490251,566233,268700
$1,1455:14696228,45900428
(1,1455:14696228,45900428:13141049,566233,163840
h1,1455:14696228,45900428:0,0,0
g1,1455:14841860,45900428
x1,1455:15351586,45900428
g1,1455:15497218,45900428
x1,1455:16844351,45900428
(1,1455:16844351,45629835:1020289,295640,54614
x1,1455:17831872,45629835
)
x1,1455:18194368,45900428
(1,1455:18194368,45629835:294003,295640,0
x1,1455:18455603,45629835
)
x1,1455:19026845,45900428
(1,1455:19026845,45998731:294003,295640,0
x1,1455:19288080,45998731
)
x1,1455:20021721,45900428
(1,1455:20021721,45998731:294003,295640,0
x1,1455:20282956,45998731
)
x1,1455:20854198,45900428
(1,1455:20854198,45998731:294003,295640,0
x1,1455:21115433,45998731
)
x1,1455:21849074,45900428
(1,1455:21849074,45998731:294003,295640,0
x1,1455:22110309,45998731
)
x1,1455:22397940,45900428
g1,1455:22543572,45900428
x1,1455:23053298,45900428
g1,1455:23198930,45900428
x1,1455:23781474,45900428
g1,1455:23927106,45900428
x1,1455:24436832,45900428
g1,1455:24582464,45900428
x1,1455:24912192,45900428
(1,1455:24912192,45629835:294003,295640,0
x1,1455:25173427,45629835
)
x1,1455:25744669,45900428
(1,1455:25744669,45998731:294003,295640,0
x1,1455:26005904,45998731
)
x1,1455:26739545,45900428
(1,1455:26739545,45998731:294003,295640,0
x1,1455:27000780,45998731
)
x1,1455:27288411,45900428
(1,1455:27288411,45629835:294003,295640,0
x1,1455:27549646,45629835
)
x1,1455:27837277,45900428
)
$1,1455:27837277,45900428
k1,1455:31186479,45900428:3349202
)
g1,1455:31186479,45900428
)
]
]
)
$1,1456:31186479,44436181
)
g1,1456:31186479,44436181
)
k1,1456:31925698,44436181:739219
(1,1456:31925698,44436181:-23592960,2886384,1732947
(1,1456:8332738,44436181:0,2886384,0
[1,1456:8332738,44436181:1165088,2886384,0
(1,1456:8332738,42041317:1165088,491520,268700
(1,1455:8332738,42041317:0,452196,268700
[1,1455:8332738,42074085:0,484964,235932
(1,95:8332738,42074085:0,550500,235932
r1,1468:8332738,42074085:0,786432,235932
)
]
)
(1,1456:8332738,42041317:1165088,491520,163840
x1,1456:9242963,42041317
x1,1456:9497826,42041317
)
)
v1,1456:8332738,44436181:0,2060628,0
]
k1,1456:8332738,44436181:-1165088
)
)
k1,1456:31925698,44436181:23592960
)
]
)
]
(1,1468:8332738,46693416:23592960,0,0
h1,1468:8332738,46693416:23592960,0,0
)
]
]
(1,1468:4736286,4736286:0,0,0
[1,1468:0,4736286:0,0,0
(1,1468:0,0:0,0,0
(1,1468:0,52099153:0,0,0
g1,1468:0,52099153
)
g1,1468:0,0
)
]
)
]
!64207
}28
!11
{29
[1,1517:4736286,46693416:27189412,41957130,0
(1,1517:4736286,4736286:0,0,0
[1,1517:0,4736286:0,0,0
(1,1517:0,0:0,0,0
(1,1517:0,4736286:0,0,0
k1,1517:0,4736286:4736286
)
(1,1517:0,52099153:0,0,0
g1,1517:0,52099153
)
g1,1517:0,0
)
]
)
[1,1517:4736286,4736286:0,0,0
(1,1517:4736286,6126387:0,0,0
k1,1517:4736286,6126387:-3530671
)
]
[1,1517:4736286,46693416:27189412,41957130,0
[1,1517:8332738,46693416:23592960,40501248,0
[1,1517:8332738,6716456:23592960,524288,0
(1,1517:8332738,6716456:23592960,424529,0
(1,1517:8332738,6716456:23592960,424529,0
k1,1517:9613231,6716456:1280493
x1,1517:10726438,6716456
g1,1517:10955997,6716456
x1,1517:11294146,6716456
x1,1517:13440462,6716456
g1,1517:13670021,6716456
x1,1517:14487405,6716456
g1,1517:14716964,6716456
x1,1517:15679986,6716456
x1,1517:18017450,6716456
g1,1517:18247009,6716456
x1,1517:18987478,6716456
g1,1517:19217037,6716456
x1,1517:21543577,6716456
g1,1517:21773136,6716456
x1,1517:22111285,6716456
x1,1517:24257601,6716456
g1,1517:24487160,6716456
x1,1517:25227629,6716456
g1,1517:25457188,6716456
x1,1517:25858144,6716456
(1,1517:25920950,6600493:261235,308566,0
x1,1517:26182185,6600493
)
x1,1517:27688609,6716456
g1,1517:27918168,6716456
x1,1517:29313090,6716456
x1,1517:29643503,6716456
x1,1517:30645206,6716456
k1,1517:31925698,6716456:1280492
(1,1517:31925698,6716456:0,295640,0
k1,1517:31403228,6716456:-522470
x1,1517:31925698,6716456
)
)
)
]
[1,1517:8332738,45906984:23592960,38273024,0
(1,1458:8332738,8289320:23592960,533465,187504
x1,1458:9825505,8289320
g1,1457:10043958,8289320
$1,1457:10043958,8289320
x1,1457:10373686,8289320
(1,1457:10373686,8051495:294003,295640,0
x1,1457:10634921,8051495
)
g1,1457:10813321,8289320
x1,1457:11323047,8289320
g1,1457:11468679,8289320
x1,1457:11798407,8289320
(1,1457:11798407,8051495:294003,295640,0
x1,1457:12059642,8051495
)
g1,1457:12238042,8289320
x1,1457:12747768,8289320
g1,1457:12893400,8289320
x1,1457:13232231,8289320
(1,1457:13232231,8387623:304903,197518,89201
x1,1457:13487906,8387623
)
g1,1457:13719174,8289320
x1,1457:14228900,8289320
g1,1457:14410940,8289320
x1,1457:14738621,8289320
$1,1457:14738621,8289320
g1,1457:14957074,8289320
x1,1457:16012935,8289320
k1,1458:31925698,8289320:15912763
g1,1458:31925698,8289320
)
(1,1468:8332738,15091213:23592960,5975384,5647704
h1,1468:8332738,15091213:0,0,0
(1,1458:8332738,15091213:0,0,0
$1,1458:8332738,15091213
(1,1458:8332738,14304781:0,0,0
)
$1,1458:8332738,15091213
)
[1,1468:8332738,15091213:23592960,5975384,5647704
(1,1468:8332738,15405787:23592960,6486566,5333130
g1,1467:8332738,15405787
(1,1468:8332738,15405787:24352006,6486566,5333130
(1,1467:8332738,15405787:0,452196,268700
[1,1467:8332738,15438555:0,484964,235932
(1,95:8332738,15438555:0,550500,235932
r1,1517:8332738,15438555:0,786432,235932
)
]
)
k1,1468:8332738,15405787:0
(1,1468:8332738,15405787:24352006,5660810,5333130
$1,1468:8332738,15405787
(1,1468:8332738,15405787:24352006,5660810,5333130
[1,1467:8332738,15405787:24352006,5660810,5333130
[1,1467:8332738,10721798:24352006,976821,10017119
(1,1467:8332738,10721798:24352006,976821,637049
g1,1467:8332738,10721798
(1,1467:8332738,10721798:5624270,976821,637049
g1,1467:8332738,10721798
(1,1467:8332738,10721798:0,452196,268700
[1,1467:8332738,10754566:0,484964,235932
(1,95:8332738,10754566:0,550500,235932
r1,1517:8332738,10754566:0,786432,235932
)
]
)
$1,1467:8332738,10721798
(1,1467:8332738,10721798:5624270,491520,163840
(1,1467:8332738,10721798:1465462,447828,0
(1,1467:8332738,10721798:1465462,447828,0
x1,1467:9798200,10721798
)
)
x1,1467:10500438,10721798
x1,1467:10692950,10721798
g1,1467:10802174,10721798
x1,1467:11248184,10721798
(1,1467:11248184,10820101:294003,295640,0
x1,1467:11509419,10820101
)
x1,1467:11724232,10721798
g1,1467:11833456,10721798
x1,1467:12279466,10721798
(1,1467:12279466,10820101:294003,295640,0
x1,1467:12540701,10820101
)
x1,1467:12755514,10721798
g1,1467:12864738,10721798
x1,1467:13957008,10721798
)
$1,1467:13957008,10721798
)
g1,1467:13957008,10721798
(1,1467:13957008,10721798:18727736,976821,637049
$1,1467:13957008,10721798
(1,1467:13957008,10721798:13328861,976821,637049
h1,1467:13957008,10721798:0,0,0
g1,1467:14139048,10721798
x1,1467:14648774,10721798
g1,1467:14830814,10721798
x1,1467:16177947,10721798
(1,1467:16177947,10451205:356734,197518,0
x1,1467:16501913,10451205
)
(1,1467:16534681,10721798:3043145,976821,449545
(1,1467:16534681,10721798:3043145,976821,449545
h1,1467:16534681,10721798:78643,0,0
[1,1467:16613324,10721798:2885859,976821,449545
(1,1467:16613324,10278442:2885859,533465,163840
x1,1467:16943052,10278442
(1,1467:16943052,10040617:294003,295640,0
x1,1467:17204287,10040617
)
x1,1467:17821646,10278442
(1,1467:17821646,10040617:294003,295640,0
x1,1467:18082881,10040617
)
g1,1467:18261281,10278442
x1,1467:18771007,10278442
g1,1467:18916639,10278442
x1,1467:19499183,10278442
)
(1,1467:16613324,11171342:2885859,422343,0
k1,1467:17892413,11171342:1279089
x1,1467:18220094,11171342
k1,1467:19499183,11171342:1279089
)
]
h1,1467:19499183,10721798:78643,0,0
)
)
x1,1467:19861437,10721798
(1,1467:19861437,10820101:294003,295640,0
x1,1467:20122672,10820101
)
x1,1467:20856313,10721798
(1,1467:20856313,10820101:294003,295640,0
x1,1467:21117548,10820101
)
x1,1467:21405179,10721798
(1,1467:21405179,10451205:294003,295640,0
x1,1467:21666414,10451205
)
(1,1467:21699182,10721798:5586687,976821,637049
(1,1467:21699182,10721798:5586687,976821,637049
(1,1467:21699182,9797732:482420,26213,1546666
x1,1467:22181602,9797732
)
[1,1467:22181602,10721798:4621847,976821,637049
(1,1467:22181602,10278442:4621847,533465,127431
k1,1467:22903964,10278442:722362
x1,1467:23233692,10278442
(1,1467:23233692,10040617:294003,295640,0
x1,1467:23494927,10040617
)
g1,1467:23673327,10278442
x1,1467:24183053,10278442
g1,1467:24328685,10278442
x1,1467:24658413,10278442
(1,1467:24658413,10040617:294003,295640,0
x1,1467:24919648,10040617
)
g1,1467:25098048,10278442
x1,1467:25607774,10278442
g1,1467:25753406,10278442
x1,1467:26081087,10278442
k1,1467:26803449,10278442:722362
)
(1,1467:22181602,11171343:4621847,484966,187504
x1,1467:22511330,11171343
(1,1467:22511330,10982017:294003,295640,0
x1,1467:22772565,10982017
)
g1,1467:22950965,11171343
x1,1467:23460691,11171343
g1,1467:23606323,11171343
x1,1467:23936051,11171343
(1,1467:23936051,10982017:294003,295640,0
x1,1467:24197286,10982017
)
g1,1467:24375686,11171343
x1,1467:24885412,11171343
g1,1467:25031044,11171343
x1,1467:25369875,11171343
(1,1467:25369875,11269646:304903,197518,89201
x1,1467:25625550,11269646
)
g1,1467:25820410,11171343
x1,1467:26330136,11171343
g1,1467:26475768,11171343
x1,1467:26803449,11171343
)
]
(1,1467:26803449,9797732:482420,26213,1546666
x1,1467:27285869,9797732
)
)
)
)
$1,1467:27285869,10721798
k1,1467:32684744,10721798:5398875
)
g1,1467:32684744,10721798
)
(1,1467:8332738,12597812:24352006,976821,637049
g1,1467:8332738,12597812
(1,1467:8332738,12597812:5624270,976821,637049
k1,1467:13957008,12597812:5624270
(1,1467:13957008,12597812:0,452196,268700
[1,1467:13957008,12630580:0,484964,235932
(1,95:13957008,12630580:0,550500,235932
r1,1517:13957008,12630580:0,786432,235932
)
]
)
$1,1467:13957008,12597812
h1,1467:13957008,12597812:0,0,0
$1,1467:13957008,12597812
)
g1,1467:13957008,12597812
(1,1467:13957008,12597812:18727736,976821,637049
$1,1467:13957008,12597812
(1,1467:13957008,12597812:18727736,976821,637049
h1,1467:13957008,12597812:0,0,0
g1,1467:14102640,12597812
x1,1467:14612366,12597812
g1,1467:14757998,12597812
x1,1467:16105131,12597812
(1,1467:16105131,12327219:1020289,295640,54614
x1,1467:17092652,12327219
)
x1,1467:17455148,12597812
(1,1467:17455148,12327219:294003,295640,0
x1,1467:17716383,12327219
)
x1,1467:18287625,12597812
(1,1467:18287625,12696115:294003,295640,0
x1,1467:18548860,12696115
)
x1,1467:19282501,12597812
(1,1467:19282501,12696115:294003,295640,0
x1,1467:19543736,12696115
)
x1,1467:20114978,12597812
(1,1467:20114978,12696115:294003,295640,0
x1,1467:20376213,12696115
)
x1,1467:21109854,12597812
(1,1467:21109854,12696115:294003,295640,0
x1,1467:21371089,12696115
)
x1,1467:21658720,12597812
g1,1467:21804352,12597812
x1,1467:22314078,12597812
g1,1467:22459710,12597812
x1,1467:23042254,12597812
g1,1467:23187886,12597812
x1,1467:23697612,12597812
g1,1467:23843244,12597812
x1,1467:24172972,12597812
(1,1467:24172972,12327219:294003,295640,0
x1,1467:24434207,12327219
)
x1,1467:25005449,12597812
(1,1467:25005449,12696115:294003,295640,0
x1,1467:25266684,12696115
)
x1,1467:26000325,12597812
(1,1467:26000325,12696115:294003,295640,0
x1,1467:26261560,12696115
)
x1,1467:26549191,12597812
(1,1467:26549191,12327219:294003,295640,0
x1,1467:26810426,12327219
)
x1,1467:27098057,12597812
(1,1467:27098057,12597812:5586687,976821,637049
(1,1467:27098057,12597812:5586687,976821,637049
(1,1467:27098057,11673746:482420,26213,1546666
x1,1467:27580477,11673746
)
[1,1467:27580477,12597812:4621847,976821,637049
(1,1467:27580477,12154456:4621847,533465,127431
k1,1467:28302839,12154456:722362
x1,1467:28632567,12154456
(1,1467:28632567,11916631:294003,295640,0
x1,1467:28893802,11916631
)
g1,1467:29072202,12154456
x1,1467:29581928,12154456
g1,1467:29727560,12154456
x1,1467:30057288,12154456
(1,1467:30057288,11916631:294003,295640,0
x1,1467:30318523,11916631
)
g1,1467:30496923,12154456
x1,1467:31006649,12154456
g1,1467:31152281,12154456
x1,1467:31479962,12154456
k1,1467:32202324,12154456:722362
)
(1,1467:27580477,13047357:4621847,484966,187504
x1,1467:27910205,13047357
(1,1467:27910205,12858031:294003,295640,0
x1,1467:28171440,12858031
)
g1,1467:28349840,13047357
x1,1467:28859566,13047357
g1,1467:29005198,13047357
x1,1467:29334926,13047357
(1,1467:29334926,12858031:294003,295640,0
x1,1467:29596161,12858031
)
g1,1467:29774561,13047357
x1,1467:30284287,13047357
g1,1467:30429919,13047357
x1,1467:30768750,13047357
(1,1467:30768750,13145660:304903,197518,89201
x1,1467:31024425,13145660
)
g1,1467:31219285,13047357
x1,1467:31729011,13047357
g1,1467:31874643,13047357
x1,1467:32202324,13047357
)
]
(1,1467:32202324,11673746:482420,26213,1546666
x1,1467:32684744,11673746
)
)
)
)
$1,1467:32684744,12597812
g1,1467:32684744,12597812
)
g1,1467:32684744,12597812
)
(1,1467:8332738,14473826:24352006,976821,637049
g1,1467:8332738,14473826
(1,1467:8332738,14473826:5624270,976821,637049
k1,1467:13957008,14473826:5624270
(1,1467:13957008,14473826:0,452196,268700
[1,1467:13957008,14506594:0,484964,235932
(1,95:13957008,14506594:0,550500,235932
r1,1517:13957008,14506594:0,786432,235932
)
]
)
$1,1467:13957008,14473826
h1,1467:13957008,14473826:0,0,0
$1,1467:13957008,14473826
)
g1,1467:13957008,14473826
(1,1467:13957008,14473826:18727736,976821,637049
$1,1467:13957008,14473826
(1,1467:13957008,14473826:12123917,976821,637049
h1,1467:13957008,14473826:0,0,0
g1,1467:14102640,14473826
x1,1467:14612366,14473826
g1,1467:14757998,14473826
x1,1467:16105131,14473826
(1,1467:16105131,14203233:1020289,295640,54614
x1,1467:17092652,14203233
)
x1,1467:17455148,14473826
(1,1467:17455148,14203233:294003,295640,0
x1,1467:17716383,14203233
)
x1,1467:18078879,14473826
(1,1467:18078879,14203233:294003,295640,0
x1,1467:18340114,14203233
)
x1,1467:18656493,14473826
(1,1467:18656493,14572129:294003,295640,0
x1,1467:18917728,14572129
)
x1,1467:19651369,14473826
(1,1467:19651369,14572129:294003,295640,0
x1,1467:19912604,14572129
)
x1,1467:20200235,14473826
(1,1467:20200235,14203233:294003,295640,0
x1,1467:20461470,14203233
)
(1,1467:20494238,14473826:5586687,976821,637049
(1,1467:20494238,14473826:5586687,976821,637049
(1,1467:20494238,13549760:482420,26213,1546666
x1,1467:20976658,13549760
)
[1,1467:20976658,14473826:4621847,976821,637049
(1,1467:20976658,14030470:4621847,533465,127431
k1,1467:21699020,14030470:722362
x1,1467:22028748,14030470
(1,1467:22028748,13792645:294003,295640,0
x1,1467:22289983,13792645
)
g1,1467:22468383,14030470
x1,1467:22978109,14030470
g1,1467:23123741,14030470
x1,1467:23453469,14030470
(1,1467:23453469,13792645:294003,295640,0
x1,1467:23714704,13792645
)
g1,1467:23893104,14030470
x1,1467:24402830,14030470
g1,1467:24548462,14030470
x1,1467:24876143,14030470
k1,1467:25598505,14030470:722362
)
(1,1467:20976658,14923371:4621847,484966,187504
x1,1467:21306386,14923371
(1,1467:21306386,14734045:294003,295640,0
x1,1467:21567621,14734045
)
g1,1467:21746021,14923371
x1,1467:22255747,14923371
g1,1467:22401379,14923371
x1,1467:22731107,14923371
(1,1467:22731107,14734045:294003,295640,0
x1,1467:22992342,14734045
)
g1,1467:23170742,14923371
x1,1467:23680468,14923371
g1,1467:23826100,14923371
x1,1467:24164931,14923371
(1,1467:24164931,15021674:304903,197518,89201
x1,1467:24420606,15021674
)
g1,1467:24615466,14923371
x1,1467:25125192,14923371
g1,1467:25270824,14923371
x1,1467:25598505,14923371
)
]
(1,1467:25598505,13549760:482420,26213,1546666
x1,1467:26080925,13549760
)
)
)
)
$1,1467:26080925,14473826
k1,1467:32684744,14473826:6603819
)
g1,1467:32684744,14473826
)
(1,1467:8332738,16349840:24352006,976821,637049
g1,1467:8332738,16349840
(1,1467:8332738,16349840:5624270,976821,637049
k1,1467:13957008,16349840:5624270
(1,1467:13957008,16349840:0,452196,268700
[1,1467:13957008,16382608:0,484964,235932
(1,95:13957008,16382608:0,550500,235932
r1,1517:13957008,16382608:0,786432,235932
)
]
)
$1,1467:13957008,16349840
h1,1467:13957008,16349840:0,0,0
$1,1467:13957008,16349840
)
g1,1467:13957008,16349840
(1,1467:13957008,16349840:18727736,976821,637049
$1,1467:13957008,16349840
(1,1467:13957008,16349840:18390089,976821,637049
h1,1467:13957008,16349840:0,0,0
g1,1467:14102640,16349840
x1,1467:14612366,16349840
g1,1467:14757998,16349840
x1,1467:16105131,16349840
(1,1467:16105131,16079247:356734,197518,0
x1,1467:16429097,16079247
)
g1,1467:16571089,16349840
(1,1467:16571089,16349840:11208768,976821,622600
(1,1467:16571089,15425774:482420,26213,1546666
x1,1467:17053509,15425774
)
(1,1467:17053509,16349840:3043145,976821,449545
(1,1467:17053509,16349840:3043145,976821,449545
h1,1467:17053509,16349840:78643,0,0
[1,1467:17132152,16349840:2885859,976821,449545
(1,1467:17132152,15906484:2885859,533465,163840
x1,1467:17461880,15906484
(1,1467:17461880,15668659:294003,295640,0
x1,1467:17723115,15668659
)
x1,1467:18340474,15906484
(1,1467:18340474,15668659:294003,295640,0
x1,1467:18601709,15668659
)
g1,1467:18780109,15906484
x1,1467:19289835,15906484
g1,1467:19435467,15906484
x1,1467:20018011,15906484
)
(1,1467:17132152,16799384:2885859,422343,0
k1,1467:18411241,16799384:1279089
x1,1467:18738922,16799384
k1,1467:20018011,16799384:1279089
)
]
h1,1467:20018011,16349840:78643,0,0
)
)
x1,1467:20380265,16349840
(1,1467:20380265,16448143:294003,295640,0
x1,1467:20641500,16448143
)
x1,1467:21375141,16349840
(1,1467:21375141,16448143:294003,295640,0
x1,1467:21636376,16448143
)
x1,1467:21924007,16349840
(1,1467:21924007,16079247:294003,295640,0
x1,1467:22185242,16079247
)
g1,1467:22363642,16349840
x1,1467:22873368,16349840
g1,1467:23019000,16349840
x1,1467:23348728,16349840
(1,1467:23348728,16079247:294003,295640,0
x1,1467:23609963,16079247
)
x1,1467:23926342,16349840
(1,1467:23926342,16448143:294003,295640,0
x1,1467:24187577,16448143
)
x1,1467:24921218,16349840
(1,1467:24921218,16448143:294003,295640,0
x1,1467:25182453,16448143
)
x1,1467:25753695,16349840
(1,1467:25753695,16448143:294003,295640,0
x1,1467:26014930,16448143
)
x1,1467:26748571,16349840
(1,1467:26748571,16448143:294003,295640,0
x1,1467:27009806,16448143
)
x1,1467:27297437,16349840
(1,1467:27297437,15425774:482420,26213,1546666
x1,1467:27779857,15425774
)
)
g1,1467:27889081,16349840
(1,1467:27889081,16349840:4458016,976821,637049
(1,1467:27889081,16349840:4458016,976821,637049
(1,1467:27889081,15425774:482420,26213,1546666
x1,1467:28371501,15425774
)
[1,1467:28371501,16349840:3493176,976821,637049
(1,1467:28371501,15906484:3493176,533465,127431
k1,1467:29093863,15906484:722362
x1,1467:29423591,15906484
(1,1467:29423591,15668659:294003,295640,0
x1,1467:29684826,15668659
)
g1,1467:29863226,15906484
x1,1467:30372952,15906484
g1,1467:30518584,15906484
x1,1467:30848312,15906484
(1,1467:30848312,15668659:294003,295640,0
x1,1467:31109547,15668659
)
k1,1467:31864677,15906484:722362
)
(1,1467:28371501,16799385:3493176,484966,187504
x1,1467:28701229,16799385
(1,1467:28701229,16610059:294003,295640,0
x1,1467:28962464,16610059
)
g1,1467:29140864,16799385
x1,1467:29650590,16799385
g1,1467:29796222,16799385
x1,1467:30125950,16799385
(1,1467:30125950,16610059:294003,295640,0
x1,1467:30387185,16610059
)
g1,1467:30565585,16799385
x1,1467:31075311,16799385
g1,1467:31220943,16799385
x1,1467:31559774,16799385
(1,1467:31559774,16897688:304903,197518,89201
x1,1467:31815449,16897688
)
)
]
(1,1467:31864677,15425774:482420,26213,1546666
x1,1467:32347097,15425774
)
)
)
)
$1,1467:32347097,16349840
k1,1467:32684744,16349840:337647
)
g1,1467:32684744,16349840
)
(1,1467:8332738,18225854:24352006,976821,637049
g1,1467:8332738,18225854
(1,1467:8332738,18225854:5624270,976821,637049
k1,1467:13957008,18225854:5624270
(1,1467:13957008,18225854:0,452196,268700
[1,1467:13957008,18258622:0,484964,235932
(1,95:13957008,18258622:0,550500,235932
r1,1517:13957008,18258622:0,786432,235932
)
]
)
$1,1467:13957008,18225854
h1,1467:13957008,18225854:0,0,0
$1,1467:13957008,18225854
)
g1,1467:13957008,18225854
(1,1467:13957008,18225854:18727736,976821,637049
$1,1467:13957008,18225854
(1,1467:13957008,18225854:18727736,976821,637049
h1,1467:13957008,18225854:0,0,0
g1,1467:14102640,18225854
x1,1467:14612366,18225854
g1,1467:14757998,18225854
x1,1467:16105131,18225854
(1,1467:16105131,17955261:1020289,295640,54614
x1,1467:17092652,17955261
)
x1,1467:17455148,18225854
(1,1467:17455148,17955261:294003,295640,0
x1,1467:17716383,17955261
)
x1,1467:18287625,18225854
(1,1467:18287625,18324157:294003,295640,0
x1,1467:18548860,18324157
)
x1,1467:19282501,18225854
(1,1467:19282501,18324157:294003,295640,0
x1,1467:19543736,18324157
)
x1,1467:20114978,18225854
(1,1467:20114978,18324157:294003,295640,0
x1,1467:20376213,18324157
)
x1,1467:21109854,18225854
(1,1467:21109854,18324157:294003,295640,0
x1,1467:21371089,18324157
)
x1,1467:21658720,18225854
g1,1467:21804352,18225854
x1,1467:22314078,18225854
g1,1467:22459710,18225854
x1,1467:23042254,18225854
g1,1467:23187886,18225854
x1,1467:23697612,18225854
g1,1467:23843244,18225854
x1,1467:24172972,18225854
(1,1467:24172972,17955261:294003,295640,0
x1,1467:24434207,17955261
)
x1,1467:25005449,18225854
(1,1467:25005449,18324157:294003,295640,0
x1,1467:25266684,18324157
)
x1,1467:26000325,18225854
(1,1467:26000325,18324157:294003,295640,0
x1,1467:26261560,18324157
)
x1,1467:26549191,18225854
(1,1467:26549191,17955261:294003,295640,0
x1,1467:26810426,17955261
)
x1,1467:27098057,18225854
(1,1467:27098057,18225854:5586687,976821,637049
(1,1467:27098057,18225854:5586687,976821,637049
(1,1467:27098057,17301788:482420,26213,1546666
x1,1467:27580477,17301788
)
[1,1467:27580477,18225854:4621847,976821,637049
(1,1467:27580477,17782498:4621847,533465,127431
k1,1467:28302839,17782498:722362
x1,1467:28632567,17782498
(1,1467:28632567,17544673:294003,295640,0
x1,1467:28893802,17544673
)
g1,1467:29072202,17782498
x1,1467:29581928,17782498
g1,1467:29727560,17782498
x1,1467:30057288,17782498
(1,1467:30057288,17544673:294003,295640,0
x1,1467:30318523,17544673
)
g1,1467:30496923,17782498
x1,1467:31006649,17782498
g1,1467:31152281,17782498
x1,1467:31479962,17782498
k1,1467:32202324,17782498:722362
)
(1,1467:27580477,18675399:4621847,484966,187504
x1,1467:27910205,18675399
(1,1467:27910205,18486073:294003,295640,0
x1,1467:28171440,18486073
)
g1,1467:28349840,18675399
x1,1467:28859566,18675399
g1,1467:29005198,18675399
x1,1467:29334926,18675399
(1,1467:29334926,18486073:294003,295640,0
x1,1467:29596161,18486073
)
g1,1467:29774561,18675399
x1,1467:30284287,18675399
g1,1467:30429919,18675399
x1,1467:30768750,18675399
(1,1467:30768750,18773702:304903,197518,89201
x1,1467:31024425,18773702
)
g1,1467:31219285,18675399
x1,1467:31729011,18675399
g1,1467:31874643,18675399
x1,1467:32202324,18675399
)
]
(1,1467:32202324,17301788:482420,26213,1546666
x1,1467:32684744,17301788
)
)
)
)
$1,1467:32684744,18225854
g1,1467:32684744,18225854
)
g1,1467:32684744,18225854
)
(1,1467:8332738,20101868:24352006,976821,637049
g1,1467:8332738,20101868
(1,1467:8332738,20101868:5624270,976821,637049
k1,1467:13957008,20101868:5624270
(1,1467:13957008,20101868:0,452196,268700
[1,1467:13957008,20134636:0,484964,235932
(1,95:13957008,20134636:0,550500,235932
r1,1517:13957008,20134636:0,786432,235932
)
]
)
$1,1467:13957008,20101868
h1,1467:13957008,20101868:0,0,0
$1,1467:13957008,20101868
)
g1,1467:13957008,20101868
(1,1467:13957008,20101868:18727736,976821,637049
$1,1467:13957008,20101868
(1,1467:13957008,20101868:13438090,976821,637049
h1,1467:13957008,20101868:0,0,0
g1,1467:14102640,20101868
x1,1467:14612366,20101868
g1,1467:14757998,20101868
x1,1467:16105131,20101868
(1,1467:16105131,19831275:356734,197518,0
x1,1467:16429097,19831275
)
(1,1467:16461865,20101868:3043145,976821,449545
(1,1467:16461865,20101868:3043145,976821,449545
h1,1467:16461865,20101868:78643,0,0
[1,1467:16540508,20101868:2885859,976821,449545
(1,1467:16540508,19658512:2885859,533465,163840
x1,1467:16870236,19658512
(1,1467:16870236,19420687:294003,295640,0
x1,1467:17131471,19420687
)
x1,1467:17748830,19658512
(1,1467:17748830,19420687:294003,295640,0
x1,1467:18010065,19420687
)
g1,1467:18188465,19658512
x1,1467:18698191,19658512
g1,1467:18843823,19658512
x1,1467:19426367,19658512
)
(1,1467:16540508,20551412:2885859,422343,0
k1,1467:17819597,20551412:1279089
x1,1467:18147278,20551412
k1,1467:19426367,20551412:1279089
)
]
h1,1467:19426367,20101868:78643,0,0
)
)
x1,1467:19788621,20101868
(1,1467:19788621,20200171:294003,295640,0
x1,1467:20049856,20200171
)
x1,1467:20783497,20101868
(1,1467:20783497,20200171:294003,295640,0
x1,1467:21044732,20200171
)
x1,1467:21332363,20101868
(1,1467:21332363,19831275:294003,295640,0
x1,1467:21593598,19831275
)
(1,1467:21626366,20101868:5586687,976821,637049
(1,1467:21626366,20101868:5586687,976821,637049
(1,1467:21626366,19177802:482420,26213,1546666
x1,1467:22108786,19177802
)
[1,1467:22108786,20101868:4621847,976821,637049
(1,1467:22108786,19658512:4621847,533465,127431
k1,1467:22831148,19658512:722362
x1,1467:23160876,19658512
(1,1467:23160876,19420687:294003,295640,0
x1,1467:23422111,19420687
)
g1,1467:23600511,19658512
x1,1467:24110237,19658512
g1,1467:24255869,19658512
x1,1467:24585597,19658512
(1,1467:24585597,19420687:294003,295640,0
x1,1467:24846832,19420687
)
g1,1467:25025232,19658512
x1,1467:25534958,19658512
g1,1467:25680590,19658512
x1,1467:26008271,19658512
k1,1467:26730633,19658512:722362
)
(1,1467:22108786,20551413:4621847,484966,187504
x1,1467:22438514,20551413
(1,1467:22438514,20362087:294003,295640,0
x1,1467:22699749,20362087
)
g1,1467:22878149,20551413
x1,1467:23387875,20551413
g1,1467:23533507,20551413
x1,1467:23863235,20551413
(1,1467:23863235,20362087:294003,295640,0
x1,1467:24124470,20362087
)
g1,1467:24302870,20551413
x1,1467:24812596,20551413
g1,1467:24958228,20551413
x1,1467:25297059,20551413
(1,1467:25297059,20649716:304903,197518,89201
x1,1467:25552734,20649716
)
g1,1467:25747594,20551413
x1,1467:26257320,20551413
g1,1467:26402952,20551413
x1,1467:26730633,20551413
)
]
(1,1467:26730633,19177802:482420,26213,1546666
x1,1467:27213053,19177802
)
)
)
x1,1467:27395098,20101868
)
$1,1467:27395098,20101868
k1,1467:32684744,20101868:5289646
)
g1,1467:32684744,20101868
)
]
]
)
$1,1468:32684744,15405787
)
g1,1468:32684744,15405787
)
g1,1468:32684744,15405787
(1,1468:32684744,15405787:-24352006,6486566,5333130
(1,1468:8332738,15405787:0,6486566,0
[1,1468:8332738,15405787:1165088,6486566,0
(1,1468:8332738,9410741:1165088,491520,268700
(1,1467:8332738,9410741:0,452196,268700
[1,1467:8332738,9443509:0,484964,235932
(1,95:8332738,9443509:0,550500,235932
r1,1517:8332738,9443509:0,786432,235932
)
]
)
(1,1468:8332738,9410741:1165088,491520,163840
x1,1468:9242963,9410741
x1,1468:9497826,9410741
)
)
v1,1468:8332738,15405787:0,5660810,0
]
k1,1468:8332738,15405787:-1165088
)
)
g1,1468:32684744,15405787
)
[1,1468:8332738,20470217:23592960,452196,268700
(1,1468:8332738,20470217:23592960,452196,268700
(1,1468:8332738,20470217:23592960,452196,268700
(1,1468:8332738,20470217:24352006,452196,268700
(1,1467:8332738,20470217:0,452196,268700
[1,1467:8332738,20502985:0,484964,235932
(1,95:8332738,20502985:0,550500,235932
r1,1517:8332738,20502985:0,786432,235932
)
]
)
k1,1468:32684744,20470217:24352006
)
)
g1,1468:31925698,20470217
g1,1468:31925698,20470217
)
]
]
)
(1,1470:8332738,21714779:23592960,533465,187504
x1,1470:9117352,21714779
g1,1469:9335805,21714779
$1,1469:9335805,21714779
x1,1469:9665533,21714779
(1,1469:9665533,21476954:294003,295640,0
x1,1469:9926768,21476954
)
g1,1469:10105168,21714779
x1,1469:10614894,21714779
g1,1469:10760526,21714779
x1,1469:11090254,21714779
(1,1469:11090254,21476954:294003,295640,0
x1,1469:11351489,21476954
)
g1,1469:11529889,21714779
x1,1469:12039615,21714779
g1,1469:12185247,21714779
x1,1469:12524078,21714779
(1,1469:12524078,21813082:304903,197518,89201
x1,1469:12779753,21813082
)
g1,1469:13011021,21714779
x1,1469:13520747,21714779
g1,1469:13702787,21714779
x1,1469:14030468,21714779
$1,1469:14030468,21714779
x1,1469:14212513,21714779
k1,1470:31925697,21714779:17713184
g1,1470:31925697,21714779
)
(1,1475:8332738,22952489:23592960,455111,127431
x1,1475:10945972,22952489
k1,1473:11205107,22952489:259135
x1,1473:12168117,22952489
x1,1473:12377467,22952489
k1,1473:12709276,22952489:331809
x1,1473:13710523,22952489
k1,1474:13935859,22952489:225336
x1,1474:14922542,22952489
x1,1474:15104587,22952489
x1,1474:15870996,22952489
k1,1474:16096331,22952489:225335
x1,1474:16682515,22952489
x1,1474:18215333,22952489
x1,1474:19602515,22952489
k1,1474:19827850,22952489:225335
x1,1474:20410394,22952489
k1,1474:20635730,22952489:225336
x1,1474:21545954,22952489
k1,1474:21771289,22952489:225335
x1,1474:22940015,22952489
k1,1474:23165351,22952489:225336
x1,1474:24658118,22952489
k1,1474:24883453,22952489:225335
$1,1474:24883453,22952489
x1,1474:25224636,22952489
k1,1474:25438777,22952489:193510
x1,1474:25948503,22952489
k1,1474:26142014,22952489:193511
x1,1474:26469695,22952489
$1,1474:26469695,22952489
x1,1474:26651740,22952489
k1,1474:26878796,22952489:227056
x1,1474:27861838,22952489
k1,1474:28087173,22952489:225335
x1,1474:29070215,22952489
k1,1474:29295551,22952489:225336
x1,1474:29841686,22952489
k1,1474:30067021,22952489:225335
x1,1474:31233929,22952489
x1,1474:31707245,22952489
x1,1474:31925698,22952489
k1,1475:31925698,22952489:0
)
(1,1475:8332738,23738921:23592960,455111,127431
x1,1475:9352189,23738921
k1,1474:9576852,23738921:224663
x1,1474:10796554,23738921
x1,1474:11069620,23738921
k1,1474:11293042,23738921:223422
x1,1474:12458129,23738921
x1,1474:13186309,23738921
x1,1474:13768853,23738921
x1,1474:15156035,23738921
k1,1474:15379456,23738921:223421
x1,1474:16164070,23738921
k1,1474:16387492,23738921:223422
x1,1474:17297716,23738921
k1,1474:17521137,23738921:223421
x1,1474:18595203,23738921
x1,1474:18777248,23738921
x1,1474:19691112,23738921
k1,1474:19914533,23738921:223421
x1,1474:21116029,23738921
x1,1474:22228322,23738921
x1,1474:24249020,23738921
k1,1474:24472442,23738921:223422
x1,1474:24654487,23738921
x1,1474:25018577,23738921
x1,1474:25346258,23738921
x1,1474:26076258,23738921
x1,1474:26768029,23738921
x1,1474:27263190,23738921
k1,1474:27486611,23738921:223421
x1,1474:28014542,23738921
k1,1474:28237964,23738921:223422
x1,1474:29148188,23738921
k1,1474:29371609,23738921:223421
x1,1474:30281834,23738921
x1,1474:30627720,23738921
x1,1474:31157469,23738921
x1,1474:31925698,23738921
k1,1474:31925698,23738921:0
)
(1,1475:8332738,24525353:23592960,491520,163840
x1,1475:9206554,24525353
x1,1474:10389845,24525353
k1,1474:10655694,24525353:265849
x1,1474:11729760,24525353
x1,1474:12439736,24525353
k1,1474:12705584,24525353:265848
x1,1474:13490198,24525353
k1,1474:13756047,24525353:265849
x1,1474:14083728,24525353
k1,1474:14349576,24525353:265848
x1,1474:15369027,24525353
k1,1474:15634876,24525353:265849
x1,1474:16727146,24525353
x1,1474:17564552,24525353
k1,1474:17830400,24525353:265848
x1,1474:18358331,24525353
k1,1474:18624180,24525353:265849
x1,1474:19534404,24525353
k1,1474:19800252,24525353:265848
x1,1474:21131001,24525353
k1,1474:21396850,24525353:265849
$1,1474:21396850,24525353
x1,1474:21770423,24525353
(1,1474:21793936,24287528:301284,213447,0
x1,1474:22062452,24287528
)
x1,1474:22541230,24525353
(1,1474:22541230,24623656:294003,295640,0
x1,1474:22802465,24623656
)
k1,1474:23012461,24525353:177228
x1,1474:23522187,24525353
k1,1474:23699416,24525353:177229
x1,1474:24029144,24525353
(1,1474:24029144,24287528:301284,213447,0
x1,1474:24297660,24287528
)
x1,1474:24776438,24525353
(1,1474:24776438,24623656:294003,295640,0
x1,1474:25037673,24623656
)
k1,1474:25247669,24525353:177228
x1,1474:25757395,24525353
k1,1474:25934624,24525353:177229
x1,1474:26456365,24525353
x1,1474:27580342,24525353
x1,1474:28084756,24525353
x1,1474:28377392,24525353
$1,1474:28377392,24525353
x1,1474:28559437,24525353
k1,1474:28992894,24525353:433457
x1,1474:29766583,24525353
x1,1474:30749625,24525353
k1,1474:31015474,24525353:265849
x1,1474:31925698,24525353
k1,1474:31925698,24525353:0
)
(1,1475:8332738,25311785:23592960,455111,127431
x1,1475:8969895,25311785
x1,1475:9843710,25311785
g1,1474:10062163,25311785
x1,1474:10611937,25311785
x1,1474:12559815,25311785
g1,1474:12778268,25311785
x1,1474:13306199,25311785
g1,1474:13524652,25311785
x1,1474:13870538,25311785
x1,1474:14434875,25311785
x1,1474:15274102,25311785
g1,1474:15492555,25311785
x1,1474:17283874,25311785
k1,1475:31925698,25311785:14641824
g1,1475:31925698,25311785
)
(1,1484:9723224,27773637:20811988,1892024,1892024
(1,1484:9723224,29665661:20811988,3784048,0
g1,1484:20129218,29665661
(1,1484:20129218,27773637:0,0,0
(1,1484:20129218,27773637:0,0,0
(1,1484:20129218,27773637:0,0,0
(1,1484:20129218,27773637:0,0,0
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
(1,1484:20129218,27773637:0,0,0
g1,1484:9723224,27773637
(1,1484:9723224,29261977:0,0,0
(1,1484:9723224,29261977:0,0,0
(1,1484:9723224,29261977:20811988,3380365,403684
[1,1484:9723224,29261977:20811988,3380365,403684
(1,1477:9723224,26703998:20811988,822386,605020
g1,1476:9723224,26703998
(1,1476:9723224,26703998:446008,822386,605020
g1,1476:9723224,26703998
g1,1476:10169232,26703998
(1,1476:10169232,26703998:0,662186,239844
(1,1476:10169232,26703998:0,0,0
(1,1476:10169232,26703998:0,0,0
g1,1476:10169232,26703998
g1,1476:10169232,26703998
g1,1476:10169232,26703998
g1,1476:10169232,26703998
g1,1476:10169232,26703998
(1,1476:10169232,26703998:0,0,0
g1,1476:10005392,26703998
(1,1476:10005392,26703998:0,0,0
(1,1476:10005392,26703998:0,0,0
(1,1476:10005392,26703998:327681,422343,0
(1,1476:10005392,26703998:327681,422343,0
$1,1476:10005392,26703998
x1,1476:10333073,26703998
$1,1476:10333073,26703998
)
g1,1476:10333073,26703998
)
)
g1,1476:10005392,26703998
)
g1,1476:10005392,26703998
)
g1,1476:10169232,26703998
g1,1476:10169232,26703998
)
)
g1,1476:10169232,26703998
)
)
g1,1476:10169232,26703998
(1,1476:10169232,26703998:446008,822386,605020
g1,1476:10615240,26703998
g1,1476:10615240,26703998
)
g1,1476:10615240,26703998
(1,1476:10615240,26703998:5364233,822386,605020
g1,1476:10615240,26703998
g1,1476:15979473,26703998
(1,1476:15979473,26703998:0,773308,403684
(1,1476:15979473,26703998:0,0,0
(1,1476:15979473,26703998:0,0,0
g1,1476:15979473,26703998
g1,1476:15979473,26703998
g1,1476:15979473,26703998
g1,1476:15979473,26703998
g1,1476:15979473,26703998
(1,1476:15979473,26703998:0,0,0
g1,1476:12470270,26703998
(1,1476:12470270,26703998:0,0,0
(1,1476:12470270,26703998:0,0,0
(1,1476:12470270,26703998:7018406,533465,163840
(1,1476:12470270,26703998:7018406,533465,163840
$1,1476:12470270,26703998
(1,1476:12470270,26703998:7018406,533465,163840
x1,1476:13015038,26703998
(1,1476:13068284,26466173:294003,295640,0
x1,1476:13329519,26466173
)
x1,1476:14064525,26703998
(1,1476:14064525,26802301:263236,318577,0
x1,1476:14294993,26802301
)
x1,1476:14509806,26703998
g1,1476:14619030,26703998
x1,1476:14948758,26703998
(1,1476:14948758,26466173:301284,213447,0
x1,1476:15217274,26466173
)
x1,1476:15696052,26703998
(1,1476:15696052,26802301:294003,295640,0
x1,1476:15957287,26802301
)
g1,1476:16135687,26703998
x1,1476:16645413,26703998
g1,1476:16791045,26703998
x1,1476:17312786,26703998
x1,1476:18436763,26703998
x1,1476:18941177,26703998
x1,1476:19488676,26703998
)
$1,1476:19488676,26703998
)
g1,1476:19488676,26703998
)
)
g1,1476:12470270,26703998
)
g1,1476:12470270,26703998
)
g1,1476:15979473,26703998
g1,1476:15979473,26703998
)
)
g1,1476:15979473,26703998
)
)
g1,1476:15979473,26703998
(1,1476:15979473,26703998:3791371,822386,605020
g1,1476:19770844,26703998
g1,1476:19770844,26703998
)
g1,1476:19770844,26703998
(1,1476:19770844,26703998:3350525,822386,605020
g1,1476:19770844,26703998
g1,1476:23121369,26703998
(1,1476:23121369,26703998:0,773308,403684
(1,1476:23121369,26703998:0,0,0
(1,1476:23121369,26703998:0,0,0
g1,1476:23121369,26703998
g1,1476:23121369,26703998
g1,1476:23121369,26703998
g1,1476:23121369,26703998
g1,1476:23121369,26703998
(1,1476:23121369,26703998:0,0,0
g1,1476:21625874,26703998
(1,1476:21625874,26703998:0,0,0
(1,1476:21625874,26703998:0,0,0
(1,1476:21625874,26703998:2990990,533465,163840
(1,1476:21625874,26703998:2990990,533465,163840
$1,1476:21625874,26703998
(1,1476:21625874,26703998:2990990,533465,163840
x1,1476:22170642,26703998
(1,1476:22223888,26466173:294003,295640,0
x1,1476:22485123,26466173
)
x1,1476:23315702,26703998
x1,1476:23512764,26703998
g1,1476:23621988,26703998
x1,1476:24067998,26703998
(1,1476:24067998,26802301:294003,295640,0
x1,1476:24329233,26802301
)
x1,1476:24616864,26703998
)
$1,1476:24616864,26703998
)
g1,1476:24616864,26703998
)
)
g1,1476:21625874,26703998
)
g1,1476:21625874,26703998
)
g1,1476:23121369,26703998
g1,1476:23121369,26703998
)
)
g1,1476:23121369,26703998
)
)
g1,1476:23121369,26703998
(1,1476:23121369,26703998:1777663,822386,605020
g1,1476:24899032,26703998
g1,1476:24899032,26703998
)
g1,1476:24899032,26703998
(1,1476:24899032,26703998:3604521,822386,605020
g1,1476:24899032,26703998
g1,1476:28503553,26703998
(1,1476:28503553,26703998:0,822386,605020
(1,1476:28503553,26703998:0,0,0
(1,1476:28503553,26703998:0,0,0
g1,1476:28503553,26703998
g1,1476:28503553,26703998
g1,1476:28503553,26703998
g1,1476:28503553,26703998
g1,1476:28503553,26703998
(1,1476:28503553,26703998:0,0,0
g1,1476:26754062,26703998
(1,1476:26754062,26703998:0,0,0
(1,1476:26754062,26703998:0,0,0
(1,1476:26754062,26703998:3498982,582542,365177
(1,1476:26754062,26703998:3498982,582542,365177
$1,1476:26754062,26703998
(1,1476:26754062,26703998:3498982,582542,365177
x1,1476:27200072,26703998
(1,1476:27200072,26802301:746839,295640,89201
x1,1476:27914143,26802301
)
g1,1476:28092543,26703998
x1,1476:28602269,26703998
g1,1476:28747901,26703998
x1,1476:29002764,26703998
(1,1476:29002764,26703998:995417,582542,365177
(1,1476:29002764,26703998:995417,582542,365177
h1,1476:29002764,26703998:78643,0,0
[1,1476:29081407,26703998:838131,582542,365177
(1,1476:29081407,26434937:838131,313481,65901
x1,1476:29496962,26434937
(1,1476:29496962,26500838:422576,223915,0
x1,1476:29861625,26500838
)
)
(1,1476:29081407,26938103:838131,358626,131071
k1,1476:29223263,26938103:141856
x1,1476:29455530,26938103
[1,1476:29455530,27069174:322153,489697,0
(1,1476:29491188,26807032:286495,227555,0
x1,1476:29739606,26807032
)
(1,1476:29455530,27069174:292183,141084,0
x1,1476:29714945,27069174
)
]
k1,1476:29919538,26938103:141855
)
]
h1,1476:29919538,26703998:78643,0,0
)
)
x1,1476:30253044,26703998
)
$1,1476:30253044,26703998
)
g1,1476:30253044,26703998
)
)
g1,1476:26754062,26703998
)
g1,1476:26754062,26703998
)
g1,1476:28503553,26703998
g1,1476:28503553,26703998
)
)
g1,1476:28503553,26703998
)
)
g1,1476:28503553,26703998
(1,1477:28503553,26703998:2031659,822386,605020
g1,1477:30535212,26703998
g1,1477:30535212,26703998
)
g1,1477:30535212,26703998
)
(1,1484:9723224,29261977:20811988,773308,403684
g1,1477:9723224,29261977
(1,1477:9723224,29261977:446008,773308,403684
k1,1477:10169232,29261977:446008
g1,1477:10169232,29261977
(1,1477:10169232,29261977:0,0,0
)
)
g1,1477:10169232,29261977
(1,1477:10169232,29261977:446008,773308,403684
g1,1477:10169232,29261977
k1,1477:10615240,29261977:446008
)
g1,1477:10615240,29261977
(1,1477:10615240,29261977:5364233,773308,403684
g1,1477:10615240,29261977
g1,1477:15979473,29261977
(1,1477:15979473,29261977:0,773308,403684
(1,1477:15979473,29261977:0,0,0
(1,1477:15979473,29261977:0,0,0
g1,1477:15979473,29261977
g1,1477:15979473,29261977
g1,1477:15979473,29261977
g1,1477:15979473,29261977
g1,1477:15979473,29261977
(1,1477:15979473,29261977:0,0,0
g1,1477:12470270,29261977
(1,1477:12470270,29261977:0,0,0
(1,1477:12470270,29261977:0,0,0
(1,1477:12470270,29261977:7018406,533465,163840
(1,1477:12470270,29261977:7018406,533465,163840
$1,1477:12470270,29261977
(1,1477:12470270,29261977:7018406,533465,163840
x1,1477:13015038,29261977
(1,1477:13068284,29024152:294003,295640,0
x1,1477:13329519,29024152
)
x1,1477:14064525,29261977
(1,1477:14064525,29360280:263236,318577,0
x1,1477:14294993,29360280
)
x1,1477:14509806,29261977
g1,1477:14619030,29261977
x1,1477:14948758,29261977
(1,1477:14948758,29024152:301284,213447,0
x1,1477:15217274,29024152
)
x1,1477:15696052,29261977
(1,1477:15696052,29360280:294003,295640,0
x1,1477:15957287,29360280
)
g1,1477:16135687,29261977
x1,1477:16645413,29261977
g1,1477:16791045,29261977
x1,1477:17312786,29261977
x1,1477:18436763,29261977
x1,1477:18941177,29261977
x1,1477:19488676,29261977
)
$1,1477:19488676,29261977
)
g1,1477:19488676,29261977
)
)
g1,1477:12470270,29261977
)
g1,1477:12470270,29261977
)
g1,1477:15979473,29261977
g1,1477:15979473,29261977
)
)
g1,1477:15979473,29261977
)
)
g1,1477:15979473,29261977
(1,1477:15979473,29261977:3791371,773308,403684
g1,1477:19770844,29261977
g1,1477:19770844,29261977
)
g1,1477:19770844,29261977
(1,1477:19770844,29261977:3350525,773308,403684
g1,1477:19770844,29261977
g1,1477:23121369,29261977
(1,1477:23121369,29261977:0,773308,403684
(1,1477:23121369,29261977:0,0,0
(1,1477:23121369,29261977:0,0,0
g1,1477:23121369,29261977
g1,1477:23121369,29261977
g1,1477:23121369,29261977
g1,1477:23121369,29261977
g1,1477:23121369,29261977
(1,1477:23121369,29261977:0,0,0
g1,1477:21625874,29261977
(1,1477:21625874,29261977:0,0,0
(1,1477:21625874,29261977:0,0,0
(1,1477:21625874,29261977:2990990,533465,163840
(1,1477:21625874,29261977:2990990,533465,163840
$1,1477:21625874,29261977
(1,1477:21625874,29261977:2990990,533465,163840
x1,1477:22170642,29261977
(1,1477:22223888,29024152:294003,295640,0
x1,1477:22485123,29024152
)
x1,1477:23315702,29261977
x1,1477:23512764,29261977
g1,1477:23621988,29261977
x1,1477:24067998,29261977
(1,1477:24067998,29360280:294003,295640,0
x1,1477:24329233,29360280
)
x1,1477:24616864,29261977
)
$1,1477:24616864,29261977
)
g1,1477:24616864,29261977
)
)
g1,1477:21625874,29261977
)
g1,1477:21625874,29261977
)
g1,1477:23121369,29261977
g1,1477:23121369,29261977
)
)
g1,1477:23121369,29261977
)
)
g1,1477:23121369,29261977
(1,1477:23121369,29261977:1777663,773308,403684
g1,1477:24899032,29261977
g1,1477:24899032,29261977
)
g1,1477:24899032,29261977
(1,1484:24899032,29261977:3604521,773308,403684
k1,1484:26484683,29261977:1585651
g1,1484:28503553,29261977
(1,1484:28503553,29261977:0,662186,239844
(1,1484:28503553,29261977:0,0,0
(1,1484:28503553,29261977:0,0,0
g1,1484:28503553,29261977
g1,1484:28503553,29261977
g1,1484:28503553,29261977
g1,1484:28503553,29261977
g1,1484:28503553,29261977
(1,1484:28503553,29261977:0,0,0
g1,1484:28339713,29261977
(1,1484:28339713,29261977:0,0,0
(1,1484:28339713,29261977:0,0,0
(1,1484:28339713,29261977:327681,422343,0
(1,1484:28339713,29261977:327681,422343,0
$1,1484:28339713,29261977
x1,1484:28667394,29261977
$1,1484:28667394,29261977
)
g1,1484:28667394,29261977
)
)
g1,1484:28339713,29261977
)
g1,1484:28339713,29261977
)
g1,1484:28503553,29261977
g1,1484:28503553,29261977
)
)
g1,1484:28503553,29261977
)
)
g1,1484:28503553,29261977
(1,1484:28503553,29261977:2031659,773308,403684
g1,1484:28949561,29261977
k1,1484:30535212,29261977:1585651
)
g1,1484:30535212,29261977
)
]
)
)
g1,1484:9723224,29261977
)
g1,1484:9723224,27773637
)
g1,1484:20129218,27773637
g1,1484:20129218,27773637
)
)
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
(1,1484:20129218,27773637:0,0,0
(1,1484:20129218,27773637:0,0,0
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
(1,1484:20129218,27773637:0,0,0
g1,1484:25285191,27773637
(1,1484:25285191,26320432:0,0,0
(1,1484:25285191,26320432:0,0,0
(1,1484:25285191,26320432:800545,197518,65536
(1,1484:25285191,26320432:800545,197518,65536
$1,1484:25285191,26320432
(1,1484:25285191,26320432:800545,197518,65536
(1,1484:25285191,26320432:508362,197518,0
(1,1484:25285191,26320432:508362,197518,0
x1,1484:25793553,26320432
)
)
(1,1484:25793553,26385968:292183,141084,0
x1,1484:26052968,26385968
)
)
$1,1484:26085736,26320432
)
g1,1484:26085736,26320432
)
)
g1,1484:25285191,26320432
)
g1,1484:25285191,27773637
)
g1,1484:20129218,27773637
g1,1484:20129218,27773637
)
)
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
$1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
g1,1484:20129218,27773637
)
g1,1484:20129218,27773637
)
)
)
(1,1486:8332738,30689947:23592960,581889,163840
x1,1486:9388599,30689947
g1,1485:9607052,30689947
x1,1485:10517276,30689947
g1,1485:10735729,30689947
x1,1485:14349320,30689947
g1,1485:14567773,30689947
$1,1485:14567773,30689947
x1,1485:15089514,30689947
(1,1485:15089514,30788250:498212,313481,0
x1,1485:15519300,30788250
)
x1,1485:16203493,30689947
[1,1485:16203493,30851963:373874,718418,0
(1,1485:16254919,30452122:322448,318577,0
x1,1485:16533525,30452122
)
(1,1485:16203493,30851963:329956,197518,0
x1,1485:16500681,30851963
)
]
g1,1485:16759407,30689947
(1,1485:16759407,30689947:509726,415334,32768
[1,1485:16759407,30722715:509726,448102,0
(1,1485:16759407,30515048:509726,240435,0
g1,1485:16759407,30515048
(1,1485:16759407,30515048:509726,240435,0
$1,1485:16759407,30515048
g1,1485:16759407,30515048
x1,1485:17269133,30515048
g1,1485:17269133,30515048
$1,1485:17269133,30515048
)
g1,1485:17269133,30515048
)
(1,1485:16759407,30722715:509726,240435,0
g1,1485:16759407,30722715
(1,1485:16759407,30722715:509726,240435,0
$1,1485:16759407,30722715
g1,1485:16759407,30722715
x1,1485:17269133,30722715
g1,1485:17269133,30722715
$1,1485:17269133,30722715
)
g1,1485:17269133,30722715
)
]
)
g1,1485:17451173,30689947
x1,1485:17972914,30689947
(1,1485:17972914,30788250:329956,197518,0
x1,1485:18270102,30788250
)
x1,1485:18959596,30689947
(1,1485:18997369,30452122:1812487,344064,114688
x1,1485:19890377,30452122
x1,1485:20777088,30452122
)
x1,1485:21447695,30689947
[1,1485:21447695,30851963:392307,613288,0
(1,1485:21538718,30452122:301284,213447,0
x1,1485:21807234,30452122
)
(1,1485:21447695,30851963:329956,197518,0
x1,1485:21744883,30851963
)
]
x1,1485:22382950,30689947
x1,1485:22944102,30689947
$1,1485:22944102,30689947
x1,1485:23126147,30689947
k1,1486:31925698,30689947:8799551
g1,1486:31925698,30689947
)
(1,1488:8332738,31476379:23592960,455111,127431
h1,1487:8332738,31476379:786432,0,0
x1,1487:9556078,31476379
k1,1487:9856872,31476379:300794
x1,1487:10330188,31476379
x1,1487:10603254,31476379
k1,1487:10904048,31476379:300794
x1,1487:12950231,31476379
k1,1487:13251026,31476379:300795
x1,1487:13837210,31476379
k1,1487:14138004,31476379:300794
x1,1487:14684139,31476379
k1,1487:14984933,31476379:300794
x1,1487:15895157,31476379
k1,1487:16195951,31476379:300794
$1,1487:16195951,31476379
x1,1487:16537134,31476379
k1,1487:16877038,31476379:319273
x1,1487:17386764,31476379
k1,1487:17706037,31476379:319273
x1,1487:18033718,31476379
$1,1487:18033718,31476379
k1,1487:18334512,31476379:300794
x1,1487:19503238,31476379
k1,1487:19804032,31476379:300794
x1,1487:21005529,31476379
k1,1487:21306323,31476379:300794
x1,1487:22216547,31476379
k1,1487:22517341,31476379:300794
x1,1487:23755247,31476379
k1,1487:24056041,31476379:300794
x1,1487:24602176,31476379
k1,1487:24902971,31476379:300795
x1,1487:25813195,31476379
k1,1487:26113989,31476379:300794
x1,1487:27315486,31476379
k1,1487:27616280,31476379:300794
x1,1487:29127252,31476379
k1,1487:29428046,31476379:300794
x1,1487:31925698,31476379
k1,1487:31925698,31476379:0
)
(1,1488:8332738,32262811:23592960,455111,127431
x1,1488:10553685,32262811
k1,1487:10838487,32262811:284802
x1,1487:11202577,32262811
x1,1487:11530258,32262811
k1,1487:11815059,32262811:284801
x1,1487:12725283,32262811
k1,1487:13010085,32262811:284802
x1,1487:13647242,32262811
x1,1487:15941009,32262811
k1,1487:16225811,32262811:284802
x1,1487:17463717,32262811
k1,1487:17748518,32262811:284801
x1,1487:18189066,32262811
k1,1487:18473868,32262811:284802
x1,1487:20918730,32262811
x1,1487:21191796,32262811
k1,1487:21476597,32262811:284801
x1,1487:22261211,32262811
k1,1487:22546013,32262811:284802
x1,1487:23456236,32262811
x1,1487:23802121,32262811
k1,1487:24086923,32262811:284802
$1,1487:24086923,32262811
x1,1487:24461479,32262811
k1,1487:24754098,32262811:292619
x1,1487:25191006,32262811
k1,1487:25483625,32262811:292619
x1,1487:26026573,32262811
$1,1487:26077999,32262811
x1,1487:26260044,32262811
k1,1487:26750361,32262811:490317
x1,1487:28243128,32262811
k1,1487:28527929,32262811:284801
x1,1487:28892019,32262811
x1,1487:29219700,32262811
k1,1487:29504502,32262811:284802
x1,1487:30705998,32262811
x1,1487:31925698,32262811
k1,1487:31925698,32262811:0
)
(1,1488:8332738,33049243:23592960,533465,127431
x1,1488:11032463,33049243
k1,1487:11284006,33049243:251543
x1,1487:12267048,33049243
k1,1487:12518592,33049243:251544
x1,1487:14597545,33049243
k1,1487:14849088,33049243:251543
x1,1487:16050585,33049243
k1,1487:16302128,33049243:251543
$1,1487:16302128,33049243
x1,1487:16921079,33049243
(1,1487:17012102,32811418:294003,295640,0
x1,1487:17273337,32811418
)
$1,1487:17306105,33049243
k1,1487:17557649,33049243:251544
x1,1487:17998197,33049243
k1,1487:18249740,33049243:251543
x1,1487:19980988,33049243
k1,1487:20232532,33049243:251544
x1,1487:21288393,33049243
k1,1487:21539936,33049243:251543
x1,1487:22998114,33049243
k1,1487:23249657,33049243:251543
x1,1487:23690205,33049243
k1,1487:23941749,33049243:251544
x1,1487:24633520,33049243
k1,1487:24885063,33049243:251543
x1,1487:26396035,33049243
k1,1487:26647578,33049243:251543
x1,1487:29145230,33049243
k1,1487:29396774,33049243:251544
x1,1487:29924705,33049243
k1,1487:30176248,33049243:251543
x1,1487:30522134,33049243
x1,1487:31925698,33049243
k1,1487:31925698,33049243:0
)
(1,1488:8332738,33835675:23592960,455111,0
x1,1488:10520917,33835675
k1,1488:31925697,33835675:21404780
g1,1488:31925697,33835675
)
(1,1488:11639495,34998968:16979446,589170,163840
x1,1488:11967176,34998968
g1,1488:12149216,34998968
x1,1488:12804577,34998968
g1,1488:12986617,34998968
x1,1488:13531385,34998968
(1,1488:13584631,34728375:294003,295640,0
x1,1488:13845866,34728375
)
x1,1488:14580872,34998968
x1,1488:14773384,34998968
g1,1488:14882608,34998968
x1,1488:15212336,34998968
(1,1488:15212336,34728375:301284,213447,0
x1,1488:15480852,34728375
)
x1,1488:15959630,34998968
(1,1488:15959630,35097271:294003,295640,0
x1,1488:16220865,35097271
)
g1,1488:16399265,34998968
x1,1488:16908991,34998968
g1,1488:17054623,34998968
x1,1488:17576364,34998968
x1,1488:18842941,34998968
x1,1488:19390440,34998968
g1,1488:19572480,34998968
x1,1488:20227841,34998968
g1,1488:20409881,34998968
x1,1488:20954649,34998968
(1,1488:21007895,34728375:294003,295640,0
x1,1488:21269130,34728375
)
x1,1488:22099709,34998968
x1,1488:22296771,34998968
g1,1488:22405995,34998968
x1,1488:22852005,34998968
(1,1488:22852005,35097271:294003,295640,0
x1,1488:23113240,35097271
)
x1,1488:23400871,34998968
g1,1488:23582911,34998968
x1,1488:24238272,34998968
g1,1488:24420312,34998968
x1,1488:24783718,34998968
(1,1488:24846751,34728375:993284,318577,54614
x1,1488:25125357,34728375
x1,1488:25807267,34728375
)
x1,1488:26540908,34998968
(1,1488:26540908,35097271:294003,295640,0
x1,1488:26802143,35097271
)
x1,1488:27089774,34998968
g1,1488:27271814,34998968
x1,1488:27927175,34998968
g1,1488:28109215,34998968
x1,1488:28618941,34998968
)
(1,1490:8332738,36162260:23592960,556402,163840
x1,1490:8769646,36162260
g1,1489:8988099,36162260
x1,1489:10207801,36162260
x1,1489:10921415,36162260
g1,1489:11139868,36162260
x1,1489:12341365,36162260
g1,1489:12559818,36162260
$1,1489:12559818,36162260
x1,1489:13740832,36162260
(1,1489:13831855,35924435:294003,295640,0
x1,1489:14093090,35924435
)
x1,1489:14380721,36162260
g1,1489:14562761,36162260
x1,1489:15072487,36162260
g1,1489:15254527,36162260
x1,1489:16156407,36162260
(1,1489:16219440,35924435:993284,318577,54614
x1,1489:16498046,35924435
x1,1489:17179956,35924435
)
x1,1489:18423323,36162260
$1,1489:18423323,36162260
x1,1489:18605368,36162260
g1,1489:18896639,36162260
x1,1489:20573270,36162260
g1,1489:20791723,36162260
x1,1489:21232271,36162260
g1,1489:21450724,36162260
x1,1489:22546634,36162260
g1,1489:22765087,36162260
x1,1489:23456858,36162260
g1,1489:23675311,36162260
x1,1489:25186283,36162260
g1,1489:25404736,36162260
x1,1489:27902388,36162260
k1,1490:31925698,36162260:4023310
g1,1490:31925698,36162260
)
(1,1490:15357617,37357667:9543203,589170,163840
x1,1490:15685298,37357667
g1,1490:15867338,37357667
x1,1490:16522699,37357667
g1,1490:16704739,37357667
x1,1490:17106602,37357667
(1,1490:17144375,37087074:322448,318577,0
x1,1490:17422981,37087074
)
x1,1490:18104662,37357667
(1,1490:18195685,37087074:301284,213447,0
x1,1490:18464201,37087074
)
x1,1490:19039917,37357667
x1,1490:19346206,37357667
g1,1490:19528246,37357667
x1,1490:20183607,37357667
g1,1490:20365647,37357667
x1,1490:20729053,37357667
(1,1490:20792086,37087074:322448,318577,0
x1,1490:21070692,37087074
)
g1,1490:21296574,37357667
x1,1490:21951935,37357667
g1,1490:22133975,37357667
x1,1490:22497381,37357667
(1,1490:22560414,37087074:993284,318577,54614
x1,1490:22839020,37087074
x1,1490:23520930,37087074
)
g1,1490:23735738,37357667
x1,1490:24391099,37357667
g1,1490:24573139,37357667
x1,1490:24900820,37357667
)
(1,1492:8332738,38520960:23592960,455111,127431
x1,1492:9607052,38520960
k1,1491:9897702,38520960:290650
x1,1491:10807926,38520960
k1,1491:11098576,38520960:290650
x1,1491:12336482,38520960
k1,1491:12627132,38520960:290650
x1,1491:13318903,38520960
k1,1491:13609554,38520960:290651
x1,1491:14519778,38520960
k1,1491:14810428,38520960:290650
x1,1491:15940927,38520960
x1,1491:16177585,38520960
k1,1491:16468235,38520960:290650
x1,1491:16832325,38520960
x1,1491:18015617,38520960
k1,1491:18306267,38520960:290650
x1,1491:19216491,38520960
k1,1491:19507141,38520960:290650
x1,1491:20198912,38520960
x1,1491:21658912,38520960
k1,1491:21949562,38520960:290650
x1,1491:22898016,38520960
x1,1491:24845895,38520960
k1,1491:25136545,38520960:290650
x1,1491:26374451,38520960
k1,1491:26665102,38520960:290651
x1,1491:28816872,38520960
k1,1491:29107522,38520960:290650
x1,1491:29435203,38520960
k1,1491:29725853,38520960:290650
$1,1491:29725853,38520960
x1,1491:30067036,38520960
$1,1491:30087667,38520960
x1,1491:30306120,38520960
x1,1491:31052504,38520960
k1,1491:31343154,38520960:290650
x1,1491:31925698,38520960
k1,1491:31925698,38520960:0
)
(1,1492:8332738,39307392:23592960,455111,127431
x1,1492:9028149,39307392
k1,1491:9299152,39307392:271003
x1,1491:11345334,39307392
x1,1491:13293216,39307392
k1,1491:13564218,39307392:271002
$1,1491:13564218,39307392
x1,1491:13905401,39307392
k1,1491:14106697,39307392:180665
x1,1491:14616423,39307392
k1,1491:14797087,39307392:180664
x1,1491:15124768,39307392
$1,1491:15124768,39307392
k1,1491:15395771,39307392:271003
x1,1491:16142155,39307392
k1,1491:16413157,39307392:271002
x1,1491:17469018,39307392
k1,1491:17740021,39307392:271003
x1,1491:18650245,39307392
k1,1491:18921248,39307392:271003
x1,1491:20159154,39307392
k1,1491:20430156,39307392:271002
x1,1491:21121927,39307392
k1,1491:21392930,39307392:271003
x1,1491:22303154,39307392
k1,1491:22574156,39307392:271002
x1,1491:23502585,39307392
k1,1491:23773588,39307392:271003
x1,1491:24214136,39307392
k1,1491:24485139,39307392:271003
x1,1491:25395363,39307392
k1,1491:25666365,39307392:271002
x1,1491:28182225,39307392
k1,1491:28453228,39307392:271003
x1,1491:28981159,39307392
k1,1491:29252161,39307392:271002
x1,1491:31074428,39307392
k1,1491:31345431,39307392:271003
$1,1491:31345431,39307392
x1,1491:31686614,39307392
$1,1491:31707245,39307392
x1,1491:31925698,39307392
k1,1492:31925698,39307392:0
)
(1,1492:8332738,40093824:23592960,455111,127431
x1,1492:8696828,40093824
x1,1491:11940870,40093824
g1,1491:12232141,40093824
x1,1491:12705457,40093824
x1,1491:15022887,40093824
g1,1491:15241340,40093824
x1,1491:15605430,40093824
x1,1491:15933111,40093824
g1,1491:16151564,40093824
$1,1491:16151564,40093824
x1,1491:16597574,40093824
(1,1491:16597574,40192127:294003,295640,0
x1,1491:16858809,40192127
)
$1,1491:16891577,40093824
g1,1491:17110030,40093824
x1,1491:19225390,40093824
g1,1491:19443843,40093824
x1,1491:20354067,40093824
g1,1491:20572520,40093824
x1,1491:21792222,40093824
x1,1491:23121149,40093824
g1,1491:23339602,40093824
x1,1491:24850574,40093824
g1,1491:25069027,40093824
x1,1491:27566679,40093824
k1,1492:31925698,40093824:4359019
g1,1492:31925698,40093824
)
(1,1492:13386905,41257117:13484627,566233,163840
x1,1492:13714586,41257117
g1,1492:13896626,41257117
x1,1492:14551987,41257117
g1,1492:14734027,41257117
x1,1492:15135890,41257117
(1,1492:15173663,40986524:289429,197518,89201
x1,1492:15413864,40986524
)
x1,1492:16100931,41257117
(1,1492:16191954,40986524:301284,213447,0
x1,1492:16460470,40986524
)
x1,1492:17036186,41257117
x1,1492:17342475,41257117
g1,1492:17488107,41257117
x1,1492:17997833,41257117
g1,1492:18143465,41257117
x1,1492:18589475,41257117
(1,1492:18589475,41355420:294003,295640,0
x1,1492:18850710,41355420
)
g1,1492:19065518,41257117
x1,1492:19720879,41257117
g1,1492:19902919,41257117
x1,1492:20266325,41257117
(1,1492:20329358,40986524:289429,197518,89201
x1,1492:20569559,40986524
)
x1,1492:21319660,41257117
(1,1492:21319660,41355420:294003,295640,0
x1,1492:21580895,41355420
)
x1,1492:21868526,41257117
g1,1492:22050566,41257117
x1,1492:22705927,41257117
g1,1492:22887967,41257117
x1,1492:23251373,41257117
(1,1492:23314406,40986524:960265,295640,89201
x1,1492:23554607,40986524
x1,1492:24241903,40986524
)
x1,1492:24975544,41257117
(1,1492:24975544,41355420:294003,295640,0
x1,1492:25236779,41355420
)
x1,1492:25524410,41257117
g1,1492:25706450,41257117
x1,1492:26361811,41257117
g1,1492:26543851,41257117
x1,1492:26871532,41257117
)
(1,1494:8332738,42420410:23592960,455111,127431
x1,1494:9663487,42420410
k1,1493:9835174,42420410:171687
x1,1493:11145896,42420410
x1,1493:11491781,42420410
k1,1493:11663469,42420410:171688
x1,1493:12573693,42420410
k1,1493:12745380,42420410:171687
x1,1493:14092513,42420410
k1,1493:14264200,42420410:171687
x1,1493:16013650,42420410
k1,1493:16185338,42420410:171688
x1,1493:17503341,42420410
k1,1493:17675028,42420410:171687
x1,1493:18202959,42420410
k1,1493:18374646,42420410:171687
x1,1493:19284870,42420410
k1,1493:19456558,42420410:171688
$1,1493:19456558,42420410
x1,1493:19749119,42420410
$1,1493:19772632,42420410
x1,1493:19991085,42420410
x1,1493:20610038,42420410
k1,1493:20781725,42420410:171687
x1,1493:21528109,42420410
k1,1493:21699797,42420410:171688
x1,1493:23629473,42420410
k1,1493:23801160,42420410:171687
x1,1493:24784202,42420410
k1,1493:24955889,42420410:171687
x1,1493:25319979,42420410
x1,1493:25629455,42420410
k1,1493:25801143,42420410:171688
x1,1493:28149523,42420410
x1,1493:28950520,42420410
k1,1493:29122207,42420410:171687
x1,1493:31925698,42420410
k1,1493:31925698,42420410:0
)
(1,1494:8332738,43206842:23592960,282168,0
x1,1494:8918922,43206842
k1,1494:31925698,43206842:23006776
g1,1494:31925698,43206842
)
(1,1494:14126559,44094884:12005318,566233,163840
x1,1494:15028439,44094884
(1,1494:15091472,43824291:289429,197518,89201
x1,1494:15331673,43824291
)
x1,1494:16081774,44094884
(1,1494:16081774,44193187:294003,295640,0
x1,1494:16343009,44193187
)
x1,1494:16885503,44094884
g1,1494:17067543,44094884
x1,1494:17577269,44094884
g1,1494:17759309,44094884
x1,1494:18699646,44094884
(1,1494:18737419,43824291:289429,197518,89201
x1,1494:18977620,43824291
)
x1,1494:19664687,44094884
(1,1494:19755710,43824291:301284,213447,0
x1,1494:20024226,43824291
)
x1,1494:20599942,44094884
x1,1494:20906231,44094884
g1,1494:21051863,44094884
x1,1494:21561589,44094884
g1,1494:21707221,44094884
x1,1494:22153231,44094884
(1,1494:22153231,44193187:294003,295640,0
x1,1494:22414466,44193187
)
x1,1494:23603977,44094884
(1,1494:23667010,43824291:960265,295640,89201
x1,1494:23907211,43824291
x1,1494:24594507,43824291
)
x1,1494:25328148,44094884
(1,1494:25328148,44193187:294003,295640,0
x1,1494:25589383,44193187
)
x1,1494:26131877,44094884
)
(1,1496:8332738,45120552:23592960,533465,187504
x1,1496:11230890,45120552
x1,1495:11995479,45120552
x1,1495:12122910,45120552
k1,1495:12312781,45120552:189871
x1,1495:13295823,45120552
k1,1495:13478549,45120552:182726
x1,1495:14352365,45120552
x1,1495:14680046,45120552
k1,1495:14862772,45120552:182726
x1,1495:17302173,45120552
k1,1495:17484899,45120552:182726
x1,1495:18395123,45120552
k1,1495:18577849,45120552:182726
x1,1495:20108845,45120552
k1,1495:20291571,45120552:182726
x1,1495:22159348,45120552
k1,1495:22342073,45120552:182725
$1,1495:22342073,45120552
x1,1495:22649273,45120552
(1,1495:22649273,45218855:276140,303558,89201
x1,1495:22866136,45218855
)
x1,1495:23799227,45120552
(1,1495:23890250,44882727:294003,295640,0
x1,1495:24151485,44882727
)
k1,1495:24258433,45120552:74180
x1,1495:24768159,45120552
k1,1495:24842339,45120552:74180
x1,1495:25288349,45120552
(1,1495:25288349,45218855:294003,295640,0
x1,1495:25549584,45218855
)
x1,1495:25837215,45120552
$1,1495:25837215,45120552
k1,1495:26019940,45120552:182725
x1,1495:27075801,45120552
k1,1495:27258527,45120552:182726
x1,1495:28172391,45120552
k1,1495:28355117,45120552:182726
x1,1495:29265341,45120552
k1,1495:29448067,45120552:182726
x1,1495:30778816,45120552
x1,1495:31925698,45120552
k1,1495:31925698,45120552:0
)
(1,1496:8332738,45906984:23592960,455111,127431
x1,1496:8860669,45906984
g1,1495:9079122,45906984
x1,1495:11629569,45906984
g1,1495:11848022,45906984
x1,1495:12685429,45906984
g1,1495:12903882,45906984
x1,1495:13486426,45906984
g1,1495:13704879,45906984
x1,1495:15525329,45906984
g1,1495:15743782,45906984
x1,1495:16435553,45906984
g1,1495:16654006,45906984
x1,1495:19594029,45906984
g1,1495:19812482,45906984
x1,1495:20597096,45906984
g1,1495:20815549,45906984
x1,1495:21725773,45906984
g1,1495:21944226,45906984
x1,1495:22490361,45906984
x1,1495:22818042,45906984
x1,1495:24239813,45906984
x1,1495:24917019,45906984
k1,1496:31925698,45906984:7008679
g1,1496:31925698,45906984
)
]
(1,1517:8332738,46693416:23592960,0,0
h1,1517:8332738,46693416:23592960,0,0
)
]
]
(1,1517:4736286,4736286:0,0,0
[1,1517:0,4736286:0,0,0
(1,1517:0,0:0,0,0
(1,1517:0,52099153:0,0,0
g1,1517:0,52099153
)
g1,1517:0,0
)
]
)
]
!62498
}29
!11
{30
[1,1557:4736286,46693416:27189412,41957130,0
(1,1557:4736286,4736286:0,0,0
[1,1557:0,4736286:0,0,0
(1,1557:0,0:0,0,0
(1,1557:0,4736286:0,0,0
k1,1557:0,4736286:4736286
)
(1,1557:0,52099153:0,0,0
g1,1557:0,52099153
)
g1,1557:0,0
)
]
)
[1,1557:4736286,4736286:0,0,0
(1,1557:4736286,6126387:0,0,0
k1,1557:4736286,6126387:-3530671
)
]
[1,1557:4736286,46693416:27189412,41957130,0
[1,1557:8332738,46693416:23592960,40501248,0
[1,1557:8332738,6716456:23592960,524288,0
(1,1557:8332738,6716456:23592960,313481,0
(1,1557:8332738,6716456:23592960,313481,0
(1,1557:8332738,6716456:0,295640,0
x1,1557:8855208,6716456
k1,1557:8332738,6716456:-522470
)
k1,1557:17771732,6716456:9438994
x1,1557:19891651,6716456
g1,1557:20068235,6716456
x1,1557:22486704,6716456
k1,1557:31925698,6716456:9438994
)
)
]
[1,1557:8332738,45906984:23592960,38273024,0
(1,1517:8332738,8289320:23592960,491520,163840
k1,1515:8332738,8289320:0
x1,1515:9352190,8289320
x1,1515:11106636,8289320
k1,1515:11356553,8289320:249917
x1,1515:13883407,8289320
k1,1515:14133324,8289320:249917
x1,1515:14740439,8289320
k1,1515:14990355,8289320:249916
x1,1515:16047573,8289320
k1,1515:16297490,8289320:249917
x1,1515:17843040,8289320
k1,1515:18092957,8289320:249917
$1,1515:18092957,8289320
(1,1515:18092957,8289320:6528869,491520,163840
x1,1515:18466530,8289320
(1,1515:18490043,8051495:301284,213447,0
x1,1515:18758559,8051495
)
x1,1515:19244615,8289320
(1,1515:19244615,8387623:329682,295640,0
x1,1515:19541529,8387623
)
g1,1515:19719929,8289320
x1,1515:20229655,8289320
g1,1515:20375287,8289320
x1,1515:20793987,8289320
(1,1515:20793987,8051495:301284,213447,0
x1,1515:21062503,8051495
)
x1,1515:21548559,8289320
(1,1515:21548559,8387623:329682,295640,0
x1,1515:21845473,8387623
)
g1,1515:22023873,8289320
x1,1515:22533599,8289320
g1,1515:22679231,8289320
x1,1515:23200972,8289320
x1,1515:24621826,8289320
)
$1,1515:24621826,8289320
x1,1515:24831176,8289320
k1,1515:25158856,8289320:327680
x1,1515:25832422,8289320
x1,1515:26069079,8289320
k1,1515:26286399,8289320:217320
x1,1515:27380488,8289320
x1,1515:28090464,8289320
k1,1515:28307783,8289320:217319
x1,1515:30284788,8289320
k1,1515:30502108,8289320:217320
x1,1515:31925698,8289320
k1,1515:31925698,8289320:0
)
(1,1517:8332738,9075752:23592960,541383,127431
x1,1517:10120418,9075752
k1,1515:10434721,9075752:314303
x1,1515:11017265,9075752
k1,1515:11331568,9075752:314303
x1,1515:13770969,9075752
k1,1515:14085272,9075752:314303
x1,1515:14995496,9075752
k1,1515:15309799,9075752:314303
x1,1515:17059249,9075752
k1,1515:17373552,9075752:314303
x1,1515:18429413,9075752
k1,1515:18743716,9075752:314303
x1,1515:20274712,9075752
k1,1515:20589015,9075752:314303
x1,1515:22456792,9075752
k1,1515:22771095,9075752:314303
x1,1515:23299026,9075752
k1,1515:23613329,9075752:314303
x1,1515:24523553,9075752
k1,1515:24837856,9075752:314303
x1,1515:25857307,9075752
k1,1515:26171610,9075752:314303
x1,1515:28359789,9075752
k1,1515:28674092,9075752:314303
$1,1515:28674092,9075752
x1,1515:29293043,9075752
(1,1515:29384066,8837927:218188,303558,0
x1,1515:29569486,8837927
)
$1,1515:29602254,9075752
k1,1515:29916557,9075752:314303
x1,1515:30701171,9075752
k1,1515:31015474,9075752:314303
x1,1515:31925698,9075752
k1,1515:31925698,9075752:0
)
(1,1517:8332738,9862184:23592960,491520,163840
x1,1517:9588849,9862184
x1,1515:10886827,9862184
k1,1515:11048137,9862184:161310
x1,1515:11921953,9862184
x1,1515:13105244,9862184
k1,1515:13266553,9862184:161309
x1,1515:15050595,9862184
k1,1515:15211905,9862184:161310
x1,1515:15996519,9862184
k1,1515:16157828,9862184:161309
x1,1515:16485509,9862184
k1,1515:16646819,9862184:161310
x1,1515:17666270,9862184
k1,1515:17827580,9862184:161310
x1,1515:19757256,9862184
k1,1515:19918565,9862184:161309
x1,1515:20446496,9862184
k1,1515:20607806,9862184:161310
x1,1515:21518030,9862184
k1,1515:21679339,9862184:161309
x1,1515:23010088,9862184
k1,1515:23171398,9862184:161310
$1,1515:23171398,9862184
x1,1515:23544971,9862184
(1,1515:23568484,9624359:301284,213447,0
x1,1515:23837000,9624359
)
x1,1515:24315778,9862184
(1,1515:24315778,9960487:294003,295640,0
x1,1515:24577013,9960487
)
k1,1515:24641129,9862184:31348
x1,1515:25150855,9862184
k1,1515:25182204,9862184:31349
x1,1515:25511932,9862184
(1,1515:25511932,9624359:301284,213447,0
x1,1515:25780448,9624359
)
x1,1515:26259226,9862184
(1,1515:26259226,9960487:294003,295640,0
x1,1515:26520461,9960487
)
k1,1515:26584577,9862184:31348
x1,1515:27094303,9862184
k1,1515:27125651,9862184:31348
x1,1515:27647392,9862184
x1,1515:28261643,9862184
x1,1515:28766057,9862184
x1,1515:29058693,9862184
$1,1515:29058693,9862184
x1,1515:29240738,9862184
k1,1515:29413477,9862184:172739
x1,1515:31925698,9862184
k1,1515:31925698,9862184:0
)
(1,1517:8332738,10648616:23592960,455111,127431
x1,1517:9392239,10648616
k1,1515:9595974,10648616:203735
x1,1515:10544428,10648616
x1,1515:12059039,10648616
k1,1515:12262773,10648616:203734
x1,1515:14725841,10648616
k1,1515:14929576,10648616:203735
x1,1515:15512120,10648616
k1,1515:15715854,10648616:203734
x1,1515:17791165,10648616
k1,1515:17994900,10648616:203735
x1,1515:18832307,10648616
k1,1515:19036041,10648616:203734
x1,1515:20423221,10648616
k1,1515:20626956,10648616:203735
x1,1515:21537180,10648616
k1,1515:21740915,10648616:203735
x1,1515:23251887,10648616
k1,1515:23455621,10648616:203734
x1,1515:26211776,10648616
k1,1515:26415511,10648616:203735
x1,1515:26961646,10648616
x1,1515:27289327,10648616
x1,1515:28126734,10648616
x1,1515:28763890,10648616
k1,1515:28967624,10648616:203734
x1,1515:29843259,10648616
k1,1515:30046994,10648616:203735
x1,1515:31925698,10648616
k1,1515:31925698,10648616:0
)
(1,1517:8332738,11435048:23592960,455111,127431
x1,1517:10808549,11435048
k1,1515:11011525,11435048:202976
x1,1515:11375615,11435048
x1,1515:11703296,11435048
k1,1515:11906272,11435048:202976
x1,1515:14363880,11435048
k1,1515:14566856,11435048:202976
x1,1515:16026854,11435048
k1,1515:16229831,11435048:202977
x1,1515:17904645,11435048
x1,1515:18232326,11435048
k1,1515:18435302,11435048:202976
x1,1515:19017846,11435048
k1,1515:19220822,11435048:202976
x1,1515:20131046,11435048
k1,1515:20334022,11435048:202976
x1,1515:21468161,11435048
k1,1515:21671137,11435048:202976
x1,1515:23182109,11435048
k1,1515:23385085,11435048:202976
x1,1515:25882737,11435048
k1,1515:26085713,11435048:202976
x1,1515:26613644,11435048
k1,1515:26816621,11435048:202977
x1,1515:29367068,11435048
k1,1515:29570044,11435048:202976
x1,1515:30407451,11435048
k1,1515:30610427,11435048:202976
x1,1515:31395041,11435048
k1,1515:31598017,11435048:202976
x1,1515:31925698,11435048
k1,1515:31925698,11435048:0
)
(1,1517:8332738,12221480:23592960,491520,163840
x1,1517:9352189,12221480
k1,1515:9583100,12221480:230911
x1,1515:11512776,12221480
k1,1515:11743687,12221480:230911
x1,1515:12271618,12221480
k1,1515:12502528,12221480:230910
x1,1515:13412752,12221480
k1,1515:13643663,12221480:230911
x1,1515:14974412,12221480
k1,1515:15205323,12221480:230911
$1,1515:15205323,12221480
x1,1515:15535051,12221480
(1,1515:15535051,11983655:301284,213447,0
x1,1515:15803567,11983655
)
x1,1515:16282345,12221480
[1,1515:16282345,12384147:301284,613939,0
(1,1515:16282345,11983655:301284,213447,0
x1,1515:16550861,11983655
)
(1,1515:16282345,12384147:294003,295640,0
x1,1515:16543580,12384147
)
]
k1,1515:16737566,12221480:153937
x1,1515:17247292,12221480
k1,1515:17401229,12221480:153937
x1,1515:17730957,12221480
(1,1515:17730957,11983655:301284,213447,0
x1,1515:17999473,11983655
)
x1,1515:18588842,12221480
(1,1515:18588842,12319783:498212,313481,0
x1,1515:19018628,12319783
)
k1,1515:19240991,12221480:153937
x1,1515:19750717,12221480
k1,1515:19904654,12221480:153937
x1,1515:20426395,12221480
x1,1515:21805235,12221480
k1,1515:21979803,12221480:153937
x1,1515:22489529,12221480
k1,1515:22643466,12221480:153937
x1,1515:23709793,12221480
x1,1515:24002429,12221480
$1,1515:24002429,12221480
k1,1515:24233340,12221480:230911
x1,1515:25289201,12221480
k1,1515:25520111,12221480:230910
x1,1515:28072381,12221480
k1,1515:28303292,12221480:230911
x1,1515:29213516,12221480
k1,1515:29444427,12221480:230911
x1,1515:31925698,12221480
k1,1515:31925698,12221480:0
)
(1,1517:8332738,13007912:23592960,533465,163840
x1,1517:9843710,13007912
k1,1515:10027014,13007912:183304
x1,1515:12706711,13007912
k1,1515:12986266,13007912:279555
x1,1515:14742997,13007912
k1,1516:14926302,13007912:183305
x1,1516:16127799,13007912
k1,1516:16311103,13007912:183304
x1,1516:17769281,13007912
k1,1516:17952585,13007912:183304
x1,1516:18393133,13007912
k1,1516:18576438,13007912:183305
x1,1516:19268209,13007912
k1,1516:19451513,13007912:183304
x1,1516:23065104,13007912
k1,1516:23248408,13007912:183304
$1,1516:23248408,13007912
x1,1516:23867359,13007912
(1,1516:23958382,12770087:294003,295640,0
x1,1516:24219617,12770087
)
k1,1516:24434425,13007912:182040
(1,1516:24434425,13007912:509726,415334,32768
[1,1516:24434425,13040680:509726,448102,0
(1,1516:24434425,12833013:509726,240435,0
g1,1516:24434425,12833013
(1,1516:24434425,12833013:509726,240435,0
$1,1516:24434425,12833013
g1,1516:24434425,12833013
x1,1516:24944151,12833013
g1,1516:24944151,12833013
$1,1516:24944151,12833013
)
g1,1516:24944151,12833013
)
(1,1516:24434425,13040680:509726,240435,0
g1,1516:24434425,13040680
(1,1516:24434425,13040680:509726,240435,0
$1,1516:24434425,13040680
g1,1516:24434425,13040680
x1,1516:24944151,13040680
g1,1516:24944151,13040680
$1,1516:24944151,13040680
)
g1,1516:24944151,13040680
)
]
)
k1,1516:25126191,13007912:182040
x1,1516:25670959,13007912
(1,1516:25724205,12770087:294003,295640,0
x1,1516:25985440,12770087
)
x1,1516:26816019,13007912
x1,1516:27013081,13007912
k1,1516:27122305,13007912:109224
x1,1516:27568315,13007912
(1,1516:27568315,13106215:294003,295640,0
x1,1516:27829550,13106215
)
x1,1516:28117181,13007912
$1,1516:28117181,13007912
k1,1516:28300485,13007912:183304
x1,1516:29356346,13007912
k1,1516:29539651,13007912:183305
x1,1516:30231422,13007912
k1,1516:30414726,13007912:183304
x1,1516:31925698,13007912
k1,1516:31925698,13007912:0
)
(1,1517:8332738,13794344:23592960,282168,127431
x1,1517:10830390,13794344
k1,1517:31925698,13794344:21095308
g1,1517:31925698,13794344
)
(1,1528:8332738,16049181:23592960,1786620,1786620
(1,1527:8332738,17835801:26937642,3573240,0
g1,1527:21801559,17835801
(1,1527:21801559,16049181:0,0,0
(1,1527:21801559,16049181:0,0,0
(1,1527:21801559,16049181:0,0,0
(1,1527:21801559,16049181:0,0,0
g1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
(1,1527:21801559,16049181:0,0,0
g1,1527:8332738,16049181
(1,1527:8332738,17432117:0,0,0
(1,1527:8332738,17432117:0,0,0
(1,1527:8332738,17432117:26937642,3169557,403684
[1,1527:8332738,17432117:26937642,3169557,403684
(1,1520:8332738,15058806:26937642,796246,420352
g1,1519:8332738,15058806
(1,1519:8332738,15058806:446008,796246,420352
g1,1519:8332738,15058806
g1,1519:8778746,15058806
(1,1519:8778746,15058806:0,662186,239844
(1,1519:8778746,15058806:0,0,0
(1,1519:8778746,15058806:0,0,0
g1,1519:8778746,15058806
g1,1519:8778746,15058806
g1,1519:8778746,15058806
g1,1519:8778746,15058806
g1,1519:8778746,15058806
(1,1519:8778746,15058806:0,0,0
g1,1519:8614906,15058806
(1,1519:8614906,15058806:0,0,0
(1,1519:8614906,15058806:0,0,0
(1,1519:8614906,15058806:327681,422343,0
(1,1519:8614906,15058806:327681,422343,0
$1,1519:8614906,15058806
x1,1519:8942587,15058806
$1,1519:8942587,15058806
)
g1,1519:8942587,15058806
)
)
g1,1519:8614906,15058806
)
g1,1519:8614906,15058806
)
g1,1519:8778746,15058806
g1,1519:8778746,15058806
)
)
g1,1519:8778746,15058806
)
)
g1,1519:8778746,15058806
(1,1519:8778746,15058806:446008,796246,420352
g1,1519:9224754,15058806
g1,1519:9224754,15058806
)
g1,1519:9224754,15058806
(1,1519:9224754,15058806:3769225,796246,420352
g1,1519:9224754,15058806
g1,1519:12993979,15058806
(1,1519:12993979,15058806:0,773308,403684
(1,1519:12993979,15058806:0,0,0
(1,1519:12993979,15058806:0,0,0
g1,1519:12993979,15058806
g1,1519:12993979,15058806
g1,1519:12993979,15058806
g1,1519:12993979,15058806
g1,1519:12993979,15058806
(1,1519:12993979,15058806:0,0,0
g1,1519:11079784,15058806
(1,1519:11079784,15058806:0,0,0
(1,1519:11079784,15058806:0,0,0
(1,1519:11079784,15058806:3828391,533465,163840
(1,1519:11079784,15058806:3828391,533465,163840
$1,1519:11079784,15058806
(1,1519:11079784,15058806:3828391,533465,163840
x1,1519:11735145,15058806
g1,1519:11917185,15058806
x1,1519:12461953,15058806
(1,1519:12515199,14820981:294003,295640,0
x1,1519:12776434,14820981
)
x1,1519:13607013,15058806
x1,1519:13804075,15058806
g1,1519:13913299,15058806
x1,1519:14359309,15058806
(1,1519:14359309,15157109:294003,295640,0
x1,1519:14620544,15157109
)
x1,1519:14908175,15058806
)
$1,1519:14908175,15058806
)
g1,1519:14908175,15058806
)
)
g1,1519:11079784,15058806
)
g1,1519:11079784,15058806
)
g1,1519:12993979,15058806
g1,1519:12993979,15058806
)
)
g1,1519:12993979,15058806
)
)
g1,1519:12993979,15058806
(1,1519:12993979,15058806:2196363,796246,420352
g1,1519:15190342,15058806
g1,1519:15190342,15058806
)
g1,1519:15190342,15058806
(1,1519:15190342,15058806:5142730,796246,420352
g1,1519:15190342,15058806
g1,1519:20333072,15058806
(1,1519:20333072,15058806:0,773308,403684
(1,1519:20333072,15058806:0,0,0
(1,1519:20333072,15058806:0,0,0
g1,1519:20333072,15058806
g1,1519:20333072,15058806
g1,1519:20333072,15058806
g1,1519:20333072,15058806
g1,1519:20333072,15058806
(1,1519:20333072,15058806:0,0,0
g1,1519:17045372,15058806
(1,1519:17045372,15058806:0,0,0
(1,1519:17045372,15058806:0,0,0
(1,1519:17045372,15058806:6575400,533465,163840
(1,1519:17045372,15058806:6575400,533465,163840
$1,1519:17045372,15058806
(1,1519:17045372,15058806:6575400,533465,163840
x1,1519:17590140,15058806
(1,1519:17643386,14820981:294003,295640,0
x1,1519:17904621,14820981
)
x1,1519:18639627,15058806
(1,1519:18639627,15157109:329956,197518,0
x1,1519:18936815,15157109
)
x1,1519:19151628,15058806
g1,1519:19260852,15058806
x1,1519:19590580,15058806
(1,1519:19590580,14820981:301284,213447,0
x1,1519:19859096,14820981
)
x1,1519:20337874,15058806
(1,1519:20337874,15157109:294003,295640,0
x1,1519:20599109,15157109
)
g1,1519:20777509,15058806
x1,1519:21287235,15058806
g1,1519:21432867,15058806
x1,1519:21954608,15058806
x1,1519:22568859,15058806
x1,1519:23073273,15058806
x1,1519:23620772,15058806
)
$1,1519:23620772,15058806
)
g1,1519:23620772,15058806
)
)
g1,1519:17045372,15058806
)
g1,1519:17045372,15058806
)
g1,1519:20333072,15058806
g1,1519:20333072,15058806
)
)
g1,1519:20333072,15058806
)
)
g1,1519:20333072,15058806
(1,1519:20333072,15058806:3569868,796246,420352
g1,1519:23902940,15058806
g1,1519:23902940,15058806
)
g1,1519:23902940,15058806
(1,1519:23902940,15058806:5401552,796246,420352
g1,1519:23902940,15058806
g1,1519:29304492,15058806
(1,1519:29304492,15058806:0,796246,420352
(1,1519:29304492,15058806:0,0,0
(1,1519:29304492,15058806:0,0,0
g1,1519:29304492,15058806
g1,1519:29304492,15058806
g1,1519:29304492,15058806
g1,1519:29304492,15058806
g1,1519:29304492,15058806
(1,1519:29304492,15058806:0,0,0
g1,1519:25757970,15058806
(1,1519:25757970,15058806:0,0,0
(1,1519:25757970,15058806:0,0,0
(1,1519:25757970,15058806:7093045,556402,180508
(1,1519:25757970,15058806:7093045,556402,180508
$1,1519:25757970,15058806
(1,1519:25757970,15058806:7093045,556402,180508
x1,1519:26203980,15058806
(1,1519:26203980,15157109:329956,197518,0
x1,1519:26501168,15157109
)
g1,1519:26679568,15058806
x1,1519:27189294,15058806
g1,1519:27334926,15058806
x1,1519:28146390,15058806
[1,1519:28146390,15239314:498212,631780,0
(1,1519:28193266,14820981:301284,213447,0
x1,1519:28461782,14820981
)
(1,1519:28146390,15239314:498212,313481,0
x1,1519:28576176,15239314
)
]
x1,1519:28899465,15058806
(1,1519:28899465,15157109:329956,197518,0
x1,1519:29196653,15157109
)
g1,1519:29375053,15058806
x1,1519:29884779,15058806
g1,1519:30030411,15058806
x1,1519:30807015,15058806
(1,1519:30807015,15157109:498212,313481,0
x1,1519:31236801,15157109
)
x1,1519:31920994,15058806
[1,1519:31920994,15220822:373874,718418,0
(1,1519:31972420,14820981:322448,318577,0
x1,1519:32251026,14820981
)
(1,1519:31920994,15220822:329956,197518,0
x1,1519:32218182,15220822
)
]
x1,1519:32549731,15058806
(1,1519:32549731,14820981:301284,213447,0
x1,1519:32818247,14820981
)
)
$1,1519:32851015,15058806
)
g1,1519:32851015,15058806
)
)
g1,1519:25757970,15058806
)
g1,1519:25757970,15058806
)
g1,1519:29304492,15058806
g1,1519:29304492,15058806
)
)
g1,1519:29304492,15058806
)
)
g1,1519:29304492,15058806
(1,1520:29304492,15058806:3828690,796246,420352
g1,1520:33133182,15058806
g1,1520:33133182,15058806
)
g1,1520:33133182,15058806
)
(1,1527:8332738,17432117:26937642,773308,403684
g1,1520:8332738,17432117
(1,1520:8332738,17432117:446008,773308,403684
k1,1520:8778746,17432117:446008
g1,1520:8778746,17432117
(1,1520:8778746,17432117:0,0,0
)
)
g1,1520:8778746,17432117
(1,1520:8778746,17432117:446008,773308,403684
g1,1520:8778746,17432117
k1,1520:9224754,17432117:446008
)
g1,1520:9224754,17432117
(1,1520:9224754,17432117:3769225,773308,403684
k1,1520:9643454,17432117:418700
g1,1520:12993979,17432117
(1,1520:12993979,17432117:0,773308,403684
(1,1520:12993979,17432117:0,0,0
(1,1520:12993979,17432117:0,0,0
g1,1520:12993979,17432117
g1,1520:12993979,17432117
g1,1520:12993979,17432117
g1,1520:12993979,17432117
g1,1520:12993979,17432117
(1,1520:12993979,17432117:0,0,0
g1,1520:11498484,17432117
(1,1520:11498484,17432117:0,0,0
(1,1520:11498484,17432117:0,0,0
(1,1520:11498484,17432117:2990990,533465,163840
(1,1520:11498484,17432117:2990990,533465,163840
$1,1520:11498484,17432117
(1,1520:11498484,17432117:2990990,533465,163840
x1,1520:12043252,17432117
(1,1520:12096498,17194292:294003,295640,0
x1,1520:12357733,17194292
)
x1,1520:13188312,17432117
x1,1520:13385374,17432117
g1,1520:13494598,17432117
x1,1520:13940608,17432117
(1,1520:13940608,17530420:294003,295640,0
x1,1520:14201843,17530420
)
x1,1520:14489474,17432117
)
$1,1520:14489474,17432117
)
g1,1520:14489474,17432117
)
)
g1,1520:11498484,17432117
)
g1,1520:11498484,17432117
)
g1,1520:12993979,17432117
g1,1520:12993979,17432117
)
)
g1,1520:12993979,17432117
)
)
g1,1520:12993979,17432117
(1,1520:12993979,17432117:2196363,773308,403684
g1,1520:14771642,17432117
k1,1520:15190342,17432117:418700
)
g1,1520:15190342,17432117
(1,1520:15190342,17432117:5142730,773308,403684
g1,1520:15190342,17432117
g1,1520:20333072,17432117
(1,1520:20333072,17432117:0,773308,403684
(1,1520:20333072,17432117:0,0,0
(1,1520:20333072,17432117:0,0,0
g1,1520:20333072,17432117
g1,1520:20333072,17432117
g1,1520:20333072,17432117
g1,1520:20333072,17432117
g1,1520:20333072,17432117
(1,1520:20333072,17432117:0,0,0
g1,1520:17045372,17432117
(1,1520:17045372,17432117:0,0,0
(1,1520:17045372,17432117:0,0,0
(1,1520:17045372,17432117:6575400,533465,163840
(1,1520:17045372,17432117:6575400,533465,163840
$1,1520:17045372,17432117
(1,1520:17045372,17432117:6575400,533465,163840
x1,1520:17590140,17432117
(1,1520:17643386,17194292:294003,295640,0
x1,1520:17904621,17194292
)
x1,1520:18639627,17432117
(1,1520:18639627,17530420:329956,197518,0
x1,1520:18936815,17530420
)
x1,1520:19151628,17432117
g1,1520:19260852,17432117
x1,1520:19590580,17432117
(1,1520:19590580,17194292:301284,213447,0
x1,1520:19859096,17194292
)
x1,1520:20337874,17432117
(1,1520:20337874,17530420:294003,295640,0
x1,1520:20599109,17530420
)
g1,1520:20777509,17432117
x1,1520:21287235,17432117
g1,1520:21432867,17432117
x1,1520:21954608,17432117
x1,1520:22568859,17432117
x1,1520:23073273,17432117
x1,1520:23620772,17432117
)
$1,1520:23620772,17432117
)
g1,1520:23620772,17432117
)
)
g1,1520:17045372,17432117
)
g1,1520:17045372,17432117
)
g1,1520:20333072,17432117
g1,1520:20333072,17432117
)
)
g1,1520:20333072,17432117
)
)
g1,1520:20333072,17432117
(1,1520:20333072,17432117:3569868,773308,403684
g1,1520:23902940,17432117
g1,1520:23902940,17432117
)
g1,1520:23902940,17432117
(1,1520:23902940,17432117:5401552,773308,403684
k1,1520:27285622,17432117:3382682
g1,1520:29304492,17432117
(1,1520:29304492,17432117:0,662186,239844
(1,1520:29304492,17432117:0,0,0
(1,1520:29304492,17432117:0,0,0
g1,1520:29304492,17432117
g1,1520:29304492,17432117
g1,1520:29304492,17432117
g1,1520:29304492,17432117
g1,1520:29304492,17432117
(1,1520:29304492,17432117:0,0,0
g1,1520:29140652,17432117
(1,1520:29140652,17432117:0,0,0
(1,1520:29140652,17432117:0,0,0
(1,1520:29140652,17432117:327681,422343,0
(1,1520:29140652,17432117:327681,422343,0
$1,1520:29140652,17432117
x1,1520:29468333,17432117
$1,1520:29468333,17432117
)
g1,1520:29468333,17432117
)
)
g1,1520:29140652,17432117
)
g1,1520:29140652,17432117
)
g1,1520:29304492,17432117
g1,1520:29304492,17432117
)
)
g1,1520:29304492,17432117
)
)
g1,1520:29304492,17432117
(1,1520:29304492,17432117:3828690,773308,403684
g1,1520:29750500,17432117
k1,1520:33133182,17432117:3382682
)
g1,1520:33133182,17432117
(1,1527:33133182,17432117:1855030,773308,403684
g1,1527:33133182,17432117
g1,1527:34988212,17432117
(1,1527:34988212,17432117:0,239844,239844
(1,1527:34988212,17432117:0,0,0
(1,1527:34988212,17432117:0,0,0
g1,1527:34988212,17432117
g1,1527:34988212,17432117
g1,1527:34988212,17432117
g1,1527:34988212,17432117
g1,1527:34988212,17432117
(1,1527:34988212,17432117:0,0,0
g1,1527:34988212,17432117
(1,1527:34988212,17432117:0,0,0
(1,1527:34988212,17432117:0,0,0
(1,1527:34988212,17432117:0,0,0
(1,1527:34988212,17432117:0,0,0
$1,1527:34988212,17432117
h1,1527:34988212,17432117:0,0,0
$1,1527:34988212,17432117
)
g1,1527:34988212,17432117
)
)
g1,1527:34988212,17432117
)
g1,1527:34988212,17432117
)
g1,1527:34988212,17432117
g1,1527:34988212,17432117
)
)
g1,1527:34988212,17432117
)
)
g1,1527:34988212,17432117
(1,1527:34988212,17432117:282168,773308,403684
g1,1527:35270380,17432117
g1,1527:35270380,17432117
)
g1,1527:35270380,17432117
)
]
)
)
g1,1527:8332738,17432117
)
g1,1527:8332738,16049181
)
g1,1527:21801559,16049181
g1,1527:21801559,16049181
)
)
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
$1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
g1,1527:21801559,16049181
)
g1,1527:21801559,16049181
)
)
)
(1,1530:8332738,18710052:23592960,533465,163840
x1,1530:9934731,18710052
k1,1529:10210415,18710052:275684
$1,1529:10210415,18710052
x1,1529:10829366,18710052
(1,1529:10920389,18472227:294003,295640,0
x1,1529:11181624,18472227
)
$1,1529:11214392,18710052
k1,1529:11490077,18710052:275685
x1,1529:11930625,18710052
k1,1529:12206309,18710052:275684
x1,1529:13937557,18710052
k1,1529:14213242,18710052:275685
x1,1529:15269103,18710052
k1,1529:15544787,18710052:275684
x1,1529:16455011,18710052
k1,1529:16730695,18710052:275684
x1,1529:17276830,18710052
x1,1529:17604511,18710052
x1,1529:19026282,18710052
x1,1529:19521443,18710052
k1,1529:19797128,18710052:275685
x1,1529:20672763,18710052
k1,1529:20948447,18710052:275684
x1,1529:22115353,18710052
k1,1529:22391038,18710052:275685
x1,1529:24109540,18710052
k1,1529:24385224,18710052:275684
$1,1529:24385224,18710052
(1,1529:24385224,18710052:1092270,455111,0
(1,1529:24385224,18710052:1092270,455111,0
x1,1529:25477494,18710052
)
)
x1,1529:26277125,18710052
(1,1529:26330371,18472227:294003,295640,0
x1,1529:26591606,18472227
)
x1,1529:27422185,18710052
x1,1529:27619247,18710052
k1,1529:27728471,18710052:109224
x1,1529:28174481,18710052
(1,1529:28174481,18808355:294003,295640,0
x1,1529:28435716,18808355
)
x1,1529:28978210,18710052
k1,1529:29255634,18710052:277424
x1,1529:29765360,18710052
k1,1529:30042784,18710052:277424
x1,1529:30370465,18710052
$1,1529:30370465,18710052
x1,1529:30552510,18710052
k1,1529:31015475,18710052:462965
x1,1529:31689041,18710052
x1,1529:31925698,18710052
k1,1529:31925698,18710052:0
)
(1,1530:8332738,19496484:23592960,455111,127431
x1,1530:9206554,19496484
x1,1529:9534235,19496484
g1,1529:9752688,19496484
x1,1529:11027002,19496484
g1,1529:11245455,19496484
x1,1529:13065905,19496484
g1,1529:13284358,19496484
x1,1529:17147351,19496484
g1,1529:17365804,19496484
x1,1529:17911939,19496484
g1,1529:18130392,19496484
x1,1529:18752985,19496484
x1,1529:20045503,19496484
g1,1529:20263956,19496484
x1,1529:21691185,19496484
g1,1529:21909638,19496484
x1,1529:22495822,19496484
g1,1529:22714275,19496484
x1,1529:23078365,19496484
x1,1529:24645771,19496484
k1,1530:31925698,19496484:7279927
g1,1530:31925698,19496484
)
(1,1532:8332738,20676132:23592960,455111,127431
x1,1532:11193550,20676132
k1,1531:11472628,20676132:279078
x1,1531:12812468,20676132
x1,1531:13021818,20676132
k1,1531:13364033,20676132:342215
x1,1531:13800941,20676132
k1,1531:14043619,20676132:242678
$1,1531:14043619,20676132
x1,1531:14384802,20676132
k1,1531:14627846,20676132:222413
x1,1531:15137572,20676132
k1,1531:15359986,20676132:222414
x1,1531:15687667,20676132
$1,1531:15687667,20676132
x1,1531:15869712,20676132
k1,1531:16118446,20676132:248734
x1,1531:17392760,20676132
k1,1531:17635437,20676132:242677
x1,1531:18108753,20676132
x1,1531:18381819,20676132
k1,1531:18624497,20676132:242678
x1,1531:19500132,20676132
k1,1531:19742810,20676132:242678
x1,1531:20288945,20676132
k1,1531:20531622,20676132:242677
x1,1531:21223393,20676132
k1,1531:21466071,20676132:242678
x1,1531:22667567,20676132
x1,1531:23887267,20676132
k1,1531:24129944,20676132:242677
x1,1531:26645805,20676132
k1,1531:26888483,20676132:242678
x1,1531:27474667,20676132
k1,1531:27717345,20676132:242678
x1,1531:28627569,20676132
k1,1531:28870246,20676132:242677
$1,1531:28870246,20676132
x1,1531:29211429,20676132
k1,1531:29454474,20676132:222414
x1,1531:29964200,20676132
k1,1531:30186613,20676132:222413
x1,1531:30514294,20676132
$1,1531:30514294,20676132
k1,1531:30756972,20676132:242678
x1,1531:31925698,20676132
k1,1531:31925698,20676132:0
)
(1,1532:8332738,21462564:23592960,533465,163840
x1,1532:8860669,21462564
k1,1531:9079753,21462564:219084
x1,1531:11155064,21462564
k1,1531:11374149,21462564:219085
x1,1531:12211556,21462564
x1,1531:12393601,21462564
k1,1531:12686766,21462564:293165
x1,1531:14106716,21462564
k1,1531:14325800,21462564:219084
x1,1531:14948393,21462564
k1,1531:15167635,21462564:219242
x1,1531:15640951,21462564
x1,1531:15914017,21462564
k1,1531:16133102,21462564:219085
x1,1531:16824873,21462564
x1,1531:17152554,21462564
x1,1531:17425620,21462564
k1,1531:17644704,21462564:219084
x1,1531:18846201,21462564
k1,1531:19065285,21462564:219084
$1,1531:19065285,21462564
x1,1531:19684236,21462564
(1,1531:19775259,21224739:294003,295640,0
x1,1531:20036494,21224739
)
k1,1531:20252354,21462564:183092
(1,1531:20252354,21462564:509726,415334,32768
[1,1531:20252354,21495332:509726,448102,0
(1,1531:20252354,21287665:509726,240435,0
g1,1531:20252354,21287665
(1,1531:20252354,21287665:509726,240435,0
$1,1531:20252354,21287665
g1,1531:20252354,21287665
x1,1531:20762080,21287665
g1,1531:20762080,21287665
$1,1531:20762080,21287665
)
g1,1531:20762080,21287665
)
(1,1531:20252354,21495332:509726,240435,0
g1,1531:20252354,21495332
(1,1531:20252354,21495332:509726,240435,0
$1,1531:20252354,21495332
g1,1531:20252354,21495332
x1,1531:20762080,21495332
g1,1531:20762080,21495332
$1,1531:20762080,21495332
)
g1,1531:20762080,21495332
)
]
)
k1,1531:20945173,21462564:183093
x1,1531:21489941,21462564
(1,1531:21543187,21224739:294003,295640,0
x1,1531:21804422,21224739
)
x1,1531:22635001,21462564
x1,1531:22832063,21462564
k1,1531:22941287,21462564:109224
x1,1531:23387297,21462564
(1,1531:23387297,21560867:294003,295640,0
x1,1531:23648532,21560867
)
x1,1531:23936163,21462564
$1,1531:23936163,21462564
k1,1531:24155247,21462564:219084
x1,1531:25211108,21462564
k1,1531:25430192,21462564:219084
$1,1531:25430192,21462564
x1,1531:26049143,21462564
(1,1531:26140166,21224739:294003,295640,0
x1,1531:26401401,21224739
)
k1,1531:26617262,21462564:183093
(1,1531:26617262,21462564:509726,415334,32768
[1,1531:26617262,21495332:509726,448102,0
(1,1531:26617262,21287665:509726,240435,0
g1,1531:26617262,21287665
(1,1531:26617262,21287665:509726,240435,0
$1,1531:26617262,21287665
g1,1531:26617262,21287665
x1,1531:27126988,21287665
g1,1531:27126988,21287665
$1,1531:27126988,21287665
)
g1,1531:27126988,21287665
)
(1,1531:26617262,21495332:509726,240435,0
g1,1531:26617262,21495332
(1,1531:26617262,21495332:509726,240435,0
$1,1531:26617262,21495332
g1,1531:26617262,21495332
x1,1531:27126988,21495332
g1,1531:27126988,21495332
$1,1531:27126988,21495332
)
g1,1531:27126988,21495332
)
]
)
k1,1531:27310080,21462564:183092
x1,1531:27854848,21462564
(1,1531:27908094,21224739:294003,295640,0
x1,1531:28169329,21224739
)
x1,1531:28999908,21462564
x1,1531:29196970,21462564
k1,1531:29306194,21462564:109224
x1,1531:29752204,21462564
(1,1531:29752204,21560867:294003,295640,0
x1,1531:30013439,21560867
)
x1,1531:30301070,21462564
$1,1531:30301070,21462564
x1,1531:30483115,21462564
k1,1531:30702357,21462564:219242
x1,1531:31321310,21462564
x1,1531:31925698,21462564
k1,1531:31925698,21462564:0
)
(1,1532:8332738,22248996:23592960,541383,127431
x1,1532:9242962,22248996
k1,1531:9436855,22248996:193893
x1,1531:9782741,22248996
x1,1531:11186305,22248996
k1,1531:11380198,22248996:193893
x1,1531:13568377,22248996
k1,1531:13762270,22248996:193893
$1,1531:13762270,22248996
x1,1531:14381221,22248996
(1,1531:14472244,22011171:218188,303558,0
x1,1531:14657664,22011171
)
$1,1531:14690432,22248996
k1,1531:14884324,22248996:193892
x1,1531:15759959,22248996
k1,1531:15953852,22248996:193893
x1,1531:16645623,22248996
k1,1531:16839516,22248996:193893
x1,1531:18570764,22248996
k1,1531:18764657,22248996:193893
x1,1531:19350841,22248996
k1,1531:19544734,22248996:193893
x1,1531:20527776,22248996
k1,1531:20721669,22248996:193893
x1,1531:22800622,22248996
k1,1531:22994515,22248996:193893
x1,1531:23686286,22248996
k1,1531:23880178,22248996:193892
x1,1531:25081674,22248996
x1,1531:26301374,22248996
k1,1531:26495267,22248996:193893
x1,1531:30099757,22248996
k1,1531:30293650,22248996:193893
x1,1531:30821581,22248996
k1,1531:31015474,22248996:193893
x1,1531:31925698,22248996
k1,1531:31925698,22248996:0
)
(1,1532:8332738,23035428:23592960,455111,127431
x1,1532:8878873,23035428
x1,1531:9206554,23035428
x1,1531:10628325,23035428
x1,1531:11123486,23035428
g1,1531:11341939,23035428
x1,1531:11928123,23035428
g1,1531:12146576,23035428
x1,1531:12510666,23035428
x1,1531:13896027,23035428
g1,1531:14114480,23035428
x1,1531:14660615,23035428
g1,1531:14879068,23035428
x1,1531:17382186,23035428
g1,1531:17600639,23035428
x1,1531:18438046,23035428
x1,1531:18620091,23035428
k1,1532:31925698,23035428:13305607
g1,1532:31925698,23035428
)
(1,1534:8332738,24215076:23592960,541383,163840
h1,1533:8332738,24215076:786432,0,0
x1,1533:10595553,24215076
k1,1533:10785389,24215076:189836
x1,1533:13354042,24215076
x1,1533:13481473,24215076
k1,1533:13677033,24215076:195560
x1,1533:14625487,24215076
x1,1533:16336709,24215076
k1,1533:16532269,24215076:195560
x1,1533:17442493,24215076
k1,1533:17632330,24215076:189837
x1,1533:20770783,24215076
k1,1533:20960619,24215076:189836
x1,1533:21488550,24215076
k1,1533:21678386,24215076:189836
$1,1533:21678386,24215076
x1,1533:22223154,24215076
(1,1533:22276400,23977251:218188,303558,0
x1,1533:22461820,23977251
)
x1,1533:23196826,24215076
(1,1533:23196826,24313379:329956,197518,0
x1,1533:23494014,24313379
)
x1,1533:23708827,24215076
k1,1533:23818051,24215076:109224
x1,1533:24147779,24215076
(1,1533:24147779,23977251:301284,213447,0
x1,1533:24416295,23977251
)
x1,1533:24895073,24215076
(1,1533:24895073,24313379:294003,295640,0
x1,1533:25156308,24313379
)
k1,1533:25277477,24215076:88401
x1,1533:25787203,24215076
k1,1533:25875603,24215076:88400
x1,1533:26397344,24215076
x1,1533:27011595,24215076
x1,1533:27516009,24215076
x1,1533:28063508,24215076
$1,1533:28063508,24215076
k1,1533:28253345,24215076:189837
x1,1533:29128980,24215076
k1,1533:29318816,24215076:189836
x1,1533:31506995,24215076
x1,1533:31925698,24215076
k1,1533:31925698,24215076:0
)
(1,1534:8332738,25001508:23592960,455111,127431
x1,1534:8806054,25001508
x1,1533:9079120,25001508
g1,1533:9297573,25001508
x1,1533:11118023,25001508
g1,1533:11336476,25001508
x1,1533:12028247,25001508
g1,1533:12246700,25001508
x1,1533:13757672,25001508
g1,1533:13976125,25001508
x1,1533:16473777,25001508
g1,1533:16692230,25001508
x1,1533:17220161,25001508
g1,1533:17438614,25001508
x1,1533:17784500,25001508
x1,1533:19188064,25001508
g1,1533:19406517,25001508
x1,1533:21594696,25001508
k1,1534:31925698,25001508:10331002
g1,1534:31925698,25001508
)
(1,1534:10334973,26063190:19588491,589170,163840
x1,1534:10662654,26063190
g1,1534:10844694,26063190
x1,1534:11500055,26063190
g1,1534:11682095,26063190
x1,1534:12226863,26063190
(1,1534:12280109,25792597:294003,295640,0
x1,1534:12541344,25792597
)
x1,1534:13371923,26063190
x1,1534:13568985,26063190
g1,1534:13678209,26063190
x1,1534:14124219,26063190
(1,1534:14124219,26161493:294003,295640,0
x1,1534:14385454,26161493
)
x1,1534:14673085,26063190
g1,1534:14855125,26063190
x1,1534:15510486,26063190
g1,1534:15692526,26063190
x1,1534:16311477,26063190
(1,1534:16402500,25792597:294003,295640,0
x1,1534:16663735,25792597
)
g1,1534:16878543,26063190
x1,1534:17533904,26063190
g1,1534:17715944,26063190
x1,1534:18079350,26063190
(1,1534:18142383,25792597:993284,318577,54614
x1,1534:18420989,25792597
x1,1534:19102899,25792597
)
x1,1534:19836540,26063190
(1,1534:19836540,26161493:294003,295640,0
x1,1534:20097775,26161493
)
g1,1534:20276175,26063190
x1,1534:20785901,26063190
g1,1534:20931533,26063190
x1,1534:21488134,26063190
[1,1534:21488134,26225206:498212,646056,0
(1,1534:21535010,25792597:301284,213447,0
x1,1534:21803526,25792597
)
(1,1534:21488134,26225206:498212,313481,0
x1,1534:21917920,26225206
)
]
x1,1534:22241209,26063190
(1,1534:22241209,25792597:301284,213447,0
x1,1534:22509725,25792597
)
g1,1534:22724533,26063190
x1,1534:23379894,26063190
g1,1534:23561934,26063190
x1,1534:24106702,26063190
(1,1534:24159948,25792597:294003,295640,0
x1,1534:24421183,25792597
)
x1,1534:25251762,26063190
x1,1534:25448824,26063190
g1,1534:25558048,26063190
x1,1534:26004058,26063190
(1,1534:26004058,26161493:294003,295640,0
x1,1534:26265293,26161493
)
x1,1534:26552924,26063190
g1,1534:26734964,26063190
x1,1534:27390325,26063190
g1,1534:27572365,26063190
x1,1534:28191316,26063190
(1,1534:28282339,25792597:294003,295640,0
x1,1534:28543574,25792597
)
g1,1534:28758382,26063190
x1,1534:29413743,26063190
g1,1534:29595783,26063190
x1,1534:29923464,26063190
)
(1,1536:8332738,27124872:23592960,455111,127431
x1,1536:10089469,27124872
k1,1535:10341390,27124872:251921
x1,1535:11672139,27124872
k1,1535:11924060,27124872:251921
x1,1535:12834284,27124872
k1,1535:13086205,27124872:251921
x1,1535:14034659,27124872
x1,1535:14580795,27124872
k1,1535:14832716,27124872:251921
x1,1535:15360647,27124872
k1,1535:15612568,27124872:251921
x1,1535:16741245,27124872
x1,1535:17068926,27124872
x1,1535:18163015,27124872
k1,1535:18414936,27124872:251921
x1,1535:19252343,27124872
x1,1535:19434388,27124872
k1,1535:19694676,27124872:260288
x1,1535:20896173,27124872
k1,1535:21148094,27124872:251921
x1,1535:22058318,27124872
k1,1535:22310239,27124872:251921
x1,1535:22674329,27124872
x1,1535:23586373,27124872
x1,1535:24791508,27124872
k1,1535:25043429,27124872:251921
x1,1535:25389315,27124872
x1,1535:25919064,27124872
x1,1535:27051383,27124872
k1,1535:27303304,27124872:251921
x1,1535:27831235,27124872
k1,1535:28083156,27124872:251921
x1,1535:29142657,27124872
k1,1535:29394578,27124872:251921
x1,1535:30031735,27124872
x1,1535:30905550,27124872
k1,1535:31157471,27124872:251921
x1,1535:31707245,27124872
x1,1535:31925698,27124872
k1,1536:31925698,27124872:0
)
(1,1536:8332738,27911304:23592960,455111,127431
x1,1536:10280616,27911304
k1,1535:10485260,27911304:204644
x1,1535:10925808,27911304
k1,1535:11130453,27911304:204645
x1,1535:11822224,27911304
x1,1535:13606264,27911304
k1,1535:13810908,27911304:204644
x1,1535:14174998,27911304
x1,1535:14502679,27911304
k1,1535:14707324,27911304:204645
x1,1535:15399095,27911304
x1,1535:16291116,27911304
x1,1535:17164932,27911304
k1,1535:17369576,27911304:204644
x1,1535:18829574,27911304
k1,1535:19034218,27911304:204644
x1,1535:19762398,27911304
x1,1535:20272124,27911304
x1,1535:20709032,27911304
x1,1535:21036713,27911304
k1,1535:21241358,27911304:204645
x1,1535:22297219,27911304
k1,1535:22501863,27911304:204644
x1,1535:23230043,27911304
x1,1535:23739769,27911304
x1,1535:24180317,27911304
x1,1535:25054133,27911304
k1,1535:25258778,27911304:204645
x1,1535:26169002,27911304
k1,1535:26373646,27911304:204644
x1,1535:27507785,27911304
k1,1535:27712430,27911304:204645
x1,1535:28349587,27911304
x1,1535:29223402,27911304
k1,1535:29428046,27911304:204644
x1,1535:29977820,27911304
x1,1535:31925698,27911304
k1,1535:31925698,27911304:0
)
(1,1536:8332738,28697736:23592960,491520,163840
x1,1536:8860669,28697736
k1,1535:9057110,28697736:196441
x1,1535:10185787,28697736
x1,1535:10513468,28697736
x1,1535:11607557,28697736
k1,1535:11803999,28697736:196442
x1,1535:12641406,28697736
k1,1535:12837847,28697736:196441
x1,1535:13622461,28697736
k1,1535:13818902,28697736:196441
x1,1535:14146583,28697736
k1,1535:14343025,28697736:196442
x1,1535:15362476,28697736
k1,1535:15558917,28697736:196441
x1,1535:16651187,28697736
x1,1535:17488593,28697736
k1,1535:17685034,28697736:196441
x1,1535:18212965,28697736
k1,1535:18409406,28697736:196441
x1,1535:19319630,28697736
k1,1535:19516072,28697736:196442
x1,1535:20846821,28697736
k1,1535:21043262,28697736:196441
$1,1535:21043262,28697736
x1,1535:21372990,28697736
(1,1535:21372990,28459911:301284,213447,0
x1,1535:21641506,28459911
)
x1,1535:22120284,28697736
[1,1535:22120284,28860403:301284,613939,0
(1,1535:22120284,28459911:301284,213447,0
x1,1535:22388800,28459911
)
(1,1535:22120284,28860403:294003,295640,0
x1,1535:22381519,28860403
)
]
k1,1535:22523178,28697736:101610
x1,1535:23032904,28697736
k1,1535:23134514,28697736:101610
x1,1535:23464242,28697736
(1,1535:23464242,28459911:301284,213447,0
x1,1535:23732758,28459911
)
x1,1535:24322127,28697736
(1,1535:24322127,28796039:498212,313481,0
x1,1535:24751913,28796039
)
k1,1535:24921949,28697736:101610
x1,1535:25431675,28697736
k1,1535:25533284,28697736:101609
x1,1535:26055025,28697736
x1,1535:27433865,28697736
k1,1535:27556106,28697736:101610
x1,1535:28065832,28697736
k1,1535:28167442,28697736:101610
x1,1535:29233769,28697736
x1,1535:29526405,28697736
$1,1535:29526405,28697736
x1,1535:29708450,28697736
k1,1535:29992384,28697736:283934
x1,1535:31157471,28697736
x1,1535:31707245,28697736
x1,1535:31925698,28697736
k1,1536:31925698,28697736:0
)
(1,1536:8332738,29484168:23592960,455111,127431
x1,1536:9698074,29484168
x1,1536:10462663,29484168
x1,1536:10590094,29484168
k1,1535:10821252,29484168:231158
x1,1535:11294568,29484168
x1,1535:11567634,29484168
k1,1535:11796251,29484168:228617
x1,1535:12670067,29484168
x1,1535:12997748,29484168
k1,1535:13226364,29484168:228616
x1,1535:13918135,29484168
x1,1535:14810156,29484168
k1,1535:15038773,29484168:228617
x1,1535:16025456,29484168
x1,1535:16207501,29484168
x1,1535:16973910,29484168
k1,1535:17202527,29484168:228617
x1,1535:17788711,29484168
x1,1535:19321529,29484168
x1,1535:20708711,29484168
k1,1535:20937328,29484168:228617
x1,1535:21519872,29484168
k1,1535:21748489,29484168:228617
x1,1535:23244897,29484168
k1,1535:23473514,29484168:228617
x1,1535:24019649,29484168
k1,1535:24248266,29484168:228617
x1,1535:25158490,29484168
k1,1535:25387106,29484168:228616
x1,1535:26299150,29484168
x1,1535:26827081,29484168
x1,1535:27777355,29484168
k1,1535:28005972,29484168:228617
x1,1535:28847017,29484168
x1,1535:29975696,29484168
k1,1535:30204313,29484168:228617
x1,1535:30786857,29484168
k1,1535:31015474,29484168:228617
x1,1535:31925698,29484168
k1,1535:31925698,29484168:0
)
(1,1536:8332738,30270600:23592960,455111,180508
x1,1536:9352189,30270600
g1,1535:9570642,30270600
x1,1535:10662912,30270600
x1,1535:11500318,30270600
g1,1535:11718771,30270600
$1,1535:11718771,30270600
x1,1535:12164781,30270600
(1,1535:12164781,30368903:294003,295640,0
x1,1535:12426016,30368903
)
g1,1535:12604416,30270600
x1,1535:13114142,30270600
g1,1535:13259774,30270600
x1,1535:13816375,30270600
[1,1535:13816375,30451108:498212,631780,0
(1,1535:13863251,30032775:301284,213447,0
x1,1535:14131767,30032775
)
(1,1535:13816375,30451108:498212,313481,0
x1,1535:14246161,30451108
)
]
$1,1535:14314587,30270600
g1,1535:14533040,30270600
x1,1535:15115584,30270600
g1,1535:15334037,30270600
x1,1535:16025808,30270600
x1,1535:17154487,30270600
g1,1535:17372940,30270600
x1,1535:17700621,30270600
g1,1535:17919074,30270600
x1,1535:18467028,30270600
x1,1535:19486479,30270600
x1,1535:20615158,30270600
g1,1535:20833611,30270600
x1,1535:21361542,30270600
g1,1535:21579995,30270600
x1,1535:22490219,30270600
g1,1535:22708672,30270600
x1,1535:23345829,30270600
x1,1535:24219644,30270600
g1,1535:24438097,30270600
x1,1535:24987871,30270600
x1,1535:27117794,30270600
k1,1536:31925698,30270600:4807904
g1,1536:31925698,30270600
)
(1,1538:8332738,31450248:23592960,533465,162667
x1,1538:11193550,31450248
k1,1537:11428504,31450248:234954
x1,1537:12768344,31450248
x1,1537:12977694,31450248
k1,1537:13292643,31450248:314949
x1,1537:14042667,31450248
k1,1537:14246976,31450248:204309
x1,1537:14938747,31450248
k1,1537:15143055,31450248:204308
x1,1537:17673479,31450248
k1,1537:17880616,31450248:207137
x1,1537:18262911,31450248
k1,1537:18467220,31450248:204309
$1,1537:18467220,31450248
x1,1537:18913230,31450248
[1,1537:18913230,31612915:301284,613939,0
(1,1537:18913230,31212423:301284,213447,0
x1,1537:19181746,31212423
)
(1,1537:18913230,31612915:294003,295640,0
x1,1537:19174465,31612915
)
]
k1,1537:19331857,31450248:117343
x1,1537:19841583,31450248
k1,1537:19958926,31450248:117343
x1,1537:20515527,31450248
(1,1537:20515527,31548551:498212,313481,0
x1,1537:20945313,31548551
)
$1,1537:21013739,31450248
k1,1537:21218047,31450248:204308
x1,1537:21658595,31450248
k1,1537:21862904,31450248:204309
x1,1537:23468539,31450248
x1,1537:24360560,31450248
x1,1537:24597218,31450248
k1,1537:24801526,31450248:204308
x1,1537:25841001,31450248
k1,1537:26045309,31450248:204308
x1,1537:26482217,31450248
k1,1537:26686525,31450248:204308
x1,1537:27906227,31450248
x1,1537:28619841,31450248
k1,1537:28824150,31450248:204309
x1,1537:30025647,31450248
k1,1537:30229955,31450248:204308
$1,1537:30229955,31450248
x1,1537:30848906,31450248
(1,1537:30939929,31212423:294003,295640,0
x1,1537:31201164,31212423
)
k1,1537:31415972,31450248:182040
(1,1537:31415972,31450248:509726,415334,32768
[1,1537:31415972,31483016:509726,448102,0
(1,1537:31415972,31275349:509726,240435,0
g1,1537:31415972,31275349
(1,1537:31415972,31275349:509726,240435,0
$1,1537:31415972,31275349
g1,1537:31415972,31275349
x1,1537:31925698,31275349
g1,1537:31925698,31275349
$1,1537:31925698,31275349
)
g1,1537:31925698,31275349
)
(1,1537:31415972,31483016:509726,240435,0
g1,1537:31415972,31483016
(1,1537:31415972,31483016:509726,240435,0
$1,1537:31415972,31483016
g1,1537:31415972,31483016
x1,1537:31925698,31483016
g1,1537:31925698,31483016
$1,1537:31925698,31483016
)
g1,1537:31925698,31483016
)
]
)
k1,1538:31925698,31450248:0
)
(1,1538:8332738,32236680:23592960,533465,163840
x1,1538:8877506,32236680
(1,1537:8930752,31998855:294003,295640,0
x1,1537:9191987,31998855
)
x1,1537:10022566,32236680
x1,1537:10219628,32236680
k1,1537:10328852,32236680:109224
x1,1537:10774862,32236680
(1,1537:10774862,32334983:294003,295640,0
x1,1537:11036097,32334983
)
x1,1537:11323728,32236680
$1,1537:11323728,32236680
k1,1537:11515296,32236680:191568
x1,1537:12571157,32236680
k1,1537:12762724,32236680:191567
x1,1537:13236040,32236680
x1,1537:13509106,32236680
k1,1537:13700674,32236680:191568
x1,1537:15521124,32236680
k1,1537:15712691,32236680:191567
x1,1537:16914188,32236680
k1,1537:17105756,32236680:191568
$1,1537:17105756,32236680
x1,1537:17650524,32236680
(1,1537:17703770,31998855:294003,295640,0
x1,1537:17965005,31998855
)
x1,1537:18700011,32236680
(1,1537:18700011,32334983:329956,197518,0
x1,1537:18997199,32334983
)
x1,1537:19212012,32236680
k1,1537:19321236,32236680:109224
x1,1537:19650964,32236680
(1,1537:19650964,31998855:301284,213447,0
x1,1537:19919480,31998855
)
x1,1537:20398258,32236680
(1,1537:20398258,32334983:294003,295640,0
x1,1537:20659493,32334983
)
k1,1537:20784124,32236680:91863
x1,1537:21293850,32236680
k1,1537:21385713,32236680:91863
x1,1537:21907454,32236680
x1,1537:22521705,32236680
x1,1537:23026119,32236680
x1,1537:23573618,32236680
$1,1537:23573618,32236680
k1,1537:23765185,32236680:191567
x1,1537:24715459,32236680
k1,1537:24907027,32236680:191568
x1,1537:27095206,32236680
x1,1537:27331864,32236680
k1,1537:27523431,32236680:191567
x1,1537:30403381,32236680
k1,1537:30594949,32236680:191568
x1,1537:31925698,32236680
k1,1537:31925698,32236680:0
)
(1,1538:8332738,33023112:23592960,455111,127431
x1,1538:9242962,33023112
k1,1537:9445767,33023112:202805
x1,1537:11927036,33023112
k1,1537:12129840,33023112:202804
x1,1537:13640812,33023112
k1,1537:13843617,33023112:202805
x1,1537:16523314,33023112
k1,1537:16809368,33023112:286054
x1,1537:17646774,33023112
x1,1537:18251162,33023112
k1,1537:18453967,33023112:202805
x1,1537:19912145,33023112
k1,1537:20114949,33023112:202804
x1,1537:20555497,33023112
k1,1537:20758302,33023112:202805
x1,1537:21450073,33023112
k1,1537:21652877,33023112:202804
x1,1537:23163849,33023112
k1,1537:23366654,33023112:202805
x1,1537:25864306,33023112
k1,1537:26067110,33023112:202804
x1,1537:26595041,33023112
k1,1537:26797846,33023112:202805
x1,1537:27143732,33023112
x1,1537:28547296,33023112
k1,1537:28750100,33023112:202804
x1,1537:30938279,33023112
k1,1537:31141084,33023112:202805
x1,1537:31925698,33023112
k1,1537:31925698,33023112:0
)
(1,1538:8332738,33809544:23592960,455111,0
x1,1538:8673921,33809544
g1,1537:8876592,33809544
x1,1537:9386318,33809544
g1,1537:9568358,33809544
x1,1537:9896039,33809544
$1,1537:9896039,33809544
k1,1538:31925699,33809544:22029660
g1,1538:31925699,33809544
)
(1,1538:14467264,34595976:11323909,566233,163840
x1,1538:14794945,34595976
g1,1538:14976985,34595976
x1,1538:15632346,34595976
g1,1538:15814386,34595976
x1,1538:16260396,34595976
(1,1538:16260396,34694279:294003,295640,0
x1,1538:16521631,34694279
)
g1,1538:16700031,34595976
x1,1538:17209757,34595976
g1,1538:17355389,34595976
x1,1538:17911990,34595976
[1,1538:17911990,34757992:498212,646056,0
(1,1538:17958866,34325383:301284,213447,0
x1,1538:18227382,34325383
)
(1,1538:17911990,34757992:498212,313481,0
x1,1538:18341776,34757992
)
]
g1,1538:18592242,34595976
x1,1538:19247603,34595976
g1,1538:19429643,34595976
x1,1538:20048594,34595976
(1,1538:20139617,34325383:294003,295640,0
x1,1538:20400852,34325383
)
g1,1538:20615660,34595976
x1,1538:21271021,34595976
g1,1538:21453061,34595976
x1,1538:21997829,34595976
(1,1538:22051075,34325383:294003,295640,0
x1,1538:22312310,34325383
)
x1,1538:23142889,34595976
x1,1538:23339951,34595976
g1,1538:23449175,34595976
x1,1538:23895185,34595976
(1,1538:23895185,34694279:294003,295640,0
x1,1538:24156420,34694279
)
x1,1538:24444051,34595976
g1,1538:24626091,34595976
x1,1538:25281452,34595976
g1,1538:25463492,34595976
x1,1538:25791173,34595976
)
(1,1540:8332738,35520033:23592960,533465,180508
x1,1540:8951691,35520033
x1,1539:9556079,35520033
k1,1539:9857421,35520033:301342
$1,1539:9857421,35520033
x1,1539:10141032,35520033
(1,1539:10141032,35618336:218188,303558,0
x1,1539:10326452,35618336
)
x1,1539:11060093,35520033
(1,1539:11060093,35618336:294003,295640,0
x1,1539:11321328,35618336
)
k1,1539:11554986,35520033:200890
x1,1539:12064712,35520033
k1,1539:12265602,35520033:200890
x1,1539:12822203,35520033
[1,1539:12822203,35700541:498212,631780,0
(1,1539:12869079,35282208:301284,213447,0
x1,1539:13137595,35282208
)
(1,1539:12822203,35700541:498212,313481,0
x1,1539:13251989,35700541
)
]
x1,1539:13575278,35520033
k1,1539:13895463,35520033:320185
x1,1539:14405189,35520033
k1,1539:14725374,35520033:320185
x1,1539:15008985,35520033
(1,1539:15008985,35618336:218188,303558,0
x1,1539:15194405,35618336
)
x1,1539:16100987,35520033
(1,1539:16192010,35282208:294003,295640,0
x1,1539:16453245,35282208
)
x1,1539:16740876,35520033
$1,1539:16740876,35520033
k1,1539:17042218,35520033:301342
x1,1539:18098079,35520033
k1,1539:18399420,35520033:301341
x1,1539:19382462,35520033
k1,1539:19683804,35520033:301342
x1,1539:21762757,35520033
k1,1539:22064099,35520033:301342
x1,1539:23394848,35520033
x1,1539:24541730,35520033
k1,1539:24843071,35520033:301341
x1,1539:25627685,35520033
k1,1539:25929027,35520033:301342
x1,1539:26839251,35520033
k1,1539:27140592,35520033:301341
x1,1539:29310567,35520033
k1,1539:29611909,35520033:301342
x1,1539:30813405,35520033
x1,1539:31925698,35520033
k1,1540:31925698,35520033:0
)
(1,1540:8332738,36306465:23592960,455111,180508
x1,1540:10353436,36306465
k1,1539:10653885,36306465:300449
x1,1539:11200020,36306465
x1,1539:11527701,36306465
x1,1539:12949472,36306465
x1,1539:13444633,36306465
k1,1539:13745082,36306465:300449
x1,1539:15680219,36306465
k1,1539:15980668,36306465:300449
x1,1539:16563212,36306465
k1,1539:16863661,36306465:300449
x1,1539:18938972,36306465
k1,1539:19239421,36306465:300449
x1,1539:20076828,36306465
k1,1539:20377277,36306465:300449
x1,1539:21651591,36306465
k1,1539:21952040,36306465:300449
$1,1539:21952040,36306465
x1,1539:22398050,36306465
(1,1539:22398050,36404768:294003,295640,0
x1,1539:22659285,36404768
)
$1,1539:22692053,36306465
k1,1539:22992502,36306465:300449
x1,1539:25360904,36306465
k1,1539:25661353,36306465:300449
x1,1539:26025443,36306465
x1,1539:26353124,36306465
k1,1539:26653573,36306465:300449
$1,1539:26653573,36306465
x1,1539:27099583,36306465
(1,1539:27099583,36404768:294003,295640,0
x1,1539:27360818,36404768
)
k1,1539:27593881,36306465:200295
x1,1539:28103607,36306465
k1,1539:28303902,36306465:200295
x1,1539:28860503,36306465
[1,1539:28860503,36486973:498212,631780,0
(1,1539:28907379,36068640:301284,213447,0
x1,1539:29175895,36068640
)
(1,1539:28860503,36486973:498212,313481,0
x1,1539:29290289,36486973
)
]
$1,1539:29358715,36306465
k1,1539:29659164,36306465:300449
x1,1539:30715025,36306465
k1,1539:31015474,36306465:300449
x1,1539:31925698,36306465
k1,1539:31925698,36306465:0
)
(1,1540:8332738,37092897:23592960,533465,127431
x1,1540:8662466,37092897
(1,1539:8662466,36855072:294003,295640,0
x1,1539:8923701,36855072
)
x1,1539:9138514,37092897
g1,1539:9247738,37092897
x1,1539:9577466,37092897
(1,1539:9577466,36855072:294003,295640,0
x1,1539:9838701,36855072
)
$1,1539:9871469,37092897
g1,1539:10089922,37092897
x1,1539:12006854,37092897
g1,1539:12225307,37092897
x1,1539:13171941,37092897
g1,1539:13390394,37092897
x1,1539:15032438,37092897
g1,1539:15250891,37092897
x1,1539:16161115,37092897
g1,1539:16379568,37092897
x1,1539:18855380,37092897
g1,1539:19073833,37092897
x1,1539:19692785,37092897
x1,1539:20002261,37092897
x1,1539:21677073,37092897
x1,1539:22172234,37092897
g1,1539:22390687,37092897
x1,1539:22936822,37092897
x1,1539:24012705,37092897
x1,1539:26215448,37092897
k1,1540:31925698,37092897:5710250
g1,1540:31925698,37092897
)
(1,1542:8332738,37879329:23592960,533465,163840
h1,1541:8332738,37879329:786432,0,0
x1,1541:11159894,37879329
k1,1541:11421190,37879329:261296
x1,1541:12003734,37879329
k1,1541:12265030,37879329:261296
x1,1541:14340341,37879329
k1,1541:14601636,37879329:261295
x1,1541:15439043,37879329
x1,1541:15621088,37879329
k1,1541:15893095,37879329:272007
x1,1541:16275390,37879329
k1,1541:16536685,37879329:261295
x1,1541:17010001,37879329
x1,1541:17283067,37879329
k1,1541:17544363,37879329:261296
x1,1541:19590546,37879329
k1,1541:19851842,37879329:261296
x1,1541:21273612,37879329
k1,1541:21534908,37879329:261296
x1,1541:24103561,37879329
k1,1541:24364856,37879329:261295
x1,1541:25566353,37879329
k1,1541:25827649,37879329:261296
x1,1541:26737873,37879329
k1,1541:26999169,37879329:261296
x1,1541:28237075,37879329
k1,1541:28498371,37879329:261296
$1,1541:28498371,37879329
x1,1541:29043139,37879329
(1,1541:29096385,37641504:294003,295640,0
x1,1541:29357620,37641504
)
x1,1541:30188199,37879329
x1,1541:30385261,37879329
k1,1541:30494485,37879329:109224
x1,1541:30940495,37879329
[1,1541:30940495,38041996:301284,613939,0
(1,1541:30940495,37641504:301284,213447,0
x1,1541:31209011,37641504
)
(1,1541:30940495,38041996:294003,295640,0
x1,1541:31201730,38041996
)
]
k1,1541:31415972,37879329:174193
x1,1541:31925698,37879329
k1,1542:31925698,37879329:0
)
(1,1542:8332738,38691247:23592960,582542,365177
x1,1542:8889339,38691247
(1,1541:8889339,38789550:498212,313481,0
x1,1541:9319125,38789550
)
x1,1541:9642414,38691247
k1,1541:9844776,38691247:202362
x1,1541:10500137,38691247
k1,1541:10702499,38691247:202362
x1,1541:11403372,38691247
[1,1541:11403372,38853914:301284,613939,0
(1,1541:11403372,38453422:301284,213447,0
x1,1541:11671888,38453422
)
(1,1541:11403372,38853914:294003,295640,0
x1,1541:11664607,38853914
)
]
k1,1541:11858417,38691247:153761
x1,1541:12368143,38691247
k1,1541:12521904,38691247:153761
x1,1541:13078505,38691247
(1,1541:13078505,38789550:498212,313481,0
x1,1541:13508291,38789550
)
x1,1541:13831580,38691247
(1,1541:13831580,38789550:329956,197518,0
x1,1541:14128768,38789550
)
k1,1541:14315296,38691247:153760
x1,1541:14825022,38691247
k1,1541:14978783,38691247:153761
(1,1541:14978783,38691247:995417,582542,365177
(1,1541:14978783,38691247:995417,582542,365177
h1,1541:14978783,38691247:78643,0,0
[1,1541:15057426,38691247:838131,582542,365177
(1,1541:15057426,38422186:838131,313481,65901
x1,1541:15472981,38422186
(1,1541:15472981,38488087:422576,223915,0
x1,1541:15837644,38488087
)
)
(1,1541:15057426,38925352:838131,358626,131071
k1,1541:15199282,38925352:141856
x1,1541:15431549,38925352
[1,1541:15431549,39056423:322153,489697,0
(1,1541:15467207,38794281:286495,227555,0
x1,1541:15715625,38794281
)
(1,1541:15431549,39056423:292183,141084,0
x1,1541:15690964,39056423
)
]
k1,1541:15895557,38925352:141855
)
]
h1,1541:15895557,38691247:78643,0,0
)
)
$1,1541:15974200,38691247
k1,1541:16204847,38691247:230647
x1,1541:16645395,38691247
k1,1541:16876041,38691247:230646
x1,1541:19320903,38691247
x1,1541:19593969,38691247
k1,1541:19824616,38691247:230647
x1,1541:20609230,38691247
k1,1541:20839876,38691247:230646
x1,1541:21750099,38691247
x1,1541:22095984,38691247
k1,1541:22326631,38691247:230647
$1,1541:22326631,38691247
x1,1541:22701187,38691247
$1,1541:22701187,38691247
x1,1541:22883232,38691247
k1,1541:23116926,38691247:233694
x1,1541:24391240,38691247
k1,1541:24621887,38691247:230647
x1,1541:24985977,38691247
x1,1541:25313658,38691247
k1,1541:25544304,38691247:230646
x1,1541:28001912,38691247
k1,1541:28232559,38691247:230647
x1,1541:29692557,38691247
k1,1541:29923203,38691247:230646
x1,1541:31598017,38691247
x1,1541:31925698,38691247
k1,1541:31925698,38691247:0
)
(1,1542:8332738,39577071:23592960,455111,127431
x1,1542:9388599,39577071
k1,1541:9609575,39577071:220976
x1,1541:12161845,39577071
k1,1541:12382821,39577071:220976
x1,1541:13293045,39577071
k1,1541:13514021,39577071:220976
x1,1541:15995292,39577071
k1,1541:16216267,39577071:220975
x1,1541:17727239,39577071
k1,1541:17948215,39577071:220976
x1,1541:20627912,39577071
k1,1541:20849519,39577071:221607
x1,1541:21832561,39577071
k1,1541:22053537,39577071:220976
x1,1541:24132490,39577071
k1,1541:24353466,39577071:220976
x1,1541:25554963,39577071
k1,1541:25775938,39577071:220975
x1,1541:26686162,39577071
k1,1541:26907138,39577071:220976
x1,1541:30045591,39577071
k1,1541:30266567,39577071:220976
x1,1541:30794498,39577071
k1,1541:31015474,39577071:220976
x1,1541:31925698,39577071
k1,1541:31925698,39577071:0
)
(1,1542:8332738,40363503:23592960,541383,127431
x1,1542:9699894,40363503
x1,1541:10355256,40363503
x1,1541:10591914,40363503
k1,1541:10847153,40363503:255239
x1,1541:14214985,40363503
k1,1541:14470224,40363503:255239
x1,1541:16368952,40363503
k1,1541:16624191,40363503:255239
x1,1541:17499826,40363503
k1,1541:17755065,40363503:255239
x1,1541:19943244,40363503
x1,1541:20361947,40363503
k1,1541:20626383,40363503:264436
x1,1541:21245336,40363503
x1,1541:21849724,40363503
k1,1541:22104963,40363503:255239
x1,1541:22760324,40363503
x1,1541:24362320,40363503
k1,1541:24617559,40363503:255239
x1,1541:24963445,40363503
x1,1541:26367009,40363503
k1,1541:26622248,40363503:255239
x1,1541:28810427,40363503
k1,1541:29065666,40363503:255239
$1,1541:29065666,40363503
x1,1541:29684617,40363503
(1,1541:29775640,40125678:218188,303558,0
x1,1541:29961060,40125678
)
$1,1541:29993828,40363503
k1,1541:30249067,40363503:255239
x1,1541:31925698,40363503
k1,1541:31925698,40363503:0
)
(1,1542:8332738,41149935:23592960,533465,127431
x1,1542:8951689,41149935
(1,1541:9042712,40912110:294003,295640,0
x1,1541:9303947,40912110
)
$1,1541:9336715,41149935
g1,1541:9555168,41149935
x1,1541:9995716,41149935
g1,1541:10214169,41149935
x1,1541:12127462,41149935
g1,1541:12345915,41149935
x1,1541:12819231,41149935
x1,1541:13092297,41149935
g1,1541:13310750,41149935
x1,1541:14406660,41149935
g1,1541:14625113,41149935
x1,1541:16445563,41149935
g1,1541:16664016,41149935
x1,1541:17574240,41149935
g1,1541:17792693,41149935
x1,1541:19012395,41149935
x1,1541:20341322,41149935
g1,1541:20559775,41149935
x1,1541:22070747,41149935
g1,1541:22289200,41149935
x1,1541:24786852,41149935
g1,1541:25005305,41149935
x1,1541:25533236,41149935
g1,1541:25751689,41149935
x1,1541:26097575,41149935
x1,1541:27501139,41149935
g1,1541:27719592,41149935
x1,1541:29907771,41149935
k1,1542:31925698,41149935:2017927
g1,1542:31925698,41149935
)
(1,1542:13411517,42211617:13435403,589170,163840
x1,1542:13739198,42211617
g1,1542:13921238,42211617
x1,1542:14576599,42211617
g1,1542:14758639,42211617
x1,1542:15122045,42211617
(1,1542:15185078,41941024:993284,318577,54614
x1,1542:15463684,41941024
x1,1542:16145594,41941024
)
x1,1542:16879235,42211617
(1,1542:16879235,42309920:294003,295640,0
x1,1542:17140470,42309920
)
g1,1542:17318870,42211617
x1,1542:17828596,42211617
g1,1542:17974228,42211617
x1,1542:18530829,42211617
[1,1542:18530829,42373633:498212,646056,0
(1,1542:18577705,41941024:301284,213447,0
x1,1542:18846221,41941024
)
(1,1542:18530829,42373633:498212,313481,0
x1,1542:18960615,42373633
)
]
x1,1542:19283904,42211617
g1,1542:19465944,42211617
x1,1542:20121305,42211617
g1,1542:20303345,42211617
x1,1542:20922296,42211617
(1,1542:21013319,41941024:294003,295640,0
x1,1542:21274554,41941024
)
g1,1542:21489362,42211617
x1,1542:22144723,42211617
g1,1542:22326763,42211617
x1,1542:22871531,42211617
(1,1542:22924777,41941024:294003,295640,0
x1,1542:23186012,41941024
)
x1,1542:24016591,42211617
x1,1542:24213653,42211617
g1,1542:24322877,42211617
x1,1542:24768887,42211617
(1,1542:24768887,42309920:294003,295640,0
x1,1542:25030122,42309920
)
x1,1542:25317753,42211617
g1,1542:25499793,42211617
x1,1542:26155154,42211617
g1,1542:26337194,42211617
x1,1542:26846920,42211617
)
(1,1544:8332738,43273299:23592960,533465,127431
x1,1544:9497825,43273299
k1,1543:9667177,43273299:169352
x1,1543:10540993,43273299
x1,1543:10868674,43273299
k1,1543:11038027,43273299:169353
x1,1543:11951891,43273299
k1,1543:12121243,43273299:169352
x1,1543:13180744,43273299
k1,1543:13350096,43273299:169352
x1,1543:13932640,43273299
k1,1543:14101993,43273299:169353
x1,1543:16541394,43273299
k1,1543:16710746,43273299:169352
x1,1543:17620970,43273299
k1,1543:17790322,43273299:169352
x1,1543:19539772,43273299
k1,1543:19709125,43273299:169353
x1,1543:20764986,43273299
k1,1543:20934338,43273299:169352
x1,1543:22465334,43273299
k1,1543:22634686,43273299:169352
x1,1543:24502463,43273299
k1,1543:24671816,43273299:169353
x1,1543:25199747,43273299
k1,1543:25369099,43273299:169352
$1,1543:25369099,43273299
x1,1543:25988050,43273299
(1,1543:26079073,43035474:294003,295640,0
x1,1543:26340308,43035474
)
$1,1543:26373076,43273299
k1,1543:26542429,43273299:169353
x1,1543:27088564,43273299
k1,1543:27257916,43273299:169352
x1,1543:28865371,43273299
k1,1543:29034723,43273299:169352
x1,1543:29562654,43273299
k1,1543:29732007,43273299:169353
x1,1543:31228415,43273299
k1,1543:31397767,43273299:169352
x1,1543:31925698,43273299
k1,1543:31925698,43273299:0
)
(1,1544:8332738,44059731:23592960,556402,163840
x1,1544:8696144,44059731
(1,1543:8759177,43821906:993284,318577,54614
x1,1543:9037783,43821906
x1,1543:9719693,43821906
)
x1,1543:10453334,44059731
[1,1543:10453334,44222398:301284,613939,0
(1,1543:10453334,43821906:301284,213447,0
x1,1543:10721850,43821906
)
(1,1543:10453334,44222398:294003,295640,0
x1,1543:10714569,44222398
)
]
k1,1543:10826915,44059731:72297
x1,1543:11336641,44059731
k1,1543:11408939,44059731:72298
x1,1543:11965540,44059731
(1,1543:11965540,44158034:498212,313481,0
x1,1543:12395326,44158034
)
x1,1543:12718615,44059731
$1,1543:12718615,44059731
x1,1543:12900660,44059731
k1,1543:13089778,44059731:189118
x1,1543:13708731,44059731
x1,1543:14313119,44059731
k1,1543:14494904,44059731:181785
x1,1543:15405128,44059731
k1,1543:15586912,44059731:181784
x1,1543:17756887,44059731
k1,1543:17938672,44059731:181785
x1,1543:19140168,44059731
x1,1543:20252461,44059731
x1,1543:22273159,44059731
k1,1543:22454944,44059731:181785
x1,1543:23001079,44059731
x1,1543:23328760,44059731
x1,1543:24750531,44059731
x1,1543:25245692,44059731
k1,1543:25427476,44059731:181784
x1,1543:26301292,44059731
x1,1543:26628973,44059731
k1,1543:26810758,44059731:181785
x1,1543:28085072,44059731
k1,1543:28266856,44059731:181784
x1,1543:28630946,44059731
x1,1543:28940422,44059731
k1,1543:29122207,44059731:181785
x1,1543:31925698,44059731
k1,1543:31925698,44059731:0
)
(1,1544:8332738,44846163:23592960,455111,127431
x1,1544:8878873,44846163
g1,1543:9097326,44846163
x1,1543:11574956,44846163
g1,1543:11793409,44846163
x1,1543:12379593,44846163
g1,1543:12598046,44846163
x1,1543:15230412,44846163
g1,1543:15448865,44846163
x1,1543:15995000,44846163
g1,1543:16213453,44846163
x1,1543:18463527,44846163
g1,1543:18681980,44846163
x1,1543:19519387,44846163
x1,1543:19701432,44846163
k1,1544:31925698,44846163:12224266
g1,1544:31925698,44846163
)
]
(1,1557:8332738,46693416:23592960,0,0
h1,1557:8332738,46693416:23592960,0,0
)
]
]
(1,1557:4736286,4736286:0,0,0
[1,1557:0,4736286:0,0,0
(1,1557:0,0:0,0,0
(1,1557:0,52099153:0,0,0
g1,1557:0,52099153
)
g1,1557:0,0
)
]
)
]
!65369
}30
Input:193:C:\Users\negativepie\OneDrive - University of Adelaide\Papers\Computation of the Families Seiberg-Witten Invariants for Families of Kahler Surfaces\computation of the fsw on families of kahler surfaces.aux
!227
Postamble:
Count:40268
!28
Post scriptum:

